Revised Coordinates and Proper Motions of the Stars in the Luyten Half-Second Catalogue

We present refined coordinates and proper motion data for the high proper motion (HPM) stars in the Luyten Half-Second (LHS) catalogue. The positional uncertainty in the original Luyten catalogue is typically >10" and is often >30". We have used the digital scans of the Palomar Observatory Sky Survey (POSS) I and POSS II plates to derive more accurate positions and proper motions of the objects. Out of the 4470 candidates in the LHS catalogue, 4323 objects were manually re-identified in the POSS I and POSS II scans. A small fraction of the stars were not found due to the lack of finder charts and digitized POSS II scans. The uncertainties in the revised positions are typically ~2", but can be as high as ~8" in a few cases; this is a large improvement over the original data. Cross-correlation with the Tycho-2 and Hipparcos catalogues yielded 819 candidates (with m_R < 12). For these brighter sources, the position and proper motion data have been replaced with the more accurate Tycho/Hipparcos data. In total, we have revised proper motion measurements and coordinates for 4040 stars and revised coordinates for 4330 stars, which are presented here.

==> data_ev.tex <==
1       & 00 & 05 & 24.43 & -37 & 21 & 26.5 &  6.11 & 112.54 &    5.7 & Ts        & 00 & 05 & 24 & -37 & 21 & 24 &  6.108 & 112.5 &  1977.70569 &  1996.71313 &  8.8 & 10.4 & 6995-01264-1\\
2       & 00 & 06 & 43.40 & -07 & 32 & 19.4 &  2.13 & 197.02 &    9.5 &           & 00 & 06 & 43 & -07 & 32 & 12 &  2.041 & 203.6 &  1983.74939 &  1989.89038 & 13.0 & 15.5 &            \---\---\---\---\\
3       & 00 & 18 & 22.89 &  44 & 01 & 22.6 &  2.92 &  81.94 &    1.8 & Tdms      & 00 & 18 & 23 &  44 & 01 & 24 &  2.899 &  82.2 &  1954.75684 &  1989.76233 &  8.3 & 10.1 & 2794-00157-1\\
4       & 00 & 18 & 25.79 &  44 & 01 & 38.2 &  2.93 &  81.28 &    4.5 & cs        & 00 & 18 & 26 &  44 & 01 & 42 &  2.899 &  82.2 &  1954.75684 &  1989.76233 & 10.3 & 12.6 &            \---\---\---\---\\
5       & 00 & 20 &  4.07 & -64 & 52 & 39.6 &  1.65 &  76.17 &   15.6 & bs        & 00 & 20 &  4 & -64 & 52 & 24 &  2.063 &  55.9 &  1977.86694 &  1993.63562 &  4.3 &  4.8 &            \---\---\---\---\\
6       & 00 & 25 & 49.47 & -77 & 15 & 23.8 &  2.97 &  93.98 &   15.9 & bs        & 00 & 25 & 45 & -77 & 15 & 18 &  2.250 &  81.7 &  1977.76855 &  1987.70410 &  2.8 &  3.5 &            \---\---\---\---\\
7       & 00 & 49 & 09.90 &  05 & 23 & 19.0 &  2.98 & 155.54 &    5.2 & H         & 00 & 49 & 10 &  05 & 23 & 24 &  2.980 & 155.7 &  1953.83081 &  1994.60938 & 12.6 & \---\--- &         3829\\
8       & 01 & 08 & 16.36 &  54 & 55 & 13.1 &  3.77 & 115.12 &    3.3 & Ts        & 01 & 08 & 16 &  54 & 55 & 12 &  3.762 & 114.9 &  1954.00842 &  1990.79260 &  5.2 &  6.0 & 3673-01929-1\\
9       & 01 & 39 &  2.00 & -17 & 57 &  0.0 &  3.37 &  80.40 & \---\--- & NP        & 01 & 39 &  2 & -17 & 57 &  0 &  3.368 &  80.4 &  1978.68945 & \---\---\---\--- & 12.2 & 14.1 &            \---\---\---\---\\
10      & 01 & 39 &  2.00 & -17 & 57 &  0.0 &  3.37 &  80.40 & \---\--- & NP        & 01 & 39 &  2 & -17 & 57 &  0 &  3.368 &  80.4 &  1978.68945 & \---\---\---\--- & 12.7 & 14.6 &            \---\---\---\---\\
11      & 02 & 00 & 13.05 &  13 & 03 &  5.3 &  2.13 & 148.07 &   44.6 &           & 02 & 00 & 10 &  13 & 03 &  6 &  2.097 & 147.8 &  1950.61768 &  1990.88000 & 12.5 & 14.2 &            \---\---\---\---\\
12      & 02 & 02 & 52.14 &  05 & 42 & 20.5 &  2.43 & 107.07 &    3.2 & TP        & 02 & 02 & 52 &  05 & 42 & 18 &  2.432 & 106.3 &  1954.89648 & \---\---\---\--- & 12.4 & 13.6 & 0043-00072-1\\
13      & 02 & 10 & 25.98 & -50 & 49 & 25.2 &  2.25 &  72.62 &    4.8 & Tbs       & 02 & 10 & 26 & -50 & 49 & 30 &  2.206 &  73.1 &  1975.85071 &  1988.90979 &  6.2 &  7.1 & 8048-01022-1\\
14      & 02 & 12 & 21.00 &  03 & 34 & 24.0 &  2.60 & 223.50 & \---\--- & NP        & 02 & 12 & 21 &  03 & 34 & 24 &  2.598 & 223.5 &  1953.77356 & \---\---\---\--- &  9.6 & 11.3 &            \---\---\---\---\\
15      & 02 & 36 &  4.81 &  06 & 53 & 15.0 &  2.32 &  51.40 &    4.1 & PW        & 02 & 36 &  5 &  06 & 53 & 12 &  2.322 &  51.4 &  1954.97302 & \---\---\---\--- &  5.8 &  7.0 &            \---\---\---\---\\
16      & 02 & 36 & 15.28 &  06 & 52 & 18.9 &  2.32 &  51.40 &    4.3 & PW        & 02 & 36 & 15 &  06 & 52 & 18 &  2.322 &  51.4 &  1954.97302 & \---\---\---\--- & 11.3 & 13.1 &            \---\---\---\---\\
17      & 02 & 46 & 15.00 & -04 & 59 & 18.0 &  2.52 & 138.10 & \---\--- & NP        & 02 & 46 & 15 & -04 & 59 & 18 &  2.524 & 138.1 &  1982.78809 & \---\---\---\--- & 14.8 & 16.7 &            \---\---\---\---\\
18      & 03 & 10 & 58.57 &  73 & 46 & 18.9 &  2.13 & 120.67 &    2.0 &           & 03 & 10 & 59 &  73 & 46 & 18 &  2.104 & 120.0 &  1953.78467 &  1994.77905 & 15.1 & 16.3 &            \---\---\---\---\\
19      & 03 & 19 & 55.65 & -43 & 04 & 11.2 &  3.12 &  76.52 &    3.9 & Ts        & 03 & 19 & 56 & -43 & 04 & 12 &  3.147 &  76.5 &  1977.78247 &  1994.99451 &  4.3 &  5.1 & 7567-01183-1\\
20      & 03 & 38 & 15.58 & -11 & 29 & 13.1 &  3.03 & 152.10 &  251.4 & P         & 03 & 38 & 28 & -11 & 32 &  6 &  3.033 & 152.1 &  1982.79346 & \---\---\---\--- & 11.9 & 13.3 &            \---\---\---\---\\
21      & 04 & 03 & 15.00 &  35 & 16 & 23.9 &  2.20 & 128.06 &    0.1 & Tcs       & 04 & 03 & 15 &  35 & 16 & 24 &  2.204 & 128.0 &  1954.97058 &  1993.70789 &  8.6 &  9.6 & 2366-03215-1\\
22      & 04 & 10 & 27.29 & -53 & 36 & 10.2 &  3.77 & 223.29 &   11.6 & cm        & 04 & 10 & 26 & -53 & 36 & 12 &  2.521 & 198.1 &  1978.77441 &  1994.98901 & 13.5 & 15.0 &            \---\---\---\---\\
23      & 04 & 15 & 17.23 & -07 & 39 & 36.1 &  5.54 & 194.40 &   30.2 & bdms      & 04 & 15 & 16 & -07 & 39 & 12 &  4.079 & 213.3 &  1982.81555 &  1985.95337 &  4.4 &  5.3 &            \---\---\---\---\\
24      & 04 & 15 & 16.92 & -07 & 39 & 54.7 &  8.06 & 235.28 &   65.5 & bdms      & 04 & 15 & 21 & -07 & 39 & 30 &  4.079 & 213.3 &  1982.81555 &  1985.95337 &  9.7 &  9.7 &            \---\---\---\---\\
25      & 04 & 15 & 18.51 & -07 & 39 &  6.6 &  3.11 & 183.27 &   43.8 & bdms      & 04 & 15 & 21 & -07 & 39 & 30 &  4.079 & 213.3 &  1982.81555 &  1985.95337 & 10.6 & 12.3 &            \---\---\---\---\\
26      & 04 & 31 & 11.85 &  58 & 58 & 37.8 &  2.44 & 146.69 &   14.4 & dm        & 04 & 31 & 10 &  58 & 58 & 36 &  2.383 & 144.8 &  1953.11267 &  1992.76624 & 11.2 & 12.9 &            \---\---\---\---\\
27      & 04 & 31 & 11.85 &  58 & 58 & 37.8 &  2.44 & 146.69 &    6.8 & dm        & 04 & 31 & 11 &  58 & 58 & 36 &  2.383 & 144.8 &  1953.11267 &  1992.76624 & 13.0 & 12.8 &            \---\---\---\---\\
28      & 05 & 03 & 23.89 &  53 & 07 & 42.5 &  2.02 & 139.70 &    1.1 & T         & 05 & 03 & 24 &  53 & 07 & 42 &  2.008 & 140.5 &  1954.97339 &  1989.89941 & 10.1 & 11.7 & 3734-00270-1\\
29      & 05 & 11 & 40.61 & -45 & 01 &  6.7 &  8.73 & 131.42 &    4.2 & T         & 05 & 11 & 41 & -45 & 01 &  6 &  8.688 & 131.3 &  1975.90845 &  1990.06848 &  9.0 & 10.8 & 8078-01749-1\\
30      & 05 & 31 & 26.96 & -03 & 40 & 45.7 &  2.62 & 170.65 &    3.7 & bs        & 05 & 31 & 27 & -03 & 40 & 42 &  2.235 & 160.2 &  1984.89795 &  1990.97266 &  8.3 &  9.8 &            \---\---\---\---\\
31      & 05 & 42 & 09.28 &  12 & 29 & 21.6 &  2.55 & 128.16 &  758.4 & T         & 05 & 42 &  9 &  12 & 42 &  0 &  2.571 & 128.4 &  1951.84497 &  1991.85864 & 11.5 & 13.1 & 0722-00455-1\\
32      & 05 & 55 &  9.58 & -04 & 10 &  9.7 &  2.57 & 167.12 &    7.3 & bm        & 05 & 55 & 10 & -04 & 10 &  6 &  2.377 & 166.6 &  1983.99341 &  1989.02197 & 14.5 & 15.4 &            \---\---\---\---\\
33      & 07 & 27 & 24.50 &  05 & 13 & 32.9 &  3.74 & 171.17 &    8.0 & Tm        & 07 & 27 & 24 &  05 & 13 & 30 &  3.761 & 171.2 &  1954.17578 &  1991.10193 & 10.0 & 11.8 & 0173-03208-1\\
34      & 07 & 53 &  8.38 & -67 & 47 & 32.2 &  2.15 & 135.87 &   31.9 &           & 07 & 53 & 14 & -67 & 47 & 30 &  2.041 & 135.6 &  1978.10278 &  1996.13110 & 14.4 & 15.0 &            \---\---\---\---\\
35      & 08 & 11 & 57.67 &  08 & 46 & 22.2 &  5.24 & 167.89 &    6.5 & m         & 08 & 11 & 58 &  08 & 46 & 18 &  5.211 & 167.1 &  1951.23621 &  1988.94360 & 12.7 & 14.3 &            \---\---\---\---\\
36      & 10 & 56 & 28.99 &  07 & 00 & 52.0 &  4.71 & 234.65 &    9.9 &           & 10 & 56 & 29 &  07 & 00 & 42 &  4.696 & 234.6 &  1953.28552 &  1995.15417 & 13.5 & 15.6 &            \---\---\---\---\\
37      & 11 & 03 & 20.19 &  35 & 58 & 11.6 &  4.80 & 186.91 &    2.4 & Ts        & 11 & 03 & 20 &  35 & 58 & 12 &  4.778 & 186.8 &  1953.34583 &  1992.09399 &  7.7 &  9.4 & 2521-02279-1\\
38      & 11 & 05 & 28.57 &  43 & 31 & 36.4 &  4.52 & 282.05 &    6.2 & TPWd      & 11 & 05 & 28 &  43 & 31 & 36 &  4.531 & 281.9 &  1955.21179 & \---\---\---\--- &  8.9 & 10.7 & 3012-02528-1\\
39      & 11 & 05 & 30.31 &  43 & 31 & 16.6 &  4.53 & 281.90 &    3.6 & PWd       & 11 & 05 & 30 &  43 & 31 & 18 &  4.531 & 281.9 &  1955.21179 & \---\---\---\--- & 14.0 & 16.0 &            \---\---\---\---\\
40      & 11 & 16 &  0.26 & -57 & 32 & 54.4 &  2.64 & 291.85 &    6.0 & bm        & 11 & 16 &  1 & -57 & 32 & 54 &  2.733 & 294.9 &  1987.08142 &  1992.23499 & 11.3 & 12.8 &            \---\---\---\---\\
41      & 11 & 20 & 04.83 &  65 & 50 & 47.4 &  2.96 & 273.61 &    5.5 & Ts        & 11 & 20 &  5 &  65 & 50 & 42 &  2.950 & 273.0 &  1954.11084 &  1997.10498 &  9.5 & 11.1 & 4152-00272-1\\
42      & 11 & 40 & 20.06 &  67 & 15 & 32.4 &  3.17 & 175.25 &   25.0 & H         & 11 & 40 & 16 &  67 & 15 & 24 &  3.209 & 175.2 &  1954.11084 &  1996.96863 & 12.3 & \---\--- &        56936\\
43      & 11 & 45 & 42.91 & -64 & 50 & 29.0 &  2.64 &  96.83 &    5.1 & b         & 11 & 45 & 43 & -64 & 50 & 24 &  2.667 &  97.2 &  1987.26160 &  1996.29785 & 11.5 & 11.3 &            \---\---\---\---\\
44      & 11 & 52 & 59.25 &  37 & 43 &  5.4 &  7.24 & 143.26 &    3.0 & s         & 11 & 52 & 59 &  37 & 43 &  6 &  7.042 & 145.5 &  1950.36768 &  1989.04236 &  6.4 &  7.3 &            \---\---\---\---\\
45      & 12 & 24 & 52.51 & -18 & 14 & 32.2 &  2.55 & 154.56 &    7.3 & T         & 12 & 24 & 53 & -18 & 14 & 30 &  2.532 & 154.7 &  1979.45312 &  1994.34790 & 11.4 & 12.5 & 6105-01620-1\\
46      & 13 & 36 & 32.00 &  03 & 40 & 44.6 &  3.88 & 252.78 &    3.4 &           & 13 & 36 & 32 &  03 & 40 & 48 &  3.870 & 253.6 &  1950.29956 &  1993.35950 & 14.8 & 15.6 &            \---\---\---\---\\
47      & 13 & 45 & 43.78 &  14 & 53 & 29.5 &  2.30 & 129.30 &    6.3 & Ts        & 13 & 45 & 44 &  14 & 53 & 24 &  2.298 & 129.3 &  1954.24756 &  1994.35681 &  8.6 & 10.2 & 0899-00789-1\\
48      & 14 & 15 & 39.71 &  19 & 10 & 56.7 &  2.28 & 208.67 &    4.9 & HN12      & 14 & 15 & 40 &  19 & 10 & 54 &  2.284 & 208.4 &  1950.29407 &  1996.38879 &  0.2 & \---\--- &       69673A\\
49      & 14 & 29 & 43.28 & -62 & 40 & 46.4 &  3.81 & 281.70 &    2.5 & P         & 14 & 29 & 43 & -62 & 40 & 48 &  3.809 & 281.7 &  1976.19324 & \---\---\---\--- & 11.4 & 13.0 &            \---\---\---\---\\
50      & 14 & 39 & 36.00 & -60 & 51 &  6.0 &  3.66 & 280.90 & \---\--- & NPW       & 14 & 39 & 36 & -60 & 51 &  6 &  3.664 & 280.9 &  1976.19324 & \---\---\---\--- &  0.2 &  0.8 &            \---\---\---\---\\
51      & 14 & 39 & 36.00 & -60 & 51 &  6.0 &  3.66 & 280.90 & \---\--- & NP        & 14 & 39 & 36 & -60 & 51 &  6 &  3.664 & 280.9 &  1976.19324 & \---\---\---\--- &  1.6 &  2.9 &            \---\---\---\---\\
52      & 15 & 10 & 13.40 & -16 & 27 & 55.7 &  4.09 & 188.36 &   14.9 & c         & 15 & 10 & 13 & -16 & 27 & 42 &  3.681 & 195.9 &  1982.52441 &  1987.41638 &  9.8 & 10.7 &            \---\---\---\---\\
53      & 15 & 10 & 13.08 & -16 & 22 & 52.0 &  3.95 & 193.99 &   10.1 & bcs       & 15 & 10 & 13 & -16 & 22 & 42 &  3.681 & 195.9 &  1982.52441 &  1987.41638 &  9.3 &  9.9 &            \---\---\---\---\\
54      & 15 & 42 & 06.59 & -19 & 28 & 18.4 &  2.28 & 242.91 &    8.4 & H         & 15 & 42 &  6 & -19 & 28 & 18 &  2.254 & 243.2 &  1976.40857 &  1991.60828 & 11.9 & \---\--- &        76901\\
55      & 16 & 14 & 32.78 &  19 & 06 &  9.7 &  1.97 & 280.10 &   61.9 &           & 16 & 14 & 37 &  19 & 05 & 54 &  2.033 & 280.0 &  1950.29443 &  1987.30518 & 12.2 & 14.6 &            \---\---\---\---\\
56      & 17 & 49 & 50.05 &  82 & 46 & 25.2 &  3.59 & 336.55 &   20.9 &           & 17 & 49 & 39 &  82 & 46 & 24 &  3.587 & 337.3 &  1953.60864 &  1996.59619 & 14.7 & 15.3 &            \---\---\---\---\\
57      & 17 & 57 & 48.50 &  04 & 41 & 35.8 & 10.31 & 355.56 &   14.3 & T         & 17 & 57 & 49 &  04 & 41 & 48 & 10.310 & 355.8 &  1950.52136 &  1991.45837 &  9.8 & 11.7 & 0425-02502-1\\
58      & 18 & 42 & 46.90 &  59 & 37 & 47.1 &  2.21 & 322.45 &  127.1 & dms       & 18 & 42 & 46 &  59 & 39 & 54 &  2.273 & 323.3 &  1952.40247 &  1991.66345 &  8.7 & 10.4 &            \---\---\---\---\\
59      & 18 & 42 & 47.17 &  59 & 37 & 35.8 &  2.28 & 324.26 &  120.2 & dms       & 18 & 42 & 47 &  59 & 39 & 36 &  2.273 & 323.3 &  1952.40247 &  1991.66345 &  9.5 & 11.3 &            \---\---\---\---\\
60      & 19 & 20 & 48.20 & -45 & 33 & 32.3 &  3.11 & 165.25 &   44.9 &           & 19 & 20 & 44 & -45 & 33 & 24 &  2.945 & 167.3 &  1978.57947 &  1993.31775 & 12.1 & 13.7 &            \---\---\---\---\\
61      & 21 & 04 & 53.38 & -16 & 57 & 31.9 &  2.23 & 204.21 &   11.5 & TBb       & 21 & 04 & 53 & -16 & 57 & 42 &  2.251 & 206.3 &  1983.76819 &  1984.58472 & 11.9 & 13.9 & 6350-01504-1\\
62      & 21 & 06 & 53.48 &  38 & 45 &  1.6 &  5.12 &  49.57 &    6.2 & dms       & 21 & 06 & 54 &  38 & 45 &  0 &  5.204 &  52.2 &  1951.51892 &  1991.52161 &  4.9 &  6.2 &            \---\---\---\---\\
63      & 21 & 06 & 55.27 &  38 & 44 & 31.3 &  5.17 &  52.77 &    3.4 & Tdms      & 21 & 06 & 55 &  38 & 44 & 30 &  5.204 &  52.2 &  1951.51892 &  1991.52161 &  6.1 &  7.6 & 3168-02798-1\\
64      & 21 & 07 & 55.58 &  59 & 43 & 18.1 &  2.11 & 208.56 &    4.4 &           & 21 & 07 & 55 &  59 & 43 & 18 &  2.098 & 208.7 &  1952.55835 &  1991.67188 & 14.3 & 15.8 &            \---\---\---\---\\
65      & 21 & 09 & 17.43 & -13 & 18 &  9.0 &  2.12 & 160.25 &  213.2 & TBb       & 21 & 09 & 18 & -13 & 14 & 36 &  2.096 & 160.1 &  1983.76819 &  1984.58472 & 11.1 & 12.3 & 5783-01513-1\\
66      & 21 & 17 & 15.52 & -38 & 52 &  9.4 &  3.43 & 250.31 &    6.9 & s         & 21 & 17 & 15 & -38 & 52 &  6 &  3.453 & 250.5 &  1977.69446 &  1991.75891 &  6.4 &  7.9 &            \---\---\---\---\\
67      & 22 & 03 & 22.62 & -56 & 47 &  8.2 &  4.86 & 113.98 &    5.5 & s         & 22 & 03 & 22 & -56 & 47 &  6 &  4.695 & 122.7 &  1978.79736 &  1993.69043 &  4.6 &  5.9 &            \---\---\---\---\\
68      & 22 & 38 & 33.80 & -15 & 18 &  2.9 &  3.24 &  50.12 &   57.0 &           & 22 & 38 & 34 & -15 & 17 &  6 &  3.254 &  46.6 &  1982.63733 &  1991.53967 & 12.8 & 14.4 &            \---\---\---\---\\
69      & 22 & 53 & 53.42 & -06 & 46 & 56.3 &  2.65 & 107.52 &   21.2 & b         & 22 & 53 & 52 & -06 & 46 & 54 &  2.570 & 106.0 &  1982.79565 &  1991.67944 & 15.0 & 16.8 &            \---\---\---\---\\
70      & 23 & 05 & 52.42 & -35 & 51 & 11.4 &  7.20 &  77.20 &    5.1 & s         & 23 & 05 & 52 & -35 & 51 & 12 &  6.907 &  78.9 &  1980.76099 &  1996.75684 &  7.3 &  8.9 &            \---\---\---\---\\
71      & 23 & 13 & 16.98 &  57 & 10 &  6.1 &  2.10 &  81.90 &    0.2 & Ts        & 23 & 13 & 17 &  57 & 10 &  6 &  2.095 &  81.7 &  1952.70837 &  1990.78955 &  5.7 &  6.9 & 4006-01866-1\\
72      & 23 & 43 & 13.64 & -24 & 09 & 51.0 &  2.53 & 147.83 &    5.8 &           & 23 & 43 & 14 & -24 & 09 & 54 &  2.557 & 150.1 &  1982.63464 &  1996.68579 & 11.7 & 13.2 &            \---\---\---\---\\
73      & 23 & 43 & 16.64 & -24 & 11 & 16.4 &  2.53 & 148.40 &    5.1 & c         & 23 & 43 & 17 & -24 & 11 & 18 &  2.557 & 150.1 &  1982.63464 &  1996.68579 & 12.0 & 13.5 &            \---\---\---\---\\
101     & 00 & 02 & 10.19 &  27 & 04 & 55.5 &  1.29 & 140.01 &    3.0 & Tcs       & 00 & 02 & 10 &  27 & 04 & 54 &  1.295 & 139.8 &  1950.61218 &  1991.77600 &  5.8 &  6.6 & 1732-02731-1\\
102     & 00 & 04 & 36.43 & -40 & 44 &  3.1 &  1.66 & 154.42 &  117.3 &           & 00 & 04 & 41 & -40 & 42 & 18 &  1.618 & 154.5 &  1977.70569 &  1996.71313 & 13.0 & 14.5 &            \---\---\---\---\\
103     & 00 & 07 & 26.84 &  29 & 14 & 31.1 &  1.94 & 127.41 &   11.1 &           & 00 & 07 & 26 &  29 & 14 & 30 &  1.890 & 127.2 &  1954.83057 &  1989.82507 & 13.3 & 15.2 &            \---\---\---\---\\
104     & 00 & 09 & 16.60 &  09 & 00 & 40.3 &  1.21 & 185.09 &    6.2 &           & 00 & 09 & 17 &  09 & 00 & 42 &  1.108 & 187.8 &  1955.86072 &  1991.69678 & 12.9 & 14.4 &            \---\---\---\---\\
105     & 00 & 09 & 17.31 & -19 & 42 & 31.4 &  1.15 &  59.50 &   59.4 & P         & 00 & 09 & 18 & -19 & 43 & 30 &  1.148 &  59.5 &  1977.84229 & \---\---\---\--- & 14.2 & 15.8 &            \---\---\---\---\\
106     & 00 & 14 &  7.62 & -20 & 22 & 56.5 &  1.28 & 262.80 &  175.4 & P         & 00 & 14 & 20 & -20 & 23 & 18 &  1.277 & 262.8 &  1977.76318 & \---\---\---\--- & 17.9 & 21.0 &            \---\---\---\---\\
107     & 00 & 16 & 14.61 &  19 & 51 & 37.6 &  1.04 & 136.24 &    7.0 & Hdm       & 00 & 16 & 15 &  19 & 51 & 42 &  1.037 & 137.5 &  1954.67493 &  1990.63391 & 11.9 & \---\--- &         1295\\
108     & 00 & 16 & 16.25 &  19 & 51 & 49.1 &  1.08 & 136.25 &    6.0 & d         & 00 & 16 & 16 &  19 & 51 & 54 &  1.037 & 137.5 &  1954.67493 &  1990.63391 & 12.1 & 14.1 &            \---\---\---\---\\
109     & 00 & 17 & 40.00 & -10 & 46 & 18.0 &  1.05 & 180.80 & \---\--- & NP        & 00 & 17 & 40 & -10 & 46 & 18 &  1.055 & 180.8 &  1983.76855 & \---\---\---\--- & 13.3 & 14.7 &            \---\---\---\---\\
110     & 00 & 19 & 36.69 & -28 & 09 & 40.3 &  1.40 & 190.64 &   26.0 & dm        & 00 & 19 & 37 & -28 & 10 &  6 &  1.373 & 191.3 &  1976.88098 &  1991.67395 & 13.8 & 15.3 &            \---\---\---\---\\
111     & 00 & 19 & 37.16 & -28 & 09 & 48.0 &  1.50 & 186.02 &   24.1 & dm        & 00 & 19 & 37 & -28 & 10 & 12 &  1.373 & 191.3 &  1976.88098 &  1991.67395 & 13.3 & 14.8 &            \---\---\---\---\\
112     & 00 & 20 & 29.50 &  33 & 05 &  5.5 &  1.37 & 128.85 &   18.9 &           & 00 & 20 & 28 &  33 & 05 &  6 &  1.362 & 129.2 &  1954.75696 &  1989.67212 & 15.2 & 17.2 &            \---\---\---\---\\
113     & 00 & 31 & 35.32 & -05 & 52 & 13.7 &  1.10 & 163.10 &    6.4 & P         & 00 & 31 & 35 & -05 & 52 & 18 &  1.098 & 163.1 &  1983.53088 & \---\---\---\--- & 12.2 & 13.8 &            \---\---\---\---\\
114     & 00 & 32 & 29.46 &  67 & 14 &  8.1 &  1.76 &  98.07 &   21.7 & Td        & 00 & 32 & 26 &  67 & 14 &  0 &  1.748 &  97.8 &  1952.63232 &  1991.71057 & 10.6 & 12.2 & 4027-00803-1\\
115     & 00 & 32 & 30.17 &  67 & 14 &  5.9 &  1.83 &  99.69 &   24.9 & dim       & 00 & 32 & 26 &  67 & 14 &  0 &  1.748 &  97.8 &  1952.63232 &  1991.71057 & 12.0 & 13.9 &            \---\---\---\---\\
116     & 00 & 35 &  3.06 & -63 & 41 & 44.8 &  1.10 & 121.60 &   15.8 & Ps        & 00 & 35 &  5 & -63 & 41 & 54 &  1.104 & 121.6 &  1977.78235 & \---\---\---\--- &  9.2 & 10.1 &            \---\---\---\---\\
117     & 00 & 35 & 55.60 &  10 & 28 & 33.8 &  1.19 & 111.48 &    9.6 &           & 00 & 35 & 55 &  10 & 28 & 30 &  1.186 & 110.5 &  1953.70789 &  1990.78430 & 14.3 & 16.1 &            \---\---\---\---\\
118     & 00 & 37 & 20.70 & -24 & 46 &  2.2 &  1.39 &  90.54 &   10.2 & Tbcs      & 00 & 37 & 20 & -24 & 46 &  6 &  1.369 &  90.4 &  1980.63025 &  1989.73975 &  5.7 &  6.6 & 6421-01924-1\\
119     & 00 & 38 & 59.04 &  30 & 36 & 58.4 &  1.56 &  88.83 &    4.5 & T         & 00 & 38 & 59 &  30 & 36 & 54 &  1.561 &  88.3 &  1954.75696 &  1990.81433 & 11.4 & 12.7 & 2275-00678-1\\
120     & 00 & 43 & 35.74 &  28 & 26 & 39.5 &  1.13 & 183.20 &    4.2 &           & 00 & 43 & 36 &  28 & 26 & 42 &  1.062 & 187.0 &  1954.75696 &  1990.81433 & 13.7 & 15.5 &            \---\---\---\---\\
121     & 00 & 48 & 22.98 &  05 & 16 & 50.3 &  1.36 & 146.30 &    2.3 & Ts        & 00 & 48 & 23 &  05 & 16 & 48 &  1.367 & 146.7 &  1953.83081 &  1994.60938 &  5.8 &  6.9 & 0017-01398-1\\
122     & 00 & 49 &  6.51 &  57 & 48 & 54.9 &  1.36 & 115.10 &    6.5 & cdims     & 00 & 49 &  6 &  57 & 49 &  0 &  1.219 & 115.6 &  1952.70850 &  1991.68323 &  7.3 &  8.7 &            \---\---\---\---\\
123     & 00 & 49 &  6.25 &  57 & 48 & 56.3 &  1.27 & 114.96 &    6.4 & cdms      & 00 & 49 &  7 &  57 & 48 & 54 &  1.219 & 115.6 &  1952.70850 &  1991.68323 &  3.4 &  3.9 &            \---\---\---\---\\
124     & 00 & 49 & 28.87 & -61 & 02 & 33.6 &  1.04 &  96.61 &   73.8 &           & 00 & 49 & 34 & -61 & 01 & 30 &  1.119 &  94.0 &  1975.69214 &  1990.78076 & 12.1 & 13.6 &            \---\---\---\---\\
125     & 00 & 50 & 17.27 & -39 & 30 & 11.0 &  1.16 & 162.97 &    5.9 &           & 00 & 50 & 17 & -39 & 30 &  6 &  1.025 & 165.6 &  1976.89185 &  1990.72876 & 13.7 & \---\--- &            \---\---\---\---\\
126     & 00 & 51 & 29.84 &  58 & 18 &  7.3 &  1.62 &  75.65 &    6.7 & T         & 00 & 51 & 29 &  58 & 18 &  6 &  1.549 &  75.9 &  1952.70850 &  1991.68323 & 10.8 & 12.4 & 3667-01078-1\\
127     & 00 & 55 & 43.84 & -21 & 13 &  5.5 &  1.23 &  98.30 &   35.4 & P         & 00 & 55 & 46 & -21 & 13 & 24 &  1.227 &  98.3 &  1977.63745 & \---\---\---\--- & 15.2 & 16.6 &            \---\---\---\---\\
128     & 00 & 57 & 19.76 & -62 & 14 & 47.0 &  1.03 &  91.59 &   25.1 & s         & 00 & 57 & 23 & -62 & 14 & 36 &  1.076 &  81.3 &  1977.78235 &  1990.78076 & 10.4 & 11.7 &            \---\---\---\---\\
129     & 00 & 58 & 27.83 & -27 & 51 & 25.3 &  1.33 & 103.01 &    2.6 & H         & 00 & 58 & 28 & -27 & 51 & 24 &  1.305 & 102.7 &  1978.81494 &  1988.75415 & 11.8 & \---\--- &         4569\\
130     & 01 & 00 & 56.41 & -04 & 26 & 57.0 &  1.40 &  70.60 &    9.3 &           & 01 & 00 & 57 & -04 & 27 &  0 &  1.326 &  70.5 &  1982.88354 &  1995.79724 & 12.8 & 14.1 &            \---\---\---\---\\
131     & 01 & 02 & 32.24 &  71 & 40 & 47.3 &  1.79 & 102.33 &   12.5 & T         & 01 & 02 & 30 &  71 & 40 & 54 &  1.783 & 101.2 &  1954.72705 &  1995.58740 & 10.2 & 11.9 & 4304-00700-1\\
132     & 01 & 02 & 51.19 & -37 & 37 & 45.4 &  1.58 &  82.18 &    3.4 &           & 01 & 02 & 51 & -37 & 37 & 48 &  1.519 &  80.3 &  1976.89185 &  1990.72876 & 18.1 & \---\--- &            \---\---\---\---\\
133     & 01 & 03 & 38.84 & -45 & 47 & 31.5 &  1.75 & 189.53 &    9.9 & TP        & 01 & 03 & 38 & -45 & 47 & 36 &  1.713 & 187.6 &  1979.70581 & \---\---\---\--- & 12.0 & 13.3 & 8032-01230-1\\
134     & 01 & 04 & 53.64 & -18 & 07 & 29.4 &  1.34 &  71.50 &    7.4 & P         & 01 & 04 & 54 & -18 & 07 & 24 &  1.342 &  71.5 &  1977.63745 & \---\---\---\--- & 13.3 & 15.0 &            \---\---\---\---\\
135     & 01 & 05 & 37.76 &  28 & 29 & 32.7 &  1.97 &  96.43 &    4.5 &           & 01 & 05 & 38 &  28 & 29 & 36 &  1.906 &  95.0 &  1952.71118 &  1989.82251 & 14.0 & 16.0 &            \---\---\---\---\\
136     & 01 & 07 & 08.20 &  63 & 56 & 28.8 &  1.58 &  78.38 &   14.6 & Tcs       & 01 & 07 &  6 &  63 & 56 & 30 &  1.556 &  76.5 &  1954.74890 &  1991.71057 &  9.2 & 10.7 & 4025-00626-1\\
137     & 01 & 07 & 47.95 &  34 & 12 & 29.8 &  1.46 &  72.27 &    0.7 &           & 01 & 07 & 48 &  34 & 12 & 30 &  1.464 &  69.9 &  1951.83899 &  1991.75708 & 12.9 & 14.6 &            \---\---\---\---\\
138     & 01 & 12 & 30.61 & -16 & 59 & 56.3 &  1.37 &  61.87 &    9.5 & Hb        & 01 & 12 & 30 & -17 & 00 &  0 &  1.345 &  62.3 &  1983.69763 &  1991.67676 & 12.0 & \---\--- &         5643\\
139     & 01 & 16 & 29.31 &  24 & 19 & 25.9 &  1.85 & 112.36 &    9.6 &           & 01 & 16 & 30 &  24 & 19 & 24 &  1.841 & 112.2 &  1954.74072 &  1990.81165 & 14.2 & 15.7 &            \---\---\---\---\\
140     & 01 & 19 & 52.27 &  84 & 09 & 33.2 &  1.12 & 296.68 &    3.4 &           & 01 & 19 & 51 &  84 & 09 & 36 &  1.081 & 295.1 &  1952.64050 &  1996.77417 & 14.7 & 16.2 &            \---\---\---\---\\
141     & 01 & 21 & 34.59 & -41 & 39 & 23.1 &  1.32 & 110.23 &    4.7 & TPWi      & 01 & 21 & 35 & -41 & 39 & 24 &  1.345 & 109.4 &  1977.63208 & \---\---\---\--- & 10.3 & 11.8 & 7544-00512-1\\
142     & 01 & 32 & 26.20 & -21 & 54 & 18.5 &  1.07 & 213.61 &   99.7 & TP        & 01 & 32 & 30 & -21 & 52 & 54 &  1.062 & 210.7 &  1980.78296 & \---\---\---\--- & 11.2 & 13.3 & 5854-02050-1\\
144     & 01 & 38 & 49.15 &  11 & 21 & 35.1 &  1.69 & 145.28 &   12.5 &           & 01 & 38 & 50 &  11 & 21 & 36 &  1.623 & 144.9 &  1949.88818 &  1988.63232 & 15.4 & 17.0 &            \---\---\---\---\\
145     & 01 & 43 &  1.18 & -67 & 18 & 34.7 &  1.24 & 193.54 &   39.3 &           & 01 & 42 & 58 & -67 & 18 &  0 &  1.048 & 197.8 &  1976.66858 &  1993.84656 & 13.6 & 14.7 &            \---\---\---\---\\
146     & 01 & 43 &  4.00 & -15 & 56 &  6.0 &  1.92 & 296.80 & \---\--- & NP        & 01 & 43 &  4 & -15 & 56 &  6 &  1.922 & 296.8 &  1982.73047 & \---\---\---\--- &  3.4 &  4.5 &            \---\---\---\---\\
147     & 01 & 48 &  7.65 & -17 & 11 & 20.3 &  1.19 & 187.60 &   60.9 & P         & 01 & 48 &  9 & -17 & 12 & 18 &  1.186 & 187.6 &  1982.73047 & \---\---\---\--- & 17.7 & 18.1 &            \---\---\---\---\\
148     & 01 & 53 &  8.99 & -33 & 25 &  2.3 &  1.11 &  81.36 &   12.9 &           & 01 & 53 & 10 & -33 & 25 &  0 &  1.119 &  84.4 &  1978.88623 &  1996.61743 & 15.7 & \---\--- &            \---\---\---\---\\
149     & 02 & 05 & 04.84 & -17 & 36 & 52.6 &  1.32 &  97.43 &    5.2 & T         & 02 & 05 &  5 & -17 & 36 & 48 &  1.299 &  96.8 &  1977.93274 &  1991.90955 & 10.4 & 12.1 & 5856-02250-1\\
150     & 02 & 07 & 23.42 & -66 & 34 & 16.1 &  1.79 &  85.35 &   32.4 &           & 02 & 07 & 18 & -66 & 34 & 18 &  1.798 &  77.7 &  1978.81787 &  1989.72876 & 12.0 & 13.5 &            \---\---\---\---\\
151     & 02 & 11 & 21.01 &  39 & 55 & 20.7 &  1.19 & 116.08 &   12.1 &           & 02 & 11 & 20 &  39 & 55 & 24 &  1.144 & 115.7 &  1953.99768 &  1987.80078 & 14.5 & 14.5 &            \---\---\---\---\\
152     & 02 & 13 & 50.09 &  15 & 59 &  9.8 &  1.08 & 108.34 &    8.3 &           & 02 & 13 & 50 &  15 & 59 & 18 &  1.020 & 104.1 &  1954.68066 &  1990.78455 & 12.9 & 14.0 &            \---\---\---\---\\
153     & 02 & 16 & 57.46 &  42 & 58 &  3.2 &  1.01 & 125.20 &    6.8 & 2         & 02 & 16 & 58 &  42 & 58 &  0 &  1.009 & 125.2 &  1953.99768 &  1989.67505 & 16.3 & 16.3 &            \---\---\---\---\\
154     & 02 & 17 & 03.23 &  34 & 13 & 27.2 &  1.18 & 101.99 &   10.1 & Ts        & 02 & 17 &  4 &  34 & 13 & 24 &  1.180 & 101.9 &  1951.83911 &  1986.90747 &  4.9 &  5.6 & 2318-01874-1\\
154a    & 02 & 19 & 10.06 & -36 & 46 & 41.3 &  1.50 &  68.50 &   14.4 & P         & 02 & 19 &  9 & -36 & 46 & 48 &  1.497 &  68.5 &  1979.64307 & \---\---\---\--- & 11.3 & 13.2 &            \---\---\---\---\\
155     & 02 & 31 & 27.74 &  57 & 22 & 41.9 &  1.13 &  89.39 &   15.3 &           & 02 & 31 & 26 &  57 & 22 & 48 &  1.042 &  88.5 &  1957.96753 &  1989.95923 & 13.4 & 15.0 &            \---\---\---\---\\
156     & 02 & 34 & 12.58 &  17 & 45 & 48.8 &  1.23 & 144.82 &    8.3 &           & 02 & 34 & 12 &  17 & 45 & 48 &  1.193 & 145.0 &  1951.91553 &  1990.85828 & 13.4 & 15.0 &            \---\---\---\---\\
157     & 02 & 39 & 50.73 & -34 & 08 &  0.5 &  1.82 & 162.02 &    6.4 &           & 02 & 39 & 51 & -34 & 08 &  6 &  1.721 & 161.7 &  1979.87549 &  1993.80273 & 12.0 & 13.5 &            \---\---\---\---\\
158     & 02 & 42 &  2.92 & -44 & 31 &  0.8 &  1.07 &  92.04 &    1.1 &           & 02 & 42 &  3 & -44 & 31 &  0 &  1.095 &  89.1 &  1975.90552 &  1990.72327 & 12.0 & 13.5 &            \---\---\---\---\\
159     & 02 & 52 & 07.14 &  34 & 23 & 21.6 &  1.41 & 134.83 &    2.9 & Ts        & 02 & 52 &  7 &  34 & 23 & 24 &  1.342 & 136.1 &  1954.97314 &  1988.71411 &  9.7 & 11.2 & 2334-00540-1\\
160     & 02 & 52 & 22.01 & -63 & 40 & 49.0 &  1.15 &  58.40 &   59.3 & P         & 02 & 52 & 18 & -63 & 41 & 42 &  1.149 &  58.4 &  1977.77979 & \---\---\---\--- & 11.0 & 12.4 &            \---\---\---\---\\
161     & 02 & 52 & 45.65 &  01 & 55 & 49.4 &  1.55 & 110.70 &   21.6 &           & 02 & 52 & 47 &  01 & 55 & 42 &  1.455 & 110.0 &  1955.80908 &  1989.97021 & 14.1 & 15.8 &            \---\---\---\---\\
162     & 02 & 56 & 13.40 & -35 & 08 & 29.1 &  1.14 & 136.58 &    7.1 &           & 02 & 56 & 13 & -35 & 08 & 24 &  1.011 & 138.8 &  1979.87549 &  1993.80273 & 15.1 & \---\--- &            \---\---\---\---\\
163     & 02 & 57 & 31.14 &  10 & 47 & 23.8 &  1.84 & 103.95 &    6.5 &           & 02 & 57 & 31 &  10 & 47 & 30 &  1.821 & 102.9 &  1949.88843 &  1990.81189 & 12.0 & 13.6 &            \---\---\---\---\\
164     & 03 & 01 & 40.83 & -34 & 57 & 58.6 &  1.40 & 153.98 &    5.0 &           & 03 & 01 & 41 & -34 & 57 & 54 &  1.320 & 158.9 &  1979.87549 &  1993.80273 & 13.2 & \---\--- &            \---\---\---\---\\
165     & 03 & 06 & 28.63 & -07 & 40 & 40.6 &  1.51 & 125.20 &    9.5 & P         & 03 & 06 & 28 & -07 & 40 & 42 &  1.511 & 125.2 &  1983.97925 & \---\---\---\--- & 13.7 & 14.8 &            \---\---\---\---\\
166     & 03 & 09 & 04.02 &  49 & 36 & 47.8 &  1.27 &  94.14 &   11.2 & Ts        & 03 & 09 &  5 &  49 & 36 & 42 &  1.269 &  94.0 &  1953.76831 &  1989.76257 &  4.1 &  4.8 & 3318-01840-1\\
167     & 03 & 12 & 29.53 & -38 & 05 & 49.7 &  1.43 &  59.70 &   40.7 & PWi       & 03 & 12 & 30 & -38 & 06 & 30 &  1.434 &  59.7 &  1977.63770 & \---\---\---\--- & 10.4 & 12.0 &            \---\---\---\---\\
168     & 03 & 13 & 22.98 &  04 & 46 & 27.7 &  1.76 &  88.71 &   17.6 &           & 03 & 13 & 22 &  04 & 46 & 18 &  1.706 &  86.4 &  1955.87476 &  1990.74084 & 12.9 & 14.8 &            \---\---\---\---\\
169     & 03 & 13 & 24.39 &  18 & 49 & 36.0 &  1.74 & 129.34 &    5.5 &           & 03 & 13 & 24 &  18 & 49 & 36 &  1.654 & 131.1 &  1955.81470 &  1986.74622 & 12.8 & 14.8 &            \---\---\---\---\\
170     & 03 & 16 & 26.91 &  38 & 05 & 56.4 &  1.29 & 144.01 &   11.0 &           & 03 & 16 & 26 &  38 & 05 & 54 &  1.286 & 146.0 &  1955.11816 &  1989.74622 & 10.2 & 11.6 &            \---\---\---\---\\
171     & 03 & 17 & 46.62 & -62 & 34 & 38.8 &  1.34 &  77.24 &   15.4 & dm        & 03 & 17 & 46 & -62 & 34 & 24 &  1.482 &  64.1 &  1977.77979 &  1989.89038 &  5.4 &  6.0 &            \---\---\---\---\\
172     & 03 & 18 & 14.06 & -62 & 30 & 22.8 &  1.85 &  68.99 &    7.4 & dm        & 03 & 18 & 13 & -62 & 30 & 24 &  1.482 &  64.1 &  1977.77979 &  1989.89038 &  5.0 &  5.6 &            \---\---\---\---\\
173     & 03 & 28 & 52.97 &  37 & 22 & 56.8 &  1.55 & 133.57 &   12.7 & H         & 03 & 28 & 54 &  37 & 23 &  0 &  1.550 & 133.3 &  1955.11816 &  1988.71704 & 11.2 & \---\--- &        16209\\
174     & 03 & 30 & 44.93 &  34 & 01 &  5.4 &  1.65 & 161.16 &   14.8 &           & 03 & 30 & 46 &  34 & 01 & 12 &  1.560 & 161.6 &  1955.11816 &  1988.71704 & 12.2 & 13.6 &            \---\---\---\---\\
175     & 03 & 31 & 17.40 &  66 & 43 & 49.0 &  1.60 & 131.79 &   27.0 & T         & 03 & 31 & 13 &  66 & 43 & 42 &  1.591 & 132.8 &  1954.08252 &  1991.76831 &  9.9 & 10.7 & 4074-01384-1\\
176     & 03 & 35 & 38.53 & -08 & 29 & 22.1 &  1.58 & 102.40 &   52.5 & P         & 03 & 35 & 35 & -08 & 29 & 18 &  1.582 & 102.4 &  1982.79346 & \---\---\---\--- & 14.9 & 16.8 &            \---\---\---\---\\
177     & 03 & 35 & 52.16 &  41 & 42 & 17.4 &  1.06 &  83.33 &    6.9 &           & 03 & 35 & 52 &  41 & 42 & 24 &  1.012 &  83.5 &  1953.02490 &  1989.74353 & 12.2 & 13.9 &            \---\---\---\---\\
178     & 03 & 42 & 29.55 &  12 & 31 & 33.3 &  1.62 & 151.33 &    8.5 &           & 03 & 42 & 29 &  12 & 31 & 36 &  1.572 & 151.5 &  1954.00598 &  1988.94312 & 12.2 & 14.2 &            \---\---\---\---\\
179     & 03 & 44 & 34.98 &  18 & 26 &  8.3 &  1.24 & 158.40 &   14.1 &           & 03 & 44 & 34 &  18 & 26 &  6 &  1.204 & 159.4 &  1951.91577 &  1991.78198 & 15.0 & 15.2 &            \---\---\---\---\\
180     & 03 & 47 & 02.11 &  41 & 25 & 38.1 &  1.38 & 154.47 &   20.1 & Tcdms     & 03 & 47 &  2 &  41 & 25 & 18 &  1.370 & 154.6 &  1953.02490 &  1989.75720 &  8.2 &  9.1 & 2871-00392-2\\
181     & 03 & 47 &  2.88 &  41 & 25 & 39.1 &  1.46 & 152.95 &   18.0 & cdms      & 03 & 47 &  2 &  41 & 25 & 24 &  1.370 & 154.6 &  1953.02490 &  1989.75720 &  9.1 & 10.4 &            \---\---\---\---\\
182     & 03 & 50 & 13.98 &  43 & 25 & 39.3 &  1.46 & 164.53 &   13.8 &           & 03 & 50 & 13 &  43 & 25 & 48 &  1.439 & 161.0 &  1953.02490 &  1989.75171 & 13.6 & 15.3 &            \---\---\---\---\\
183     & 03 & 50 & 44.45 & -06 & 05 & 45.3 &  1.60 & 190.10 &   11.5 & b         & 03 & 50 & 44 & -06 & 05 & 36 &  1.428 & 196.8 &  1982.70874 &  1987.87122 & 12.0 & 13.6 &            \---\---\---\---\\
184     & 03 & 53 & 19.76 & -37 & 03 & 59.1 &  1.16 & 200.65 &    9.1 & H         & 03 & 53 & 19 & -37 & 04 &  0 &  1.144 & 199.4 &  1980.93860 &  1991.90955 & 12.2 & \---\--- &        1818\---\---\---\---\\
185     & 04 & 01 & 36.68 &  18 & 43 & 38.8 &  1.19 & 162.23 &   10.2 &           & 04 & 01 & 36 &  18 & 43 & 42 &  1.174 & 166.8 &  1950.93762 &  1991.78198 & 15.6 & 16.9 &            \---\---\---\---\\
186     & 04 & 03 & 38.38 & -05 & 08 &  5.5 &  1.17 & 167.90 &   10.8 & P         & 04 & 03 & 39 & -05 & 08 &  0 &  1.166 & 167.9 &  1982.80725 & \---\---\---\--- & 14.3 & 15.8 &            \---\---\---\---\\
187     & 04 & 06 & 11.78 &  32 & 57 &  1.5 &  1.13 & 140.41 &   14.4 & c         & 04 & 06 & 11 &  32 & 57 & 12 &  1.093 & 140.8 &  1955.86121 &  1993.70789 &  9.9 & 11.2 &            \---\---\---\---\\
188     & 04 & 09 & 15.91 & -53 & 22 & 25.7 &  1.23 &  63.48 &   95.4 &           & 04 & 09 &  7 & -53 & 23 & 18 &  1.211 &  60.4 &  1978.77441 &  1994.98901 & 10.8 & 12.3 &            \---\---\---\---\\
189     & 04 & 25 & 38.52 & -06 & 52 & 39.4 &  1.43 & 143.21 &   81.0 & bdm       & 04 & 25 & 38 & -06 & 54 &  0 &  1.223 & 148.0 &  1982.71704 &  1989.89038 & 14.0 & 15.6 &            \---\---\---\---\\
190     & 04 & 25 & 38.51 & -06 & 52 & 39.4 &  1.43 & 143.70 &   80.9 & bdm       & 04 & 25 & 38 & -06 & 54 &  0 &  1.223 & 148.0 &  1982.71704 &  1989.89038 & 14.5 & 16.2 &            \---\---\---\---\\
191     & 04 & 26 & 20.00 &  03 & 36 & 35.1 &  1.05 & 185.87 &   15.8 &           & 04 & 26 & 21 &  03 & 36 & 30 &  1.033 & 186.4 &  1953.86121 &  1986.76831 & 17.5 & 19.8 &            \---\---\---\---\\
192     & 04 & 30 & 52.70 &  28 & 11 & 57.3 &  1.09 & 142.37 &    4.8 &           & 04 & 30 & 53 &  28 & 12 &  0 &  1.038 & 143.3 &  1955.80933 &  1989.89661 & 16.6 & 18.2 &            \---\---\---\---\\
193     & 04 & 32 & 29.24 & -38 & 59 & 47.8 &  0.10 & 164.63 &   21.3 & b         & 04 & 32 & 31 & -38 & 59 & 42 &  1.023 &  44.5 &  1983.03406 &  1992.07373 & 11.5 & 13.0 &            \---\---\---\---\\
194     & 04 & 37 & 47.49 & -08 & 49 & 12.1 &  1.66 & 167.19 &   22.4 & b         & 04 & 37 & 49 & -08 & 49 & 12 &  1.520 & 171.2 &  1982.78271 &  1990.89319 & 13.1 & 13.6 &            \---\---\---\---\\
195     & 04 & 38 & 23.17 & -65 & 24 & 58.6 &  1.54 &  39.79 &   21.1 &           & 04 & 38 & 20 & -65 & 25 &  6 &  1.486 &  29.2 &  1979.86743 &  1989.98083 &  9.7 & 10.3 &            \---\---\---\---\\
196     & 04 & 42 & 55.77 &  18 & 57 & 29.3 &  1.30 & 149.59 &   17.5 & T         & 04 & 42 & 57 &  18 & 57 & 30 &  1.286 & 146.7 &  1955.94324 &  1991.77930 & 10.2 & 11.8 & 1275-02034-1\\
197     & 04 & 46 & 18.65 &  48 & 44 & 50.1 &  1.25 & 122.71 &   11.8 &           & 04 & 46 & 18 &  48 & 45 &  0 &  1.204 & 122.5 &  1953.77112 &  1988.84790 & 16.5 & 18.3 &            \---\---\---\---\\
198     & 04 & 52 & 34.79 &  40 & 42 & 22.9 &  1.68 & 132.70 &   15.5 &           & 04 & 52 & 36 &  40 & 42 & 30 &  1.633 & 133.2 &  1953.02502 &  1989.74634 & 14.6 & 15.7 &            \---\---\---\---\\
199     & 04 & 55 & 57.98 & -61 & 09 & 45.2 &  1.10 & 123.00 &   53.2 & P         & 04 & 56 &  3 & -61 & 10 & 24 &  1.102 & 123.0 &  1980.78613 & \---\---\---\--- & 12.0 & 13.5 &            \---\---\---\---\\
200     & 05 & 00 & 49.00 & -05 & 45 & 13.2 &  1.24 & 153.63 &    4.8 & TBbcs     & 05 & 00 & 49 & -05 & 45 & 18 &  1.223 & 153.1 &  1984.88147 &  1985.05200 &  6.3 &  7.6 & 4762-01490-1\\
201     & 05 & 03 & 23.89 &  53 & 07 & 42.5 &  2.02 & 139.70 &    1.1 & T         & 05 & 03 & 24 &  53 & 07 & 42 &  1.989 & 139.4 &  1954.97339 &  1989.89941 & 10.1 & 11.7 & 3734-00270-1\\
202     & 05 & 07 & 57.74 & -53 & 01 & 43.9 &  1.17 &  27.50 &  130.2 & P         & 05 & 08 & 12 & -53 & 01 & 24 &  1.174 &  27.5 &  1986.97107 & \---\---\---\--- & 11.8 & 13.4 &            \---\---\---\---\\
203     & 05 & 08 & 35.05 & -18 & 10 & 19.3 &  1.49 & 160.15 &    1.5 & TP        & 05 & 08 & 35 & -18 & 10 & 18 &  1.376 & 156.6 &  1980.93872 & \---\---\---\--- & 10.5 & 12.0 & 5905-01336-1\\
204     & 05 & 13 & 05.28 & -59 & 38 & 44.3 &  1.07 &  61.39 &   28.3 & TP        & 05 & 13 &  9 & -59 & 38 & 42 &  1.030 &  60.3 &  1980.78613 & \---\---\---\--- &  9.5 & 10.0 & 8517-02144-1\\
205     & 05 & 17 &  0.08 & -78 & 17 & 19.6 &  1.11 & 176.10 &   21.2 & P         & 05 & 16 & 54 & -78 & 17 & 30 &  1.108 & 176.1 &  1978.02612 & \---\---\---\--- & 12.1 & 13.6 &            \---\---\---\---\\
205a    & 05 & 19 & 56.78 &  20 & 10 & 50.4 &  1.08 & 153.03 &   11.2 & c         & 05 & 19 & 56 &  20 & 10 & 48 &  1.024 & 153.2 &  1953.02246 &  1989.75195 & 18.1 & 21.0 &            \---\---\---\---\\
206     & 05 & 28 & 14.70 &  02 & 58 & 13.5 &  1.16 & 195.68 &   10.6 &           & 05 & 28 & 14 &  02 & 58 & 12 &  1.186 & 198.1 &  1953.91333 &  1990.81763 & 12.3 & 14.2 &            \---\---\---\---\\
207     & 05 & 38 & 12.58 &  79 & 31 & 18.8 &  1.21 & 136.06 &  122.7 &           & 05 & 37 & 32 &  79 & 32 & 12 &  1.192 & 141.2 &  1955.03894 &  1997.18115 & 18.5 & 20.3 &            \---\---\---\---\\
208     & 05 & 37 &  9.55 & -80 & 28 &  9.0 &  1.10 &  16.90 &   66.3 & P         & 05 & 37 & 36 & -80 & 28 &  0 &  1.100 &  16.9 &  1978.02612 & \---\---\---\--- &  5.5 &  6.4 &            \---\---\---\---\\
209     & 05 & 44 &  3.54 &  40 & 56 & 48.8 &  1.21 & 147.90 &   16.6 &           & 05 & 44 &  5 &  40 & 56 & 48 &  1.229 & 147.2 &  1953.02515 &  1989.76550 & 14.9 & 16.4 &            \---\---\---\---\\
210     & 05 & 44 & 32.14 & -70 & 08 & 42.2 &  1.01 & 349.12 &   34.3 & c         & 05 & 44 & 37 & -70 & 09 &  6 &  1.321 & 346.6 &  1975.93591 &  1987.90686 &  8.5 &  9.1 &            \---\---\---\---\\
211     & 05 & 48 &  0.26 &  08 & 22 & 12.5 &  1.27 & 136.37 &   65.6 &           & 05 & 47 & 56 &  08 & 22 & 30 &  1.218 & 135.4 &  1955.89697 &  1991.85864 & 13.5 & 16.0 &            \---\---\---\---\\
212     & 05 & 56 & 25.52 &  05 & 21 & 47.4 &  1.04 & 204.79 &    7.2 &           & 05 & 56 & 26 &  05 & 21 & 48 &  1.056 & 207.0 &  1950.94324 &  1989.84753 & 14.2 & 14.8 &            \---\---\---\---\\
213     & 06 & 00 & 46.72 &  68 & 08 & 28.8 &  1.18 & 159.19 &   26.1 & d         & 06 & 00 & 49 &  68 & 08 &  6 &  1.174 & 161.4 &  1953.12378 &  1996.79358 & 13.1 & 14.6 &            \---\---\---\---\\
214     & 06 & 00 & 49.68 &  68 & 09 & 22.1 &  1.19 & 159.15 &   25.6 & d         & 06 & 00 & 52 &  68 & 09 &  0 &  1.174 & 161.4 &  1953.12378 &  1996.79358 & 12.9 & 14.2 &            \---\---\---\---\\
215     & 06 & 10 & 19.59 &  82 & 06 & 23.9 &  1.35 & 177.83 &    7.4 &           & 06 & 10 & 16 &  82 & 06 & 24 &  1.337 & 180.7 &  1955.07739 &  1997.18115 & 11.2 & 12.8 &            \---\---\---\---\\
216     & 06 & 14 &  1.55 &  15 & 09 & 54.1 &  1.45 & 149.38 &    8.0 &           & 06 & 14 &  1 &  15 & 09 & 54 &  1.399 & 152.8 &  1955.89612 &  1997.10168 & 14.8 & 16.4 &            \---\---\---\---\\
217     & 06 & 21 & 10.41 &  65 & 59 & 34.1 &  0.63 & 349.12 &   98.2 &           & 06 & 21 & 15 &  65 & 58 &  0 &  1.148 & 156.8 &  1953.12378 &  1989.97339 & 15.0 & 16.3 &            \---\---\---\---\\
218     & 06 & 37 & 58.12 &  34 & 30 & 19.6 &  1.26 & 170.11 &    2.1 &           & 06 & 37 & 58 &  34 & 30 & 18 &  1.264 & 176.7 &  1954.84241 &  1996.77722 & 13.8 & 15.8 &            \---\---\---\---\\
219     & 06 & 45 & 08.93 & -16 & 42 & 58.0 &  1.34 & 204.06 &    2.2 & HNP       & 06 & 45 &  9 & -16 & 43 &  0 &  1.323 & 204.0 &  1979.88135 & \---\---\---\--- & -1.1 & \---\--- &        32349\\
220     & 06 & 49 &  5.58 &  37 & 06 & 49.0 &  1.65 & 171.59 &    7.1 &           & 06 & 49 &  6 &  37 & 06 & 54 &  1.618 & 172.3 &  1954.84241 &  1989.83679 & 13.2 & 15.1 &            \---\---\---\---\\
221     & 06 & 54 &  4.30 &  60 & 52 & 18.2 &  1.15 & 152.30 &    6.6 & P         & 06 & 54 &  4 &  60 & 52 & 12 &  1.147 & 152.3 &  1954.83972 & \---\---\---\--- & 11.5 & 13.0 &            \---\---\---\---\\
222     & 06 & 57 & 46.81 & -44 & 17 & 28.4 &  1.00 & 265.27 &   86.1 &           & 06 & 57 & 39 & -44 & 17 & 48 &  1.134 & 265.0 &  1980.11877 &  1994.92871 & 11.4 & 13.2 &            \---\---\---\---\\
223     & 06 & 59 & 28.93 &  19 & 20 & 53.3 &  1.33 & 135.40 &   13.2 &           & 06 & 59 & 28 &  19 & 20 & 54 &  1.225 & 137.3 &  1951.85327 &  1989.84229 & 14.1 & 15.9 &            \---\---\---\---\\
224     & 07 & 03 & 55.88 &  52 & 42 &  5.8 &  1.17 & 141.89 &   31.8 & c         & 07 & 03 & 57 &  52 & 42 & 36 &  1.166 & 141.7 &  1954.07458 &  1989.92700 & 12.9 & 14.7 &            \---\---\---\---\\
225     & 07 & 04 & 45.94 & -38 & 36 &  9.2 &  1.30 & 102.81 &   65.7 &           & 07 & 04 & 50 & -38 & 35 & 24 &  1.206 & 100.9 &  1980.20605 &  1995.06580 & 12.4 & 13.5 &            \---\---\---\---\\
226     & 07 & 10 & 01.84 &  38 & 31 & 46.1 &  1.04 & 205.28 &   14.1 & T         & 07 & 10 &  2 &  38 & 32 &  0 &  1.052 & 207.9 &  1953.86157 &  1989.85596 & 11.8 & 13.1 & 2944-01956-1\\
227     & 07 & 13 & 40.55 & -13 & 27 & 58.1 &  1.28 & 157.64 &    7.7 & b         & 07 & 13 & 41 & -13 & 27 & 54 &  1.277 & 153.3 &  1981.17651 &  1986.19177 & 14.2 & 15.5 &            \---\---\---\---\\
228     & 07 & 16 & 27.40 &  23 & 42 & 15.8 &  1.28 & 338.70 &   34.3 &           & 07 & 16 & 27 &  23 & 41 & 42 &  1.123 & 122.0 &  1956.26819 &  1997.02539 & 15.1 & 16.8 &            \---\---\---\---\\
229     & 07 & 30 & 42.57 &  48 & 11 & 58.8 &  1.29 & 189.80 &    5.8 & Pd        & 07 & 30 & 42 &  48 & 12 &  0 &  1.295 & 189.8 &  1953.12122 & \---\---\---\--- & 12.9 & 15.1 &            \---\---\---\---\\
230     & 07 & 30 & 47.23 &  48 & 10 & 26.6 &  1.29 & 189.80 &    4.1 & Pd        & 07 & 30 & 47 &  48 & 10 & 30 &  1.295 & 189.8 &  1953.12122 & \---\---\---\--- & 14.6 & 15.5 &            \---\---\---\---\\
231     & 07 & 33 & 52.82 &  22 & 23 & 30.1 &  1.14 & 125.93 &   12.8 &           & 07 & 33 & 52 &  22 & 23 & 36 &  1.104 & 122.8 &  1954.97363 &  1991.18127 & 15.4 & 17.6 &            \---\---\---\---\\
232     & 07 & 35 & 46.31 &  03 & 29 & 37.3 &  1.02 & 170.20 &    4.8 & P         & 07 & 35 & 46 &  03 & 29 & 36 &  1.022 & 170.2 &  1955.95715 & \---\---\---\--- & 13.6 & 14.7 &            \---\---\---\---\\
233     & 07 & 39 & 19.72 &  05 & 13 & 18.0 &  1.25 & 214.70 &   26.4 & PWs       & 07 & 39 & 18 &  05 & 13 & 24 &  1.251 & 214.7 &  1955.95715 & \---\---\---\--- &  0.4 &  0.7 &            \---\---\---\---\\
234     & 07 & 40 & 20.79 & -17 & 24 & 39.3 &  0.96 & 120.73 &   14.3 & Bbd       & 07 & 40 & 20 & -17 & 24 & 48 &  1.252 & 116.6 &  1983.01807 &  1984.97266 & 15.9 & 17.6 &            \---\---\---\---\\
235     & 07 & 40 & 20.85 & -17 & 24 & 50.9 &  2.01 & 128.31 &    3.8 & Bbd       & 07 & 40 & 21 & -17 & 24 & 54 &  1.252 & 116.6 &  1983.01807 &  1984.97266 & 13.1 & 13.0 &            \---\---\---\---\\
236     & 07 & 43 & 24.79 &  72 & 48 & 48.8 &  1.24 & 165.47 &    6.3 &           & 07 & 43 & 24 &  72 & 48 & 54 &  1.246 & 170.2 &  1953.13220 &  1991.93274 & 13.0 & 14.5 &            \---\---\---\---\\
237     & 07 & 45 & 34.99 & -34 & 10 & 20.8 &  1.71 & 350.77 &    3.2 & Tcs       & 07 & 45 & 35 & -34 & 10 & 24 &  1.688 & 350.3 &  1977.06445 &  1991.87402 &  5.4 &  6.0 & 7114-02950-1\\
237a    & 07 & 45 & 38.00 & -33 & 47 & 48.0 &  1.69 & 350.30 & \---\--- & N         & 07 & 45 & 38 & -33 & 47 & 48 &  1.688 & 350.3 &  1977.06445 &  1991.87402 & 16.0 & 18.0 &            \---\---\---\---\\
238     & 07 & 48 & 16.39 &  20 & 22 &  5.4 &  1.76 & 124.13 &    5.5 & TP        & 07 & 48 & 16 &  20 & 22 &  6 &  1.728 & 124.2 &  1955.94629 & \---\---\---\--- & 11.8 & 13.4 & 1370-02407-1\\
239     & 07 & 50 & 14.83 &  07 & 11 & 47.3 &  1.84 & 170.76 &   12.4 & d         & 07 & 50 & 14 &  07 & 11 & 48 &  1.778 & 173.2 &  1955.95715 &  1990.90808 & 17.0 & 18.1 &            \---\---\---\---\\
240     & 07 & 50 & 15.59 &  07 & 11 & 35.4 &  1.85 & 170.77 &    8.8 & d         & 07 & 50 & 15 &  07 & 11 & 36 &  1.778 & 173.2 &  1955.95715 &  1990.90808 & 16.9 & 17.8 &            \---\---\---\---\\
241     & 07 & 53 & 33.00 &  30 & 55 &  6.0 &  1.97 & 158.80 & \---\--- & N         & 07 & 53 & 33 &  30 & 55 &  6 &  1.973 & 158.8 &  1955.19495 &  1989.08276 &  8.1 &  8.8 &            \---\---\---\---\\
242     & 08 & 00 & 32.13 &  29 & 12 & 44.5 &  1.18 & 188.38 &    8.6 & Tcs       & 08 & 00 & 32 &  29 & 12 & 36 &  1.177 & 187.4 &  1955.19495 &  1989.83691 &  7.1 &  7.9 & 1938-00445-1\\
243     & 08 & 03 &  6.27 &  34 & 56 & 52.9 &  1.61 & 196.72 &    3.5 &           & 08 & 03 &  6 &  34 & 56 & 54 &  1.571 & 198.3 &  1954.15405 &  1988.94910 & 15.4 & 17.6 &            \---\---\---\---\\
244     & 08 & 13 & 27.80 & -09 & 27 & 57.1 &  1.67 & 131.27 &    4.2 & Bb        & 08 & 13 & 28 & -09 & 28 &  0 &  1.480 & 141.5 &  1983.10559 &  1986.18359 & 13.6 & 15.4 &            \---\---\---\---\\
245     & 08 & 18 & 23.95 & -12 & 37 & 55.8 &  1.03 & 164.18 &    4.2 & TBcs      & 08 & 18 & 24 & -12 & 38 &  0 &  1.017 & 164.8 &  1983.10559 &  1986.18359 &  6.0 &  6.9 & 5435-02991-1\\
246     & 08 & 25 & 52.97 &  69 & 01 & 59.8 &  1.44 & 206.81 &   20.1 &           & 08 & 25 & 50 &  69 & 02 & 12 &  1.377 & 205.4 &  1953.13220 &  1995.09387 & 15.5 & 17.0 &            \---\---\---\---\\
247     & 08 & 28 & 22.14 &  35 & 00 & 59.2 &  1.05 & 252.03 &    5.4 & T         & 08 & 28 & 22 &  35 & 00 & 54 &  1.102 & 251.5 &  1953.02551 &  1989.85889 & 11.1 & 12.7 & 2489-00672-1\\
248     & 08 & 29 & 49.47 &  26 & 46 & 32.2 &  1.27 & 238.45 &   22.0 &           & 08 & 29 & 48 &  26 & 46 & 42 &  1.290 & 242.2 &  1955.21692 &  1989.91626 & 14.4 & 16.0 &            \---\---\---\---\\
249     & 08 & 32 & 51.50 & -31 & 30 &  3.0 &  1.35 & 304.42 &    7.0 & Ts        & 08 & 32 & 52 & -31 & 30 &  6 &  1.350 & 304.3 &  1977.21204 &  1991.26025 &  6.5 &  7.4 & 7135-02774-1\\
250     & 08 & 35 & 49.28 &  68 & 04 &  9.0 &  0.97 & 236.23 &   83.0 &           & 08 & 36 &  4 &  68 & 04 &  0 &  1.010 & 233.1 &  1954.89722 &  1995.09387 & 12.4 & 13.7 &            \---\---\---\---\\
251     & 08 & 36 & 25.46 &  67 & 17 & 42.3 &  1.06 & 272.62 &    3.1 & Ts        & 08 & 36 & 26 &  67 & 17 & 42 &  1.030 & 273.5 &  1954.89722 &  1995.09387 &  9.5 & 11.1 & 4133-00241-1\\
252     & 08 & 41 & 20.25 &  59 & 29 & 49.6 &  1.32 & 190.11 &    2.5 &           & 08 & 41 & 20 &  59 & 29 & 48 &  1.310 & 191.2 &  1954.90540 &  1996.20813 & 14.1 & 16.3 &            \---\---\---\---\\
253     & 08 & 41 & 32.56 & -32 & 56 & 34.9 &  1.60 & 322.05 &   22.5 &           & 08 & 41 & 31 & -32 & 56 & 24 &  1.709 & 322.0 &  1979.97168 &  1994.24390 & 12.2 & 11.9 &            \---\---\---\---\\
254     & 08 & 54 & 12.50 & -08 & 05 &  1.7 &  1.35 & 129.00 &    7.6 & b         & 08 & 54 & 12 & -08 & 05 &  0 &  1.240 & 130.8 &  1982.07849 &  1991.13696 & 16.4 & 17.9 &            \---\---\---\---\\
255     & 08 & 55 &  7.93 &  01 & 32 & 43.8 &  1.27 & 166.31 &    2.1 & bs        & 08 & 55 &  8 &  01 & 32 & 42 &  1.066 & 176.7 &  1982.06189 &  1990.96277 &  9.6 & 11.1 &            \---\---\---\---\\
256     & 08 & 55 & 24.82 &  70 & 47 & 39.2 &  1.41 & 254.55 &   16.7 & Tdms      & 08 & 55 & 22 &  70 & 47 & 30 &  1.394 & 255.2 &  1955.06958 &  1995.09387 &  8.8 & 10.4 & 4378-02162-1\\
257     & 08 & 55 & 24.90 &  70 & 47 & 38.5 &  1.37 & 255.20 &   12.7 & Tdms      & 08 & 55 & 23 &  70 & 47 & 30 &  1.394 & 255.2 &  1955.06958 &  1995.09387 &  9.1 & 10.8 & 4378-02162-2\\
258     & 08 & 59 &  5.42 & -31 & 13 & 27.1 &  1.16 & 139.33 &   11.8 &           & 08 & 59 &  6 & -31 & 13 & 18 &  1.005 & 136.6 &  1979.23950 &  1993.20825 & 14.0 & 15.3 &            \---\---\---\---\\
259     & 09 & 00 & 52.21 &  48 & 25 & 23.6 &  1.08 & 191.69 &   13.3 &           & 09 & 00 & 51 &  48 & 25 & 18 &  1.130 & 193.3 &  1954.17871 &  1991.11853 & 12.9 & 14.2 &            \---\---\---\---\\
260     & 09 & 14 & 22.77 &  52 & 41 & 11.8 &  1.66 & 249.88 &    9.1 & Tcdms     & 09 & 14 & 22 &  52 & 41 &  6 &  1.690 & 248.1 &  1954.14868 &  1991.25525 &  7.8 &  9.4 & 3806-01814-1\\
261     & 09 & 14 & 24.69 &  52 & 41 & 10.9 &  1.69 & 247.06 &    5.7 & Tdms      & 09 & 14 & 25 &  52 & 41 &  6 &  1.690 & 248.1 &  1954.14868 &  1991.25525 &  7.9 &  9.5 & 3806-01819-1\\
262     & 09 & 15 & 56.20 &  53 & 25 & 22.8 &  1.56 & 222.89 &    7.5 &           & 09 & 15 & 56 &  53 & 25 & 30 &  1.550 & 223.5 &  1954.14868 &  1991.25525 & 13.7 & 13.8 &            \---\---\---\---\\
263     & 09 & 17 &  6.07 & -77 & 49 & 25.1 &  1.11 & 141.26 &   63.5 &           & 09 & 16 & 55 & -77 & 50 & 18 &  1.023 & 139.3 &  1978.10571 &  1996.13391 & 13.4 & 14.9 &            \---\---\---\---\\
264     & 09 & 17 & 30.50 &  77 & 14 & 40.7 &  1.07 & 270.27 &    8.9 & T         & 09 & 17 & 32 &  77 & 14 & 48 &  1.050 & 269.7 &  1953.18433 &  1997.11023 & 10.4 & 12.1 & 4541-00108-1\\
265     & 09 & 17 & 46.01 &  58 & 25 & 21.7 &  1.17 & 177.82 &   27.4 &           & 09 & 17 & 45 &  58 & 25 & 48 &  1.134 & 180.6 &  1954.90540 &  1997.10486 & 14.2 & 15.8 &            \---\---\---\---\\
266     & 09 & 20 & 22.04 &  26 & 43 & 40.7 &  1.13 & 123.23 &   14.0 &           & 09 & 20 & 21 &  26 & 43 & 42 &  1.007 & 120.8 &  1955.22522 &  1987.24695 & 14.7 & 17.6 &            \---\---\---\---\\
267     & 09 & 20 & 57.99 &  03 & 22 &  6.4 &  1.18 & 161.73 &    0.5 & B         & 09 & 20 & 58 &  03 & 22 &  6 &  1.178 & 163.2 &  1949.91357 &  1991.09949 & 12.3 & 13.8 &            \---\---\---\---\\
268     & 09 & 24 & 22.33 & -80 & 31 & 24.6 &  1.15 &  16.69 &   10.6 & s         & 09 & 24 & 19 & -80 & 31 & 18 &  1.253 &   8.5 &  1978.10571 &  1996.13391 & 10.6 & 11.0 &            \---\---\---\---\\
269     & 09 & 29 & 18.79 &  25 & 58 & 34.5 &  1.09 & 254.80 &  121.9 & P         & 09 & 29 & 10 &  25 & 58 &  6 &  1.086 & 254.8 &  1949.89990 & \---\---\---\--- & 15.8 & 17.3 &            \---\---\---\---\\
270     & 09 & 32 & 51.36 &  51 & 40 & 36.2 &  1.14 & 240.06 &    3.4 & cs        & 09 & 32 & 51 &  51 & 40 & 36 &  1.093 & 240.1 &  1953.13232 &  1995.24426 &  3.2 &  3.6 &            \---\---\---\---\\
271     & 09 & 42 & 46.28 & -68 & 53 &  9.0 &  1.02 & 353.77 &   36.4 &           & 09 & 42 & 53 & -68 & 53 & 12 &  1.120 & 356.8 &  1976.25256 &  1991.13147 & 13.5 & 15.2 &            \---\---\---\---\\
272     & 09 & 43 & 46.18 & -17 & 47 &  6.6 &  1.47 & 278.65 &    2.6 &           & 09 & 43 & 46 & -17 & 47 &  6 &  1.426 & 280.0 &  1977.07019 &  1996.13110 & 12.5 & 14.8 &            \---\---\---\---\\
273     & 09 & 44 & 47.40 & -18 & 12 & 48.7 &  1.61 & 265.61 &    8.6 &           & 09 & 44 & 48 & -18 & 12 & 48 &  1.633 & 264.0 &  1977.07019 &  1996.13110 & 12.4 & 14.4 &            \---\---\---\---\\
274     & 09 & 51 &  9.98 & -12 & 19 & 56.9 &  2.56 & 143.39 &   16.9 & bc        & 09 & 51 &  9 & -12 & 19 & 48 &  1.807 & 143.5 &  1983.35437 &  1987.31238 &  9.9 & 11.4 &            \---\---\---\---\\
276     & 10 & 00 & 44.28 &  32 & 18 & 34.3 &  1.22 & 236.85 &    3.9 &           & 10 & 00 & 44 &  32 & 18 & 36 &  1.197 & 236.0 &  1955.19788 &  1988.94934 & 10.7 & 12.5 &            \---\---\---\---\\
277     & 10 & 01 & 10.73 & -30 & 23 & 24.5 &  1.27 & 300.28 &  120.0 & T         & 10 & 01 & 20 & -30 & 23 & 24 &  1.297 & 297.9 &  1980.20068 &  1995.15063 & 11.9 & 12.9 & 7169-02072-1\\
278     & 10 & 02 & 21.86 &  48 & 05 & 17.4 &  1.65 & 201.70 &   60.6 &           & 10 & 02 & 22 &  48 & 06 & 18 &  1.571 & 203.8 &  1953.12146 &  1989.93005 & 10.2 & 11.8 &            \---\---\---\---\\
279     & 10 & 09 & 17.09 &  35 & 14 & 53.5 &  1.28 & 210.74 &    1.2 &           & 10 & 09 & 17 &  35 & 14 & 54 &  1.277 & 212.4 &  1955.19788 &  1988.94934 & 15.2 & 16.8 &            \---\---\---\---\\
280     & 10 & 11 & 22.14 &  49 & 27 & 15.2 &  1.45 & 249.60 &   11.6 & Tcs       & 10 & 11 & 21 &  49 & 27 & 12 &  1.455 & 249.5 &  1955.21167 &  1989.93005 &  6.8 &  8.3 & 3437-00811-1\\
281     & 10 & 14 & 51.90 & -47 & 09 & 26.5 &  0.99 & 289.31 &   17.1 &           & 10 & 14 & 51 & -47 & 09 & 12 &  1.137 & 292.2 &  1978.17139 &  1992.24585 & 13.6 & 14.7 &            \---\---\---\---\\
282     & 10 & 25 & 23.93 &  00 & 43 &  2.0 &  1.27 & 175.01 &    4.2 & b         & 10 & 25 & 24 &  00 & 43 &  6 &  1.101 & 184.6 &  1983.17957 &  1991.27173 & 18.0 & 17.5 &            \---\---\---\---\\
283     & 10 & 35 & 26.75 &  69 & 27 &  1.7 &  1.75 & 250.50 &    7.8 & P         & 10 & 35 & 27 &  69 & 26 & 54 &  1.752 & 250.5 &  1953.17883 & \---\---\---\--- & 12.0 & 13.3 &            \---\---\---\---\\
284     & 10 & 36 &  3.91 & -14 & 42 & 18.4 &  0.74 & 135.43 &   17.6 & Bb        & 10 & 36 &  3 & -14 & 42 & 30 &  1.120 & 297.9 &  1984.08105 &  1986.25208 & 16.4 & 17.7 &            \---\---\---\---\\
285     & 10 & 37 &  1.92 &  71 & 10 & 55.7 &  2.00 & 254.20 &   63.4 & P         & 10 & 36 & 49 &  71 & 11 &  6 &  1.997 & 254.2 &  1953.17883 & \---\---\---\--- & 16.4 & 17.3 &            \---\---\---\---\\
286     & 10 & 37 & 28.96 &  30 & 11 &  9.1 &  1.00 & 231.86 &   29.5 &           & 10 & 37 & 27 &  30 & 10 & 54 &  1.011 & 233.1 &  1955.28259 &  1990.00110 & 17.8 & 19.4 &            \---\---\---\---\\
287     & 10 & 41 & 37.81 &  37 & 36 & 39.7 &  1.52 & 258.00 &   21.8 &           & 10 & 41 & 36 &  37 & 36 & 36 &  1.505 & 256.1 &  1953.34583 &  1990.21960 & 11.8 & 13.8 &            \---\---\---\---\\
288     & 10 & 44 & 32.00 & -61 & 11 & 42.0 &  1.66 & 348.10 & \---\--- & 2N        & 10 & 44 & 32 & -61 & 11 & 42 &  1.657 & 348.1 &  1987.05127 & \---\---\---\--- & 13.8 & 15.3 &            \---\---\---\---\\
289     & 10 & 45 & 39.09 & -19 & 06 & 51.8 &  1.97 & 251.99 &  103.0 & Tdm       & 10 & 45 & 33 & -19 & 07 & 48 &  1.980 & 250.5 &  1980.20093 &  1995.09045 & 11.2 & 13.0 & 6078-01934-1\\
290     & 10 & 45 & 39.05 & -19 & 06 & 52.9 &  1.94 & 251.14 &  101.9 & dm        & 10 & 45 & 33 & -19 & 07 & 48 &  1.980 & 250.5 &  1980.20093 &  1995.09045 & 16.2 & 16.5 &            \---\---\---\---\\
291     & 10 & 45 & 59.69 &  59 & 04 & 50.5 &  1.78 & 213.29 &   52.1 &           & 10 & 45 & 58 &  59 & 04 &  0 &  1.770 & 214.3 &  1954.01221 &  1991.28540 & 17.2 & 17.6 &            \---\---\---\---\\
292     & 10 & 48 & 12.75 & -11 & 20 & 11.4 &  2.91 & 145.34 &    3.7 & Bb        & 10 & 48 & 13 & -11 & 20 & 12 &  1.644 & 158.5 &  1984.18188 &  1986.02466 & 14.8 & 16.7 &            \---\---\---\---\\
293     & 10 & 49 & 45.36 &  35 & 32 & 50.0 &  1.23 & 213.20 &   16.7 & P         & 10 & 49 & 44 &  35 & 32 & 48 &  1.231 & 213.2 &  1953.34583 & \---\---\---\--- & 11.8 & 13.9 &            \---\---\---\---\\
294     & 10 & 50 & 52.12 &  06 & 48 & 27.6 &  1.19 & 224.15 &    3.0 &           & 10 & 50 & 52 &  06 & 48 & 30 &  1.150 & 225.1 &  1953.28552 &  1991.06409 & 10.8 & 12.5 &            \---\---\---\---\\
295     & 10 & 52 &  4.35 &  13 & 59 & 49.7 &  1.10 & 278.77 &    9.2 &           & 10 & 52 &  4 &  13 & 59 & 42 &  1.126 & 279.6 &  1954.11072 &  1993.22253 & 11.7 & 13.5 &            \---\---\---\---\\
296     & 11 & 01 & 19.75 &  03 & 00 & 15.9 &  1.20 & 111.72 &   11.4 &           & 11 & 01 & 19 &  03 & 00 & 18 &  1.103 & 112.3 &  1953.28552 &  1995.15417 & 13.1 & 14.7 &            \---\---\---\---\\
297     & 11 & 10 &  8.30 &  28 & 56 & 51.6 &  1.03 & 242.80 &    9.9 & P         & 11 & 10 &  9 &  28 & 56 & 48 &  1.035 & 242.8 &  1955.21997 & \---\---\---\--- & 12.3 & 14.0 &            \---\---\---\---\\
298     & 11 & 11 & 10.70 & -10 & 57 &  3.2 &  1.11 & 302.28 &   18.4 & Tbcs      & 11 & 11 & 10 & -10 & 56 & 48 &  1.067 & 302.4 &  1983.28625 &  1992.03821 &  9.4 & 10.7 & 5504-00085-1\\
299     & 11 & 11 & 22.70 & -06 & 31 & 58.3 &  2.16 & 159.81 &   11.3 & Bb        & 11 & 11 & 22 & -06 & 31 & 54 &  1.107 & 202.5 &  1984.17651 &  1985.05481 & 13.6 & 15.5 &            \---\---\---\---\\
300     & 11 & 11 & 13.66 & -41 & 05 & 35.2 &  1.26 & 259.44 &  108.3 &           & 11 & 11 & 22 & -41 & 04 & 42 &  1.277 & 264.5 &  1975.19055 &  1990.09595 & 12.8 & 13.9 &            \---\---\---\---\\
301     & 11 & 21 & 38.50 &  06 & 08 & 26.0 &  1.77 & 205.63 &    7.7 &           & 11 & 21 & 39 &  06 & 08 & 24 &  1.749 & 206.0 &  1955.28821 &  1996.27368 & 13.0 & 14.3 &            \---\---\---\---\\
302     & 11 & 23 &  8.10 &  25 & 53 & 35.2 &  1.03 & 249.52 &    1.6 &           & 11 & 23 &  8 &  25 & 53 & 36 &  1.059 & 252.0 &  1955.21997 &  1992.32288 & 14.0 & 16.2 &            \---\---\---\---\\
303     & 11 & 23 & 44.58 &  08 & 33 & 48.6 &  1.02 & 281.01 &    9.1 & T         & 11 & 23 & 45 &  08 & 33 & 42 &  1.036 & 278.4 &  1950.27734 &  1989.26355 & 11.2 & 12.3 & 0855-00836-1\\
304     & 11 & 24 & 13.06 &  21 & 21 & 34.8 &  1.01 & 268.24 &    1.4 &           & 11 & 24 & 13 &  21 & 21 & 36 &  1.050 & 270.2 &  1955.21997 &  1995.23071 & 13.9 & 14.3 &            \---\---\---\---\\
305     & 11 & 28 & 27.75 &  07 & 31 &  2.2 &  1.25 & 192.73 &   11.8 & T         & 11 & 28 & 27 &  07 & 31 &  6 &  1.189 & 192.6 &  1955.28821 &  1989.26355 & 10.3 & 11.6 & 0856-01259-1\\
306     & 11 & 31 &  8.36 & -14 & 57 & 22.9 &  1.57 & 163.67 &   20.3 & b         & 11 & 31 &  7 & -14 & 57 & 18 &  1.393 & 164.0 &  1983.35730 &  1991.27942 & 13.6 & 15.3 &            \---\---\---\---\\
307     & 11 & 32 & 45.13 &  43 & 59 & 41.5 &  1.15 & 167.00 &    1.5 & P         & 11 & 32 & 45 &  43 & 59 & 42 &  1.146 & 167.0 &  1953.28296 & \---\---\---\--- & 13.9 & 15.6 &            \---\---\---\---\\
308     & 11 & 34 & 29.49 & -32 & 49 & 52.8 &  1.06 & 320.93 &    6.5 & Tcds      & 11 & 34 & 30 & -32 & 49 & 54 &  1.063 & 320.3 &  1975.19336 &  1991.12061 &  6.0 &  7.0 & 7220-00866-1\\
309     & 11 & 34 & 29.74 & -32 & 49 & 56.6 &  0.94 & 321.03 &   18.4 & cdms      & 11 & 34 & 31 & -32 & 50 &  6 &  1.063 & 320.3 &  1975.19336 &  1991.12061 & 15.0 & 17.0 &            \---\---\---\---\\
310     & 11 & 42 & 11.10 &  26 & 42 & 23.8 &  1.22 & 132.23 &   83.1 &           & 11 & 42 &  9 &  26 & 43 & 42 &  1.080 & 135.5 &  1955.27466 &  1996.37207 & 10.8 & 12.6 &            \---\---\---\---\\
311     & 11 & 46 & 31.07 & -40 & 30 &  1.3 &  1.58 & 284.74 &   56.2 & Tcds      & 11 & 46 & 36 & -40 & 30 &  0 &  1.592 & 284.4 &  1977.07043 &  1996.21313 &  5.0 &  5.7 & 7745-01381-1\\
312     & 11 & 46 & 35.15 &  50 & 52 & 54.7 &  1.03 & 237.96 &   17.5 & T         & 11 & 46 & 37 &  50 & 52 & 54 &  1.036 & 238.1 &  1950.21741 &  1991.10522 &  9.9 & 10.6 & 3454-02098-1\\
313     & 11 & 46 & 31.11 & -40 & 30 &  1.9 &  1.58 & 287.40 &   79.8 & cdms      & 11 & 46 & 38 & -40 & 29 & 48 &  1.592 & 284.4 &  1977.07043 &  1996.21313 & 15.0 & \---\--- &            \---\---\---\---\\
314     & 11 & 46 & 42.90 & -14 & 00 & 51.8 &  1.06 & 137.77 &   18.8 & Hb        & 11 & 46 & 44 & -14 & 00 & 42 &  1.035 & 132.6 &  1983.35461 &  1991.27942 & 11.7 & \---\--- &        57459\\
315     & 11 & 47 & 44.33 &  00 & 48 & 17.4 &  1.35 & 152.00 &   12.0 & P         & 11 & 47 & 45 &  00 & 48 & 24 &  1.348 & 152.0 &  1984.39172 & \---\---\---\--- & 11.1 & 12.8 &            \---\---\---\---\\
316     & 11 & 50 & 57.81 &  48 & 22 & 37.8 &  1.80 & 237.15 &    8.3 &           & 11 & 50 & 57 &  48 & 22 & 36 &  1.821 & 237.5 &  1955.16272 &  1991.11072 & 12.7 & 14.3 &            \---\---\---\---\\
317     & 11 & 53 & 12.47 & -31 & 23 & 57.2 &  1.13 & 259.66 &    7.5 &           & 11 & 53 & 13 & -31 & 23 & 54 &  1.140 & 263.1 &  1979.17432 &  1995.10413 & 12.8 & 14.8 &            \---\---\---\---\\
318     & 11 & 56 & 54.82 &  26 & 39 & 56.1 &  1.39 & 154.49 &    4.6 &           & 11 & 56 & 55 &  26 & 40 &  0 &  1.380 & 154.6 &  1955.27466 &  1996.37207 & 14.8 & 16.1 &            \---\---\---\---\\
319     & 11 & 57 & 56.21 & -27 & 42 & 25.4 &  1.24 & 240.10 &    3.1 & Tcs       & 11 & 57 & 56 & -27 & 42 & 24 &  1.246 & 239.5 &  1978.13062 &  1993.20825 &  7.1 &  8.4 & 6674-00576-1\\
320     & 12 & 02 & 33.74 &  08 & 25 & 48.8 &  1.18 & 217.19 &   63.4 &           & 12 & 02 & 38 &  08 & 25 & 54 &  1.116 & 219.9 &  1955.28284 &  1996.30408 & 13.0 & 14.3 &            \---\---\---\---\\
321     & 12 & 02 & 40.21 &  36 & 36 &  5.8 &  1.05 & 203.82 &    2.5 &           & 12 & 02 & 40 &  36 & 36 &  6 &  1.053 & 207.6 &  1956.35022 &  1989.04236 & 12.2 & 13.3 &            \---\---\---\---\\
322     & 12 & 15 & 10.97 & -10 & 18 & 50.7 &  1.41 & 162.87 &    2.7 & bcs       & 12 & 15 & 11 & -10 & 18 & 48 &  1.024 & 178.2 &  1984.25842 &  1989.18079 &  6.0 &  6.5 &            \---\---\---\---\\
323     & 12 & 17 & 30.28 & -29 & 02 & 22.0 &  1.05 & 263.05 &    4.2 &           & 12 & 17 & 30 & -29 & 02 & 24 &  1.145 & 265.9 &  1975.35461 &  1993.38904 & 16.6 & 18.1 &            \---\---\---\---\\
324     & 12 & 18 & 59.49 &  11 & 07 & 32.8 &  1.26 & 278.51 &    8.0 &           & 12 & 19 &  0 &  11 & 07 & 30 &  1.301 & 279.1 &  1955.28284 &  1991.26917 & 12.9 & 15.4 &            \---\---\---\---\\
325     & 12 & 21 & 32.93 &  28 & 54 & 21.1 &  1.03 & 251.94 &   46.5 &           & 12 & 21 & 32 &  28 & 55 &  6 &  1.042 & 253.9 &  1955.29382 &  1993.21729 & 16.7 & 18.3 &            \---\---\---\---\\
325a    & 12 & 23 & 56.31 & -27 & 57 & 47.8 &  1.22 & 282.61 &    9.2 &           & 12 & 23 & 57 & -27 & 57 & 48 &  1.293 & 284.4 &  1975.35461 &  1993.38904 & 17.9 & 21.0 &            \---\---\---\---\\
326     & 12 & 24 & 26.84 & -04 & 43 & 37.0 &  1.31 & 241.40 &   12.6 & P         & 12 & 24 & 26 & -04 & 43 & 36 &  1.311 & 241.4 &  1984.17664 & \---\---\---\--- & 14.2 & 15.8 &            \---\---\---\---\\
327     & 12 & 25 & 50.90 & -24 & 33 & 19.4 &  0.93 & 258.13 &    1.9 &           & 12 & 25 & 51 & -24 & 33 & 18 &  1.013 & 264.0 &  1979.45032 &  1994.29041 & 12.3 & 13.4 &            \---\---\---\---\\
328     & 12 & 28 & 40.34 & -71 & 27 & 54.2 &  0.95 & 338.78 &   40.3 & bd        & 12 & 28 & 32 & -71 & 27 & 48 &  1.170 & 338.1 &  1987.18799 &  1994.10132 & 13.8 & 15.1 &            \---\---\---\---\\
329     & 12 & 28 & 43.24 & -71 & 27 & 59.5 &  0.94 & 331.39 &   39.7 & bd        & 12 & 28 & 35 & -71 & 27 & 54 &  1.170 & 338.1 &  1987.18799 &  1994.10132 & 15.7 & 17.3 &            \---\---\---\---\\
330     & 12 & 29 & 14.28 &  53 & 33 &  5.0 &  1.21 & 275.52 &    2.7 & d         & 12 & 29 & 14 &  53 & 33 &  6 &  1.232 & 275.1 &  1953.28857 &  1996.35046 & 17.2 & 19.7 &            \---\---\---\---\\
331     & 12 & 29 & 14.52 &  53 & 32 & 43.8 &  1.22 & 274.59 &    6.3 & d         & 12 & 29 & 14 &  53 & 32 & 48 &  1.232 & 275.1 &  1953.28857 &  1996.35046 & 14.0 & 15.5 &            \---\---\---\---\\
332     & 12 & 29 & 34.58 & -55 & 59 & 38.8 &  1.22 & 224.14 &   51.4 &           & 12 & 29 & 29 & -56 & 00 &  0 &  1.250 & 231.9 &  1976.47913 &  1991.12061 & 14.1 & 15.4 &            \---\---\---\---\\
333     & 12 & 33 & 17.50 &  09 & 01 & 14.1 &  1.73 & 275.94 &    8.4 &           & 12 & 33 & 17 &  09 & 01 & 18 &  1.811 & 277.4 &  1956.19226 &  1991.20911 & 12.4 & 14.1 &            \---\---\---\---\\
334     & 12 & 34 & 15.76 &  20 & 37 &  5.6 &  1.37 & 167.38 &    3.4 &           & 12 & 34 & 16 &  20 & 37 &  6 &  1.338 & 167.6 &  1955.38684 &  1996.36401 & 16.9 & 19.7 &            \---\---\---\---\\
335     & 12 & 34 & 53.25 &  05 & 03 & 52.6 &  1.14 & 256.77 &    4.0 &           & 12 & 34 & 53 &  05 & 03 & 54 &  1.163 & 258.8 &  1956.18958 &  1996.27112 & 16.0 & 17.5 &            \---\---\---\---\\
336     & 12 & 37 & 52.23 & -52 & 00 &  5.3 &  1.02 & 271.75 &    5.7 & T         & 12 & 37 & 52 & -52 & 00 &  0 &  1.035 & 271.4 &  1979.15515 &  1994.41638 & 10.9 & 13.6 & 8244-03175-1\\
337     & 12 & 38 & 49.19 & -38 & 22 & 55.7 &  1.51 & 202.07 &   31.8 &           & 12 & 38 & 49 & -38 & 22 & 24 &  1.487 & 207.2 &  1982.37109 &  1995.39453 & 12.7 & 14.2 &            \---\---\---\---\\
338     & 12 & 38 & 52.55 &  11 & 41 & 44.7 &  1.16 & 256.68 &    7.4 &           & 12 & 38 & 53 &  11 & 41 & 48 &  1.163 & 258.5 &  1956.19226 &  1991.20911 & 11.2 & 12.8 &            \---\---\---\---\\
339     & 12 & 40 & 24.31 & -23 & 17 & 44.5 &  1.06 & 219.97 &    4.9 &           & 12 & 40 & 24 & -23 & 17 & 42 &  1.102 & 219.9 &  1979.45032 &  1994.29041 & 16.7 & 16.5 &            \---\---\---\---\\
340     & 12 & 40 & 46.46 & -43 & 33 & 59.0 &  1.05 & 311.57 &   16.8 & H         & 12 & 40 & 48 & -43 & 34 &  0 &  1.047 & 311.7 &  1976.30469 &  1991.41370 & 12.3 & \---\--- &        61874\\
341     & 12 & 47 & 56.64 &  09 & 45 &  5.0 &  1.11 & 245.42 &    5.4 & H         & 12 & 47 & 57 &  09 & 45 &  6 &  1.077 & 246.8 &  1950.12988 &  1991.20911 & 11.4 & \---\--- &        62452\\
342     & 12 & 50 &  7.85 &  54 & 47 &  4.9 &  1.31 & 190.83 &    1.7 &           & 12 & 50 &  8 &  54 & 47 &  6 &  1.286 & 192.2 &  1953.28857 &  1996.35046 & 17.1 & 18.6 &            \---\---\---\---\\
343     & 12 & 56 & 23.83 &  15 & 41 & 43.0 &  1.42 & 198.32 &   16.9 &           & 12 & 56 & 25 &  15 & 41 & 42 &  1.440 & 200.5 &  1956.20325 &  1991.13538 & 13.3 & 14.6 &            \---\---\---\---\\
344     & 13 & 04 & 57.38 & -52 & 26 & 36.7 &  1.14 & 222.98 &   31.9 & cs        & 13 & 04 & 55 & -52 & 27 &  0 &  1.151 & 224.9 &  1976.31030 &  1993.46851 &  9.2 & 10.5 &            \---\---\---\---\\
345     & 13 & 08 & 39.67 &  08 & 04 & 21.4 &  1.01 & 282.09 &    5.6 &           & 13 & 08 & 40 &  08 & 04 & 24 &  1.026 & 281.0 &  1956.18970 &  1995.15442 & 15.0 & 16.9 &            \---\---\---\---\\
346     & 13 & 09 & 20.51 & -40 & 09 & 29.4 &  1.34 & 142.79 &   24.1 &           & 13 & 09 & 20 & -40 & 09 &  6 &  1.196 & 142.4 &  1979.15808 &  1994.25757 & 13.1 & 14.6 &            \---\---\---\---\\
347     & 13 & 10 &  1.88 &  22 & 30 &  3.8 &  1.17 & 230.60 &    4.1 &           & 13 & 10 &  2 &  22 & 30 &  0 &  1.140 & 229.5 &  1956.21130 &  1991.37036 & 12.5 & 13.8 &            \---\---\---\---\\
348     & 13 & 11 & 52.39 &  27 & 52 & 41.5 &  1.19 & 317.77 &    5.2 & Tcs       & 13 & 11 & 52 &  27 & 52 & 42 &  1.186 & 317.5 &  1955.28833 &  1993.28845 &  4.3 &  4.9 & 1996-02400-1\\
349     & 13 & 18 & 24.29 & -18 & 18 & 42.3 &  1.51 & 222.89 &    4.2 & cs        & 13 & 18 & 24 & -18 & 18 & 42 &  1.521 & 225.0 &  1976.49011 &  1993.21375 &  4.7 &  5.5 &            \---\---\---\---\\
350     & 13 & 22 & 56.83 &  24 & 28 &  2.6 &  1.06 & 213.76 &    3.5 &           & 13 & 22 & 57 &  24 & 28 &  0 &  1.080 & 215.6 &  1950.38147 &  1991.37036 & 12.2 & 13.8 &            \---\---\---\---\\
351     & 13 & 29 & 21.29 &  11 & 26 & 26.6 &  1.24 & 165.29 &   10.7 &           & 13 & 29 & 22 &  11 & 26 & 24 &  1.228 & 165.0 &  1955.37036 &  1997.27771 & 11.7 & 13.4 &            \---\---\---\---\\
352     & 13 & 29 & 59.85 &  10 & 22 & 38.1 &  1.63 & 131.19 &    3.1 & s         & 13 & 30 &  0 &  10 & 22 & 36 &  1.525 & 134.2 &  1955.37036 &  1997.27771 &  9.5 & 10.6 &            \---\---\---\---\\
353     & 13 & 30 &  2.78 & -08 & 42 & 25.4 &  1.21 & 248.60 &   12.4 &           & 13 & 30 &  2 & -08 & 42 & 30 &  1.202 & 246.2 &  1983.19360 &  1995.40552 & 14.0 & 15.6 &            \---\---\---\---\\
354     & 13 & 30 & 13.62 & -08 & 34 & 29.4 &  1.21 & 249.54 &  142.8 &           & 13 & 30 &  4 & -08 & 34 & 24 &  1.188 & 247.7 &  1983.19360 &  1995.40552 & 12.6 & 12.1 &            \---\---\---\---\\
355     & 13 & 30 & 31.17 &  19 & 09 & 33.0 &  1.36 & 198.75 &    3.9 &           & 13 & 30 & 31 &  19 & 09 & 30 &  1.397 & 200.5 &  1950.29395 &  1992.19507 & 13.7 & 15.4 &            \---\---\---\---\\
356     & 13 & 37 & 17.43 &  35 & 01 &  0.5 &  1.20 & 253.46 &    9.5 &           & 13 & 37 & 18 &  35 & 00 & 54 &  1.232 & 252.9 &  1950.37061 &  1989.18457 & 15.7 & 17.2 &            \---\---\---\---\\
357     & 13 & 40 &  8.87 &  43 & 46 & 37.2 &  1.10 & 285.29 &    9.5 &           & 13 & 40 &  8 &  43 & 46 & 36 &  1.144 & 285.2 &  1950.46362 &  1994.42249 & 12.3 & 13.4 &            \---\---\---\---\\
358     & 13 & 41 & 11.50 &  30 & 01 & 24.6 &  1.54 & 275.27 &   36.0 &           & 13 & 41 & 11 &  30 & 02 &  0 &  1.599 & 273.7 &  1950.42529 &  1996.51965 & 16.5 & 18.3 &            \---\---\---\---\\
359     & 13 & 45 & 05.08 &  17 & 47 &  7.6 &  1.89 & 166.04 &    1.9 & T         & 13 & 45 &  5 &  17 & 47 &  6 &  1.898 & 166.7 &  1954.24756 &  1992.19507 & 10.0 & 11.6 & 1463-00985-1\\
360     & 13 & 46 & 55.60 &  05 & 42 & 55.8 &  1.13 & 220.79 &    6.2 &           & 13 & 46 & 56 &  05 & 42 & 54 &  1.142 & 222.2 &  1950.29956 &  1993.35950 & 14.2 & 16.0 &            \---\---\---\---\\
361     & 13 & 48 &  3.08 &  23 & 34 & 45.0 &  1.46 & 274.03 &    3.2 & d         & 13 & 48 &  3 &  23 & 34 & 48 &  1.484 & 275.6 &  1950.27771 &  1996.38330 & 14.9 & 16.5 &            \---\---\---\---\\
362     & 13 & 48 & 13.48 &  23 & 36 & 47.4 &  1.46 & 273.82 &    6.6 & d         & 13 & 48 & 13 &  23 & 36 & 48 &  1.484 & 275.6 &  1950.27771 &  1996.38330 & 14.3 & 16.3 &            \---\---\---\---\\
363     & 13 & 49 & 44.81 & -22 & 06 & 39.9 &  1.82 & 254.21 &    3.4 & Tcs       & 13 & 49 & 45 & -22 & 06 & 42 &  1.805 & 254.4 &  1977.15259 &  1993.29041 &  8.4 &  9.8 & 6135-00445-1\\
364     & 14 & 06 & 55.66 &  38 & 36 & 54.4 &  1.11 & 159.48 &  101.9 &           & 14 & 06 & 55 &  38 & 38 & 36 &  1.046 & 159.7 &  1955.28308 &  1995.31299 & 13.3 & 14.9 &            \---\---\---\---\\
365     & 14 & 15 & 16.10 &  47 & 47 & 25.3 &  1.40 & 236.01 &   22.7 &           & 14 & 15 & 16 &  47 & 47 & 48 &  1.436 & 237.5 &  1950.37878 &  1989.17639 & 15.5 & 17.1 &            \---\---\---\---\\
366     & 14 & 15 & 32.69 &  04 & 39 & 29.9 &  1.07 & 220.99 &   12.0 &           & 14 & 15 & 32 &  04 & 39 & 36 &  1.060 & 225.3 &  1950.30505 &  1989.26941 & 13.2 & 15.3 &            \---\---\---\---\\
367     & 14 & 18 & 20.77 & -52 & 24 & 14.4 &  0.95 & 233.98 &   20.7 & b         & 14 & 18 & 23 & -52 & 24 & 18 &  1.118 & 248.4 &  1988.46826 &  1993.46570 & 14.4 & 15.0 &            \---\---\---\---\\
368     & 14 & 19 & 11.06 & -07 & 18 & 13.0 &  1.54 & 206.43 &    1.4 & Bb        & 14 & 19 & 11 & -07 & 18 & 12 &  1.355 & 235.5 &  1983.49695 &  1985.22192 & 13.4 & 15.2 &            \---\---\---\---\\
369     & 14 & 20 &  7.45 & -09 & 37 & 14.8 &  1.58 & 184.72 &    7.2 & Bb        & 14 & 20 &  7 & -09 & 37 & 12 &  1.062 & 215.2 &  1984.24231 &  1985.22192 & 12.8 & 14.6 &            \---\---\---\---\\
370     & 14 & 20 & 53.00 &  36 & 57 & 16.1 &  1.35 & 278.97 &    7.9 &           & 14 & 20 & 53 &  36 & 57 & 24 &  1.363 & 279.6 &  1950.38428 &  1992.33423 & 15.3 & 17.2 &            \---\---\---\---\\
371     & 14 & 25 & 43.48 &  23 & 37 &  1.5 &  1.37 & 144.59 &    8.0 & Tds       & 14 & 25 & 43 &  23 & 37 &  6 &  1.376 & 144.9 &  1950.21777 &  1996.29895 &  9.9 & 11.7 & 2008-00790-1\\
372     & 14 & 25 & 46.76 &  23 & 37 & 14.5 &  1.37 & 143.19 &   11.0 & ds        & 14 & 25 & 46 &  23 & 37 & 18 &  1.376 & 144.9 &  1950.21777 &  1996.29895 &  9.7 & 11.3 &            \---\---\---\---\\
373     & 14 & 29 & 29.71 &  15 & 31 & 57.5 &  1.68 & 321.15 &    5.5 & T         & 14 & 29 & 30 &  15 & 31 & 54 &  1.711 & 321.8 &  1955.35962 &  1994.33765 & 10.9 & 12.5 & 1476-01306-1\\
374     & 14 & 30 & 47.72 & -08 & 38 & 46.8 &  1.29 & 259.25 &    4.3 & TBcs      & 14 & 30 & 48 & -08 & 38 & 48 &  1.269 & 260.0 &  1984.24231 &  1985.22192 &  9.6 & 11.3 & 5563-00779-1\\
375     & 14 & 31 & 38.37 & -25 & 25 & 33.9 &  1.32 & 269.51 &    6.3 &           & 14 & 31 & 38 & -25 & 25 & 30 &  1.386 & 268.6 &  1976.40295 &  1992.24585 & 14.8 & 16.8 &            \---\---\---\---\\
376     & 14 & 35 &  8.96 &  16 & 53 & 53.1 &  1.55 & 253.74 &   11.1 &           & 14 & 35 &  9 &  16 & 53 & 42 &  1.555 & 255.5 &  1955.35962 &  1993.36230 & 14.1 & 15.6 &            \---\---\---\---\\
377     & 14 & 39 &  0.44 &  18 & 39 & 37.5 &  1.25 & 178.54 &    7.7 &           & 14 & 39 &  0 &  18 & 39 & 42 &  1.230 & 180.3 &  1955.35962 &  1992.19250 & 17.1 & 20.2 &            \---\---\---\---\\
378     & 14 & 47 & 25.43 & -17 & 42 & 16.7 &  1.06 & 247.42 &    7.7 &           & 14 & 47 & 25 & -17 & 42 & 12 &  1.177 & 252.6 &  1983.36035 &  1994.18628 & 16.0 & 16.6 &            \---\---\---\---\\
379     & 14 & 49 & 31.53 & -26 & 06 & 32.4 &  1.14 & 260.32 &   12.0 & d         & 14 & 49 & 31 & -26 & 06 & 42 &  1.217 & 260.7 &  1983.29199 &  1996.28687 & 12.2 & 13.5 &            \---\---\---\---\\
380     & 14 & 49 & 33.34 & -26 & 06 & 21.6 &  1.14 & 257.85 &    9.6 & d         & 14 & 49 & 33 & -26 & 06 & 30 &  1.217 & 260.7 &  1983.29199 &  1996.28687 & 11.9 & 13.2 &            \---\---\---\---\\
381     & 14 & 50 & 28.89 & -08 & 38 & 38.2 &  1.73 & 182.82 &    2.8 & Bb        & 14 & 50 & 29 & -08 & 38 & 36 &  1.589 & 190.1 &  1983.34937 &  1986.48218 & 14.4 & 15.9 &            \---\---\---\---\\
382     & 14 & 50 & 41.80 & -16 & 56 & 35.0 &  1.16 & 218.94 &   15.9 & b         & 14 & 50 & 41 & -16 & 56 & 24 &  1.451 & 242.7 &  1983.36035 &  1987.41638 & 14.5 & 15.8 &            \---\---\---\---\\
383     & 14 & 51 & 40.47 & -24 & 18 & 14.9 &  1.04 & 245.48 &    7.8 & Tcs       & 14 & 51 & 41 & -24 & 18 & 12 &  1.020 & 245.0 &  1983.29199 &  1996.28687 &  7.9 &  9.1 & 6747-01787-1\\
384     & 14 & 55 & 11.05 &  53 & 40 & 49.2 &  1.08 & 296.21 &    1.3 & Tcs       & 14 & 55 & 11 &  53 & 40 & 48 &  1.083 & 295.3 &  1953.27783 &  1991.43896 &  7.8 &  8.8 & 3861-00376-1\\
385     & 14 & 55 & 35.98 & -15 & 33 & 48.6 &  1.91 & 202.11 &   14.2 & b         & 14 & 55 & 35 & -15 & 33 & 48 &  1.736 & 209.6 &  1982.52441 &  1987.41638 & 14.2 & 15.7 &            \---\---\---\---\\
386     & 14 & 57 & 26.60 & -21 & 24 & 43.7 &  2.10 & 147.89 &    9.5 & cds       & 14 & 57 & 27 & -21 & 24 & 36 &  1.994 & 149.2 &  1978.43701 &  1993.29858 &  8.6 & 10.2 &            \---\---\---\---\\
387     & 14 & 57 & 28.00 & -21 & 24 & 55.8 &  2.02 & 149.16 &    7.8 & Tcds      & 14 & 57 & 28 & -21 & 24 & 48 &  1.994 & 149.2 &  1978.43701 &  1993.29858 &  5.9 &  7.2 & 6180-00855-1\\
388     & 14 & 57 & 32.29 &  31 & 23 & 44.8 &  1.35 & 210.58 &    9.5 & T         & 14 & 57 & 33 &  31 & 23 & 42 &  1.374 & 211.1 &  1955.28308 &  1994.58411 & 11.7 & 13.0 & 2555-01164-3\\
389     & 15 & 03 & 24.67 &  03 & 46 & 55.8 &  1.10 & 306.87 &    6.5 &           & 15 & 03 & 25 &  03 & 47 &  0 &  1.136 & 308.3 &  1955.37048 &  1994.41724 & 11.6 & 13.2 &            \---\---\---\---\\
390     & 15 & 06 & 14.35 & -37 & 25 & 20.4 &  1.16 & 200.52 &   43.6 & H         & 15 & 06 & 18 & -37 & 25 & 24 &  1.114 & 201.9 &  1975.19373 &  1991.44934 & 12.8 & \---\--- &        73903\\
391     & 15 & 07 & 23.59 &  24 & 56 &  7.9 &  0.98 & 300.73 &    8.3 & T         & 15 & 07 & 23 &  24 & 56 &  6 &  1.004 & 299.3 &  1950.29688 &  1991.36792 & 10.2 & 12.0 & 2024-01358-1\\
392     & 15 & 11 & 50.62 & -10 & 14 & 18.6 &  0.96 & 252.84 &   20.4 &           & 15 & 11 & 52 & -10 & 14 & 18 &  1.005 & 257.6 &  1982.54077 &  1996.22949 & 13.6 & 15.2 &            \---\---\---\---\\
393     & 15 & 13 & 50.90 & -01 & 21 &  5.0 &  1.37 & 248.43 &  298.5 & T         & 15 & 13 & 31 & -01 & 21 &  0 &  1.375 & 248.8 &  1955.29956 &  1994.36511 &  6.7 &  7.5 & 5001-00567-1\\
394     & 15 & 19 & 27.22 & -07 & 43 & 22.5 &  0.95 & 256.73 &   21.0 & b         & 15 & 19 & 26 & -07 & 43 & 12 &  1.224 & 256.3 &  1981.33594 &  1991.21094 & 10.6 & 12.3 &            \---\---\---\---\\
395     & 15 & 21 & 48.15 & -48 & 19 &  3.5 &  1.64 & 260.37 &    9.2 & Tbcs      & 15 & 21 & 49 & -48 & 19 &  0 &  1.645 & 260.1 &  1987.31409 &  1992.57654 &  5.7 &  6.4 & 8298-01229-1\\
396     & 15 & 23 & 51.20 &  17 & 27 & 56.1 &  1.34 & 196.24 &    4.8 &           & 15 & 23 & 51 &  17 & 28 &  0 &  1.302 & 196.8 &  1950.29968 &  1992.49231 & 13.1 & 15.0 &            \---\---\---\---\\
397     & 15 & 32 & 12.93 & -41 & 16 & 32.1 &  1.56 & 228.75 &   44.5 & TP        & 15 & 32 &  9 & -41 & 16 & 36 &  1.539 & 228.5 &  1988.30237 & \---\---\---\--- &  9.5 & 11.2 & 7844-01976-1\\
398     & 15 & 34 & 27.90 &  02 & 16 & 45.6 &  1.10 & 257.17 &    2.8 &           & 15 & 34 & 28 &  02 & 16 & 48 &  1.196 & 262.7 &  1982.52161 &  1993.45264 & 14.1 & 15.7 &            \---\---\---\---\\
399     & 15 & 35 & 20.58 &  17 & 42 & 46.4 &  1.21 & 261.70 &    8.4 & d         & 15 & 35 & 20 &  17 & 42 & 48 &  1.219 & 263.0 &  1950.29419 &  1992.49231 & 11.9 & 13.8 &            \---\---\---\---\\
400     & 15 & 35 & 20.36 &  17 & 43 &  3.8 &  1.22 & 261.54 &    5.6 & d         & 15 & 35 & 20 &  17 & 43 &  6 &  1.219 & 263.0 &  1950.29419 &  1992.49231 & 14.0 & 15.7 &            \---\---\---\---\\
401     & 15 & 39 & 39.28 & -55 & 09 & 11.8 &  1.14 & 184.87 &   65.0 &           & 15 & 39 & 32 & -55 & 09 & 30 &  1.152 & 190.3 &  1975.51343 &  1992.55188 & 13.7 & 15.0 &            \---\---\---\---\\
402     & 15 & 40 &  3.80 &  43 & 29 & 37.4 &  1.26 & 104.95 &   11.4 & dm        & 15 & 40 &  3 &  43 & 29 & 30 &  1.225 & 106.3 &  1955.24768 &  1989.18481 & 12.0 & 13.6 &            \---\---\---\---\\
403     & 15 & 40 &  3.81 &  43 & 29 & 37.4 &  1.28 & 104.80 &   16.0 & dm        & 15 & 40 &  3 &  43 & 29 & 24 &  1.225 & 106.3 &  1955.24768 &  1989.18481 & 13.0 & 14.5 &            \---\---\---\---\\
404     & 15 & 41 & 16.63 &  75 & 59 & 34.0 &  1.10 & 132.47 &   14.1 & T         & 15 & 41 & 17 &  75 & 59 & 48 &  1.141 & 133.8 &  1953.52380 &  1994.43909 & 12.4 & 14.1 & 4560-03069-1\\
405     & 15 & 43 & 03.10 & -10 & 56 &  0.6 &  1.16 & 254.87 &    1.6 & Tbcs      & 15 & 43 &  3 & -10 & 56 &  0 &  1.187 & 254.2 &  1982.55164 &  1990.32874 &  7.3 &  7.8 & 5601-00694-1\\
406     & 15 & 43 & 18.48 & -20 & 15 & 34.6 &  1.21 & 190.30 &   12.9 &           & 15 & 43 & 19 & -20 & 15 & 24 &  1.143 & 194.4 &  1976.40857 &  1991.60828 & 13.1 & 14.4 &            \---\---\---\---\\
407     & 15 & 45 & 40.41 & -20 & 36 & 17.5 &  1.22 & 241.99 &    5.8 & m         & 15 & 45 & 40 & -20 & 36 & 18 &  1.375 & 243.5 &  1976.40857 &  1991.60828 & 15.8 & 18.0 &            \---\---\---\---\\
408     & 15 & 56 & 27.20 &  15 & 39 & 39.8 &  1.38 & 166.95 &    8.7 & c         & 15 & 56 & 27 &  15 & 39 & 48 &  1.328 & 166.4 &  1950.29443 &  1994.43652 &  3.8 &  4.2 &            \---\---\---\---\\
409     & 15 & 57 & 13.12 &  05 & 05 & 59.1 &  1.39 & 177.84 &    5.4 & d         & 15 & 57 & 13 &  05 & 05 & 54 &  1.398 & 177.3 &  1954.39539 &  1994.33789 & 14.6 & 16.3 &            \---\---\---\---\\
410     & 15 & 57 & 14.74 &  05 & 07 &  2.3 &  1.39 & 177.43 &    4.5 & d         & 15 & 57 & 15 &  05 & 07 &  0 &  1.398 & 177.3 &  1954.39539 &  1994.33789 & 12.3 & 14.7 &            \---\---\---\---\\
411     & 16 & 02 & 51.03 &  20 & 35 & 19.6 &  1.59 & 215.85 &   27.7 &           & 16 & 02 & 53 &  20 & 35 & 18 &  1.571 & 217.6 &  1950.36816 &  1987.30518 & 12.4 & 14.1 &            \---\---\---\---\\
412     & 16 & 08 & 15.07 & -10 & 26 & 14.2 &  1.35 & 195.10 &   13.9 & P         & 16 & 08 & 16 & -10 & 26 & 12 &  1.354 & 195.1 &  1982.60376 & \---\---\---\--- & 14.0 & 16.1 &            \---\---\---\---\\
413     & 16 & 13 & 48.63 & -57 & 34 & 14.1 &  1.64 & 209.40 &   34.0 & P         & 16 & 13 & 49 & -57 & 34 & 48 &  1.635 & 209.4 &  1988.43054 & \---\---\---\--- &  9.1 & 10.0 &            \---\---\---\---\\
414     & 16 & 14 & 26.42 &  02 & 14 & 47.2 &  1.55 & 244.15 &    8.2 &           & 16 & 14 & 26 &  02 & 14 & 42 &  1.570 & 247.3 &  1980.23157 &  1994.42822 & 14.1 & 15.8 &            \---\---\---\---\\
415     & 16 & 20 &  2.53 & -37 & 31 & 27.7 &  3.70 & 326.78 &   21.1 & bdm       & 16 & 20 &  3 & -37 & 31 & 48 &  1.222 & 324.5 &  1986.41248 &  1991.27942 & 10.4 & 12.0 &            \---\---\---\---\\
416     & 16 & 20 &  2.53 & -37 & 31 & 27.7 &  3.70 & 326.81 &   26.9 & bdm       & 16 & 20 &  3 & -37 & 31 & 54 &  1.222 & 324.5 &  1986.41248 &  1991.27942 & 14.3 & 16.0 &            \---\---\---\---\\
417     & 16 & 24 & 09.32 &  48 & 21 & 10.5 &  1.23 & 111.50 &    3.5 & Ts        & 16 & 24 &  9 &  48 & 21 & 12 &  1.231 & 111.6 &  1955.24512 &  1992.42151 & 10.4 & 12.2 & 3495-00601-1\\
418     & 16 & 25 & 14.03 &  15 & 40 & 53.4 &  1.24 & 173.31 &    5.4 &           & 16 & 25 & 14 &  15 & 40 & 48 &  1.196 & 173.5 &  1950.20679 &  1989.26965 & 12.7 & 15.2 &            \---\---\---\---\\
419     & 16 & 30 & 18.67 & -12 & 39 & 54.5 &  1.79 & 164.27 &   11.8 & bcs       & 16 & 30 & 18 & -12 & 39 & 48 &  1.175 & 183.4 &  1983.49707 &  1988.52734 &  9.9 & 12.2 &            \---\---\---\---\\
420     & 16 & 30 & 28.46 &  04 & 10 & 41.6 &  1.46 & 197.30 &    9.4 & Tcs       & 16 & 30 & 28 &  04 & 10 & 48 &  1.467 & 197.3 &  1950.29712 &  1993.38989 &  7.3 &  7.9 & 0390-01618-1\\
421     & 16 & 34 & 20.40 &  57 & 09 & 42.8 &  1.60 & 314.95 &   32.5 & d         & 16 & 34 & 17 &  57 & 10 &  0 &  1.620 & 316.0 &  1955.32178 &  1991.50464 & 13.2 & 14.7 &            \---\---\---\---\\
422     & 16 & 34 & 21.62 &  57 & 10 &  7.1 &  1.61 & 315.24 &   37.3 & d         & 16 & 34 & 18 &  57 & 10 & 30 &  1.620 & 316.0 &  1955.32178 &  1991.50464 & 15.3 & 15.7 &            \---\---\---\---\\
423     & 16 & 35 & 40.39 & -30 & 51 & 20.3 &  1.30 & 199.20 &   20.8 & Bb        & 16 & 35 & 42 & -30 & 51 & 18 &  1.189 & 225.3 &  1988.28625 &  1992.27600 & 12.8 & 14.1 &            \---\---\---\---\\
424     & 16 & 37 &  5.68 & -01 & 32 &  1.6 &  1.06 & 217.59 &   10.3 & bm        & 16 & 37 &  5 & -01 & 32 &  0 &  1.227 & 227.0 &  1980.59119 &  1988.60657 & 14.0 & 15.1 &            \---\---\---\---\\
425     & 16 & 42 &  4.42 &  10 & 25 & 57.6 &  1.26 & 198.56 &    7.2 &           & 16 & 42 &  4 &  10 & 25 & 54 &  1.252 & 202.1 &  1955.23413 &  1992.42969 & 14.1 & 15.6 &            \---\---\---\---\\
426     & 16 & 52 & 58.80 & -00 & 01 & 35.1 &  1.64 & 205.55 &    5.9 & Hcs       & 16 & 52 & 59 & -00 & 01 & 30 &  1.673 & 205.3 &  1950.46387 &  1988.44812 &  6.6 &  7.6 &        82588\\
427     & 16 & 55 & 25.32 & -08 & 19 & 21.9 &  1.15 & 212.12 &   14.1 & Bbd       & 16 & 55 & 26 & -08 & 19 & 12 &  1.190 & 222.5 &  1984.25330 &  1988.31152 & 11.7 & 13.4 &            \---\---\---\---\\
428     & 16 & 55 & 28.77 & -08 & 20 & 11.0 &  1.21 & 222.17 &    6.0 & TBbcds    & 16 & 55 & 29 & -08 & 20 &  6 &  1.190 & 222.5 &  1984.25330 &  1988.31152 &  9.2 & 11.1 & 5642-01503-1\\
429     & 16 & 55 & 35.35 & -08 & 23 & 42.3 &  1.24 & 204.67 &   21.0 & Bbd       & 16 & 55 & 34 & -08 & 23 & 36 &  1.190 & 222.5 &  1984.25330 &  1988.31152 & 15.5 & 17.7 &            \---\---\---\---\\
430     & 17 & 04 & 22.47 &  16 & 55 & 54.7 &  1.17 & 171.19 &   13.2 &           & 17 & 04 & 22 &  16 & 56 &  6 &  1.136 & 174.5 &  1950.37915 &  1989.26147 & 11.8 & 13.3 &            \---\---\---\---\\
431     & 17 & 05 & 03.40 & -05 & 03 & 59.4 &  1.46 & 218.79 &   51.1 & Tbcd      & 17 & 05 &  0 & -05 & 03 & 54 &  1.461 & 219.2 &  1982.61475 &  1988.61475 &  7.9 &  9.2 & 5072-00408-1\\
432     & 17 & 05 & 13.69 & -05 & 05 & 40.5 &  1.57 & 216.86 &  111.6 & bcds      & 17 & 05 &  7 & -05 & 06 & 30 &  1.461 & 219.2 &  1982.61475 &  1988.61475 &  9.7 & 11.2 &            \---\---\---\---\\
433     & 17 & 12 & 07.82 &  45 & 39 & 57.8 &  1.59 & 170.87 &   19.5 & Tdms      & 17 & 12 &  6 &  45 & 39 & 54 &  1.572 & 170.8 &  1955.22876 &  1991.45288 &  9.6 & 11.2 & 3501-01952-1\\
434     & 17 & 12 &  7.91 &  45 & 39 & 59.9 &  1.60 & 169.54 &   20.9 & dms       & 17 & 12 &  6 &  45 & 39 & 54 &  1.572 & 170.8 &  1955.22876 &  1991.45288 &  9.7 & 11.3 &            \---\---\---\---\\
435     & 17 & 12 & 55.09 &  42 & 19 & 54.5 &  1.08 & 251.62 &    1.1 & T         & 17 & 12 & 55 &  42 & 19 & 54 &  1.083 & 250.1 &  1954.51587 &  1992.55518 & 10.3 & 11.6 & 3081-01154-1\\
436     & 17 & 14 &  8.81 &  60 & 47 & 28.6 &  0.97 & 236.41 &   59.5 &           & 17 & 14 &  1 &  60 & 47 & 12 &  1.007 & 238.4 &  1955.32178 &  1993.30530 & 16.9 & 18.6 &            \---\---\---\---\\
437     & 17 & 15 & 20.91 & -26 & 36 &  7.5 &  1.23 & 203.00 &    7.5 & PWdm      & 17 & 15 & 21 & -26 & 36 &  0 &  1.232 & 203.0 &  1987.65039 & \---\---\---\--- &  5.1 &  6.3 &            \---\---\---\---\\
438     & 17 & 15 & 20.91 & -26 & 36 &  8.6 &  1.23 & 203.00 &    2.9 & PWdm      & 17 & 15 & 21 & -26 & 36 &  6 &  1.232 & 203.0 &  1987.65039 & \---\---\---\--- &  5.1 &  6.3 &            \---\---\---\---\\
439     & 17 & 16 & 13.36 & -26 & 32 & 46.1 &  1.22 & 203.15 &    6.3 & TPW       & 17 & 16 & 13 & -26 & 32 & 42 &  1.232 & 203.0 &  1987.65039 & \---\---\---\--- &  6.5 &  7.8 & 6820-00293-1\\
440     & 17 & 18 & 29.00 & -43 & 25 & 33.7 &  1.06 & 225.30 &   82.5 & P         & 17 & 18 & 35 & -43 & 26 & 24 &  1.056 & 225.3 &  1987.69702 & \---\---\---\--- & 14.0 & 14.6 &            \---\---\---\---\\
441     & 17 & 18 & 32.67 &  32 & 25 & 37.3 &  0.03 &  62.02 &  118.2 &           & 17 & 18 & 40 &  32 & 24 & 24 &  1.055 & 173.8 &  1950.45850 &  1993.45544 &  5.2 &  5.8 &            \---\---\---\---\\
442     & 17 & 18 & 57.00 & -34 & 59 & 24.1 &  1.18 &  98.30 &    6.2 & PWdm      & 17 & 18 & 57 & -34 & 59 & 18 &  1.180 &  98.3 &  1988.28906 & \---\---\---\--- &  5.8 &  7.1 &            \---\---\---\---\\
443     & 17 & 18 & 58.70 & -34 & 59 & 48.4 &  1.18 &  98.30 &    7.4 & PW        & 17 & 18 & 59 & -34 & 59 & 42 &  1.180 &  98.3 &  1988.28906 & \---\---\---\--- &  9.7 & 11.3 &            \---\---\---\---\\
444     & 17 & 19 & 03.86 & -46 & 38 & 10.2 &  1.06 &  82.22 &   18.4 & TPWdm     & 17 & 19 &  3 & -46 & 37 & 54 &  1.000 &  77.3 &  1987.69702 & \---\---\---\--- &  5.6 &  6.5 & 8341-04366-1\\
445     & 17 & 19 &  3.71 & -46 & 38 &  9.4 &  1.00 &  77.30 &   17.1 & PWdm      & 17 & 19 &  3 & -46 & 37 & 54 &  1.000 &  77.3 &  1987.69702 & \---\---\---\--- &  8.1 &  9.6 &            \---\---\---\---\\
446     & 17 & 20 & 46.43 &  49 & 15 & 19.1 &  1.34 & 155.24 &    4.3 &           & 17 & 20 & 46 &  49 & 15 & 18 &  1.304 & 155.5 &  1953.52405 &  1987.31348 & 14.0 & 15.6 &            \---\---\---\---\\
447     & 17 & 25 & 45.23 &  02 & 06 & 41.1 &  1.32 & 206.08 &    7.7 & Tcs       & 17 & 25 & 45 &  02 & 06 & 48 &  1.334 & 205.8 &  1981.27051 &  1992.35083 &  7.7 &  9.3 & 0405-00956-1\\
448     & 17 & 27 & 40.02 &  14 & 29 &  0.6 &  1.13 & 252.00 &    0.7 &           & 17 & 27 & 40 &  14 & 29 &  0 &  1.142 & 254.4 &  1952.39709 &  1992.41626 & 13.5 & 15.1 &            \---\---\---\---\\
449     & 17 & 28 & 39.94 & -46 & 53 & 42.7 &  1.05 & 146.84 &   25.7 & Tb        & 17 & 28 & 41 & -46 & 54 &  6 &  1.044 & 147.0 &  1987.69702 &  1992.58191 &  9.6 & 11.4 & 8346-00037-1\\
450     & 17 & 36 & 25.91 &  68 & 20 & 20.9 &  1.31 & 194.16 &    3.0 & Ts        & 17 & 36 & 26 &  68 & 20 & 18 &  1.311 & 195.2 &  1953.43665 &  1993.62512 &  9.3 & 11.1 & 4428-01943-1\\
451     & 17 & 37 &  3.00 & -44 & 19 &  6.0 &  1.16 & 216.30 & \---\--- & NPW       & 17 & 37 &  3 & -44 & 19 &  6 &  1.155 & 216.3 &  1987.29810 & \---\---\---\--- & 11.3 & 12.8 &            \---\---\---\---\\
452     & 17 & 37 & 53.35 &  18 & 35 & 30.1 &  1.35 &  43.33 &    5.0 & Ts        & 17 & 37 & 53 &  18 & 35 & 30 &  1.381 &  42.8 &  1951.51587 &  1986.44739 &  9.7 & 11.5 & 1555-01029-1\\
453     & 17 & 39 & 51.48 &  51 & 27 & 16.0 &  0.98 & 300.22 &   23.2 &           & 17 & 39 & 49 &  51 & 27 & 18 &  1.011 & 301.4 &  1954.49121 &  1987.31348 & 17.5 & 19.8 &            \---\---\---\---\\
454     & 17 & 46 & 34.81 & -57 & 19 &  9.7 &  1.62 & 207.28 &   30.1 & b         & 17 & 46 & 33 & -57 & 19 & 36 &  1.739 & 219.2 &  1987.70239 &  1991.66577 & 11.3 & 12.8 &            \---\---\---\---\\
455     & 17 & 48 &  8.12 &  70 & 52 & 34.9 &  1.65 & 310.64 &    7.4 &           & 17 & 48 &  7 &  70 & 52 & 30 &  1.651 & 311.0 &  1953.67163 &  1993.61157 & 13.6 & 14.7 &            \---\---\---\---\\
456     & 17 & 50 & 55.00 & -56 & 34 & 54.0 &  1.26 & 237.60 & \---\--- & BNb       & 17 & 50 & 55 & -56 & 34 & 54 &  1.256 & 237.6 &  1987.70239 &  1991.66577 & 12.1 & 13.6 &            \---\---\---\---\\
457     & 18 & 02 & 46.26 &  37 & 31 &  3.1 &  1.15 & 171.99 &    4.4 &           & 18 & 02 & 46 &  37 & 31 &  0 &  1.158 & 171.9 &  1950.60339 &  1993.60876 & 14.1 & 15.8 &            \---\---\---\---\\
458     & 18 & 05 & 27.37 &  02 & 29 & 59.3 &  1.13 & 165.80 &    8.7 & Tdms      & 18 & 05 & 27 &  02 & 30 &  6 &  1.127 & 166.6 &  1953.52686 &  1988.59021 &  4.2 &  5.2 & 0434-05213-1\\
459     & 18 & 05 & 27.42 &  02 & 29 & 56.4 &  1.33 & 160.57 &   11.5 & Hdms      & 18 & 05 & 27 &  02 & 30 &  6 &  1.127 & 166.6 &  1953.52686 &  1988.59021 &  6.2 & \---\--- &       88601B\\
460     & 18 & 17 & 15.73 &  68 & 33 & 36.5 &  1.37 & 352.79 &   50.7 &           & 18 & 17 & 13 &  68 & 32 & 48 &  1.740 & 203.5 &  1952.63159 &  1993.61157 & 14.6 & 16.2 &            \---\---\---\---\\
461     & 18 & 18 &  4.07 &  38 & 46 & 34.2 &  1.08 & 201.27 &   13.2 & dm        & 18 & 18 &  3 &  38 & 46 & 30 &  1.091 & 197.8 &  1950.60339 &  1992.48438 & 13.8 & 15.3 &            \---\---\---\---\\
462     & 18 & 18 &  4.15 &  38 & 46 & 33.8 &  1.08 & 200.34 &    4.2 & dm        & 18 & 18 &  4 &  38 & 46 & 30 &  1.091 & 197.8 &  1950.60339 &  1992.48438 & 12.2 & 13.7 &            \---\---\---\---\\
463     & 18 & 20 & 57.43 & -01 & 02 & 58.7 &  0.99 & 197.79 &    9.8 & b         & 18 & 20 & 57 & -01 & 03 &  6 &  1.082 & 207.9 &  1981.33337 &  1986.65479 & 13.2 & 14.5 &            \---\---\---\---\\
464     & 18 & 22 &  6.81 &  06 & 20 & 37.1 &  1.14 & 274.77 &    7.6 &           & 18 & 22 &  7 &  06 & 20 & 30 &  1.158 & 272.7 &  1950.44189 &  1993.40100 & 12.2 & 13.9 &            \---\---\---\---\\
465     & 18 & 22 & 27.28 &  62 & 03 &  0.8 &  1.56 & 216.11 &   33.9 &           & 18 & 22 & 24 &  62 & 02 & 36 &  1.544 & 217.1 &  1952.40247 &  1994.52393 & 13.7 & 15.3 &            \---\---\---\---\\
466     & 18 & 35 & 43.12 & -08 & 16 &  6.4 &  1.25 & 229.80 &    5.9 & P         & 18 & 35 & 43 & -08 & 16 & 12 &  1.251 & 229.8 &  1986.65332 & \---\---\---\--- & 14.1 & 15.2 &            \---\---\---\---\\
467     & 18 & 41 & 36.59 &  00 & 55 & 13.2 &  2.04 & 172.21 &   15.9 &           & 18 & 41 & 36 &  00 & 55 &  0 &  1.990 & 178.6 &  1980.60779 &  1990.63062 & 11.5 & 12.8 &            \---\---\---\---\\
468     & 18 & 48 & 44.91 & -02 & 33 & 46.8 &  1.43 & 169.68 &   13.7 & Bb        & 18 & 48 & 44 & -02 & 33 & 48 &  1.116 & 234.9 &  1986.66699 &  1987.57812 & 13.2 & 14.3 &            \---\---\---\---\\
469     & 18 & 53 & 39.98 & -38 & 36 & 45.7 &  2.07 & 133.17 &   25.1 & Bb        & 18 & 53 & 42 & -38 & 36 & 54 &  1.011 & 161.1 &  1987.69446 &  1989.51233 & 12.7 & 13.8 &            \---\---\---\---\\
470     & 18 & 58 & 00.14 &  05 & 54 & 29.2 &  1.23 & 189.14 &    7.1 & Tcs       & 18 & 58 &  0 &  05 & 54 & 36 &  1.239 & 189.5 &  1951.50757 &  1987.57593 &  9.4 & 11.0 & 0461-00366-1\\
471     & 19 & 07 & 43.09 &  32 & 32 & 41.8 &  1.69 &  48.47 &   38.4 &           & 19 & 07 & 42 &  32 & 32 &  6 &  1.635 &  48.9 &  1950.45862 &  1987.47217 & 11.6 & 13.3 &            \---\---\---\---\\
472     & 19 & 12 & 14.59 &  02 & 53 & 11.1 &  1.86 & 106.21 &    6.2 & H         & 19 & 12 & 15 &  02 & 53 & 12 &  1.853 & 106.8 &  1951.64429 &  1987.57593 & 11.1 & \---\--- &        94349\\
473     & 19 & 16 & 55.26 &  05 & 10 &  8.0 &  1.45 & 203.39 &    5.5 & Td        & 19 & 16 & 55 &  05 & 10 & 12 &  1.461 & 203.1 &  1950.61169 &  1992.58533 &  9.3 & 11.0 & 0472-01252-1\\
474     & 19 & 16 & 57.66 &  05 & 09 &  0.4 &  1.52 & 202.91 &   11.3 & d         & 19 & 16 & 57 &  05 & 09 &  6 &  1.461 & 203.1 &  1950.61169 &  1992.58533 & 17.9 & 19.4 &            \---\---\---\---\\
475     & 19 & 20 & 54.85 & -82 & 33 & 14.9 &  1.26 & 162.48 &   97.3 &           & 19 & 20 &  5 & -82 & 33 & 24 &  1.261 & 165.0 &  1976.57788 &  1993.76709 & 12.9 & 14.4 &            \---\---\---\---\\
476     & 19 & 21 & 38.79 &  20 & 52 &  2.5 &  1.75 & 212.53 &   10.0 &           & 19 & 21 & 39 &  20 & 52 & 12 &  1.751 & 212.6 &  1953.62256 &  1991.52954 & 13.8 & 15.1 &            \---\---\---\---\\
477     & 19 & 32 & 21.59 &  69 & 39 & 40.3 &  1.84 & 160.94 &    2.8 & Tcs       & 19 & 32 & 22 &  69 & 39 & 42 &  1.838 & 161.2 &  1954.57324 &  1991.60071 &  4.8 &  5.7 & 4448-02481-1\\
478     & 19 & 46 & 45.00 &  27 & 07 & 24.0 &  1.23 & 181.50 & \---\--- & N         & 19 & 46 & 45 &  27 & 07 & 24 &  1.226 & 181.5 &  1950.54065 &  1996.52832 & 12.7 & 14.4 &            \---\---\---\---\\
479     & 19 & 46 & 48.75 &  12 & 04 & 56.0 &  1.55 & 196.99 &   11.7 &           & 19 & 46 & 48 &  12 & 05 &  0 &  1.482 & 205.1 &  1953.61438 &  1991.53235 & 14.8 & 15.9 &            \---\---\---\---\\
480     & 19 & 54 &  0.34 & -47 & 48 & 39.8 &  1.13 & 184.22 &   43.1 &           & 19 & 54 &  2 & -47 & 48 &  0 &  1.072 & 186.2 &  1975.36914 &  1990.72327 & 12.2 & 14.0 &            \---\---\---\---\\
481     & 20 & 03 & 52.13 &  23 & 20 & 26.5 &  1.36 & 227.65 &    4.0 & Tcs       & 20 & 03 & 52 &  23 & 20 & 30 &  1.368 & 227.6 &  1951.53247 &  1992.71899 &  7.4 &  8.3 & 2141-00881-1\\
482     & 20 & 05 & 02.67 &  54 & 26 &  3.3 &  1.47 & 232.32 &    6.7 & H         & 20 & 05 &  2 &  54 & 26 &  0 &  1.455 & 232.7 &  1952.58020 &  1989.64160 & 12.0 & \---\--- &        98906\\
483     & 20 & 05 & 37.03 & -10 & 55 & 51.1 &  6.82 & 242.49 &   69.7 & Bb        & 20 & 05 & 35 & -10 & 56 & 54 &  1.081 &  94.9 &  1982.53308 &  1984.64209 & 16.4 & 17.7 &            \---\---\---\---\\
484     & 20 & 05 & 32.77 & -67 & 19 & 15.2 &  1.08 & 128.56 &   26.2 & Tcs       & 20 & 05 & 37 & -67 & 19 &  6 &  1.097 & 129.1 &  1979.70520 &  1995.64929 &  6.1 &  6.8 & 9098-01638-1\\
485     & 20 & 08 & 43.61 & -66 & 10 & 55.4 &  1.66 & 133.04 &   12.3 & Tcs       & 20 & 08 & 42 & -66 & 10 & 48 &  1.651 & 133.2 &  1979.70520 &  1995.64929 &  3.6 &  4.5 & 9098-01918-1\\
486     & 20 & 11 & 11.94 & -36 & 06 &  4.3 &  1.63 & 163.72 &    4.4 & Tcds      & 20 & 11 & 12 & -36 & 06 &  0 &  1.632 & 163.8 &  1976.56982 &  1990.71509 &  5.4 &  6.4 & 7453-01391-1\\
487     & 20 & 11 & 12.08 & -36 & 06 &  6.5 &  1.77 & 162.84 &   11.1 & dms       & 20 & 11 & 13 & -36 & 06 &  6 &  1.632 & 163.8 &  1976.56982 &  1990.71509 & 11.2 & 13.0 &            \---\---\---\---\\
488     & 20 & 15 & 17.39 & -27 & 01 & 58.7 &  1.25 &  98.28 &    7.0 & Tcs       & 20 & 15 & 17 & -27 & 01 & 54 &  1.251 &  98.0 &  1977.55225 &  1992.42627 &  5.8 &  6.9 & 6914-01943-1\\
489     & 20 & 19 &  4.63 &  12 & 35 &  2.2 &  1.26 & 181.83 &    9.5 &           & 20 & 19 &  4 &  12 & 35 &  0 &  1.213 & 184.7 &  1953.68274 &  1990.63623 & 14.8 & 16.8 &            \---\---\---\---\\
490     & 20 & 23 & 35.84 & -21 & 22 & 14.2 &  1.19 & 153.03 &    3.1 & Ts        & 20 & 23 & 36 & -21 & 22 & 12 &  1.205 & 152.8 &  1977.68616 &  1993.38086 &  8.7 &  9.3 & 6340-00637-1\\
491     & 20 & 27 & 29.23 &  35 & 59 & 23.4 &  1.31 & 228.50 &    6.1 &           & 20 & 27 & 29 &  35 & 59 & 18 &  1.328 & 228.9 &  1951.52991 &  1991.74561 & 14.3 & 15.6 &            \---\---\---\---\\
492     & 20 & 27 & 42.34 & -56 & 27 & 27.0 &  1.41 & 158.81 &   49.4 &           & 20 & 27 & 46 & -56 & 26 & 48 &  1.283 & 161.4 &  1975.36646 &  1990.69312 & 12.7 & 14.2 &            \---\---\---\---\\
493     & 20 & 28 &  4.17 & -76 & 40 & 16.4 &  1.51 & 149.18 &   55.6 &           & 20 & 28 &  4 & -76 & 41 & 12 &  1.430 & 152.9 &  1975.68347 &  1992.42346 & 14.2 & 15.7 &            \---\---\---\---\\
494     & 20 & 33 & 40.40 &  61 & 45 & 11.9 &  1.02 &  32.17 &    2.8 &           & 20 & 33 & 40 &  61 & 45 & 12 &  1.052 &  30.5 &  1952.70813 &  1991.52698 & 12.1 & 14.4 &            \---\---\---\---\\
495     & 20 & 40 & 33.99 &  15 & 29 & 58.3 &  1.56 &  63.43 &    4.3 &           & 20 & 40 & 34 &  15 & 29 & 54 &  1.487 &  63.3 &  1953.68274 &  1990.62805 & 12.8 & 14.9 &            \---\---\---\---\\
496     & 20 & 42 & 18.79 & -52 & 41 & 58.5 &  1.06 & 173.21 &   32.5 & cs        & 20 & 42 & 21 & -52 & 42 & 24 &  1.069 & 176.4 &  1977.52783 &  1992.56287 &  9.8 & 11.0 &            \---\---\---\---\\
497     & 20 & 42 & 57.28 & -18 & 55 &  8.5 &  1.16 & 143.81 &  201.3 &           & 20 & 42 & 56 & -18 & 51 & 48 &  1.016 & 150.3 &  1976.70886 &  1990.72607 & 10.5 & 12.0 &            \---\---\---\---\\
498     & 20 & 43 & 19.41 &  55 & 20 & 52.0 &  1.91 &  27.99 &    4.0 &           & 20 & 43 & 19 &  55 & 20 & 54 &  1.915 &  27.6 &  1952.71082 &  1991.67456 & 14.8 & 16.4 &            \---\---\---\---\\
499     & 20 & 51 & 41.97 & -79 & 18 & 41.1 &  1.30 & 143.98 &   96.8 &           & 20 & 51 & 54 & -79 & 20 & 12 &  1.216 & 144.6 &  1976.65991 &  1992.63660 & 11.7 & 13.2 &            \---\---\---\---\\
500     & 20 & 55 & 37.19 & -14 & 03 & 55.7 &  3.31 & 132.41 &    3.3 & Bbd       & 20 & 55 & 37 & -14 & 03 & 54 &  1.486 & 107.5 &  1983.76819 &  1984.58472 & 13.6 & 15.2 &            \---\---\---\---\\
501     & 20 & 55 & 37.81 & -14 & 02 &  8.8 &  3.15 & 128.63 &    4.0 & Bbd       & 20 & 55 & 38 & -14 & 02 &  6 &  1.486 & 107.5 &  1983.76819 &  1984.58472 & 11.8 & 13.7 &            \---\---\---\---\\
502     & 20 & 56 & 46.60 & -10 & 26 & 54.9 &  1.13 & 182.10 &    8.9 & Tb        & 20 & 56 & 46 & -10 & 26 & 54 &  1.155 & 182.8 &  1982.69714 &  1988.75134 & 11.7 & 13.9 & 5774-01598-1\\
503     & 20 & 57 & 40.07 & -44 & 07 & 45.7 &  1.10 & 207.88 &   12.1 & Tcs       & 20 & 57 & 39 & -44 & 07 & 42 &  1.098 & 208.5 &  1976.70618 &  1990.78076 &  6.6 &  7.2 & 7976-01340-1\\
504     & 21 & 05 & 14.09 & -24 & 46 & 52.6 &  1.14 & 197.24 &    1.9 & gm        & 21 & 05 & 14 & -24 & 46 & 54 &  1.091 & 198.4 &  1976.41187 &  1994.50134 & 17.1 & 18.8 &            \---\---\---\---\\
505     & 21 & 11 & 57.97 & -31 & 03 & 17.5 &  1.15 & 126.24 &    0.6 &           & 21 & 11 & 58 & -31 & 03 & 18 &  1.060 & 125.0 &  1974.45947 &  1989.75610 & 15.1 & 16.4 &            \---\---\---\---\\
506     & 21 & 13 & 34.09 & -19 & 19 & 46.3 &  1.12 & 192.60 &   13.0 & T         & 21 & 13 & 35 & -19 & 19 & 48 &  1.112 & 192.2 &  1977.54968 &  1991.74243 & 11.6 & 14.3 & 6355-01470-1\\
507     & 21 & 21 & 34.94 & -19 & 03 & 40.0 &  1.08 & 208.61 &   13.9 &           & 21 & 21 & 34 & -19 & 03 & 36 &  1.064 & 213.4 &  1977.54968 &  1991.74243 & 14.5 & 16.4 &            \---\---\---\---\\
508     & 21 & 29 & 36.81 &  17 & 38 & 35.8 &  1.08 &  69.58 &   11.6 & T         & 21 & 29 & 36 &  17 & 38 & 36 &  1.058 &  69.8 &  1954.52161 &  1991.52979 & 10.5 & 11.8 & 1668-00637-1\\
509     & 21 & 30 & 02.75 & -12 & 30 & 36.3 &  1.05 & 104.27 &    3.7 & Tbcs      & 21 & 30 &  3 & -12 & 30 & 36 &  1.056 & 104.4 &  1981.74377 &  1986.75073 &  9.3 & 10.8 & 5794-00888-1\\
510     & 21 & 30 & 47.74 & -40 & 42 & 31.3 &  1.83 & 143.53 &   54.6 &           & 21 & 30 & 49 & -40 & 43 & 24 &  1.730 & 143.7 &  1974.63440 &  1990.71777 & 12.9 & 14.4 &            \---\---\---\---\\
511     & 21 & 31 & 18.59 & -09 & 47 & 26.4 &  1.16 &  92.67 &    7.0 & Hb        & 21 & 31 & 19 & -09 & 47 & 30 &  1.194 &  90.8 &  1981.74109 &  1988.77051 & 11.9 & \---\--- &       106255\\
512     & 21 & 38 & 43.71 & -33 & 39 & 55.0 &  1.17 & 113.69 &   25.0 &           & 21 & 38 & 42 & -33 & 39 & 42 &  1.190 & 116.5 &  1979.63171 &  1994.81091 & 12.1 & 13.6 &            \---\---\---\---\\
513     & 21 & 39 &  1.14 & -24 & 09 & 30.9 &  1.43 & 126.03 &    5.4 & b         & 21 & 39 &  1 & -24 & 09 & 36 &  1.208 & 124.4 &  1983.44580 &  1991.59448 & 12.7 & 14.4 &            \---\---\---\---\\
514     & 21 & 40 & 53.39 &  78 & 49 & 20.6 &  1.16 &  64.36 &   15.4 &           & 21 & 40 & 49 &  78 & 49 & 12 &  1.147 &  63.0 &  1954.74854 &  1993.56250 & 14.2 & 15.3 &            \---\---\---\---\\
515     & 21 & 55 & 47.95 & -11 & 21 & 42.1 &  1.09 & 120.10 &    0.7 & P         & 21 & 55 & 48 & -11 & 21 & 42 &  1.088 & 120.1 &  1979.72192 & \---\---\---\--- & 16.9 & 19.4 &            \---\---\---\---\\
516     & 21 & 56 & 55.44 & -01 & 54 & 11.1 &  1.52 &  69.67 &    9.8 & b         & 21 & 56 & 56 & -01 & 54 &  6 &  1.426 &  64.2 &  1981.71912 &  1989.66028 & 14.0 & 15.3 &            \---\---\---\---\\
517     & 22 & 09 & 40.35 & -04 & 38 & 26.6 &  1.14 &  91.10 &   26.4 & Tbcs      & 22 & 09 & 42 & -04 & 38 & 36 &  1.037 &  91.5 &  1982.77930 &  1991.67126 & 10.5 & 11.9 & 5227-01521-1\\
518     & 22 & 20 & 26.99 & -24 & 21 & 48.9 &  1.05 & 154.50 &   13.8 & P         & 22 & 20 & 28 & -24 & 21 & 48 &  1.055 & 154.5 &  1980.47742 & \---\---\---\--- & 12.7 & 14.0 &            \---\---\---\---\\
519     & 22 & 22 & 35.86 & -50 & 48 & 26.9 &  1.07 & 171.29 &   17.9 & Tcs       & 22 & 22 & 34 & -50 & 48 & 24 &  1.080 & 176.8 &  1980.77173 &  1995.64661 &  8.8 &  9.8 & 8445-01479-1\\
520     & 22 & 24 & 36.89 & -72 & 15 & 19.5 &  1.47 & 117.24 &   16.9 & Ts        & 22 & 24 & 34 & -72 & 15 & 30 &  1.470 & 117.4 &  1977.78186 &  1996.77319 &  5.4 &  6.0 & 9340-02962-1\\
521     & 22 & 27 & 59.21 & -30 & 09 & 34.5 &  1.06 & 138.75 &    5.2 &           & 22 & 27 & 59 & -30 & 09 & 30 &  1.012 & 136.7 &  1977.62891 &  1995.77808 & 13.9 & 15.7 &            \---\---\---\---\\
522     & 22 & 28 & 49.12 &  05 & 48 & 13.2 &  1.67 & 161.16 &   17.3 &           & 22 & 28 & 48 &  05 & 48 & 18 &  1.638 & 162.4 &  1954.57922 &  1990.62830 & 13.5 & 14.8 &            \---\---\---\---\\
523     & 22 & 28 & 54.59 & -13 & 25 & 21.4 &  1.14 & 185.62 &    9.3 & b         & 22 & 28 & 54 & -13 & 25 & 18 &  1.083 & 196.5 &  1982.53882 &  1989.66028 & 16.1 & 18.3 &            \---\---\---\---\\
524     & 22 & 29 & 49.12 &  41 & 28 & 47.5 &  1.29 &  70.95 &    6.6 &           & 22 & 29 & 49 &  41 & 28 & 54 &  1.293 &  68.5 &  1952.55298 &  1989.67188 & 12.8 & 14.7 &            \---\---\---\---\\
525     & 22 & 32 & 56.96 &  53 & 47 & 40.4 &  1.43 &  86.04 &   17.9 &           & 22 & 32 & 55 &  53 & 47 & 36 &  1.318 &  86.1 &  1952.70007 &  1990.64478 & 10.6 & 12.2 &            \---\---\---\---\\
526     & 22 & 34 & 53.76 & -01 & 04 & 59.0 &  1.14 &  79.91 &    3.8 &           & 22 & 34 & 54 & -01 & 05 &  0 &  1.135 &  78.3 &  1951.68848 &  1995.58716 & 14.0 & 15.7 &            \---\---\---\---\\
527     & 22 & 41 & 41.07 & -32 & 58 & 49.0 &  1.21 & 105.75 &    5.1 &           & 22 & 41 & 41 & -32 & 58 & 54 &  1.124 & 105.0 &  1984.63818 &  1996.60925 & 17.0 & \---\--- &            \---\---\---\---\\
528     & 22 & 42 & 38.87 &  17 & 40 &  8.3 &  1.26 &  66.99 &   12.9 &           & 22 & 42 & 38 &  17 & 40 & 12 &  1.240 &  63.9 &  1953.76770 &  1991.70215 & 11.2 & 12.9 &            \---\---\---\---\\
529     & 22 & 51 & 23.14 &  29 & 39 & 42.5 &  1.30 &  86.27 &    1.9 &           & 22 & 51 & 23 &  29 & 39 & 42 &  1.269 &  83.2 &  1954.60095 &  1989.52991 & 15.5 & 16.0 &            \---\---\---\---\\
530     & 22 & 53 & 16.81 & -14 & 15 & 52.0 &  1.37 & 126.71 &   17.8 & bcs       & 22 & 53 & 18 & -14 & 15 & 48 &  1.143 & 123.5 &  1983.76306 &  1989.82190 & 10.8 & 12.4 &            \---\---\---\---\\
531     & 22 & 55 & 45.01 & -75 & 27 & 34.2 &  1.64 & 223.46 &   22.5 &           & 22 & 55 & 46 & -75 & 27 & 12 &  1.420 & 225.6 &  1977.76562 &  1993.76709 & 11.6 & 12.7 &            \---\---\---\---\\
532     & 22 & 56 & 24.97 & -60 & 03 & 50.4 &  1.10 & 203.38 &   55.3 &           & 22 & 56 & 28 & -60 & 03 &  0 &  1.060 & 209.0 &  1980.77454 &  1995.65479 & 13.9 & 15.4 &            \---\---\---\---\\
533     & 22 & 56 & 34.80 &  16 & 33 & 12.3 &  1.07 & 254.62 &    2.9 & Ts        & 22 & 56 & 35 &  16 & 33 & 12 &  1.051 & 252.2 &  1954.58459 &  1990.70483 &  8.9 & 10.5 & 1711-02453-1\\
534     & 23 & 06 & 36.12 &  71 & 43 & 24.6 &  1.36 &  72.82 &    6.6 &           & 23 & 06 & 36 &  71 & 43 & 18 &  1.320 &  71.5 &  1952.63477 &  1992.59668 & 11.9 & 13.4 &            \---\---\---\---\\
535     & 23 & 07 & 30.16 &  68 & 40 &  4.7 &  1.16 &  87.31 &    4.8 &           & 23 & 07 & 30 &  68 & 40 &  0 &  1.125 &  88.5 &  1952.62939 &  1992.59668 & 12.4 & 13.9 &            \---\---\---\---\\
536     & 23 & 08 & 26.14 &  31 & 40 & 22.5 &  1.52 &  78.50 &   15.3 &           & 23 & 08 & 25 &  31 & 40 & 18 &  1.390 &  77.2 &  1954.65576 &  1989.52991 & 14.7 & 16.0 &            \---\---\---\---\\
537     & 23 & 09 & 33.26 &  00 & 42 & 39.9 &  1.27 & 176.50 &    4.4 & b         & 23 & 09 & 33 &  00 & 42 & 42 &  1.301 & 192.2 &  1983.53345 &  1990.77869 &  9.8 & 10.6 &            \---\---\---\---\\
538     & 23 & 10 & 42.18 & -19 & 13 & 36.3 &  1.52 & 176.93 &   36.4 &           & 23 & 10 & 42 & -19 & 13 &  0 &  1.421 & 178.4 &  1977.76843 &  1991.74524 & 11.8 & 13.6 &            \---\---\---\---\\
539     & 23 & 15 & 51.64 & -37 & 33 & 30.9 &  1.41 &  78.18 &   19.5 &           & 23 & 15 & 50 & -37 & 33 & 30 &  1.306 &  78.2 &  1976.50208 &  1996.75684 & 14.8 & \---\--- &            \---\---\---\---\\
540     & 23 & 17 &  4.96 & -13 & 51 &  4.2 &  1.28 & 204.20 &    1.9 & PWd       & 23 & 17 &  5 & -13 & 51 &  6 &  1.282 & 204.2 &  1982.85046 & \---\---\---\--- &  8.1 &  8.5 &            \---\---\---\---\\
541     & 23 & 17 &  5.00 & -13 & 51 &  4.1 &  1.28 & 204.20 &   37.0 & PWd       & 23 & 17 &  6 & -13 & 50 & 30 &  1.282 & 204.2 &  1982.85046 & \---\---\---\--- & 14.8 & 16.8 &            \---\---\---\---\\
542     & 23 & 19 &  9.63 & -06 & 12 & 51.4 &  1.74 & 195.45 &    6.5 & c         & 23 & 19 & 10 & -06 & 12 & 48 &  1.728 & 201.7 &  1982.84497 &  1988.83606 & 17.6 & 18.9 &            \---\---\---\---\\
543     & 23 & 21 & 37.46 &  17 & 17 & 25.4 &  1.49 & 201.17 &    7.9 & H         & 23 & 21 & 38 &  17 & 17 & 24 &  1.483 & 201.0 &  1951.61475 &  1990.81152 & 11.7 & \---\--- &       115332\\
543a    & 23 & 25 & 39.59 &  53 & 08 &  5.9 &  0.94 &  70.08 &   21.7 & m         & 23 & 25 & 42 &  53 & 08 &  6 &  1.071 &  71.2 &  1952.70837 &  1990.78955 & 14.5 & 16.2 &            \---\---\---\---\\
544     & 23 & 30 & 23.00 &  59 & 09 & 54.0 &  1.10 &  84.30 & \---\--- & N         & 23 & 30 & 23 &  59 & 09 & 54 &  1.104 &  84.3 &  1954.60120 &  1991.60107 &  6.6 &  7.8 &            \---\---\---\---\\
545     & 23 & 34 &  3.75 &  00 & 10 & 48.1 &  0.96 & 219.20 &   26.6 & b         & 23 & 34 &  3 &  00 & 10 & 24 &  1.388 & 227.8 &  1982.84766 &  1987.72961 & 11.0 & 12.6 &            \---\---\---\---\\
546     & 23 & 35 & 10.54 & -02 & 23 & 22.9 &  1.28 & 138.41 &    8.2 &           & 23 & 35 & 10 & -02 & 23 & 24 &  1.157 & 137.4 &  1983.54175 &  1989.83289 & 14.1 & 15.7 &            \---\---\---\---\\
547     & 23 & 36 & 52.60 & -36 & 28 & 54.2 &  1.48 &  91.71 &   19.3 &           & 23 & 36 & 51 & -36 & 28 & 54 &  1.155 &  87.9 &  1985.54980 &  1996.71313 & 13.4 & 15.2 &            \---\---\---\---\\
548     & 23 & 36 & 52.05 &  01 & 09 & 53.3 &  1.45 &  89.44 &    1.0 & b         & 23 & 36 & 52 &  01 & 09 & 54 &  1.205 &  94.9 &  1982.84766 &  1987.72961 & 12.5 & 14.2 &            \---\---\---\---\\
549     & 23 & 41 & 55.17 &  44 & 10 & 38.0 &  1.62 & 175.17 &    2.7 &           & 23 & 41 & 55 &  44 & 10 & 36 &  1.617 & 177.0 &  1952.63220 &  1990.63940 & 12.7 & 14.5 &            \---\---\---\---\\
550     & 23 & 49 & 12.58 &  02 & 24 &  2.0 &  1.44 & 134.45 &   24.1 & cs        & 23 & 49 & 11 &  02 & 24 &  6 &  1.374 & 134.5 &  1951.90991 &  1987.72961 &  8.8 & 10.4 &            \---\---\---\---\\
551     & 23 & 57 & 44.23 &  23 & 18 & 15.7 &  1.52 & 135.35 &    3.9 &           & 23 & 57 & 44 &  23 & 18 & 18 &  1.460 & 135.0 &  1953.60938 &  1990.66125 & 11.0 & 12.3 &            \---\---\---\---\\
552     & 23 & 59 & 27.89 & -16 & 56 & 40.9 &  1.13 &  92.54 &   12.8 & Ts        & 23 & 59 & 27 & -16 & 56 & 42 &  1.162 &  93.0 &  1983.53906 &  1995.65759 &  9.0 &  9.9 & 6405-00775-1\\
1001    & 00 & 00 & 27.53 & -41 & 25 & 31.5 &  0.53 &  94.12 &   11.7 &           & 00 & 00 & 28 & -41 & 25 & 42 &  0.514 & 102.8 &  1977.70569 &  1996.71313 & 17.0 & \---\--- &            \---\---\---\---\\
1002a   & 00 & 01 & 14.29 &  57 & 33 & 15.1 &  0.65 & 135.79 &    3.7 & dm        & 00 & 01 & 14 &  57 & 33 & 18 &  0.599 & 140.3 &  1952.95117 &  1990.71863 & 15.1 & 16.4 &            \---\---\---\---\\
1003    & 00 & 01 & 44.06 & -35 & 28 & 34.0 &  0.61 &  89.26 &   13.1 &           & 00 & 01 & 43 & -35 & 28 & 36 &  0.521 &  92.8 &  1980.54846 &  1996.60925 & 12.1 & 13.8 &            \---\---\---\---\\
1004    & 00 & 01 & 54.68 &  26 & 00 & 14.5 &  0.70 & 206.19 &    5.6 & T         & 00 & 01 & 55 &  26 & 00 & 18 &  0.696 & 206.1 &  1950.61218 &  1991.77600 & 11.3 & 12.1 & 1732-01578-1\\
1005    & 00 & 02 & 10.75 & -43 & 09 & 55.6 &  1.02 & 135.20 &   19.3 &           & 00 & 02 & 12 & -43 & 09 & 42 &  0.915 & 137.7 &  1978.80957 &  1996.70496 & 13.1 & 13.0 &            \---\---\---\---\\
1006    & 00 & 02 & 37.09 & -11 & 23 & 34.9 &  0.56 & 224.10 &   13.4 & P         & 00 & 02 & 38 & -11 & 23 & 36 &  0.556 & 224.1 &  1983.74939 & \---\---\---\--- & 13.1 & 14.7 &            \---\---\---\---\\
1007    & 00 & 02 & 33.83 & -63 & 24 &  8.0 &  0.71 & 211.00 &   36.1 &           & 00 & 02 & 39 & -63 & 24 & 18 &  0.703 & 220.1 &  1977.86694 &  1993.63562 & 12.8 & 14.3 &            \---\---\---\---\\
1008    & 00 & 02 & 40.13 & -34 & 13 & 39.5 &  0.78 & 158.46 &    3.9 &           & 00 & 02 & 40 & -34 & 13 & 36 &  0.758 & 168.6 &  1980.54846 &  1996.60925 & 14.7 & 15.1 &            \---\---\---\---\\
1009    & 00 & 03 &  7.08 &  06 & 16 & 39.0 &  0.63 & 157.37 &   14.0 &           & 00 & 03 &  8 &  06 & 16 & 42 &  0.548 & 150.9 &  1955.86072 &  1991.69946 & 14.4 & 16.5 &            \---\---\---\---\\
1010    & 00 & 03 & 16.97 & -55 & 16 & 31.8 &  0.68 & 122.74 &   60.2 &           & 00 & 03 & 24 & -55 & 16 & 36 &  0.547 & 125.2 &  1980.78284 &  1991.85205 & 14.2 & 15.7 &            \---\---\---\---\\
1011    & 00 & 04 & 44.78 & -23 & 20 &  0.9 &  0.58 & 144.73 &    3.1 &           & 00 & 04 & 45 & -23 & 20 &  0 &  0.583 & 146.6 &  1977.55542 &  1996.68579 & 12.8 & 14.4 &            \---\---\---\---\\
1012    & 00 & 04 & 46.79 & -30 & 01 & 37.9 &  0.76 & 196.17 &    3.3 &           & 00 & 04 & 47 & -30 & 01 & 36 &  0.684 & 202.0 &  1976.87817 &  1990.79175 & 14.0 & 15.6 &            \---\---\---\---\\
1013    & 00 & 04 & 53.96 &  34 & 39 & 33.3 &  0.82 &  85.39 &    2.7 & s         & 00 & 04 & 54 &  34 & 39 & 36 &  0.760 &  82.4 &  1954.75977 &  1991.77332 &  6.5 &  7.0 &            \---\---\---\---\\
1014    & 00 & 05 & 10.89 &  45 & 47 & 11.7 &  0.88 &  99.83 &    9.3 & T         & 00 & 05 & 10 &  45 & 47 & 12 &  0.894 & 100.5 &  1951.69128 &  1989.67480 & 10.2 & 11.8 & 3246-01142-1\\
1015    & 00 & 05 & 17.69 & -67 & 49 & 57.3 &  0.57 & 191.92 &   15.8 & Ts        & 00 & 05 & 17 & -67 & 49 & 42 &  0.540 & 198.1 &  1977.77942 &  1987.72876 &  8.6 &  9.8 & 9134-01936-1\\
1016    & 00 & 05 & 41.16 &  45 & 48 & 36.4 &  0.95 & 107.98 &   13.4 & dms       & 00 & 05 & 40 &  45 & 48 & 42 &  0.894 & 100.5 &  1951.69128 &  1989.67480 &  8.9 & 10.1 &            \---\---\---\---\\
1017    & 00 & 05 & 41.11 &  45 & 48 & 38.0 &  0.93 & 106.21 &   12.3 & dms       & 00 & 05 & 40 &  45 & 48 & 42 &  0.894 & 100.5 &  1951.69128 &  1989.67480 &  9.1 & 10.3 &            \---\---\---\---\\
1018    & 00 & 05 & 55.62 & -61 & 04 & 13.7 &  0.54 &  87.30 &   58.0 & P         & 00 & 06 &  3 & -61 & 04 & 36 &  0.542 &  87.3 &  1975.83411 & \---\---\---\--- & 14.1 & 15.6 &            \---\---\---\---\\
1019    & 00 & 06 & 19.40 & -65 & 50 & 28.9 &  0.75 & 158.07 &   77.8 &           & 00 & 06 & 13 & -65 & 51 & 36 &  0.593 & 160.6 &  1977.86694 &  1993.63562 & 13.1 & 14.6 &            \---\---\---\---\\
1020    & 00 & 06 & 19.18 & -49 & 04 & 30.7 &  0.58 &  93.72 &   11.6 & Tds       & 00 & 06 & 18 & -49 & 04 & 30 &  0.561 &  93.6 &  1982.86694 &  1996.61475 &  5.8 &  6.3 & 8025-00341-1\\
1021    & 00 & 06 & 19.30 & -49 & 04 & 30.9 &  0.67 &  90.39 &   13.8 & cdms      & 00 & 06 & 18 & -49 & 04 & 36 &  0.561 &  93.6 &  1982.86694 &  1996.61475 & 11.6 & \---\--- &            \---\---\---\---\\
1022    & 00 & 07 & 59.24 &  08 & 00 & 17.4 &  0.64 & 209.71 &    7.5 &           & 00 & 07 & 59 &  08 & 00 & 24 &  0.546 & 222.4 &  1955.86072 &  1991.69678 & 12.2 & 13.9 &            \---\---\---\---\\
1023    & 00 & 08 & 21.10 & -15 & 11 & 43.4 &  0.59 & 147.42 &    4.8 &           & 00 & 08 & 21 & -15 & 11 & 48 &  0.532 & 146.7 &  1983.53906 &  1995.65759 & 14.2 & 15.8 &            \---\---\---\---\\
1024    & 00 & 08 & 28.14 &  00 & 03 &  0.8 &  0.60 & 149.92 &    5.6 &           & 00 & 08 & 28 &  00 & 03 &  6 &  0.586 & 147.8 &  1951.60938 &  1991.81921 & 18.0 & 20.2 &            \---\---\---\---\\
1025    & 00 & 08 & 59.60 & -25 & 07 & 16.4 &  0.55 &  91.30 &    8.3 & P         & 00 & 08 & 59 & -25 & 07 & 18 &  0.547 &  91.3 &  1977.55542 & \---\---\---\--- & 11.5 & 13.6 &            \---\---\---\---\\
1026    & 00 & 09 & 04.37 & -27 & 07 & 19.8 &  0.69 &  82.94 &    9.4 & T         & 00 & 09 &  5 & -27 & 07 & 24 &  0.683 &  83.7 &  1977.55542 &  1990.79175 & 11.8 & 14.9 & 6415-01134-1\\
1027    & 00 & 09 & 10.83 &  59 & 08 & 56.9 &  0.64 & 109.17 &    3.3 & s         & 00 & 09 & 11 &  59 & 09 &  0 &  0.557 & 108.7 &  1954.74878 &  1992.72754 &  2.4 &  2.7 &            \---\---\---\---\\
1028    & 00 & 09 & 35.65 &  31 & 08 & 43.9 &  0.52 & 216.41 &    4.9 & d         & 00 & 09 & 36 &  31 & 08 & 42 &  0.520 & 220.8 &  1954.83057 &  1989.82507 & 16.9 & 16.7 &            \---\---\---\---\\
1029    & 00 & 09 & 39.50 &  31 & 08 & 51.3 &  0.49 & 217.89 &    7.2 & d         & 00 & 09 & 40 &  31 & 08 & 48 &  0.520 & 220.8 &  1954.83057 &  1989.82507 & 12.7 & 14.6 &            \---\---\---\---\\
1030    & 00 & 09 & 51.95 & -39 & 58 & 33.9 &  0.72 & 143.00 &   11.6 & P         & 00 & 09 & 51 & -39 & 58 & 30 &  0.724 & 143.0 &  1977.70569 & \---\---\---\--- & 15.1 & \---\--- &            \---\---\---\---\\
1031    & 00 & 10 & 10.09 &  13 & 27 & 18.0 &  0.51 & 218.80 &   15.9 &           & 00 & 10 &  9 &  13 & 27 & 18 &  0.556 & 219.2 &  1949.88257 &  1995.58459 & 16.1 & 17.6 &            \---\---\---\---\\
1032    & 00 & 11 &  0.81 &  04 & 20 & 25.2 &  0.55 & 165.77 &    5.6 &           & 00 & 11 &  1 &  04 & 20 & 30 &  0.551 & 164.5 &  1955.86072 &  1991.69946 & 17.4 & 19.4 &            \---\---\---\---\\
1033    & 00 & 11 & 35.99 & -05 & 28 & 52.7 &  0.76 &  96.41 &    7.3 & B         & 00 & 11 & 36 & -05 & 29 &  0 &  0.552 &  80.7 &  1982.78772 &  1989.89038 & 13.4 & 15.2 &            \---\---\---\---\\
1034    & 00 & 11 & 42.93 & -26 & 49 & 34.5 &  0.76 & 116.18 &   63.2 &           & 00 & 11 & 40 & -26 & 50 & 24 &  0.560 &  99.2 &  1977.55542 &  1990.79175 & 14.3 & 15.8 &            \---\---\---\---\\
1035    & 00 & 11 & 45.25 & -20 & 56 & 24.9 &  0.64 &  88.60 &   65.5 & P         & 00 & 11 & 42 & -20 & 57 & 12 &  0.636 &  88.6 &  1977.84229 & \---\---\---\--- & 17.7 & 20.5 &            \---\---\---\---\\
1036    & 00 & 11 & 41.65 & -39 & 13 & 47.9 &  0.75 &  99.64 &    7.1 & T         & 00 & 11 & 42 & -39 & 13 & 42 &  0.685 & 101.8 &  1977.70569 &  1989.65759 & 10.1 & 11.4 & 7523-00138-1\\
1037    & 00 & 11 & 56.54 &  33 & 03 & 16.1 &  0.66 & 232.11 &   31.2 &           & 00 & 11 & 59 &  33 & 03 & 12 &  0.695 & 235.9 &  1954.83057 &  1991.77332 & 12.4 & 13.7 &            \---\---\---\---\\
1038    & 00 & 12 & 14.94 &  50 & 25 & 20.1 &  0.71 & 216.47 &    2.2 &           & 00 & 12 & 15 &  50 & 25 & 18 &  0.718 & 216.0 &  1953.75159 &  1991.68591 & 14.2 & 14.3 &            \---\---\---\---\\
1039    & 00 & 12 & 47.18 &  54 & 39 & 44.8 &  1.01 &  52.45 &   10.6 &           & 00 & 12 & 46 &  54 & 39 & 42 &  0.980 &  51.3 &  1952.95117 &  1990.71863 & 13.0 & 14.5 &            \---\---\---\---\\
1040    & 00 & 13 & 15.06 &  69 & 19 & 36.8 &  0.77 & 112.19 &    0.8 & H         & 00 & 13 & 15 &  69 & 19 & 36 &  0.772 & 113.9 &  1952.63232 &  1992.74390 & 13.3 & \---\--- &        1068A\\
1041    & 00 & 13 & 36.76 &  32 & 09 &  7.7 &  0.65 &  85.02 &    9.8 &           & 00 & 13 & 36 &  32 & 09 &  6 &  0.617 &  83.6 &  1954.83057 &  1989.82507 & 13.8 & 14.9 &            \---\---\---\---\\
1042    & 00 & 13 & 46.68 & -04 & 57 & 39.0 &  0.77 & 116.44 &   18.1 & Bb        & 00 & 13 & 46 & -04 & 57 & 24 &  0.619 & 106.5 &  1983.53088 &  1989.89038 & 16.9 & 18.6 &            \---\---\---\---\\
1043    & 00 & 13 & 49.55 &  35 & 37 &  5.1 &  0.51 & 199.51 &    5.6 &           & 00 & 13 & 50 &  35 & 37 &  6 &  0.504 & 201.2 &  1954.75977 &  1991.77332 & 14.1 & 16.1 &            \---\---\---\---\\
1044    & 00 & 14 & 12.75 & -13 & 11 &  0.7 &  0.93 & 223.04 &    3.7 &           & 00 & 14 & 13 & -13 & 11 &  0 &  0.911 & 217.7 &  1983.76599 &  1995.65759 & 15.6 & 15.9 &            \---\---\---\---\\
1045    & 00 & 14 & 22.64 & -26 & 03 & 15.3 &  0.60 & 121.80 &    9.2 & P         & 00 & 14 & 22 & -26 & 03 & 12 &  0.602 & 121.8 &  1977.69482 & \---\---\---\--- & 14.7 & 16.0 &            \---\---\---\---\\
1046    & 00 & 14 & 44.66 & -20 & 38 & 32.0 &  0.55 & 106.20 &    9.5 & P         & 00 & 14 & 44 & -20 & 38 & 30 &  0.552 & 106.2 &  1977.76318 & \---\---\---\--- & 14.4 & 15.9 &            \---\---\---\---\\
1047    & 00 & 15 & 27.98 & -16 & 08 &  2.0 &  0.88 & 142.25 &    2.0 &           & 00 & 15 & 28 & -16 & 08 &  0 &  0.863 & 133.6 &  1983.76599 &  1995.65759 & 10.0 & 12.2 &            \---\---\---\---\\
1048    & 00 & 15 & 33.49 & -35 & 11 & 47.6 &  1.03 &  97.62 &    6.0 &           & 00 & 15 & 33 & -35 & 11 & 48 &  0.959 & 101.8 &  1978.81238 &  1996.75684 & 13.7 & 15.2 &            \---\---\---\---\\
1049    & 00 & 15 & 43.73 & -67 & 59 & 40.6 &  0.72 & 118.52 &   18.4 & d         & 00 & 15 & 47 & -67 & 59 & 42 &  0.628 & 103.8 &  1977.77942 &  1987.72876 & 13.9 & 15.4 &            \---\---\---\---\\
1050    & 00 & 15 & 49.34 &  13 & 33 & 22.1 &  0.70 &  58.85 &    9.8 &           & 00 & 15 & 50 &  13 & 33 & 24 &  0.695 &  62.7 &  1949.88257 &  1988.79016 & 12.2 & 13.9 &            \---\---\---\---\\
1051    & 00 & 15 & 51.81 & -67 & 59 & 56.6 &  0.73 & 118.52 &   23.8 & d         & 00 & 15 & 56 & -68 & 00 &  0 &  0.628 & 103.8 &  1977.77942 &  1987.72876 & 11.7 & 13.2 &            \---\---\---\---\\
1052    & 00 & 16 & 56.33 &  05 & 07 & 25.0 &  0.67 & 189.58 &    7.0 &           & 00 & 16 & 56 &  05 & 07 & 30 &  0.635 & 185.0 &  1955.86072 &  1990.78699 & 12.5 & 14.4 &            \---\---\---\---\\
1053    & 00 & 17 & 06.38 &  40 & 56 & 53.9 &  0.57 &  81.87 &    4.3 & Ts        & 00 & 17 &  6 &  40 & 56 & 54 &  0.562 &  79.7 &  1954.75684 &  1989.74866 &  9.1 & 10.7 & 2786-00906-1\\
1054    & 00 & 17 & 20.36 &  29 & 10 & 57.4 &  0.80 &  62.06 &    5.4 &           & 00 & 17 & 20 &  29 & 11 &  0 &  0.791 &  57.5 &  1954.83057 &  1990.80884 & 10.7 & 13.1 &            \---\---\---\---\\
1055    & 00 & 17 & 32.46 &  12 & 17 & 58.0 &  0.46 &  91.19 &    8.8 &           & 00 & 17 & 33 &  12 & 17 & 54 &  0.504 &  95.5 &  1949.88257 &  1991.77881 & 17.2 & 18.7 &            \---\---\---\---\\
1056    & 00 & 17 & 32.46 &  12 & 17 & 58.0 &  0.47 &  90.78 &    8.8 &           & 00 & 17 & 33 &  12 & 17 & 54 &  0.504 &  95.5 &  1949.88257 &  1991.78418 & 18.2 & 19.7 &            \---\---\---\---\\
1057    & 00 & 19 & 17.28 & -19 & 54 & 30.8 &  0.54 & 101.49 &   10.2 & HP        & 00 & 19 & 18 & -19 & 54 & 30 &  0.544 & 100.6 &  1977.76318 & \---\---\---\--- & 12.6 & \---\--- &         1546\\
1058    & 00 & 19 & 27.53 &  04 & 50 & 28.6 &  0.60 & 235.70 &    8.0 &           & 00 & 19 & 27 &  04 & 50 & 30 &  0.572 & 235.0 &  1953.93188 &  1990.78699 & 16.6 & 18.8 &            \---\---\---\---\\
1059    & 00 & 19 & 34.52 & -04 & 32 &  0.8 &  0.57 & 167.90 &    7.8 & P         & 00 & 19 & 34 & -04 & 32 &  0 &  0.566 & 167.9 &  1983.53088 & \---\---\---\--- & 17.5 & 19.0 &            \---\---\---\---\\
1060    & 00 & 21 & 16.62 &  18 & 43 & 54.4 &  0.74 &  98.49 &   23.0 &           & 00 & 21 & 15 &  18 & 43 & 54 &  0.696 &  97.4 &  1953.91003 &  1990.63391 & 15.7 & 17.7 &            \---\---\---\---\\
1061    & 00 & 21 & 19.62 & -45 & 44 & 47.2 &  0.82 & 175.14 &   23.7 & T         & 00 & 21 & 21 & -45 & 45 &  6 &  0.791 & 174.2 &  1977.62646 &  1996.61743 & 10.7 & 12.1 & 8023-01110-1\\
1062    & 00 & 21 & 54.10 &  38 & 16 & 28.0 &  0.73 & 118.88 &    2.3 &           & 00 & 21 & 54 &  38 & 16 & 30 &  0.686 & 116.8 &  1951.75696 &  1989.74866 & 12.2 & 13.5 &            \---\---\---\---\\
1063    & 00 & 22 & 56.70 & -52 & 31 & 35.6 &  0.53 & 165.96 &   17.1 &           & 00 & 22 & 58 & -52 & 31 & 48 &  0.506 & 165.7 &  1978.81775 &  1993.69312 &  9.7 & 10.8 &            \---\---\---\---\\
1064    & 00 & 23 & 18.55 & -50 & 53 & 39.8 &  0.56 &  97.51 &   58.1 &           & 00 & 23 & 18 & -50 & 52 & 42 &  0.555 &  91.5 &  1975.81775 &  1993.69312 & 11.5 & 13.0 &            \---\---\---\---\\
1065    & 00 & 23 & 28.83 &  77 & 11 & 21.6 &  0.84 & 273.06 &    8.1 & Td        & 00 & 23 & 31 &  77 & 11 & 18 &  0.800 & 273.0 &  1954.72412 &  1992.75488 & 11.7 & 13.3 & 4496-00012-1\\
1066    & 00 & 23 & 32.12 &  77 & 11 & 25.0 &  0.64 & 278.16 &    6.3 & dm        & 00 & 23 & 34 &  77 & 11 & 24 &  0.800 & 273.0 &  1954.72412 &  1992.75488 & 14.2 & 15.7 &            \---\---\---\---\\
1067    & 00 & 24 & 25.93 & -27 & 01 & 36.4 &  0.67 &  82.81 &    1.0 & Tcs       & 00 & 24 & 26 & -27 & 01 & 36 &  0.675 &  82.5 &  1977.69482 &  1991.67395 &  8.0 &  9.1 & 6417-00161-1\\
1068    & 00 & 24 & 34.96 &  30 & 02 & 28.2 &  0.61 &  92.40 &   12.6 &           & 00 & 24 & 34 &  30 & 02 & 30 &  0.605 &  90.2 &  1954.75696 &  1990.80884 & 13.4 & 15.1 &            \---\---\---\---\\
1069    & 00 & 24 & 39.34 & -20 & 54 & 11.0 &  0.57 & 212.00 &   99.7 & P         & 00 & 24 & 41 & -20 & 55 & 48 &  0.570 & 212.0 &  1977.76318 & \---\---\---\--- & 18.3 & 20.6 &            \---\---\---\---\\
1070    & 00 & 24 & 44.33 & -27 & 08 & 25.5 &  0.56 & 353.79 &   52.8 &           & 00 & 24 & 41 & -27 & 08 & 54 &  0.614 & 354.9 &  1977.69482 &  1991.67395 & 14.4 & 16.0 &            \---\---\---\---\\
1071    & 00 & 24 & 44.82 & -51 & 02 & 37.9 &  0.60 & 115.02 &    4.4 & Tcs       & 00 & 24 & 45 & -51 & 02 & 42 &  0.621 & 115.7 &  1975.81775 &  1993.69312 &  6.9 &  7.5 & 8029-00999-1\\
1072    & 00 & 25 &  8.41 & -39 & 48 & 33.4 &  0.55 & 114.82 &    5.4 &           & 00 & 25 &  8 & -39 & 48 & 36 &  0.543 & 110.5 &  1977.68665 &  1989.65759 & 14.7 & \---\--- &            \---\---\---\---\\
1073    & 00 & 25 & 20.69 &  22 & 53 &  9.2 &  0.58 & 201.02 &    5.2 &           & 00 & 25 & 21 &  22 & 53 & 12 &  0.520 & 204.7 &  1954.66406 &  1989.89075 & 13.3 & 15.0 &            \---\---\---\---\\
1074    & 00 & 25 & 51.11 & -07 & 48 &  9.6 &  0.79 & 151.70 &   16.9 & P         & 00 & 25 & 50 & -07 & 48 &  6 &  0.794 & 151.7 &  1983.76855 & \---\---\---\--- & 18.2 & 20.6 &            \---\---\---\---\\
1075    & 00 & 26 &  0.52 & -19 & 18 & 51.8 &  0.61 & 178.20 &    7.7 & P         & 00 & 26 &  0 & -19 & 18 & 54 &  0.615 & 178.2 &  1977.76318 & \---\---\---\--- & 14.0 & 15.8 &            \---\---\---\---\\
1076    & 00 & 26 & 38.00 & -55 & 25 & 24.0 &  0.58 & 211.80 & \---\--- & NPW       & 00 & 26 & 38 & -55 & 25 & 24 &  0.580 & 211.8 &  1978.81775 & \---\---\---\--- & 14.8 & 14.6 &            \---\---\---\---\\
1077    & 00 & 26 & 46.32 & -32 & 19 & 56.1 &  0.52 & 116.30 &    4.6 & d         & 00 & 26 & 46 & -32 & 19 & 54 &  0.505 & 121.0 &  1978.81238 &  1996.75684 & 14.7 & 15.8 &            \---\---\---\---\\
1078    & 00 & 26 & 50.12 & -32 & 20 & 15.6 &  0.54 & 115.17 &   14.4 & d         & 00 & 26 & 49 & -32 & 20 & 18 &  0.505 & 121.0 &  1978.81238 &  1996.75684 & 11.7 & 12.8 &            \---\---\---\---\\
1079    & 00 & 26 & 57.60 &  08 & 05 &  9.3 &  0.57 & 136.15 &    6.5 &           & 00 & 26 & 58 &  08 & 05 & 12 &  0.528 & 131.0 &  1953.93188 &  1991.77881 & 12.6 & 14.4 &            \---\---\---\---\\
1080    & 00 & 27 & 20.00 & -21 & 22 & 42.0 &  0.58 & 115.10 & \---\--- & NP        & 00 & 27 & 20 & -21 & 22 & 42 &  0.580 & 115.1 &  1977.76318 & \---\---\---\--- & 15.9 & 17.4 &            \---\---\---\---\\
1081    & 00 & 27 & 45.91 &  16 & 43 & 14.7 &  0.52 & 125.26 &    3.6 &           & 00 & 27 & 46 &  16 & 43 & 18 &  0.515 & 121.2 &  1953.91003 &  1988.79016 & 15.7 & 17.3 &            \---\---\---\---\\
1082    & 00 & 27 & 49.93 & -06 & 29 &  9.9 &  0.97 & 163.05 &    2.4 & TP        & 00 & 27 & 50 & -06 & 29 & 12 &  0.960 & 163.4 &  1983.53088 & \---\---\---\--- & 11.7 & 14.3 & 4671-01011-1\\
1083    & 00 & 27 & 59.25 &  30 & 06 & 34.5 &  0.56 & 243.60 &    3.6 &           & 00 & 27 & 59 &  30 & 06 & 36 &  0.571 & 247.4 &  1954.75696 &  1990.80884 & 15.7 & 17.4 &            \---\---\---\---\\
1084    & 00 & 28 & 39.41 & -06 & 39 & 49.6 &  0.87 & 202.30 &    8.9 & P         & 00 & 28 & 40 & -06 & 39 & 48 &  0.870 & 202.3 &  1983.53088 & \---\---\---\--- & 11.6 & 13.3 &            \---\---\---\---\\
1085    & 00 & 28 & 54.64 &  18 & 38 & 47.1 &  0.62 & 110.18 &    9.1 &           & 00 & 28 & 54 &  18 & 38 & 48 &  0.584 & 108.4 &  1953.91003 &  1990.63391 & 17.3 & 18.9 &            \---\---\---\---\\
1086    & 00 & 28 & 59.37 & -09 & 34 & 45.6 &  0.67 & 150.70 &   20.4 & Pd        & 00 & 28 & 58 & -09 & 34 & 48 &  0.665 & 150.7 &  1983.76855 & \---\---\---\--- & 13.7 & 15.2 &            \---\---\---\---\\
1087    & 00 & 29 &  0.26 & -09 & 35 & 31.5 &  0.67 & 150.70 &   19.2 & Pd        & 00 & 28 & 59 & -09 & 35 & 36 &  0.665 & 150.7 &  1983.76855 & \---\---\---\--- & 14.4 & 15.9 &            \---\---\---\---\\
1088    & 00 & 31 & 14.06 &  53 & 04 & 44.0 &  0.89 &  56.40 &   68.7 &           & 00 & 31 & 13 &  53 & 03 & 36 &  0.938 &  51.9 &  1954.75159 &  1990.64490 & 14.5 & 16.0 &            \---\---\---\---\\
1089    & 00 & 31 & 23.34 &  09 & 36 & 15.6 &  0.74 & 103.06 &    6.2 &           & 00 & 31 & 23 &  09 & 36 & 12 &  0.704 &  98.6 &  1953.93188 &  1991.77881 & 15.9 & 17.2 &            \---\---\---\---\\
1090    & 00 & 31 & 21.62 &  00 & 09 & 27.9 &  0.57 &  81.24 &   22.2 & c         & 00 & 31 & 23 &  00 & 09 & 36 &  0.516 &  78.0 &  1952.70569 &  1987.64209 & 14.6 & 16.1 &            \---\---\---\---\\
1091    & 00 & 31 & 29.25 & -06 & 18 &  6.1 &  0.53 &  97.30 &    7.0 & P         & 00 & 31 & 29 & -06 & 18 & 12 &  0.526 &  97.3 &  1983.53088 & \---\---\---\--- & 13.7 & 15.7 &            \---\---\---\---\\
1092    & 00 & 31 & 45.88 & -30 & 47 & 56.8 &  0.62 & 177.01 &    9.3 &           & 00 & 31 & 46 & -30 & 48 &  6 &  0.521 & 182.1 &  1976.88098 &  1991.67395 & 13.6 & 15.2 &            \---\---\---\---\\
1093    & 00 & 32 &  8.55 & -02 & 53 & 57.0 &  1.15 &  56.04 &   11.2 & Bb        & 00 & 32 &  9 & -02 & 54 &  6 &  0.653 &  76.7 &  1983.53088 &  1987.64209 & 16.7 & 17.6 &            \---\---\---\---\\
1094    & 00 & 32 & 15.42 & -63 & 05 & 28.5 &  0.54 & 100.59 &   10.8 & TP        & 00 & 32 & 17 & -63 & 05 & 30 &  0.540 &  99.6 &  1977.78235 & \---\---\---\--- &  9.9 & 11.4 & 8844-01522-1\\
1095    & 00 & 32 & 49.51 & -12 & 20 & 30.8 &  0.76 & 103.15 &    8.9 & Bb        & 00 & 32 & 50 & -12 & 20 & 36 &  0.792 & 123.0 &  1983.84509 &  1989.82739 & 16.4 & 17.9 &            \---\---\---\---\\
1095a   & 00 & 33 & 17.73 &  63 & 27 & 49.6 &  0.62 &  97.35 &    4.8 &           & 00 & 33 & 18 &  63 & 27 & 54 &  0.632 &  96.1 &  1952.70850 &  1991.71045 & 15.9 & 17.5 &            \---\---\---\---\\
1096    & 00 & 33 & 21.96 & -24 & 25 & 20.7 &  0.76 & 181.96 &   76.6 &           & 00 & 33 & 23 & -24 & 26 & 36 &  0.703 & 190.4 &  1977.69482 &  1989.73975 & 14.7 & 16.2 &            \---\---\---\---\\
1097    & 00 & 33 & 43.80 & -35 & 00 &  7.3 &  0.50 & 187.04 &    2.8 & Tcdms     & 00 & 33 & 44 & -35 & 00 &  6 &  0.514 & 186.2 &  1978.81238 &  1996.75684 &  6.6 &  7.3 & 6994-00696-2\\
1098    & 00 & 33 & 43.89 & -35 & 00 & 12.2 &  0.52 & 186.66 &    1.4 & Hcdms     & 00 & 33 & 44 & -35 & 00 & 12 &  0.514 & 186.2 &  1978.81238 &  1996.75684 &  8.5 &  9.4 &        2663B\\
1099    & 00 & 34 &  7.83 & -23 & 03 & 18.4 &  0.91 &  82.88 &    6.1 &           & 00 & 34 &  8 & -23 & 03 & 24 &  0.614 &  83.0 &  1977.69482 &  1989.73975 & 13.3 & 14.8 &            \---\---\---\---\\
1100    & 00 & 34 & 10.72 & -16 & 09 & 36.1 &  0.55 & 208.00 &    4.0 & P         & 00 & 34 & 11 & -16 & 09 & 36 &  0.549 & 208.0 &  1983.84509 & \---\---\---\--- & 17.2 & 18.7 &            \---\---\---\---\\
1101    & 00 & 34 & 37.97 &  71 & 11 & 41.1 &  0.68 & 123.75 &   23.8 &           & 00 & 34 & 35 &  71 & 12 &  0 &  0.596 & 120.0 &  1954.72681 &  1995.58740 & 14.4 & 15.7 &            \---\---\---\---\\
1102    & 00 & 35 & 17.43 & -17 & 18 & 51.6 &  0.57 &  89.50 &    6.6 & P         & 00 & 35 & 17 & -17 & 18 & 54 &  0.575 &  89.5 &  1982.85876 & \---\---\---\--- & 15.2 & 15.1 &            \---\---\---\---\\
1103    & 00 & 35 &  8.04 &  76 & 27 & 51.6 &  0.53 &  93.80 &   56.9 & c         & 00 & 35 & 20 &  76 & 28 & 30 &  0.523 &  86.3 &  1954.72412 &  1992.75488 & 17.6 & 19.2 &            \---\---\---\---\\
1104    & 00 & 35 & 53.43 &  52 & 41 & 11.7 &  0.82 & 105.60 &    8.2 & d         & 00 & 35 & 54 &  52 & 41 & 18 &  0.789 & 101.8 &  1954.75159 &  1995.79785 & 12.8 & 14.3 &            \---\---\---\---\\
1105    & 00 & 35 & 53.76 &  52 & 41 & 35.9 &  0.82 & 106.23 &   12.8 & d         & 00 & 35 & 55 &  52 & 41 & 42 &  0.789 & 101.8 &  1954.75159 &  1995.79785 & 14.6 & 16.4 &            \---\---\---\---\\
1106    & 00 & 35 & 59.98 & -09 & 30 & 57.0 &  0.74 & 186.15 &   15.4 & Bb        & 00 & 36 &  1 & -09 & 31 &  0 &  0.572 & 198.1 &  1982.86975 &  1989.82739 & 10.8 & 12.6 &            \---\---\---\---\\
1107    & 00 & 36 & 14.60 & -41 & 57 & 28.4 &  0.94 & 114.92 &    6.9 &           & 00 & 36 & 14 & -41 & 57 & 30 &  0.745 & 112.1 &  1977.68665 &  1989.65759 & 16.7 & \---\--- &            \---\---\---\---\\
1108    & 00 & 36 & 24.65 & -34 & 07 &  3.2 &  0.48 & 228.55 &    5.2 &           & 00 & 36 & 25 & -34 & 07 &  6 &  0.519 & 234.0 &  1978.81238 &  1996.75684 & 13.7 & 15.3 &            \---\---\---\---\\
1109    & 00 & 36 & 56.98 & -15 & 37 &  3.2 &  0.51 & 155.30 &   14.4 & P         & 00 & 36 & 56 & -15 & 37 &  6 &  0.509 & 155.3 &  1983.84509 & \---\---\---\--- & 17.7 & 20.2 &            \---\---\---\---\\
1110    & 00 & 37 & 22.53 & -37 & 17 & 17.1 &  0.55 &  94.33 &    6.4 & Tcs       & 00 & 37 & 22 & -37 & 17 & 18 &  0.537 &  93.8 &  1977.68665 &  1989.65759 &  7.1 &  7.9 & 7000-00319-1\\
1111    & 00 & 37 & 26.06 &  51 & 33 &  7.1 &  0.47 & 267.23 &    8.8 &           & 00 & 37 & 27 &  51 & 33 &  6 &  0.506 & 260.9 &  1954.73792 &  1995.79785 & 12.4 & 13.5 &            \---\---\---\---\\
1112    & 00 & 38 & 31.95 & -08 & 18 & 33.4 &  0.55 & 177.85 &   15.9 & TBb       & 00 & 38 & 33 & -08 & 18 & 30 &  0.545 & 180.1 &  1982.86975 &  1989.82739 &  9.3 &  9.8 & 5269-01203-1\\
1113    & 00 & 39 & 10.61 & -04 & 43 & 58.0 &  0.74 & 142.80 &    7.1 & P         & 00 & 39 & 11 & -04 & 43 & 54 &  0.738 & 142.8 &  1982.70837 & \---\---\---\--- & 14.7 & 16.0 &            \---\---\---\---\\
1114    & 00 & 39 & 13.27 &  03 & 08 &  2.1 &  0.84 &  69.06 &    4.6 & Tcs       & 00 & 39 & 13 &  03 & 08 &  0 &  0.830 &  69.4 &  1952.70569 &  1994.60938 &  7.4 &  8.1 & 0013-01473-1\\
1115    & 00 & 39 & 13.65 & -03 & 02 & 30.7 &  0.50 & 123.80 &    7.5 & P         & 00 & 39 & 14 & -03 & 02 & 36 &  0.502 & 123.8 &  1982.70837 & \---\---\---\--- & 12.2 & 13.8 &            \---\---\---\---\\
1116    & 00 & 39 & 21.81 &  21 & 15 &  1.7 &  0.59 & 231.24 &    3.2 & Tcs       & 00 & 39 & 22 &  21 & 15 &  0 &  0.594 & 231.5 &  1953.91003 &  1987.64771 &  6.0 &  7.0 & 1193-02072-1\\
1117    & 00 & 39 & 34.66 & -06 & 09 & 38.5 &  0.50 &  88.00 &   20.3 & P         & 00 & 39 & 36 & -06 & 09 & 42 &  0.500 &  88.0 &  1982.70837 & \---\---\---\--- & 17.0 & 18.6 &            \---\---\---\---\\
1118    & 00 & 39 & 42.17 &  10 & 39 & 13.8 &  0.56 & 110.67 &   41.8 & T         & 00 & 39 & 45 &  10 & 39 & 12 &  0.550 & 110.7 &  1953.70789 &  1990.78430 & 10.6 & 11.9 & 0606-01422-1\\
1119    & 00 & 39 & 56.22 & -30 & 32 & 48.7 &  0.66 & 145.75 &   45.1 &           & 00 & 39 & 53 & -30 & 33 &  6 &  0.505 & 150.2 &  1978.81494 &  1988.75415 & 14.4 & 15.9 &            \---\---\---\---\\
1120    & 00 & 39 & 56.13 &  37 & 01 & 57.0 &  0.62 &  92.58 &   13.8 &           & 00 & 39 & 55 &  37 & 01 & 54 &  0.554 &  89.0 &  1951.75696 &  1989.74597 & 14.9 & 16.0 &            \---\---\---\---\\
1121    & 00 & 39 & 56.85 & -35 & 18 &  4.5 &  0.57 & 140.67 &    2.4 &           & 00 & 39 & 57 & -35 & 18 &  6 &  0.553 & 140.3 &  1982.64014 &  1996.75684 & 15.6 & \---\--- &            \---\---\---\---\\
1122    & 00 & 39 & 58.83 & -44 & 15 & 11.6 &  0.54 & 114.64 &   15.2 & T         & 00 & 39 & 58 & -44 & 15 & 24 &  0.546 & 115.5 &  1977.62646 &  1996.61743 & 11.6 & 13.4 & 7531-01014-1\\
1123    & 00 & 40 & 25.67 & -59 & 27 & 16.6 &  0.99 &  63.36 &    5.3 & Tcs       & 00 & 40 & 25 & -59 & 27 & 18 &  0.995 &  63.1 &  1975.69214 &  1990.78076 &  6.0 &  6.6 & 8472-01356-1\\
1124    & 00 & 40 & 32.75 & -23 & 48 & 23.6 &  0.90 & 134.71 &   45.0 & bcs       & 00 & 40 & 36 & -23 & 48 & 18 &  0.720 & 117.3 &  1980.63025 &  1989.73975 &  6.4 &  7.3 &            \---\---\---\---\\
1125    & 00 & 40 & 49.27 &  40 & 11 & 13.8 &  0.76 & 151.86 &    8.6 & TBcs      & 00 & 40 & 50 &  40 & 11 & 12 &  0.753 & 152.8 &  1985.95959 &  1989.74866 &  7.4 &  8.6 & 2801-00583-1\\
1126    & 00 & 41 & 26.09 & -22 & 21 &  4.2 &  0.58 & 219.20 &   30.0 & b         & 00 & 41 & 24 & -22 & 21 & 12 &  0.567 & 229.0 &  1980.63025 &  1989.73975 & 13.9 & 14.4 &            \---\---\---\---\\
1127    & 00 & 41 & 47.37 & -35 & 20 & 48.6 &  0.83 &  83.91 &    7.0 &           & 00 & 41 & 47 & -35 & 20 & 54 &  0.772 &  81.0 &  1982.64014 &  1996.75684 & 13.0 & 14.3 &            \---\---\---\---\\
1128    & 00 & 41 & 57.04 & -06 & 01 & 14.4 &  0.57 &  88.20 &   29.5 & P         & 00 & 41 & 59 & -06 & 01 & 18 &  0.570 &  88.2 &  1982.70837 & \---\---\---\--- & 14.0 & 15.1 &            \---\---\---\---\\
1129    & 00 & 42 &  8.99 & -52 & 21 & 33.9 &  0.83 & 119.07 &   56.1 &           & 00 & 42 &  9 & -52 & 22 & 30 &  0.736 & 117.4 &  1978.81775 &  1993.69312 & 11.3 & 12.8 &            \---\---\---\---\\
1130    & 00 & 42 &  8.09 & -26 & 03 & 26.5 &  0.80 & 147.05 &   62.5 & b         & 00 & 42 & 12 & -26 & 04 &  0 &  0.679 & 139.5 &  1980.63025 &  1989.73975 & 15.1 & 16.6 &            \---\---\---\---\\
1131    & 00 & 43 &  1.90 & -21 & 45 & 27.2 &  0.06 &  98.76 &   59.0 & Bbd       & 00 & 43 &  6 & -21 & 45 & 42 &  0.505 &  83.3 &  1982.85876 &  1989.73975 & 16.7 & 15.7 &            \---\---\---\---\\
1132    & 00 & 43 &  3.12 & -21 & 45 & 12.1 &  0.08 & 119.50 &   55.4 & Bbd       & 00 & 43 &  7 & -21 & 45 & 24 &  0.505 &  83.4 &  1982.85876 &  1989.73975 & 17.1 & 18.0 &            \---\---\---\---\\
1133    & 00 & 43 & 22.86 &  00 & 31 & 29.4 &  0.73 &  92.98 &   27.9 & Bb        & 00 & 43 & 21 &  00 & 31 & 30 &  0.520 &  76.9 &  1982.85059 &  1987.72974 & 14.6 & 16.1 &            \---\---\---\---\\
1134    & 00 & 43 & 25.40 & -41 & 17 & 39.3 &  1.10 & 224.81 &    7.3 &           & 00 & 43 & 26 & -41 & 17 & 42 &  0.744 & 222.5 &  1976.89185 &  1990.72876 & 12.4 & 14.0 &            \---\---\---\---\\
1135    & 00 & 43 & 31.57 &  20 & 54 & 30.0 &  0.73 & 106.87 &    8.0 &           & 00 & 43 & 31 &  20 & 54 & 30 &  0.666 & 105.9 &  1953.91003 &  1987.64771 & 18.7 & 21.2 &            \---\---\---\---\\
1136    & 00 & 43 & 46.91 &  27 & 31 & 58.8 &  0.58 &  75.35 &    5.0 &           & 00 & 43 & 47 &  27 & 31 & 54 &  0.561 &  89.7 &  1954.66406 &  1987.74329 & 16.2 & 17.7 &            \---\---\---\---\\
1137    & 00 & 44 & 20.75 &  09 & 07 & 33.3 &  0.83 &  90.48 &   11.4 &           & 00 & 44 & 20 &  09 & 07 & 36 &  0.809 &  91.5 &  1953.83081 &  1990.78430 & 13.3 & 14.9 &            \---\---\---\---\\
1138    & 00 & 44 & 32.22 &  29 & 54 & 23.5 &  0.67 & 131.63 &   10.2 &           & 00 & 44 & 33 &  29 & 54 & 24 &  0.612 & 130.2 &  1954.75696 &  1990.81433 & 12.8 & 13.7 &            \---\---\---\---\\
1139    & 00 & 44 & 39.27 & -65 & 38 & 58.3 &  0.76 & 167.97 &    8.9 & TPW       & 00 & 44 & 38 & -65 & 38 & 54 &  0.759 & 169.1 &  1977.78235 & \---\---\---\--- &  6.6 &  7.3 & 8847-00598-1\\
1140    & 00 & 44 & 59.30 & -15 & 16 & 17.8 &  0.66 & 151.80 &   24.6 & P         & 00 & 45 &  1 & -15 & 16 & 18 &  0.662 & 151.8 &  1983.84509 & \---\---\---\--- & 13.0 & 14.6 &            \---\---\---\---\\
1141    & 00 & 45 & 04.90 &  01 & 47 &  7.9 &  0.57 & 184.78 &    2.4 & TBbcs     & 00 & 45 &  5 &  01 & 47 &  6 &  0.563 & 184.6 &  1982.85059 &  1987.72974 &  8.1 &  9.3 & 0011-00343-1\\
1142    & 00 & 45 & 52.55 &  26 & 46 & 56.3 &  0.73 &  82.31 &    7.7 &           & 00 & 45 & 52 &  26 & 46 & 54 &  0.691 &  88.6 &  1954.66406 &  1987.74329 & 16.4 & 17.9 &            \---\---\---\---\\
1143    & 00 & 45 & 55.23 & -42 & 47 & 44.1 &  0.70 & 126.86 &    4.6 &           & 00 & 45 & 55 & -42 & 47 & 48 &  0.775 & 122.2 &  1979.70581 &  1996.61743 & 14.8 & \---\--- &            \---\---\---\---\\
1144    & 00 & 46 &  8.65 & -30 & 48 & 17.6 &  0.59 & 121.12 &   21.4 &           & 00 & 46 & 10 & -30 & 48 & 30 &  0.521 & 122.2 &  1978.81494 &  1988.75415 & 13.0 & 14.5 &            \---\---\---\---\\
1145    & 00 & 46 & 13.29 &  33 & 50 &  8.9 &  0.95 &  97.38 &   16.4 &           & 00 & 46 & 12 &  33 & 50 & 12 &  0.886 &  92.5 &  1951.75696 &  1989.74597 & 16.4 & 17.9 &            \---\---\---\---\\
1146    & 00 & 46 & 20.50 & -19 & 24 & 44.8 &  0.56 &  64.10 &    7.8 & P         & 00 & 46 & 20 & -19 & 24 & 48 &  0.563 &  64.1 &  1982.85876 & \---\---\---\--- & 18.2 & 21.0 &            \---\---\---\---\\
1147    & 00 & 46 & 23.00 & -14 & 51 & 15.9 &  0.77 & 196.40 &   15.0 & P         & 00 & 46 & 24 & -14 & 51 & 12 &  0.773 & 196.4 &  1983.84509 & \---\---\---\--- & 15.6 & 17.3 &            \---\---\---\---\\
1148    & 00 & 46 & 50.40 & -38 & 40 & 42.0 &  0.82 & 187.72 &    7.7 &           & 00 & 46 & 50 & -38 & 40 & 36 &  0.736 & 191.6 &  1976.89185 &  1990.72876 & 14.4 & \---\--- &            \---\---\---\---\\
1149    & 00 & 46 & 52.06 &  03 & 57 & 45.0 &  0.84 & 127.27 &    3.2 &           & 00 & 46 & 52 &  03 & 57 & 48 &  0.816 & 124.2 &  1953.83081 &  1994.60938 & 15.6 & 17.1 &            \---\---\---\---\\
1150    & 00 & 46 & 57.35 &  18 & 00 &  4.0 &  0.77 & 141.15 &    9.5 &           & 00 & 46 & 58 &  18 & 00 &  6 &  0.722 & 140.0 &  1953.99756 &  1987.64771 & 15.3 & 17.2 &            \---\---\---\---\\
1151    & 00 & 47 & 55.35 &  47 & 44 & 32.4 &  0.93 & 125.44 &   36.9 &           & 00 & 47 & 59 &  47 & 44 & 30 &  0.925 & 126.3 &  1954.73792 &  1989.75964 & 14.6 & 17.3 &            \---\---\---\---\\
1152    & 00 & 48 & 31.69 & -14 & 19 & 53.2 &  0.53 &  60.10 &    6.8 & P         & 00 & 48 & 32 & -14 & 19 & 48 &  0.533 &  60.1 &  1983.84509 & \---\---\---\--- & 15.1 & 16.4 &            \---\---\---\---\\
1153    & 00 & 48 & 50.89 &  35 & 51 & 21.1 &  0.56 & 167.00 &   11.2 &           & 00 & 48 & 50 &  35 & 51 & 24 &  0.536 & 172.3 &  1951.75696 &  1989.74597 & 14.3 & 15.8 &            \---\---\---\---\\
1154    & 00 & 49 & 26.77 & -23 & 12 & 44.9 &  0.53 &  76.48 &    4.4 & TBbcs     & 00 & 49 & 27 & -23 & 12 & 48 &  0.529 &  77.8 &  1980.63025 &  1989.73975 &  7.2 &  8.1 & 6421-00822-1\\
1155    & 00 & 50 &  1.12 & -54 & 32 &  4.7 &  0.53 &  34.20 &   44.0 & P         & 00 & 50 &  2 & -54 & 32 & 48 &  0.530 &  34.2 &  1978.81775 & \---\---\---\--- & 12.5 & 14.0 &            \---\---\---\---\\
1156    & 00 & 50 & 27.00 &  23 & 56 & 50.4 &  0.91 & 102.38 &    2.4 &           & 00 & 50 & 27 &  23 & 56 & 48 &  0.874 & 104.4 &  1953.77893 &  1987.74329 & 13.9 & 15.0 &            \---\---\---\---\\
1157    & 00 & 51 &  3.68 & -14 & 11 &  8.4 &  1.03 & 150.51 &   10.2 & b         & 00 & 51 &  3 & -14 & 11 &  6 &  0.806 & 152.8 &  1983.84509 &  1991.67676 & 19.0 & 21.0 &            \---\---\---\---\\
1158    & 00 & 51 & 10.90 & -20 & 27 & 56.2 &  0.74 & 126.10 &   15.9 & P         & 00 & 51 & 12 & -20 & 28 &  0 &  0.740 & 126.1 &  1982.85876 & \---\---\---\--- & 16.4 & 17.0 &            \---\---\---\---\\
1159    & 00 & 51 & 34.02 & -22 & 54 & 36.2 &  0.67 & 114.16 &    5.8 & Tds       & 00 & 51 & 34 & -22 & 54 & 42 &  0.678 & 113.5 &  1980.63025 &  1989.73975 &  9.1 & 10.7 & 6422-01073-1\\
1160    & 00 & 51 & 34.23 & -22 & 54 & 34.7 &  0.80 & 102.28 &   10.7 & dms       & 00 & 51 & 35 & -22 & 54 & 36 &  0.678 & 113.5 &  1980.63025 &  1989.73975 & 15.8 & 17.2 &            \---\---\---\---\\
1161    & 00 & 51 & 52.89 &  37 & 50 & 19.8 &  0.64 & 104.64 &   11.4 &           & 00 & 51 & 52 &  37 & 50 & 24 &  0.612 & 103.6 &  1951.83899 &  1986.90735 & 14.1 & 15.4 &            \---\---\---\---\\
1162    & 00 & 51 & 57.00 &  37 & 51 & 13.6 &  0.62 & 106.44 &   12.7 & d         & 00 & 51 & 56 &  37 & 51 & 18 &  0.612 & 103.6 &  1951.83899 &  1986.90735 & 14.7 & 16.0 &            \---\---\---\---\\
1163    & 00 & 53 & 01.14 & -30 & 21 & 24.9 &  0.62 &  87.07 &    2.0 & Ts        & 00 & 53 &  1 & -30 & 21 & 24 &  0.619 &  86.4 &  1978.81494 &  1988.75415 &  7.3 &  8.3 & 6998-01282-1\\
1164    & 00 & 54 & 14.93 & -50 & 35 & 41.0 &  0.62 &  86.48 &   59.8 &           & 00 & 54 & 10 & -50 & 36 & 18 &  0.592 &  80.5 &  1975.68945 &  1990.79175 & 12.0 & 13.5 &            \---\---\---\---\\
1165    & 00 & 55 & 33.56 & -26 & 00 & 21.4 &  0.69 & 100.59 &   10.4 & b         & 00 & 55 & 34 & -26 & 00 & 30 &  0.589 &  93.2 &  1980.63025 &  1989.73975 & 13.6 & 15.1 &            \---\---\---\---\\
1166    & 00 & 55 & 44.36 &  25 & 06 & 24.6 &  0.62 &  87.00 &    4.9 &           & 00 & 55 & 44 &  25 & 06 & 24 &  0.580 &  87.8 &  1953.77893 &  1987.74329 & 17.7 & 20.6 &            \---\---\---\---\\
1167    & 00 & 56 & 16.00 &  69 & 02 & 36.0 &  0.72 & 107.00 & \---\--- & 1N        & 00 & 56 & 16 &  69 & 02 & 36 &  0.722 & 107.0 &  1954.74890 &  1995.58740 &  9.3 & 10.6 &            \---\---\---\---\\
1168    & 00 & 56 & 38.52 &  17 & 27 & 32.9 &  0.81 & 114.93 &    8.1 &           & 00 & 56 & 38 &  17 & 27 & 36 &  0.728 & 113.9 &  1953.99756 &  1990.96460 & 12.7 & 14.4 &            \---\---\---\---\\
1169    & 00 & 57 &  2.82 &  45 & 05 &  9.2 &  0.64 &  95.96 &    3.8 &           & 00 & 57 &  3 &  45 & 05 &  6 &  0.642 &  94.9 &  1952.80664 &  1989.75964 & 12.2 & 13.5 &            \---\---\---\---\\
1170    & 00 & 58 & 32.55 &  62 & 48 & 37.7 &  0.71 &  68.91 &   17.6 &           & 00 & 58 & 30 &  62 & 48 & 36 &  0.671 &  67.2 &  1952.70850 &  1991.71057 & 15.2 & 16.3 &            \---\---\---\---\\
1171    & 00 & 58 & 45.16 & -31 & 27 & 18.3 &  0.85 & 133.76 &    6.1 & b         & 00 & 58 & 45 & -31 & 27 & 24 &  0.629 & 131.6 &  1978.81494 &  1988.75415 & 13.7 & 15.2 &            \---\---\---\---\\
1172    & 00 & 59 & 39.03 &  22 & 51 & 35.5 &  0.64 & 128.53 &   14.2 &           & 00 & 59 & 38 &  22 & 51 & 36 &  0.622 & 132.2 &  1953.77893 &  1990.81165 & 13.3 & 15.0 &            \---\---\---\---\\
1173    & 01 & 00 & 19.68 &  32 & 24 & 37.5 &  0.87 & 114.72 &    4.3 &           & 01 & 00 & 20 &  32 & 24 & 36 &  0.868 & 111.4 &  1952.71118 &  1989.82251 & 16.4 & 17.9 &            \---\---\---\---\\
1174    & 01 & 00 & 24.81 &  17 & 11 & 26.3 &  0.97 & 125.01 &   11.8 &           & 01 & 00 & 24 &  17 & 11 & 24 &  0.923 & 123.3 &  1953.99756 &  1990.96460 & 16.4 & 17.9 &            \---\---\---\---\\
1175    & 01 & 01 & 17.73 &  29 & 01 & 58.9 &  0.59 &  76.85 &    9.6 &           & 01 & 01 & 17 &  29 & 02 &  0 &  0.568 &  74.4 &  1952.71118 &  1989.82251 & 13.0 & 14.6 &            \---\---\---\---\\
1176    & 01 & 01 & 19.56 &  61 & 22 &  0.4 &  0.79 & 159.40 &   12.2 & P         & 01 & 01 & 19 &  61 & 22 & 12 &  0.790 & 159.4 &  1952.70850 & \---\---\---\--- & 10.3 & 12.0 &            \---\---\---\---\\
1177    & 01 & 01 & 22.17 & -31 & 04 & 52.0 &  0.68 & 106.20 &   37.2 &           & 01 & 01 & 25 & -31 & 05 &  0 &  0.541 &  99.3 &  1977.62927 &  1988.75415 & 17.7 & 19.3 &            \---\---\---\---\\
1178    & 01 & 02 &  7.72 & -67 & 39 & 26.0 &  0.99 & 111.23 &   66.8 &           & 01 & 02 & 18 & -67 & 38 & 54 &  0.865 &  97.0 &  1975.83154 &  1989.72876 & 13.6 & 15.1 &            \---\---\---\---\\
1179    & 01 & 02 & 38.87 &  62 & 20 & 42.2 &  0.74 &  83.10 &   13.0 & TPW       & 01 & 02 & 37 &  62 & 20 & 42 &  0.686 &  84.3 &  1952.70850 & \---\---\---\--- &  9.7 & 11.5 & 4021-01115-1\\
1180    & 01 & 03 & 14.17 &  20 & 05 & 52.1 &  0.67 &  86.46 &   16.6 & Tdm       & 01 & 03 & 13 &  20 & 05 & 54 &  0.644 &  86.2 &  1953.99756 &  1991.62854 & 12.2 & 14.2 & 1195-00960-3\\
1181    & 01 & 03 & 14.17 &  20 & 05 & 52.1 &  0.67 &  86.46 &   16.6 & Tdm       & 01 & 03 & 13 &  20 & 05 & 54 &  0.644 &  86.2 &  1953.99756 &  1991.62854 & 12.2 & 14.2 & 1195-00960-3\\
1182    & 01 & 03 & 14.68 &  71 & 13 & 12.4 &  0.53 &  97.98 &    6.5 &           & 01 & 03 & 14 &  71 & 13 & 18 &  0.523 &  93.7 &  1954.72705 &  1995.58740 & 14.1 & 15.7 &            \---\---\---\---\\
1183    & 01 & 03 & 19.86 &  62 & 21 & 56.7 &  0.73 &  82.50 &   13.4 & P         & 01 & 03 & 18 &  62 & 22 &  0 &  0.727 &  82.5 &  1952.70850 & \---\---\---\--- & 13.0 & 15.1 &            \---\---\---\---\\
1184    & 01 & 03 & 29.27 &  06 & 30 & 43.2 &  0.64 & 115.14 &    4.2 &           & 01 & 03 & 29 &  06 & 30 & 42 &  0.616 & 113.4 &  1953.83081 &  1995.72949 & 16.0 & 17.5 &            \---\---\---\---\\
1185    & 01 & 04 &  5.93 &  39 & 38 & 14.7 &  0.69 &  80.50 &    2.8 &           & 01 & 04 &  6 &  39 & 38 & 12 &  0.646 &  77.8 &  1951.83899 &  1986.90735 & 12.8 & 14.7 &            \---\---\---\---\\
1186    & 01 & 04 & 06.13 & -34 & 40 & 28.9 &  0.70 & 112.32 &   23.1 & TPs       & 01 & 04 &  8 & -34 & 40 & 30 &  0.713 & 111.5 &  1980.52942 & \---\---\---\--- & 10.3 & 11.3 & 7001-01537-1\\
1187    & 01 & 04 & 16.45 &  19 & 22 &  0.5 &  0.96 &  94.84 &    6.4 &           & 01 & 04 & 16 &  19 & 22 &  0 &  0.946 &  94.4 &  1953.99756 &  1991.62854 & 16.9 & 18.5 &            \---\---\---\---\\
1188    & 01 & 04 & 40.15 & -39 & 29 & 17.6 &  0.55 & 197.68 &   12.5 & Ts        & 01 & 04 & 40 & -39 & 29 & 30 &  0.577 & 168.5 &  1976.89185 &  1990.72876 &  7.8 &  8.5 & 7533-01111-1\\
1189    & 01 & 04 & 44.12 & -02 & 04 &  4.0 &  0.78 & 129.56 &   13.8 & Bb        & 01 & 04 & 45 & -02 & 04 &  0 &  0.526 & 130.2 &  1982.55005 &  1990.65869 & 17.1 & 18.4 &            \---\---\---\---\\
1190    & 01 & 05 &  3.59 & -06 & 23 &  3.1 &  0.62 &  86.11 &    6.8 &           & 01 & 05 &  4 & -06 & 23 &  0 &  0.545 &  87.8 &  1982.88354 &  1995.79724 & 16.7 & 18.2 &            \---\---\---\---\\
1191    & 01 & 05 & 12.31 & -39 & 00 & 28.8 &  0.88 & 152.39 &    3.8 &           & 01 & 05 & 12 & -39 & 00 & 30 &  0.815 & 157.8 &  1976.89185 &  1990.72876 & 12.8 & 14.6 &            \---\---\---\---\\
1192    & 01 & 05 & 52.39 & -34 & 34 & 49.8 &  0.57 &  93.30 &   17.7 & P         & 01 & 05 & 51 & -34 & 34 & 54 &  0.572 &  93.3 &  1980.52942 & \---\---\---\--- & 15.4 & \---\--- &            \---\---\---\---\\
1193    & 01 & 06 & 47.43 & -50 & 59 & 22.0 &  0.49 &  88.56 &    9.0 & Ts        & 01 & 06 & 47 & -50 & 59 & 30 &  0.527 &  96.9 &  1975.68945 &  1990.79175 &  8.9 & 10.0 & 8038-00706-1\\
1194    & 01 & 07 & 21.85 & -42 & 48 & 23.7 &  1.08 & 207.69 &   29.5 &           & 01 & 07 & 24 & -42 & 48 &  6 &  0.500 &  89.4 &  1979.70581 &  1990.72876 & 15.7 & \---\--- &            \---\---\---\---\\
1195    & 01 & 07 & 47.76 &  14 & 01 & 12.9 &  0.54 & 116.57 &    3.6 &           & 01 & 07 & 48 &  14 & 01 & 12 &  0.535 & 114.0 &  1952.94287 &  1990.96460 & 15.3 & 16.8 &            \---\---\---\---\\
1196    & 01 & 07 & 49.05 & -42 & 46 & 26.2 &  0.97 & 231.47 &   33.5 & m         & 01 & 07 & 52 & -42 & 46 & 18 &  0.707 & 104.0 &  1979.70581 &  1990.72876 & 15.1 & \---\--- &            \---\---\---\---\\
1197    & 01 & 08 & 18.28 & -28 & 48 & 20.3 &  0.71 & 100.40 &   10.2 & P         & 01 & 08 & 19 & -28 & 48 & 24 &  0.714 & 100.4 &  1977.62927 & \---\---\---\--- & 13.1 & 14.6 &            \---\---\---\---\\
1198    & 01 & 08 & 27.30 &  63 & 30 & 55.7 &  1.06 &  94.51 &   16.0 &           & 01 & 08 & 25 &  63 & 31 &  0 &  0.996 &  95.1 &  1952.70850 &  1991.71057 & 11.3 & 12.4 &            \---\---\---\---\\
1199    & 01 & 08 & 40.36 &  17 & 14 & 33.4 &  0.59 & 185.62 &   15.5 & T         & 01 & 08 & 40 &  17 & 14 & 48 &  0.583 & 187.6 &  1954.76257 &  1990.96460 & 10.9 & 12.4 & 1196-01334-1\\
1200    & 01 & 08 & 48.22 &  15 & 15 & 19.1 &  0.53 & 144.93 &   18.3 &           & 01 & 08 & 47 &  15 & 15 & 24 &  0.549 & 139.6 &  1952.94287 &  1990.96460 & 17.0 & 16.5 &            \---\---\---\---\\
1201    & 01 & 08 & 46.57 & -37 & 10 & 23.1 &  0.70 & 223.01 &    5.2 & b         & 01 & 08 & 47 & -37 & 10 & 24 &  0.694 & 229.6 &  1980.52942 &  1990.72876 & 15.6 & \---\--- &            \---\---\---\---\\
1202    & 01 & 09 & 17.00 & -72 & 10 & 60.0 &  0.73 &  55.30 & \---\--- & BNb       & 01 & 09 & 17 & -72 & 11 &  0 &  0.729 &  55.3 &  1985.96252 &  1989.72876 & 12.1 & 13.6 &            \---\---\---\---\\
1203    & 01 & 09 & 29.08 & -05 & 07 & 26.3 &  0.78 &  80.90 &    2.6 & dm        & 01 & 09 & 29 & -05 & 07 & 24 &  0.814 &  91.5 &  1982.88354 &  1995.79724 & 15.1 & 16.6 &            \---\---\---\---\\
1204    & 01 & 09 & 31.34 &  21 & 37 & 42.0 &  0.53 & 164.44 &   19.6 &           & 01 & 09 & 30 &  21 & 37 & 48 &  0.553 & 165.2 &  1954.76257 &  1991.62854 & 13.3 & 14.9 &            \---\---\---\---\\
1205    & 01 & 09 & 29.42 & -05 & 07 & 32.1 &  0.92 &  92.98 &    8.9 & cdm       & 01 & 09 & 30 & -05 & 07 & 30 &  0.814 &  91.5 &  1982.88354 &  1995.79724 & 15.3 & 16.9 &            \---\---\---\---\\
1206    & 01 & 09 & 43.06 &  61 & 32 & 50.2 &  0.63 &  83.10 &    7.1 & Ts        & 01 & 09 & 44 &  61 & 32 & 48 &  0.622 &  83.8 &  1952.70850 &  1991.69971 &  7.8 &  8.6 & 4030-00110-1\\
1207    & 01 & 09 & 56.48 & -30 & 08 & 53.0 &  0.86 & 193.30 &   25.7 & P         & 01 & 09 & 56 & -30 & 09 & 18 &  0.857 & 193.3 &  1977.62927 & \---\---\---\--- & 13.6 & 14.9 &            \---\---\---\---\\
1208    & 01 & 10 & 22.89 & -67 & 26 & 41.8 &  0.70 &  33.66 &   51.1 & T         & 01 & 10 & 14 & -67 & 26 & 42 &  0.718 &  34.0 &  1975.83154 &  1989.72876 & 10.0 & 11.7 & 8855-00238-1\\
1209    & 01 & 11 &  8.18 &  68 & 26 & 11.7 &  0.53 & 130.16 &    1.0 &           & 01 & 11 &  8 &  68 & 26 & 12 &  0.501 & 132.3 &  1954.74890 &  1995.58740 & 15.5 & 17.1 &            \---\---\---\---\\
1210    & 01 & 11 &  8.58 & -05 & 57 & 54.1 &  0.79 &  73.59 &    6.3 &           & 01 & 11 &  9 & -05 & 57 & 54 &  0.711 &  72.8 &  1982.88354 &  1995.79724 & 14.1 & 15.4 &            \---\---\---\---\\
1211    & 01 & 11 & 47.98 &  32 & 51 & 24.4 &  0.57 & 132.80 &    0.5 &           & 01 & 11 & 48 &  32 & 51 & 24 &  0.537 & 138.1 &  1952.71118 &  1991.75708 & 15.8 & 17.3 &            \---\---\---\---\\
1212    & 01 & 11 & 55.66 &  04 & 55 &  3.7 &  0.69 & 146.04 &    5.6 & d         & 01 & 11 & 56 &  04 & 55 &  6 &  0.623 & 146.4 &  1954.68054 &  1995.72949 & 12.2 & 13.9 &            \---\---\---\---\\
1213    & 01 & 11 & 58.05 &  04 & 54 & 11.1 &  0.69 & 146.50 &    5.1 & d         & 01 & 11 & 58 &  04 & 54 &  6 &  0.623 & 146.4 &  1954.68054 &  1995.72949 & 13.1 & 15.0 &            \---\---\---\---\\
1214    & 01 & 12 & 12.87 &  45 & 56 & 32.2 &  0.63 & 197.99 &    2.6 &           & 01 & 12 & 13 &  45 & 56 & 30 &  0.607 & 201.7 &  1953.78442 &  1989.75964 & 15.9 & 17.5 &            \---\---\---\---\\
1215    & 01 & 13 & 45.16 & -43 & 25 & 17.4 &  0.77 & 185.90 &    5.6 & P         & 01 & 13 & 45 & -43 & 25 & 12 &  0.770 & 185.9 &  1979.87524 & \---\---\---\--- & 16.5 & \---\--- &            \---\---\---\---\\
1216    & 01 & 14 &  2.11 & -01 & 22 & 38.2 &  0.55 & 198.95 &   13.9 &           & 01 & 14 &  3 & -01 & 22 & 42 &  0.507 & 204.2 &  1954.83081 &  1990.63953 & 16.1 & 17.6 &            \---\---\---\---\\
1217    & 01 & 14 & 16.34 & -36 & 58 & 23.1 &  0.74 &  61.10 &  109.5 & P         & 01 & 14 &  9 & -36 & 57 & 18 &  0.745 &  61.1 &  1980.52942 & \---\---\---\--- & 12.9 & 14.5 &            \---\---\---\---\\
1218    & 01 & 14 & 40.50 &  44 & 28 & 46.1 &  0.92 &  95.37 &    5.7 &           & 01 & 14 & 40 &  44 & 28 & 48 &  0.909 &  95.4 &  1952.80664 &  1989.75146 & 16.9 & 18.7 &            \---\---\---\---\\
1219    & 01 & 15 &  4.71 & -01 & 33 & 17.6 &  0.85 &  99.40 &   10.7 & Bb        & 01 & 15 &  4 & -01 & 33 & 18 &  0.631 &  87.8 &  1983.84241 &  1990.63953 & 17.3 & 17.9 &            \---\---\---\---\\
1220    & 01 & 15 & 11.12 & -45 & 31 & 54.0 &  0.69 &  75.05 &    1.3 & TPWc      & 01 & 15 & 11 & -45 & 31 & 54 &  0.684 &  74.4 &  1979.87524 & \---\---\---\--- &  5.0 &  5.6 & 8033-01232-1\\
1221    & 01 & 15 & 13.48 &  22 & 40 & 49.9 &  0.56 & 152.78 &    7.8 &           & 01 & 15 & 13 &  22 & 40 & 54 &  0.519 & 148.8 &  1954.74072 &  1991.62854 & 14.8 & 16.1 &            \---\---\---\---\\
1222    & 01 & 15 & 40.01 &  03 & 26 & 11.9 &  0.70 &  90.03 &    0.2 &           & 01 & 15 & 40 &  03 & 26 & 12 &  0.648 &  89.8 &  1954.83081 &  1987.65051 & 16.9 & 18.4 &            \---\---\---\---\\
1223    & 01 & 16 & 42.44 &  37 & 20 & 49.5 &  0.58 & 114.92 &    5.5 &           & 01 & 16 & 42 &  37 & 20 & 48 &  0.526 & 114.3 &  1951.83899 &  1991.75708 & 17.2 & 18.5 &            \---\---\---\---\\
1224    & 01 & 17 & 25.07 & -26 & 03 & 34.5 &  0.50 & 143.50 &    1.7 & P         & 01 & 17 & 25 & -26 & 03 & 36 &  0.503 & 143.5 &  1982.63477 & \---\---\---\--- & 14.1 & 15.4 &            \---\---\---\---\\
1225    & 01 & 17 & 34.03 & -15 & 30 & 12.0 &  0.56 & 149.55 &    6.0 & TPW       & 01 & 17 & 34 & -15 & 30 &  6 &  0.541 & 147.7 &  1982.64026 & \---\---\---\--- &  9.9 & 10.9 & 5851-01626-1\\
1226    & 01 & 17 & 53.26 &  05 & 28 & 26.2 &  0.64 & 171.80 &   11.3 & T         & 01 & 17 & 54 &  05 & 28 & 24 &  0.649 & 171.3 &  1954.68054 &  1987.65051 & 11.2 & 12.6 & 0026-00880-1\\
1227    & 01 & 18 &  0.14 &  16 & 10 & 19.1 &  0.68 & 180.08 &    5.3 &           & 01 & 18 &  0 &  16 & 10 & 24 &  0.653 & 181.7 &  1954.76257 &  1989.84167 & 13.4 & 13.5 &            \---\---\---\---\\
1228    & 01 & 18 & 16.01 & -12 & 53 & 59.2 &  0.70 & 165.36 &   59.7 & TBb       & 01 & 18 & 20 & -12 & 54 & 12 &  0.696 & 165.8 &  1982.64026 &  1989.74243 & 11.9 & 13.6 & 5276-01039-1\\
1229    & 01 & 18 & 39.97 & -00 & 52 & 25.6 &  0.68 & 100.70 &    4.4 & TBbgs     & 01 & 18 & 40 & -00 & 52 & 30 &  0.505 & 121.5 &  1983.84241 &  1983.84241 & 10.8 & 11.8 & 4682-02798-1\\
1230    & 01 & 18 & 41.10 & -00 & 52 &  3.2 &  0.50 & 119.81 &    3.2 & HBbgs     & 01 & 18 & 41 & -00 & 52 &  6 &  0.505 & 121.5 &  1983.84241 &  1990.63953 &  7.8 &  8.9 &         613\---\---\---\---\\
1231    & 01 & 18 & 59.99 & -08 & 56 & 22.2 &  0.51 & 206.82 &    1.8 & TBs       & 01 & 19 &  0 & -08 & 56 & 24 &  0.501 & 203.5 &  1982.71667 &  1989.74243 &  8.9 &  9.6 & 5274-00870-1\\
1232    & 01 & 19 & 22.32 & -27 & 36 & 23.7 &  0.63 & 196.90 &   21.4 & P         & 01 & 19 & 21 & -27 & 36 & 36 &  0.628 & 196.9 &  1977.62927 & \---\---\---\--- & 14.3 & 16.0 &            \---\---\---\---\\
1233    & 01 & 19 & 32.08 & -14 & 15 & 26.6 &  0.61 & 197.10 &   28.0 & P         & 01 & 19 & 34 & -14 & 15 & 24 &  0.614 & 197.1 &  1982.64026 & \---\---\---\--- & 16.7 & 17.0 &            \---\---\---\---\\
1234    & 01 & 20 & 40.76 &  57 & 19 & 40.4 &  0.52 & 326.31 &    7.8 & T         & 01 & 20 & 41 &  57 & 19 & 48 &  0.553 & 323.1 &  1954.00842 &  1990.79260 & 10.5 & 12.1 & 3678-01453-1\\
1235    & 01 & 21 & 22.04 & -17 & 50 & 11.8 &  0.80 & 181.30 &    0.6 & P         & 01 & 21 & 22 & -17 & 50 & 12 &  0.796 & 181.3 &  1980.78296 & \---\---\---\--- & 15.3 & 16.8 &            \---\---\---\---\\
1236    & 01 & 21 & 28.25 &  31 & 20 & 26.0 &  0.54 &  99.68 &   18.9 & Bdms      & 01 & 21 & 27 &  31 & 20 & 36 &  0.527 & 103.6 &  1949.97290 &  1989.82251 & 13.0 & 14.5 &            \---\---\---\---\\
1237    & 01 & 21 & 28.20 &  31 & 20 & 25.1 &  0.55 & 102.01 &   11.2 & Bds       & 01 & 21 & 28 &  31 & 20 & 36 &  0.527 & 103.6 &  1949.97290 &  1989.82251 &  9.5 & 10.6 &            \---\---\---\---\\
1238    & 01 & 21 & 52.71 & -17 & 28 & 58.5 &  0.52 & 176.90 &   56.4 & P         & 01 & 21 & 52 & -17 & 29 & 54 &  0.517 & 176.9 &  1980.78296 & \---\---\---\--- & 13.5 & 14.6 &            \---\---\---\---\\
1239    & 01 & 22 & 17.92 &  18 & 40 & 57.9 &  0.57 &  90.18 &  143.3 &           & 01 & 22 & 28 &  18 & 40 & 54 &  0.541 &  91.2 &  1954.76257 &  1990.71606 &  7.9 &  8.5 &            \---\---\---\---\\
1240    & 01 & 22 & 45.08 &  00 & 32 &  3.4 &  0.64 & 184.65 &    2.9 & Bbdm      & 01 & 22 & 45 &  00 & 32 &  6 &  0.567 & 202.4 &  1983.84241 &  1990.63953 & 13.1 & 14.7 &            \---\---\---\---\\
1241    & 01 & 22 & 45.09 &  00 & 32 &  3.4 &  0.65 & 183.89 &    3.0 & Bbdm      & 01 & 22 & 45 &  00 & 32 &  6 &  0.567 & 202.4 &  1983.84241 &  1990.63953 & 14.1 & 15.6 &            \---\---\---\---\\
1242    & 01 & 23 & 56.68 &  35 & 10 & 13.9 &  0.61 &  96.96 &    9.3 &           & 01 & 23 & 56 &  35 & 10 & 18 &  0.611 &  96.7 &  1954.66431 &  1991.75708 & 15.2 & 16.5 &            \---\---\---\---\\
1243    & 01 & 24 &  3.83 & -42 & 40 & 37.9 &  0.54 & 155.20 &    2.6 & P         & 01 & 24 &  4 & -42 & 40 & 36 &  0.538 & 155.2 &  1979.87524 & \---\---\---\--- & 14.7 & \---\--- &            \---\---\---\---\\
1244    & 01 & 24 & 25.23 &  40 & 24 &  2.2 &  0.71 & 102.30 &   48.4 & P         & 01 & 24 & 21 &  40 & 24 &  0 &  0.712 & 102.3 &  1953.70801 & \---\---\---\--- & 17.3 & 17.5 &            \---\---\---\---\\
1245    & 01 & 24 & 22.11 & -44 & 08 & 10.8 &  0.46 & 215.38 &   10.7 & TP        & 01 & 24 & 23 & -44 & 08 &  6 &  0.504 & 208.1 &  1979.87524 & \---\---\---\--- & 12.4 & 13.9 & 7547-00747-1\\
1246    & 01 & 24 & 54.09 &  18 & 29 & 58.4 &  0.64 & 110.52 &    2.0 & cs        & 01 & 24 & 54 &  18 & 30 &  0 &  0.580 & 107.1 &  1954.76257 &  1990.71606 &  9.1 & 10.3 &            \---\---\---\---\\
1247    & 01 & 25 & 24.41 & -26 & 00 & 43.3 &  0.55 & 156.80 &   29.8 & P         & 01 & 25 & 25 & -26 & 01 & 12 &  0.551 & 156.8 &  1983.74963 & \---\---\---\--- & 15.1 & 14.9 &            \---\---\---\---\\
1248    & 01 & 25 & 32.20 &  04 & 19 & 56.8 &  0.69 & 126.31 &   12.4 &           & 01 & 25 & 33 &  04 & 20 &  0 &  0.612 & 126.2 &  1954.68054 &  1987.65051 & 16.3 & 16.4 &            \---\---\---\---\\
1249    & 01 & 25 & 38.04 & -29 & 11 &  3.0 &  0.56 & 101.10 &    9.0 & P         & 01 & 25 & 38 & -29 & 11 & 12 &  0.564 & 101.1 &  1977.92175 & \---\---\---\--- & 13.7 & 15.5 &            \---\---\---\---\\
1250    & 01 & 26 & 30.46 &  38 & 31 & 37.5 &  0.52 &  90.70 &    7.0 & P         & 01 & 26 & 30 &  38 & 31 & 42 &  0.520 &  90.7 &  1954.66431 & \---\---\---\--- & 17.2 & 18.7 &            \---\---\---\---\\
1251    & 01 & 27 &  3.03 & -32 & 18 & 55.5 &  0.63 & 149.55 &    7.5 &           & 01 & 27 &  3 & -32 & 18 & 48 &  0.546 & 161.0 &  1977.71399 &  1991.90405 & 13.0 & 15.1 &            \---\---\---\---\\
1252    & 01 & 28 & 20.72 &  02 & 11 & 17.1 &  0.82 & 109.46 &   12.8 & Bb        & 01 & 28 & 20 &  02 & 11 & 24 &  0.621 & 109.4 &  1983.84241 &  1990.63953 & 17.8 & 21.0 &            \---\---\---\---\\
1253    & 01 & 28 & 55.13 & -29 & 26 & 53.8 &  0.57 & 218.00 &   18.3 & P         & 01 & 28 & 55 & -29 & 27 & 12 &  0.573 & 218.0 &  1977.92175 & \---\---\---\--- & 14.2 & 15.7 &            \---\---\---\---\\
1254    & 01 & 28 & 58.83 &  82 & 36 & 38.5 &  0.61 & 138.17 &   16.6 &           & 01 & 29 &  3 &  82 & 36 & 24 &  0.546 & 138.9 &  1952.64050 &  1993.71863 & 14.9 & 16.4 &            \---\---\---\---\\
1255    & 01 & 30 & 37.45 &  74 & 30 & 10.4 &  0.54 & 119.33 &   81.1 &           & 01 & 30 & 22 &  74 & 29 & 18 &  0.503 & 115.0 &  1954.72705 &  1995.81433 & 16.5 & 18.0 &            \---\---\---\---\\
1256    & 01 & 30 & 51.21 & -04 & 07 & 29.5 &  0.67 & 130.10 &    3.2 & P         & 01 & 30 & 51 & -04 & 07 & 30 &  0.665 & 130.1 &  1982.78235 & \---\---\---\--- & 12.9 & 14.0 &            \---\---\---\---\\
1257    & 01 & 31 & 30.91 &  10 & 01 & 28.3 &  1.00 & 158.81 &   13.6 &           & 01 & 31 & 30 &  10 & 01 & 30 &  0.957 & 156.0 &  1949.88818 &  1990.65588 & 15.8 & 17.3 &            \---\---\---\---\\
1258    & 01 & 31 & 31.44 &  50 & 52 &  7.2 &  0.54 & 102.48 &    4.3 &           & 01 & 31 & 31 &  50 & 52 &  6 &  0.504 & 104.5 &  1953.78442 &  1991.75977 & 16.4 & 17.9 &            \---\---\---\---\\
1259    & 01 & 31 & 46.12 & -73 & 19 & 36.1 &  0.62 &  78.46 &   35.5 &           & 01 & 31 & 39 & -73 & 19 & 54 &  0.562 &  70.5 &  1975.92175 &  1989.88770 & 13.0 & 14.5 &            \---\---\---\---\\
1260    & 01 & 32 & 21.93 & -37 & 56 & 51.5 &  0.56 & 130.93 &   13.1 &           & 01 & 32 & 23 & -37 & 56 & 48 &  0.552 & 137.6 &  1977.63208 &  1996.61206 & 17.5 & \---\--- &            \---\---\---\---\\
1261    & 01 & 33 &  3.29 & -16 & 22 & 12.7 &  0.61 & 126.90 &   41.5 & P         & 01 & 33 &  3 & -16 & 22 & 54 &  0.611 & 126.9 &  1982.73047 & \---\---\---\--- & 16.2 & 17.7 &            \---\---\---\---\\
1262    & 01 & 33 & 18.24 & -25 & 44 & 32.9 &  0.56 &  90.50 &   17.0 & P         & 01 & 33 & 17 & -25 & 44 & 36 &  0.560 &  90.5 &  1983.74963 & \---\---\---\--- & 15.2 & 16.7 &            \---\---\---\---\\
1263    & 01 & 34 & 28.73 & -34 & 52 & 59.3 &  0.57 &  95.31 &    3.4 &           & 01 & 34 & 29 & -34 & 53 &  0 &  0.518 &  92.4 &  1977.71399 &  1991.90405 & 17.5 & \---\--- &            \---\---\---\---\\
1264    & 01 & 34 & 38.63 & -26 & 05 & 17.8 &  0.63 & 157.20 &   19.3 & Pc        & 01 & 34 & 40 & -26 & 05 & 12 &  0.626 & 157.2 &  1983.74963 & \---\---\---\--- & 15.3 & 16.8 &            \---\---\---\---\\
1265    & 01 & 34 & 59.00 & -09 & 04 & 48.0 &  0.62 & 192.20 & \---\--- & BN        & 01 & 34 & 59 & -09 & 04 & 48 &  0.618 & 192.2 &  1984.59766 &  1989.74243 & 18.1 & 21.2 &            \---\---\---\---\\
1266    & 01 & 35 & 59.85 &  41 & 38 & 13.1 &  0.57 &  92.70 &   20.8 & P         & 01 & 35 & 58 &  41 & 38 & 12 &  0.570 &  92.7 &  1953.70801 & \---\---\---\--- & 13.2 & 15.0 &            \---\---\---\---\\
1267    & 01 & 36 & 05.85 & -61 & 05 &  3.5 &  0.68 & 186.69 &   52.2 & TPW       & 01 & 36 &  7 & -61 & 04 & 12 &  0.626 & 185.0 &  1980.76111 & \---\---\---\--- & 10.1 & 10.7 & 8850-01111-1\\
1268    & 01 & 37 & 20.82 & -49 & 11 & 44.4 &  0.51 &  76.69 &   22.9 & T         & 01 & 37 & 19 & -49 & 11 & 30 &  0.534 &  75.2 &  1979.87805 &  1996.77051 & 10.6 & 12.1 & 8043-00814-1\\
1269    & 01 & 37 & 50.61 &  36 & 08 & 12.2 &  0.62 & 106.99 &    7.4 &           & 01 & 37 & 50 &  36 & 08 & 12 &  0.568 & 105.7 &  1954.66431 &  1989.88269 & 17.1 & 18.6 &            \---\---\---\---\\
1270    & 01 & 37 & 59.38 & -04 & 59 & 44.9 &  0.68 & 121.00 &    6.4 & P         & 01 & 37 & 59 & -04 & 59 & 42 &  0.675 & 121.0 &  1982.65405 & \---\---\---\--- & 12.5 & 12.6 &            \---\---\---\---\\
1271    & 01 & 38 & 08.52 & -21 & 09 & 34.7 &  0.82 & 143.39 &   27.1 & TP        & 01 & 38 &  7 & -21 & 09 & 18 &  0.816 & 141.3 &  1978.68945 & \---\---\---\--- & 11.9 & 12.7 & 5857-02140-1\\
1272    & 01 & 38 & 29.94 &  00 & 39 &  5.7 &  0.54 &  72.46 &    0.9 & HBb       & 01 & 38 & 30 &  00 & 39 &  6 &  0.529 &  72.9 &  1982.86719 &  1991.69421 & 11.6 & \---\--- &         7646\\
1273    & 01 & 38 & 31.76 & -20 & 30 & 56.2 &  0.50 & 121.80 &    4.0 & P         & 01 & 38 & 32 & -20 & 30 & 54 &  0.503 & 121.8 &  1978.68945 & \---\---\---\--- & 14.5 & 15.5 &            \---\---\---\---\\
1274    & 01 & 39 & 14.38 & -33 & 49 &  5.2 &  0.66 &  95.72 &    4.8 &           & 01 & 39 & 14 & -33 & 49 &  6 &  0.606 &  93.4 &  1977.71399 &  1991.90405 & 17.4 & \---\--- &            \---\---\---\---\\
1275    & 01 & 39 & 35.97 &  28 & 06 & 39.7 &  0.52 &  73.69 &    3.7 & Tcs       & 01 & 39 & 36 &  28 & 06 & 36 &  0.534 &  72.6 &  1951.84460 &  1991.76257 &  7.8 &  8.7 & 1755-02664-1\\
1276    & 01 & 39 & 45.91 & -01 & 16 & 49.8 &  0.66 & 101.97 &   31.4 & Bb        & 01 & 39 & 48 & -01 & 16 & 48 &  0.531 &  89.1 &  1982.86719 &  1991.69421 & 14.0 & 15.3 &            \---\---\---\---\\
1277    & 01 & 40 &  5.20 &  55 & 28 & 50.8 &  0.73 & 123.99 &    3.6 &           & 01 & 40 &  5 &  55 & 28 & 54 &  0.725 & 126.1 &  1954.00842 &  1989.91541 & 13.5 & 15.2 &            \---\---\---\---\\
1278    & 01 & 40 & 34.60 & -30 & 43 & 42.4 &  0.60 & 125.82 &   20.6 & TP        & 01 & 40 & 33 & -30 & 43 & 42 &  0.606 & 122.2 &  1977.92175 & \---\---\---\--- & 11.8 & 13.2 & 7003-02210-1\\
1279    & 01 & 41 & 11.35 & -67 & 41 &  7.2 &  0.78 & 146.48 &   15.1 & cds       & 01 & 41 & 14 & -67 & 41 &  6 &  0.572 & 146.3 &  1976.66858 &  1993.84656 & 12.0 & 13.5 &            \---\---\---\---\\
1280    & 01 & 41 & 15.92 &  30 & 16 &  9.4 &  0.86 & 111.86 &    3.6 &           & 01 & 41 & 16 &  30 & 16 &  6 &  0.789 & 108.6 &  1951.84460 &  1991.76257 & 15.3 & 17.0 &            \---\---\---\---\\
1281    & 01 & 41 & 14.69 & -67 & 40 & 37.0 &  0.56 & 144.82 &   13.2 & Tds       & 01 & 41 & 16 & -67 & 40 & 48 &  0.572 & 146.3 &  1976.66858 &  1993.84656 &  8.4 &  9.0 & 9143-00104-1\\
1282    & 01 & 41 & 18.40 &  06 & 22 & 13.6 &  0.61 & 156.90 &   56.3 & P         & 01 & 41 & 19 &  06 & 21 & 18 &  0.609 & 156.9 &  1949.89380 & \---\---\---\--- & 15.0 & 16.6 &            \---\---\---\---\\
1283    & 01 & 41 & 37.73 &  66 & 54 & 35.8 &  0.74 & 110.97 &    7.5 & Tcs       & 01 & 41 & 39 &  66 & 54 & 36 &  0.733 & 109.5 &  1953.83093 &  1991.69690 &  7.8 &  8.5 & 4043-00713-1\\
1284    & 01 & 41 & 47.16 &  42 & 36 & 48.4 &  0.82 & 100.69 &    9.3 & Tcs       & 01 & 41 & 48 &  42 & 36 & 48 &  0.824 & 100.7 &  1953.70801 &  1989.76794 &  5.0 &  5.7 & 2823-02455-1\\
1285    & 01 & 42 &  6.66 &  37 & 23 & 19.6 &  0.91 & 122.15 &   16.1 &           & 01 & 42 &  8 &  37 & 23 & 18 &  0.865 & 122.7 &  1954.66431 &  1989.88269 & 13.5 & 14.8 &            \---\---\---\---\\
1286    & 01 & 42 & 14.91 & -17 & 53 & 19.6 &  0.55 &  87.84 &    2.1 & TPWc      & 01 & 42 & 15 & -17 & 53 & 18 &  0.528 &  82.9 &  1978.68945 & \---\---\---\--- &  7.5 &  8.2 & 5855-02289-1\\
1287    & 01 & 42 & 29.76 &  20 & 16 &  6.7 &  0.74 & 204.05 &    3.4 & Tcs       & 01 & 42 & 30 &  20 & 16 &  6 &  0.734 & 203.7 &  1954.89368 &  1986.69153 &  5.3 &  6.3 & 1211-01733-1\\
1288    & 01 & 42 & 55.79 & -42 & 12 & 12.4 &  0.66 & 102.24 &    2.4 & T         & 01 & 42 & 56 & -42 & 12 & 12 &  0.686 & 101.5 &  1977.71130 &  1996.61206 & 11.4 & 13.2 & 7545-01286-1\\
1289    & 01 & 43 & 16.12 &  27 & 50 & 31.1 &  0.66 & 100.45 &   15.7 &           & 01 & 43 & 15 &  27 & 50 & 36 &  0.502 &  95.2 &  1951.84460 &  1991.76257 & 10.8 & 11.9 &            \---\---\---\---\\
1290    & 01 & 43 & 20.18 &  04 & 19 & 17.9 &  0.87 & 208.96 &   18.7 & TB        & 01 & 43 & 19 &  04 & 19 & 24 &  0.861 & 209.5 &  1949.89380 &  1986.83630 & 11.3 & 13.0 & 0032-01005-1\\
1291    & 01 & 43 & 40.72 &  63 & 49 & 24.2 &  0.70 & 214.19 &    7.5 & Tcs       & 01 & 43 & 40 &  63 & 49 & 30 &  0.700 & 213.1 &  1953.83093 &  1991.69690 &  8.5 & 10.0 & 4040-00104-1\\
1292    & 01 & 44 & 58.50 &  16 & 20 & 37.7 &  0.85 & 238.12 &    7.4 &           & 01 & 44 & 59 &  16 & 20 & 36 &  0.815 & 239.7 &  1954.89368 &  1990.70789 & 12.9 & 14.4 &            \---\---\---\---\\
1293    & 01 & 45 & 11.99 & -32 & 05 &  9.7 &  0.83 &  80.32 &    3.7 &           & 01 & 45 & 12 & -32 & 05 &  6 &  0.678 &  74.4 &  1977.92175 &  1994.89038 & 13.0 & 14.5 &            \---\---\---\---\\
1294    & 01 & 45 & 45.40 &  13 & 05 & 58.8 &  0.71 & 105.73 &   41.5 &           & 01 & 45 & 48 &  13 & 05 & 42 &  0.698 & 103.5 &  1949.88818 &  1990.70789 & 18.0 & 20.8 &            \---\---\---\---\\
1295    & 01 & 46 & 22.56 & -19 & 53 & 42.8 &  0.67 & 193.10 &   15.1 & P         & 01 & 46 & 22 & -19 & 53 & 30 &  0.671 & 193.1 &  1978.68945 & \---\---\---\--- & 18.1 & 19.7 &            \---\---\---\---\\
1296    & 01 & 46 & 54.76 &  38 & 12 &  9.7 &  0.68 & 103.64 &   14.8 &           & 01 & 46 & 56 &  38 & 12 & 12 &  0.678 & 100.3 &  1954.73804 &  1989.76794 & 15.1 & 16.7 &            \---\---\---\---\\
1297    & 01 & 47 & 44.84 &  63 & 51 &  9.0 &  0.63 & 112.90 &    8.2 & Tcs       & 01 & 47 & 46 &  63 & 51 &  6 &  0.633 & 113.2 &  1953.83093 &  1991.69690 &  5.7 &  6.6 & 4040-02023-1\\
1298    & 01 & 48 & 30.20 &  81 & 44 & 27.2 &  0.59 & 117.14 &   28.1 &           & 01 & 48 & 39 &  81 & 44 & 48 &  0.533 & 116.8 &  1954.89404 &  1993.71863 & 18.1 & 19.8 &            \---\---\---\---\\
1299    & 01 & 49 & 47.55 &  26 & 32 &  1.2 &  0.57 & 134.12 &    8.8 &           & 01 & 49 & 47 &  26 & 32 &  6 &  0.504 & 133.2 &  1953.86646 &  1991.77344 & 17.7 & 21.0 &            \---\---\---\---\\
1300    & 01 & 50 & 19.93 & -49 & 36 & 41.7 &  0.49 & 100.29 &   38.1 &           & 01 & 50 & 23 & -49 & 36 & 18 &  0.500 &  99.8 &  1975.85071 &  1988.90979 & 13.0 & 14.6 &            \---\---\---\---\\
1301    & 01 & 50 & 50.17 & -08 & 20 & 38.6 &  0.79 &  45.30 &    9.0 & P         & 01 & 50 & 50 & -08 & 20 & 30 &  0.787 &  45.3 &  1984.59766 & \---\---\---\--- & 14.2 & 15.8 &            \---\---\---\---\\
1302    & 01 & 51 &  3.99 & -06 & 07 &  4.1 &  0.58 & 113.50 &    4.1 & P         & 01 & 51 &  4 & -06 & 07 &  0 &  0.584 & 113.5 &  1982.65405 & \---\---\---\--- & 13.3 & 15.6 &            \---\---\---\---\\
1303    & 01 & 51 & 48.68 & -10 & 48 & 12.5 &  0.78 & 133.42 &    4.7 & HP        & 01 & 51 & 49 & -10 & 48 & 12 &  0.793 & 133.7 &  1984.59766 & \---\---\---\--- & 11.9 & \---\--- &         8691\\
1304    & 01 & 52 &  0.47 &  05 & 45 & 15.9 &  0.64 &  88.32 &    7.3 & B         & 01 & 52 &  0 &  05 & 45 & 18 &  0.562 &  90.1 &  1949.89380 &  1986.83630 & 15.0 & 17.0 &            \---\---\---\---\\
1305    & 01 & 52 & 18.66 & -41 & 35 & 40.6 &  0.49 &  65.03 &    4.1 &           & 01 & 52 & 19 & -41 & 35 & 42 &  0.501 &  72.0 &  1977.71130 &  1996.61206 & 11.7 & 13.0 &            \---\---\---\---\\
1306    & 01 & 52 & 22.01 & -43 & 41 & 43.9 &  0.64 &  50.34 &    1.9 &           & 01 & 52 & 22 & -43 & 41 & 42 &  0.575 &  51.4 &  1977.61853 &  1996.61475 & 12.3 & 14.0 &            \---\---\---\---\\
1307    & 01 & 52 & 49.17 & -22 & 26 &  5.5 &  0.85 &  89.97 &    2.4 & TPW       & 01 & 52 & 49 & -22 & 26 &  6 &  0.829 &  89.7 &  1977.92725 & \---\---\---\--- &  9.1 & 10.8 & 5858-00074-1\\
1308    & 01 & 52 & 52.62 &  50 & 17 & 56.7 &  0.82 & 124.43 &    6.8 &           & 01 & 52 & 52 &  50 & 18 &  0 &  0.782 & 125.4 &  1953.78186 &  1989.75696 & 15.2 & 16.7 &            \---\---\---\---\\
1309    & 01 & 53 & 10.00 &  12 & 48 & 12.0 &  0.69 & 150.10 & \---\--- &           & 01 & 53 & 10 &  12 & 48 & 12 &  0.694 & 150.1 &  1949.88818 &  1990.88000 & 14.0 & 15.5 &            \---\---\---\---\\
1310    & 01 & 53 & 29.34 &  73 & 57 & 47.2 &  0.61 & 107.45 &   51.6 &           & 01 & 53 & 17 &  73 & 57 & 54 &  0.588 & 107.6 &  1954.72705 &  1993.63953 & 10.9 & 12.2 &            \---\---\---\---\\
1311    & 01 & 53 & 50.53 & -10 & 32 & 13.5 &  0.69 & 113.20 &    7.1 & P         & 01 & 53 & 51 & -10 & 32 & 12 &  0.688 & 113.2 &  1982.62402 & \---\---\---\--- & 14.5 & 16.3 &            \---\---\---\---\\
1312    & 01 & 54 & 20.20 &  65 & 41 & 52.1 &  0.62 & 103.92 &    2.3 & cd        & 01 & 54 & 20 &  65 & 41 & 54 &  0.589 & 100.0 &  1953.83093 &  1992.74146 & 15.0 & 16.7 &            \---\---\---\---\\
1313    & 01 & 54 & 20.13 &  65 & 41 & 47.4 &  0.64 & 102.98 &    1.0 & cd        & 01 & 54 & 20 &  65 & 41 & 48 &  0.589 & 100.0 &  1953.83093 &  1992.74146 & 15.2 & 16.9 &            \---\---\---\---\\
1314    & 01 & 55 & 57.47 & -51 & 36 & 31.9 &  0.74 &  66.56 &    6.0 & Tcs       & 01 & 55 & 57 & -51 & 36 & 36 &  0.734 &  66.6 &  1975.85071 &  1988.90979 &  3.8 &  4.8 & 8047-01321-1\\
1315    & 01 & 56 & 40.06 & -36 & 14 & 55.0 &  0.76 &  88.87 &    5.0 &           & 01 & 56 & 40 & -36 & 15 &  0 &  0.744 &  88.8 &  1978.88623 &  1996.61743 & 12.5 & 14.0 &            \---\---\---\---\\
1316    & 01 & 56 & 42.11 & -12 & 51 & 41.5 &  0.52 & 170.30 &    1.7 & P         & 01 & 56 & 42 & -12 & 51 & 42 &  0.517 & 170.3 &  1982.63489 & \---\---\---\--- & 14.3 & 15.6 &            \---\---\---\---\\
1317    & 01 & 56 & 53.16 &  03 & 31 & 56.7 &  0.83 &  93.10 &    3.6 & cd        & 01 & 56 & 53 &  03 & 31 & 54 &  0.830 &  98.4 &  1953.77356 &  1986.66699 & 18.1 & 21.0 &            \---\---\---\---\\
1318    & 01 & 56 & 53.56 &  03 & 32 &  1.3 &  0.77 &  93.64 &    6.7 & d         & 01 & 56 & 54 &  03 & 32 &  0 &  0.830 &  98.4 &  1953.77356 &  1986.66699 & 14.5 & 15.8 &            \---\---\---\---\\
1319    & 01 & 57 &  9.81 &  12 & 15 & 35.3 &  0.74 & 175.17 &    7.3 &           & 01 & 57 & 10 &  12 & 15 & 42 &  0.665 & 177.4 &  1950.61768 &  1991.68884 & 14.8 & 15.9 &            \---\---\---\---\\
1320    & 01 & 58 & 39.07 & -37 & 27 & 31.1 &  0.50 & 194.77 &   11.1 &           & 01 & 58 & 40 & -37 & 27 & 30 &  0.500 & 191.4 &  1977.71130 &  1996.61206 & 16.6 & \---\--- &            \---\---\---\---\\
1321    & 02 & 00 & 17.58 & -27 & 20 & 18.9 &  0.87 & 181.13 &    7.8 &           & 02 & 00 & 17 & -27 & 20 & 18 &  0.835 & 184.5 &  1977.70581 &  1994.89038 & 14.6 & 15.7 &            \---\---\---\---\\
1322    & 02 & 00 & 28.70 & -03 & 57 & 23.2 &  0.63 & 101.50 &    4.6 & P         & 02 & 00 & 29 & -03 & 57 & 24 &  0.629 & 101.5 &  1982.70862 & \---\---\---\--- & 16.1 & 17.2 &            \---\---\---\---\\
1323    & 02 & 00 & 32.13 & -40 & 43 & 52.5 &  0.62 & 134.32 &    2.1 & Tcs       & 02 & 00 & 32 & -40 & 43 & 54 &  0.605 & 134.5 &  1977.69226 &  1996.61206 &  7.4 &  8.2 & 7553-00595-1\\
1324    & 02 & 00 & 43.19 &  03 & 59 & 17.6 &  0.54 &  78.18 &   12.1 &           & 02 & 00 & 44 &  03 & 59 & 18 &  0.507 &  73.5 &  1954.89648 &  1986.66699 & 14.5 & 16.0 &            \---\---\---\---\\
1325    & 02 & 00 & 47.26 & -10 & 21 & 20.8 &  0.52 & 223.90 &   11.3 & P         & 02 & 00 & 48 & -10 & 21 & 18 &  0.516 & 223.9 &  1982.62402 & \---\---\---\--- & 12.7 & 14.4 &            \---\---\---\---\\
1326    & 02 & 02 & 16.32 &  10 & 20 & 12.9 &  0.73 & 245.25 &   34.2 &           & 02 & 02 & 14 &  10 & 20 & 12 &  0.715 & 246.4 &  1950.61768 &  1991.68884 & 14.8 & 16.3 &            \---\---\---\---\\
1327    & 02 & 01 & 54.69 &  81 & 10 & 18.6 &  0.60 &  97.13 &   54.8 & c         & 02 & 02 & 18 &  81 & 10 & 30 &  0.583 &  94.2 &  1954.72424 &  1993.71863 & 16.8 & 18.4 &            \---\---\---\---\\
1328    & 02 & 02 & 48.41 & -05 & 31 & 34.6 &  0.57 &  86.70 &    6.3 & P         & 02 & 02 & 48 & -05 & 31 & 36 &  0.571 &  86.7 &  1982.70862 & \---\---\---\--- & 16.8 & 18.3 &            \---\---\---\---\\
1329    & 02 & 03 & 53.16 & -28 & 55 & 51.0 &  0.81 & 125.85 &   15.5 &           & 02 & 03 & 52 & -28 & 55 & 54 &  0.696 & 125.8 &  1977.70581 &  1994.89038 & 14.3 & 15.6 &            \---\---\---\---\\
1330    & 02 & 04 &  1.41 &  48 & 55 & 36.3 &  0.66 &  96.07 &    4.0 &           & 02 & 04 &  1 &  48 & 55 & 36 &  0.609 &  95.0 &  1953.78186 &  1989.75696 & 14.2 & 15.9 &            \---\---\---\---\\
1331    & 02 & 04 &  2.62 & -15 & 53 & 35.1 &  0.54 & 139.80 &    5.6 & P         & 02 & 04 &  3 & -15 & 53 & 36 &  0.544 & 139.8 &  1982.63489 & \---\---\---\--- & 17.6 & 18.9 &            \---\---\---\---\\
1332    & 02 & 04 & 27.51 & -01 & 52 & 57.7 &  0.83 & 204.72 &    7.7 & Bb        & 02 & 04 & 28 & -01 & 53 &  0 &  0.832 & 224.2 &  1984.60046 &  1986.67786 & 13.0 & 15.0 &            \---\---\---\---\\
1333    & 02 & 04 & 34.95 &  12 & 49 & 43.9 &  0.57 & 103.66 &    2.1 &           & 02 & 04 & 35 &  12 & 49 & 42 &  0.539 & 101.4 &  1950.61768 &  1990.88000 & 13.0 & 14.6 &            \---\---\---\---\\
1334    & 02 & 04 & 55.38 & -46 & 06 & 49.8 &  0.67 & 166.86 &   41.6 &           & 02 & 04 & 52 & -46 & 07 & 12 &  0.591 & 165.0 &  1977.61853 &  1996.61475 & 14.1 & 15.6 &            \---\---\---\---\\
1335    & 02 & 04 & 58.70 &  22 & 48 &  8.2 &  0.50 & 133.68 &    9.1 & T         & 02 & 04 & 59 &  22 & 48 &  0 &  0.503 & 138.4 &  1953.77905 &  1990.86646 &  9.6 & 10.8 & 1758-00486-1\\
1336    & 02 & 05 & 23.08 & -21 & 52 & 59.4 &  0.71 &  95.62 &    1.3 &           & 02 & 05 & 23 & -21 & 53 &  0 &  0.649 &  88.5 &  1977.93274 &  1991.90955 & 16.7 & 18.5 &            \---\---\---\---\\
1337    & 02 & 05 & 23.65 & -28 & 04 & 11.1 &  0.54 &  38.93 &   11.0 & Td        & 02 & 05 & 23 & -28 & 04 & 18 &  0.548 &  40.2 &  1977.70581 &  1994.89038 & 11.0 & 13.0 & 6432-02332-1\\
1338    & 02 & 05 & 24.78 & -28 & 03 & 15.1 &  0.56 &  46.23 &   10.7 & d         & 02 & 05 & 24 & -28 & 03 & 18 &  0.548 &  40.2 &  1977.70581 &  1994.89038 & 11.2 & 12.4 &            \---\---\---\---\\
1339    & 02 & 05 & 48.71 & -30 & 10 & 37.4 &  0.44 & 278.02 &   34.0 &           & 02 & 05 & 51 & -30 & 10 & 54 &  0.537 & 282.2 &  1977.70581 &  1994.89038 & 11.0 & 12.4 &            \---\---\---\---\\
1340    & 02 & 06 &  0.28 & -06 & 21 &  2.7 &  0.83 &  99.40 &   11.1 & P         & 02 & 06 &  1 & -06 & 21 &  0 &  0.830 &  99.4 &  1982.70862 & \---\---\---\--- & 16.6 & 18.1 &            \---\---\---\---\\
1341    & 02 & 06 & 14.78 &  18 & 36 & 22.4 &  0.83 &  86.02 &    3.5 &           & 02 & 06 & 15 &  18 & 36 & 24 &  0.799 &  81.8 &  1954.68066 &  1990.71887 & 18.0 & 18.5 &            \---\---\---\---\\
1342    & 02 & 06 & 22.88 & -35 & 50 & 43.8 &  0.46 & 147.21 &   10.3 &           & 02 & 06 & 23 & -35 & 50 & 54 &  0.500 & 152.4 &  1978.88623 &  1996.61743 & 16.9 & \---\--- &            \---\---\---\---\\
1343    & 02 & 06 & 57.21 &  45 & 11 &  4.0 &  0.52 & 150.13 &   16.3 & T         & 02 & 06 & 58 &  45 & 11 & 18 &  0.510 & 147.9 &  1953.99768 &  1989.74329 & 10.5 & 12.0 & 3281-00329-1\\
1344    & 02 & 08 & 16.49 &  80 & 13 & 14.8 &  0.59 & 121.42 &   19.4 &           & 02 & 08 &  9 &  80 & 13 & 18 &  0.584 & 124.3 &  1954.72424 &  1993.71863 & 12.0 & 13.1 &            \---\---\---\---\\
1345    & 02 & 08 & 13.76 &  49 & 49 &  2.4 &  0.69 & 142.70 &   26.8 & P         & 02 & 08 & 11 &  49 & 49 &  0 &  0.689 & 142.7 &  1953.91296 & \---\---\---\--- & 16.8 & 18.7 &            \---\---\---\---\\
1346    & 02 & 09 & 10.90 & -16 & 20 & 22.5 &  0.52 &  81.28 &   13.6 & Tb        & 02 & 09 & 11 & -16 & 20 & 36 &  0.556 &  82.3 &  1982.63489 &  1991.93420 & 11.0 & 13.6 & 5859-01512-1\\
1347    & 02 & 09 & 36.14 & -14 & 21 & 32.6 &  0.63 & 124.00 &    3.9 & Tb        & 02 & 09 & 36 & -14 & 21 & 36 &  0.629 & 123.3 &  1982.63489 &  1991.93420 & 11.8 & 13.5 & 5283-01331-1\\
1348    & 02 & 10 &  4.91 &  35 & 25 & 47.9 &  0.57 & 209.63 &   12.6 &           & 02 & 10 &  4 &  35 & 25 & 42 &  0.567 & 213.0 &  1954.73804 &  1989.91821 & 13.1 & 14.6 &            \---\---\---\---\\
1349    & 02 & 10 & 35.62 &  46 & 42 &  3.1 &  1.03 & 176.17 &    7.0 &           & 02 & 10 & 35 &  46 & 42 &  6 &  0.991 & 177.9 &  1953.91296 &  1989.67505 & 14.5 & 16.6 &            \---\---\---\---\\
1350    & 02 & 11 &  1.59 &  78 & 23 & 34.6 &  0.73 & 116.25 &   49.5 &           & 02 & 11 & 18 &  78 & 23 & 36 &  0.712 & 115.0 &  1954.72424 &  1993.71863 & 15.3 & 16.8 &            \---\---\---\---\\
1351    & 02 & 11 & 18.81 & -63 & 13 & 43.1 &  0.62 & 222.43 &   28.9 &           & 02 & 11 & 19 & -63 & 14 & 12 &  0.778 & 242.9 &  1978.81787 &  1989.72876 & 12.0 & 13.5 &            \---\---\---\---\\
1352    & 02 & 11 & 59.92 &  32 & 21 & 45.4 &  0.61 & 114.46 &    3.6 &           & 02 & 12 &  0 &  32 & 21 & 42 &  0.567 & 113.6 &  1954.75989 &  1989.82532 & 14.9 & 16.5 &            \---\---\---\---\\
1353    & 02 & 12 & 29.19 & -08 & 04 & 11.4 &  0.76 & 227.30 &   12.0 & Pdm       & 02 & 12 & 30 & -08 & 04 & 12 &  0.756 & 227.3 &  1982.85083 & \---\---\---\--- & 12.1 & 13.2 &            \---\---\---\---\\
1354    & 02 & 12 & 29.19 & -08 & 04 & 11.4 &  0.76 & 227.30 &   12.0 & Pdm       & 02 & 12 & 30 & -08 & 04 & 12 &  0.756 & 227.3 &  1982.85083 & \---\---\---\--- & 12.2 & 13.2 &            \---\---\---\---\\
1355    & 02 & 12 & 39.77 & -33 & 52 &  6.7 &  0.88 &  71.39 &    9.6 &           & 02 & 12 & 39 & -33 & 52 &  6 &  0.831 &  73.5 &  1978.88623 &  1996.61743 & 15.3 & \---\--- &            \---\---\---\---\\
1356    & 02 & 12 & 58.82 & -73 & 45 & 52.1 &  0.52 &  72.56 &   62.1 &           & 02 & 12 & 50 & -73 & 46 & 42 &  0.586 &  67.5 &  1975.92188 &  1993.84937 & 12.1 & 13.6 &            \---\---\---\---\\
1357    & 02 & 12 & 51.01 & -17 & 41 & 12.2 &  0.53 &  67.48 &    0.2 & T         & 02 & 12 & 51 & -17 & 41 & 12 &  0.519 &  66.9 &  1977.93274 &  1991.90955 & 11.2 & 13.8 & 5859-01135-1\\
1358    & 02 & 12 & 54.65 &  00 & 00 & 16.3 &  0.57 &  88.50 &    6.8 &           & 02 & 12 & 55 &  00 & 00 & 12 &  0.546 &  89.2 &  1953.77356 &  1986.67786 & 12.9 & 14.7 &            \---\---\---\---\\
1359    & 02 & 13 &  8.25 & -19 & 01 & 53.7 &  0.89 &  95.93 &   18.6 &           & 02 & 13 &  7 & -19 & 01 & 48 &  0.827 &  93.5 &  1977.93274 &  1991.90955 & 15.0 & 16.5 &            \---\---\---\---\\
1360    & 02 & 13 & 48.03 & -25 & 30 & 59.8 &  0.94 & 153.11 &    6.2 &           & 02 & 13 & 48 & -25 & 31 &  6 &  0.884 & 158.1 &  1976.88928 &  1995.81921 & 12.8 & 14.3 &            \---\---\---\---\\
1361    & 02 & 13 & 53.55 & -32 & 02 & 31.5 &  0.93 & 130.14 &   62.7 &           & 02 & 13 & 50 & -32 & 01 & 48 &  0.957 & 126.4 &  1978.81519 &  1996.61743 & 10.7 & 12.0 &            \---\---\---\---\\
1362    & 02 & 13 & 56.59 &  09 & 44 & 38.4 &  0.57 &  96.47 &    7.1 &           & 02 & 13 & 57 &  09 & 44 & 42 &  0.539 &  92.9 &  1950.61768 &  1991.76807 & 16.9 & 18.4 &            \---\---\---\---\\
1363    & 02 & 14 & 12.46 & -03 & 57 & 43.7 &  0.54 & 106.40 &    9.2 & P         & 02 & 14 & 13 & -03 & 57 & 48 &  0.543 & 106.4 &  1982.64038 & \---\---\---\--- & 15.5 & 17.0 &            \---\---\---\---\\
1364    & 02 & 14 & 21.22 &  30 & 57 & 22.8 &  0.54 & 100.96 &    3.1 &           & 02 & 14 & 21 &  30 & 57 & 24 &  0.506 &  97.8 &  1954.75989 &  1989.82532 & 14.8 & 16.1 &            \---\---\---\---\\
1365    & 02 & 14 & 40.30 & -01 & 12 &  5.1 &  1.00 &  94.63 &    4.6 & T         & 02 & 14 & 40 & -01 & 12 &  6 &  0.996 &  94.7 &  1953.77356 &  1986.67786 &  9.1 &  9.7 & 4690-00466-1\\
1366    & 02 & 14 & 59.93 &  17 & 25 &  6.2 &  0.67 & 143.63 &   13.3 &           & 02 & 14 & 59 &  17 & 25 &  6 &  0.594 & 143.3 &  1954.68066 &  1990.78455 & 13.6 & 15.5 &            \---\---\---\---\\
1367    & 02 & 15 &  8.07 & -30 & 40 &  1.6 &  0.85 & 114.90 &    4.5 & P         & 02 & 15 &  8 & -30 & 40 &  6 &  0.851 & 114.9 &  1978.81519 & \---\---\---\--- & 18.2 & 21.0 &            \---\---\---\---\\
1368    & 02 & 15 & 09.47 &  32 & 23 & 41.7 &  0.47 & 109.01 &   20.4 & T         & 02 & 15 & 11 &  32 & 23 & 48 &  0.508 & 106.2 &  1954.75989 &  1989.82532 & 12.4 & 13.5 & 2314-01223-1\\
1369    & 02 & 15 & 21.96 &  07 & 29 & 39.2 &  0.58 & 135.71 &    8.8 & T         & 02 & 15 & 22 &  07 & 29 & 48 &  0.558 & 138.1 &  1954.89648 &  1991.76807 & 11.3 & 12.4 & 0044-00565-1\\
1370    & 02 & 15 & 37.15 & -25 & 36 &  7.3 &  0.72 & 123.91 &    2.4 &           & 02 & 15 & 37 & -25 & 36 &  6 &  0.662 & 121.8 &  1976.88928 &  1995.81921 & 13.3 & 15.0 &            \---\---\---\---\\
1371    & 02 & 15 & 42.55 &  67 & 40 & 20.3 &  0.60 & 120.51 &   11.7 & Ts        & 02 & 15 & 44 &  67 & 40 & 12 &  0.613 & 119.6 &  1953.83093 &  1992.74146 &  7.3 &  8.4 & 4311-01205-1\\
1372    & 02 & 15 & 47.35 & -03 & 50 & 36.9 &  0.71 &  99.40 &    5.3 & P         & 02 & 15 & 47 & -03 & 50 & 36 &  0.713 &  99.4 &  1982.64038 & \---\---\---\--- & 13.3 & 14.9 &            \---\---\---\---\\
1373    & 02 & 15 & 48.89 & -12 & 40 & 27.9 &  0.53 &  66.11 &    4.2 & b         & 02 & 15 & 49 & -12 & 40 & 24 &  0.544 &  67.1 &  1982.63770 &  1991.93420 & 11.9 & 13.8 &            \---\---\---\---\\
1374    & 02 & 15 & 56.17 &  10 & 15 & 15.2 &  0.66 &  94.67 &   81.2 &           & 02 & 16 &  1 &  10 & 15 & 54 &  0.677 &  84.8 &  1950.61768 &  1991.76807 & 15.0 & 16.5 &            \---\---\---\---\\
1375    & 02 & 16 & 29.97 &  13 & 35 & 11.8 &  0.70 & 130.01 &   28.5 &           & 02 & 16 & 31 &  13 & 35 & 36 &  0.660 & 128.2 &  1950.61768 &  1990.78455 & 14.8 & 16.3 &            \---\---\---\---\\
1376    & 02 & 16 & 35.08 & -30 & 58 &  8.2 &  0.71 &  68.90 &    4.0 & Pd        & 02 & 16 & 35 & -30 & 58 & 12 &  0.711 &  68.9 &  1978.81519 & \---\---\---\--- & 11.7 & 13.4 &            \---\---\---\---\\
1377    & 02 & 16 & 41.16 & -30 & 59 & 18.9 &  0.71 &  68.90 &    5.5 & Pd        & 02 & 16 & 41 & -30 & 59 & 24 &  0.711 &  68.9 &  1978.81519 & \---\---\---\--- & 10.4 & 12.3 &            \---\---\---\---\\
1378    & 02 & 17 & 10.07 &  35 & 26 & 31.0 &  0.63 & 118.64 &    1.3 &           & 02 & 17 & 10 &  35 & 26 & 30 &  0.595 & 116.4 &  1951.83911 &  1986.90747 & 14.7 & 16.8 &            \---\---\---\---\\
1379    & 02 & 17 & 33.97 & -53 & 59 & 20.5 &  0.61 &  49.92 &   70.0 & H         & 02 & 17 & 27 & -53 & 59 & 54 &  0.626 &  52.0 &  1975.83435 &  1990.92603 & 11.5 & \---\--- &        10688\\
1380    & 02 & 17 & 56.79 & -35 & 37 &  0.5 &  0.51 &  55.73 &   15.7 & T2d       & 02 & 17 & 58 & -35 & 37 &  6 &  0.504 &  57.6 &  1979.64307 &  1996.61743 & 11.7 & 13.4 & 7009-01302-1\\
1381    & 02 & 17 & 57.17 & -35 & 36 & 19.5 &  0.50 &  57.60 &   22.8 & 2d        & 02 & 17 & 59 & -35 & 36 & 24 &  0.504 &  57.6 &  1979.64307 &  1996.61743 & 12.3 & 14.1 &            \---\---\---\---\\
1382    & 02 & 18 &  1.49 &  01 & 45 & 26.1 &  0.53 &  44.50 &    7.9 & PWc       & 02 & 18 &  2 &  01 & 45 & 24 &  0.532 &  44.5 &  1982.65955 & \---\---\---\--- &  6.0 &  6.5 &            \---\---\---\---\\
1383    & 02 & 18 & 12.85 &  44 & 16 & 10.8 &  0.59 & 106.41 &    9.2 &           & 02 & 18 & 12 &  44 & 16 & 12 &  0.535 & 104.8 &  1953.99768 &  1989.67505 & 12.6 & 14.5 &            \---\---\---\---\\
1384    & 02 & 18 & 12.48 & -66 & 57 & 27.2 &  0.68 & 112.71 &   28.1 &           & 02 & 18 & 17 & -66 & 57 & 18 &  0.635 &  90.4 &  1978.81787 &  1989.72876 & 14.5 & 16.0 &            \---\---\---\---\\
1385    & 02 & 18 & 31.46 & -39 & 36 & 33.6 &  0.50 &  78.60 &    6.4 & Pd        & 02 & 18 & 31 & -39 & 36 & 30 &  0.500 &  78.6 &  1977.69226 & \---\---\---\--- & 15.7 & \---\--- &            \---\---\---\---\\
1386    & 02 & 18 & 41.38 & -39 & 37 & 11.3 &  0.50 &  78.60 &    6.9 & Pd        & 02 & 18 & 41 & -39 & 37 &  6 &  0.500 &  78.6 &  1977.69226 & \---\---\---\--- & 12.7 & \---\--- &            \---\---\---\---\\
1387    & 02 & 18 & 58.50 & -25 & 56 & 44.5 &  0.50 & 333.94 &    7.6 & Tcs       & 02 & 18 & 58 & -25 & 56 & 48 &  0.500 & 334.1 &  1976.88928 &  1995.81921 &  6.4 &  7.2 & 6433-02414-1\\
1388    & 02 & 19 &  3.09 &  35 & 21 & 17.3 &  0.83 & 124.12 &    6.8 &           & 02 & 19 &  3 &  35 & 21 & 24 &  0.792 & 121.5 &  1951.83911 &  1986.90747 & 11.7 & 13.2 &            \---\---\---\---\\
1389    & 02 & 20 & 26.63 & -09 & 27 & 14.1 &  0.52 & 187.00 &    5.9 & P         & 02 & 20 & 27 & -09 & 27 & 12 &  0.517 & 187.0 &  1982.85083 & \---\---\---\--- & 16.3 & 16.8 &            \---\---\---\---\\
1390    & 02 & 20 & 54.83 &  35 & 04 & 28.4 &  0.55 & 105.42 &   10.3 &           & 02 & 20 & 54 &  35 & 04 & 30 &  0.532 & 102.7 &  1951.83911 &  1986.90747 & 16.4 & 18.0 &            \---\---\---\---\\
1391    & 02 & 21 & 23.99 & -30 & 56 &  1.5 &  0.56 &  78.00 &    4.5 & PW        & 02 & 21 & 24 & -30 & 56 &  6 &  0.560 &  78.0 &  1978.81519 & \---\---\---\--- &  9.2 & 10.3 &            \---\---\---\---\\
1392    & 02 & 22 &  6.29 &  36 & 51 & 44.1 &  0.47 & 113.81 &   75.1 & im        & 02 & 22 &  3 &  36 & 52 & 48 &  0.919 & 128.3 &  1951.83911 &  1986.90747 & 13.4 & 15.2 &            \---\---\---\---\\
1393    & 02 & 22 &  5.00 &  36 & 53 &  0.0 &  0.92 & 128.30 & \---\--- & N         & 02 & 22 &  5 &  36 & 53 &  0 &  0.919 & 128.3 &  1951.83911 &  1986.90747 & 12.5 & 14.3 &            \---\---\---\---\\
1394    & 02 & 22 & 18.75 &  01 & 24 & 58.2 &  0.66 & 227.10 &   53.1 & P         & 02 & 22 & 17 &  01 & 24 & 12 &  0.662 & 227.1 &  1982.65955 & \---\---\---\--- & 17.0 & 18.6 &            \---\---\---\---\\
1395    & 02 & 22 & 49.26 & -10 & 50 & 60.0 &  0.54 &  91.30 &   12.6 & P         & 02 & 22 & 49 & -10 & 51 & 12 &  0.543 &  91.3 &  1982.85083 & \---\---\---\--- & 17.9 & 20.2 &            \---\---\---\---\\
1396    & 02 & 23 &  1.96 & -16 & 16 & 45.0 &  0.66 & 127.57 &    3.1 & b         & 02 & 23 &  2 & -16 & 16 & 48 &  0.698 & 127.0 &  1982.63770 &  1991.93420 & 18.2 & 20.7 &            \---\---\---\---\\
1397    & 02 & 23 & 00.68 &  71 & 10 & 36.9 &  0.56 & 107.92 &   17.5 & Ts        & 02 & 23 &  4 &  71 & 10 & 30 &  0.593 & 104.8 &  1954.74084 &  1992.72791 &  9.0 & 10.1 & 4315-00059-1\\
1398    & 02 & 23 & 20.46 & -29 & 09 & 38.3 &  0.76 & 110.00 &    8.0 & P         & 02 & 23 & 21 & -29 & 09 & 42 &  0.757 & 110.0 &  1978.81519 & \---\---\---\--- & 13.8 & 15.1 &            \---\---\---\---\\
1399    & 02 & 24 &  1.56 & -10 & 39 &  3.0 &  0.50 & 228.20 &    7.2 & P         & 02 & 24 &  2 & -10 & 39 &  6 &  0.503 & 228.2 &  1982.85083 & \---\---\---\--- & 15.3 & 16.8 &            \---\---\---\---\\
1400    & 02 & 24 & 14.58 &  41 & 13 & 47.6 &  0.51 & 106.60 &    6.6 & P         & 02 & 24 & 14 &  41 & 13 & 48 &  0.510 & 106.6 &  1951.97302 & \---\---\---\--- & 12.4 & 13.5 &            \---\---\---\---\\
1401    & 02 & 24 & 30.66 & -17 & 16 & 42.2 &  0.39 & 119.17 &   11.1 &           & 02 & 24 & 30 & -17 & 16 & 48 &  0.508 & 117.2 &  1979.96558 &  1991.93420 & 16.0 & 17.7 &            \---\---\---\---\\
1402    & 02 & 24 & 32.18 & -28 & 54 &  9.6 &  0.50 &  96.30 &   72.5 & P         & 02 & 24 & 34 & -28 & 55 & 18 &  0.501 &  96.3 &  1978.81519 & \---\---\---\--- & 18.8 & 18.0 &            \---\---\---\---\\
1403    & 02 & 24 & 44.63 &  13 & 28 & 12.7 &  0.54 & 114.13 &    9.2 &           & 02 & 24 & 44 &  13 & 28 & 12 &  0.504 & 113.8 &  1954.97021 &  1990.78455 & 14.0 & 14.9 &            \---\---\---\---\\
1404    & 02 & 25 & 42.88 & -01 & 14 & 28.6 &  0.55 & 183.30 &   21.5 & P         & 02 & 25 & 44 & -01 & 14 & 42 &  0.545 & 183.3 &  1982.65955 & \---\---\---\--- & 13.3 & 14.8 &            \---\---\---\---\\
1405    & 02 & 26 & 32.12 &  64 & 59 & 27.9 &  0.75 & 125.45 &   37.3 & c         & 02 & 26 & 38 &  64 & 59 & 30 &  0.727 & 121.5 &  1954.75415 &  1992.74146 & 17.7 & 18.8 &            \---\---\---\---\\
1406    & 02 & 26 & 46.73 & -10 & 20 & 16.8 &  0.53 & 106.40 &    4.2 & P         & 02 & 26 & 47 & -10 & 20 & 18 &  0.530 & 106.4 &  1982.85083 & \---\---\---\--- & 16.5 & 17.8 &            \---\---\---\---\\
1407    & 02 & 28 &  9.75 &  03 & 10 & 56.5 &  0.84 & 180.50 &   58.0 & P         & 02 & 28 &  6 &  03 & 10 & 42 &  0.845 & 180.5 &  1954.89661 & \---\---\---\--- & 16.8 & 18.6 &            \---\---\---\---\\
1408    & 02 & 28 & 31.92 & -20 & 02 & 25.3 &  0.67 &  65.70 &   29.5 & P         & 02 & 28 & 33 & -20 & 02 &  0 &  0.668 &  65.7 &  1979.96558 & \---\---\---\--- & 12.1 & 13.4 &            \---\---\---\---\\
1409    & 02 & 29 &  1.72 & -19 & 58 & 45.0 &  0.67 &  71.50 &   21.3 & PWs       & 02 & 29 &  2 & -19 & 58 & 24 &  0.674 &  71.5 &  1979.96558 & \---\---\---\--- &  8.6 &  9.8 &            \---\---\---\---\\
1410    & 02 & 29 & 36.01 &  31 & 06 & 33.8 &  0.59 & 106.44 &   27.1 &           & 02 & 29 & 34 &  31 & 06 & 42 &  0.541 & 105.8 &  1954.75989 &  1989.82532 & 14.5 & 15.6 &            \---\---\---\---\\
1411    & 02 & 30 &  1.90 & -30 & 41 & 31.3 &  0.66 & 118.92 &   11.7 &           & 02 & 30 &  1 & -30 & 41 & 30 &  0.519 & 114.9 &  1978.81519 &  1994.92334 & 14.2 & 15.6 &            \---\---\---\---\\
1412    & 02 & 30 & 34.89 & -15 & 43 & 24.4 &  0.48 &  92.49 &    6.6 & b         & 02 & 30 & 35 & -15 & 43 & 18 &  0.561 &  97.5 &  1982.63770 &  1991.93420 & 12.0 & 13.5 &            \---\---\---\---\\
1413    & 02 & 31 &  2.40 & -17 & 14 & 13.8 &  0.08 & 298.02 &   31.9 & b         & 02 & 31 &  4 & -17 & 14 & 36 &  0.730 &  49.1 &  1982.63770 &  1991.93420 & 18.5 & 21.0 &            \---\---\---\---\\
1414    & 02 & 31 & 38.52 & -04 & 14 & 19.1 &  0.57 & 223.10 &   53.1 & P         & 02 & 31 & 35 & -04 & 14 & 12 &  0.572 & 223.1 &  1982.64038 & \---\---\---\--- & 15.2 & 16.7 &            \---\---\---\---\\
1415    & 02 & 32 & 37.92 & -14 & 11 & 50.5 &  0.55 & 175.40 &    3.7 & b         & 02 & 32 & 38 & -14 & 11 & 54 &  0.693 & 174.6 &  1982.80713 &  1991.93420 & 15.6 & 16.0 &            \---\---\---\---\\
1416    & 02 & 32 & 42.36 & -27 & 37 & 25.2 &  0.83 &  69.16 &  121.3 &           & 02 & 32 & 42 & -27 & 35 & 24 &  0.786 &  61.6 &  1978.81531 &  1994.92334 & 15.7 & 17.2 &            \---\---\---\---\\
1417    & 02 & 33 & 37.27 &  24 & 55 & 36.4 &  0.71 & 175.87 &    3.7 &           & 02 & 33 & 37 &  24 & 55 & 36 &  0.687 & 176.8 &  1950.93738 &  1991.75720 & 12.5 & 14.4 &            \---\---\---\---\\
1418    & 02 & 33 & 54.63 &  75 & 00 &  4.1 &  0.74 & 105.57 &   16.3 &           & 02 & 33 & 54 &  74 & 59 & 48 &  0.633 & 105.2 &  1954.74084 &  1993.63953 & 14.6 & 16.1 &            \---\---\---\---\\
1419    & 02 & 34 & 34.61 &  05 & 26 & 45.6 &  0.66 & 204.34 &    9.4 &           & 02 & 34 & 34 &  05 & 26 & 48 &  0.651 & 206.4 &  1954.97302 &  1990.73267 & 10.0 & 11.2 &            \---\---\---\---\\
1420    & 02 & 35 & 16.89 &  15 & 43 & 30.1 &  0.60 & 140.02 &    6.1 &           & 02 & 35 & 17 &  15 & 43 & 36 &  0.530 & 139.2 &  1951.91553 &  1990.85828 & 17.4 & 20.0 &            \---\---\---\---\\
1421    & 02 & 35 & 21.83 & -24 & 00 & 47.8 &  0.66 & 184.87 &   16.0 &           & 02 & 35 & 23 & -24 & 00 & 48 &  0.611 & 190.5 &  1979.94373 &  1994.92053 & 15.5 & 16.4 &            \---\---\---\---\\
1422    & 02 & 35 & 29.21 & -25 & 04 & 38.1 &  0.93 &  91.74 &   11.4 &           & 02 & 35 & 30 & -25 & 04 & 42 &  0.837 &  88.4 &  1979.94373 &  1994.92053 & 13.9 & 16.4 &            \---\---\---\---\\
1423    & 02 & 35 & 32.48 & -81 & 38 & 14.8 &  0.57 & 100.19 &    8.9 &           & 02 & 35 & 32 & -81 & 38 &  6 &  0.512 &  89.3 &  1977.77698 &  1989.88770 & 13.0 & 14.5 &            \---\---\---\---\\
1424    & 02 & 35 & 49.26 & -07 & 39 &  3.5 &  0.54 & 130.90 &   34.7 & P         & 02 & 35 & 47 & -07 & 39 & 12 &  0.543 & 130.9 &  1979.72241 & \---\---\---\--- & 14.7 & 16.3 &            \---\---\---\---\\
1425    & 02 & 36 & 14.57 &  28 & 55 & 46.1 &  0.54 & 136.24 &   20.7 &           & 02 & 36 & 13 &  28 & 55 & 48 &  0.505 & 134.4 &  1954.97034 &  1991.76001 & 17.0 & 18.3 &            \---\---\---\---\\
1426    & 02 & 37 & 29.77 &  00 & 21 & 26.0 &  0.71 & 114.53 &    8.7 & Bb        & 02 & 37 & 30 &  00 & 21 & 18 &  0.543 & 107.0 &  1982.78259 &  1991.69714 & 14.8 & 16.5 &            \---\---\---\---\\
1427    & 02 & 37 & 46.19 & -07 & 05 & 50.8 &  0.54 & 169.30 &   32.5 & P         & 02 & 37 & 45 & -07 & 06 & 18 &  0.541 & 169.3 &  1982.78809 & \---\---\---\--- & 15.3 & 16.9 &            \---\---\---\---\\
1428    & 02 & 38 & 27.86 &  30 & 48 & 59.9 &  0.62 & 231.55 &    6.1 & Tcs       & 02 & 38 & 28 &  30 & 48 & 54 &  0.615 & 232.0 &  1954.97034 &  1991.76001 &  7.4 &  8.1 & 2324-01230-1\\
1429    & 02 & 39 & 55.64 &  06 & 46 & 30.7 &  0.63 & 160.54 &    9.6 &           & 02 & 39 & 55 &  06 & 46 & 30 &  0.528 & 163.8 &  1954.97302 &  1990.73267 & 12.8 & 13.7 &            \---\---\---\---\\
1430    & 02 & 39 & 55.40 & -34 & 06 &  8.7 &  0.56 & 200.24 &    8.2 &           & 02 & 39 & 56 & -34 & 06 & 12 &  0.519 & 204.6 &  1979.87549 &  1993.80273 & 16.7 & \---\--- &            \---\---\---\---\\
1431    & 02 & 40 & 23.19 & -26 & 21 & 16.4 &  0.62 & 166.64 &   11.8 &           & 02 & 40 & 24 & -26 & 21 & 12 &  0.503 & 175.2 &  1979.94373 &  1994.92053 & 15.1 & 16.9 &            \---\---\---\---\\
1432    & 02 & 40 & 38.78 & -30 & 08 &  7.5 &  0.57 &  82.49 &    3.2 & Tcs       & 02 & 40 & 39 & -30 & 08 &  6 &  0.603 &  80.2 &  1978.81531 &  1994.92334 &  8.1 &  8.7 & 7011-00564-1\\
1433    & 02 & 42 & 13.98 &  16 & 55 & 26.5 &  0.77 & 169.37 &   14.3 &           & 02 & 42 & 13 &  16 & 55 & 24 &  0.708 & 171.8 &  1951.91553 &  1990.85828 & 16.7 & 16.5 &            \---\---\---\---\\
1434    & 02 & 42 & 56.35 & -38 & 56 & 14.0 &  0.65 & 106.61 &    4.5 &           & 02 & 42 & 56 & -38 & 56 & 12 &  0.558 & 103.9 &  1977.70874 &  1993.95618 & 13.0 & 14.8 &            \---\---\---\---\\
1435    & 02 & 43 & 13.49 &  05 & 28 & 21.7 &  0.71 & 117.10 &    8.0 &           & 02 & 43 & 14 &  05 & 28 & 24 &  0.595 & 115.4 &  1954.97302 &  1990.73267 & 13.2 & 14.8 &            \---\---\---\---\\
1436    & 02 & 43 & 34.21 & -46 & 27 & 17.5 &  0.53 & 171.93 &    2.2 & T         & 02 & 43 & 34 & -46 & 27 & 18 &  0.505 & 173.5 &  1975.90552 &  1990.72327 &  9.2 & 10.4 & 8050-01045-1\\
1437    & 02 & 43 & 55.81 & -58 & 04 & 56.4 &  0.63 & 230.00 &   78.4 &           & 02 & 43 & 46 & -58 & 05 &  6 &  0.587 & 235.4 &  1975.68958 &  1991.78357 & 13.3 & 14.8 &            \---\---\---\---\\
1438    & 02 & 43 & 53.21 & -08 & 49 & 45.7 &  0.97 & 140.69 &   57.5 & HP        & 02 & 43 & 50 & -08 & 50 & 18 &  0.924 & 140.5 &  1979.72241 & \---\---\---\--- & 12.0 & \---\--- &        12749\\
1439    & 02 & 44 & 15.51 &  25 & 31 & 24.1 &  0.93 & 112.69 &   23.6 & T         & 02 & 44 & 14 &  25 & 31 & 36 &  0.923 & 113.8 &  1950.93738 &  1991.75720 & 10.7 & 12.8 & 1772-00986-1\\
1440    & 02 & 44 & 44.20 & -61 & 57 & 31.8 &  0.57 &  97.56 &   16.3 &           & 02 & 44 & 46 & -61 & 57 & 42 &  0.573 &  94.7 &  1975.68958 &  1991.78357 & 14.6 & 16.1 &            \---\---\---\---\\
1441    & 02 & 45 & 31.82 & -19 & 51 & 34.4 &  0.56 &  84.60 &   11.7 & P         & 02 & 45 & 31 & -19 & 51 & 36 &  0.555 &  84.6 &  1981.76062 & \---\---\---\--- & 17.8 & 18.9 &            \---\---\---\---\\
1442    & 02 & 46 & 30.76 & -02 & 27 & 23.9 &  0.62 & 152.62 &   27.1 & Bb        & 02 & 46 & 29 & -02 & 27 & 30 &  0.513 & 154.8 &  1982.78809 &  1991.69714 & 15.3 & 15.6 &            \---\---\---\---\\
1443    & 02 & 46 & 34.81 &  16 & 25 &  9.1 &  1.02 & 233.50 &    9.5 &           & 02 & 46 & 35 &  16 & 25 &  0 &  0.981 & 235.7 &  1951.90747 &  1990.85828 & 16.1 & 17.7 &            \---\---\---\---\\
1444    & 02 & 47 &  5.21 & -68 & 55 & 41.4 &  0.70 & 175.46 &    9.7 &           & 02 & 47 &  7 & -68 & 55 & 42 &  0.589 & 187.5 &  1976.00671 &  1987.71777 & 11.3 & 12.8 &            \---\---\---\---\\
1445    & 02 & 47 &  8.50 &  04 & 56 & 16.6 &  0.74 & 192.57 &    7.6 &           & 02 & 47 &  9 &  04 & 56 & 18 &  0.689 & 195.3 &  1955.03870 &  1990.73267 & 16.5 & 18.5 &            \---\---\---\---\\
1446    & 02 & 48 & 36.57 &  54 & 23 & 21.3 &  0.58 & 222.37 &  511.6 &           & 02 & 47 & 38 &  54 & 23 & 18 &  0.613 & 224.1 &  1957.96753 &  1993.94019 & 16.0 & 16.6 &            \---\---\---\---\\
1447    & 02 & 48 & 13.37 & -30 & 01 & 34.0 &  0.61 &  64.54 &   36.6 &           & 02 & 48 & 12 & -30 & 02 &  6 &  0.582 &  51.8 &  1978.81531 &  1994.92334 & 18.9 & 17.8 &            \---\---\---\---\\
1448    & 02 & 48 & 19.89 & -30 & 43 & 25.4 &  0.83 & 144.38 &    2.0 &           & 02 & 48 & 20 & -30 & 43 & 24 &  0.663 & 148.6 &  1978.81531 &  1994.92334 & 12.9 & 14.4 &            \---\---\---\---\\
1448a   & 02 & 48 & 43.47 &  41 & 43 & 31.1 &  0.81 & 193.02 &    5.4 &           & 02 & 48 & 43 &  41 & 43 & 30 &  0.663 & 148.6 &  1951.97302 &  1989.67236 & 12.9 & 14.4 &            \---\---\---\---\\
1449    & 02 & 49 & 33.89 &  12 & 49 & 19.5 &  0.49 & 213.54 &   13.8 &           & 02 & 49 & 33 &  12 & 49 & 24 &  0.500 & 216.0 &  1949.88843 &  1990.85828 & 15.3 & 16.6 &            \---\---\---\---\\
1450    & 02 & 50 &  2.45 & -08 & 08 & 42.4 &  0.59 &  81.50 &    9.2 & P         & 02 & 50 &  2 & -08 & 08 & 36 &  0.588 &  81.5 &  1979.72241 & \---\---\---\--- & 16.5 & 18.7 &            \---\---\---\---\\
1451    & 02 & 50 &  6.97 & -01 & 50 & 31.2 &  0.82 &  86.68 &   10.8 & b         & 02 & 50 &  7 & -01 & 50 & 42 &  0.798 &  72.7 &  1982.78259 &  1991.69714 & 18.0 & 19.6 &            \---\---\---\---\\
1452    & 02 & 50 &  9.92 & -53 & 08 & 20.4 &  0.47 & 356.61 &    8.5 &           & 02 & 50 & 10 & -53 & 08 & 12 &  0.531 & 348.4 &  1978.96558 &  1993.95886 & 10.3 & 11.4 &            \---\---\---\---\\
1453    & 02 & 50 & 36.89 &  15 & 42 & 35.7 &  0.52 & 139.03 &    5.9 & T         & 02 & 50 & 37 &  15 & 42 & 30 &  0.522 & 139.5 &  1951.90747 &  1990.85828 &  9.0 & 10.5 & 1223-00970-1\\
1454    & 02 & 51 & 14.74 &  24 & 42 & 45.9 &  0.64 & 120.01 &   40.1 &           & 02 & 51 & 15 &  24 & 42 &  6 &  0.608 & 110.5 &  1950.93738 &  1989.97571 & 15.0 & 16.6 &            \---\---\---\---\\
1455    & 02 & 51 & 33.81 &  59 & 22 & 33.9 &  0.67 & 141.42 &    9.9 & cd        & 02 & 51 & 35 &  59 & 22 & 30 &  0.635 & 136.1 &  1954.07422 &  1989.96753 & 14.6 & 16.3 &            \---\---\---\---\\
1456    & 02 & 51 & 34.72 &  59 & 22 & 30.9 &  0.68 & 137.49 &    9.8 & cd        & 02 & 51 & 36 &  59 & 22 & 30 &  0.635 & 136.1 &  1954.07422 &  1989.96753 & 14.3 & 15.9 &            \---\---\---\---\\
1457    & 02 & 51 & 35.30 & -07 & 24 & 48.3 &  0.62 & 135.10 &   10.4 & P         & 02 & 51 & 36 & -07 & 24 & 48 &  0.620 & 135.1 &  1979.72241 & \---\---\---\--- & 13.9 & 15.5 &            \---\---\---\---\\
1458    & 02 & 51 & 39.72 &  45 & 58 & 44.1 &  0.66 & 122.85 &    8.6 & cs        & 02 & 51 & 40 &  45 & 58 & 36 &  0.582 & 123.6 &  1953.76831 &  1989.74890 &  9.1 & 10.0 &            \---\---\---\---\\
1459    & 02 & 51 & 43.38 & -26 & 01 & 40.1 &  0.90 & 175.73 &    9.3 &           & 02 & 51 & 44 & -26 & 01 & 36 &  0.814 & 179.2 &  1977.76611 &  1992.67480 & 13.1 & 15.0 &            \---\---\---\---\\
1460    & 02 & 51 & 56.32 &  05 & 42 & 47.8 &  0.54 & 108.90 &    4.8 &           & 02 & 51 & 56 &  05 & 42 & 48 &  0.504 & 106.3 &  1955.03870 &  1990.73267 & 15.2 & 16.7 &            \---\---\---\---\\
1461    & 02 & 52 & 18.34 & -34 & 11 & 52.8 &  0.56 &  93.60 &    9.5 &           & 02 & 52 & 19 & -34 & 11 & 48 &  0.511 &  85.9 &  1979.87549 &  1993.80273 & 14.3 & 15.8 &            \---\---\---\---\\
1462    & 02 & 52 & 39.42 & -14 & 31 & 42.9 &  0.77 & 190.36 &    6.2 &           & 02 & 52 & 39 & -14 & 31 & 42 &  0.862 & 193.5 &  1982.70605 &  1995.89587 & 16.5 & 18.9 &            \---\---\---\---\\
1463    & 02 & 52 & 54.69 & -20 & 30 & 49.5 &  0.71 &  37.00 &   70.6 & P         & 02 & 52 & 55 & -20 & 32 &  0 &  0.709 &  37.0 &  1981.76062 & \---\---\---\--- & 13.0 & 15.2 &            \---\---\---\---\\
1464    & 02 & 53 &  7.45 &  64 & 29 &  3.2 &  0.50 &  76.40 &    4.0 &           & 02 & 53 &  7 &  64 & 29 &  6 &  0.513 &  74.0 &  1954.75415 &  1993.71887 & 15.2 & 16.7 &            \---\---\---\---\\
1465    & 02 & 53 &  7.03 & -10 & 19 &  0.0 &  0.63 & 146.90 &   15.5 & P         & 02 & 53 &  8 & -10 & 18 & 54 &  0.632 & 146.9 &  1983.97925 & \---\---\---\--- & 14.5 & 16.0 &            \---\---\---\---\\
1466    & 02 & 54 & 02.79 & -35 & 54 & 16.9 &  0.55 & 108.60 &   11.2 & Tds       & 02 & 54 &  3 & -35 & 54 &  6 &  0.532 & 106.7 &  1979.87549 &  1993.80273 &  8.3 &  9.4 & 7018-00792-1\\
1467    & 02 & 54 &  2.46 & -35 & 54 & 55.4 &  0.61 & 119.10 &   14.9 & ds        & 02 & 54 &  3 & -35 & 54 & 42 &  0.532 & 106.7 &  1979.87549 &  1993.80273 & 12.3 & 13.8 &            \---\---\---\---\\
1468    & 02 & 54 &  9.74 &  26 & 51 & 17.3 &  0.58 & 108.99 &   17.7 &           & 02 & 54 & 11 &  26 & 51 & 12 &  0.556 & 106.9 &  1950.93738 &  1989.97571 & 14.3 & 15.9 &            \---\---\---\---\\
1469    & 02 & 54 & 11.17 & -18 & 25 & 53.1 &  0.50 & 142.70 &    5.7 & Pd        & 02 & 54 & 11 & -18 & 25 & 48 &  0.501 & 142.7 &  1981.76062 & \---\---\---\--- & 16.8 & 18.6 &            \---\---\---\---\\
1470    & 02 & 54 & 15.20 & -18 & 25 & 53.7 &  0.50 & 142.70 &    6.4 & Pd        & 02 & 54 & 15 & -18 & 25 & 48 &  0.501 & 142.7 &  1981.76062 & \---\---\---\--- & 13.9 & 15.2 &            \---\---\---\---\\
1471    & 02 & 55 & 14.57 & -51 & 40 & 22.4 &  0.70 &  73.95 &  116.0 &           & 02 & 55 & 26 & -51 & 39 & 36 &  0.686 &  69.5 &  1975.85083 &  1992.80603 & 14.0 & 15.5 &            \---\---\---\---\\
1472    & 02 & 55 & 42.18 & -23 & 57 & 29.4 &  0.74 & 173.68 &   11.2 &           & 02 & 55 & 43 & -23 & 57 & 30 &  0.677 & 177.5 &  1977.76611 &  1992.67480 & 14.2 & 15.7 &            \---\---\---\---\\
1473    & 02 & 56 &  7.68 &  52 & 24 & 14.0 &  0.66 & 128.82 &   21.3 &           & 02 & 56 & 10 &  52 & 24 & 12 &  0.591 & 128.9 &  1957.96753 &  1989.76257 & 14.4 & 16.1 &            \---\---\---\---\\
1474    & 02 & 56 & 18.33 & -70 & 22 & 17.5 &  0.97 & 114.41 &   33.5 &           & 02 & 56 & 24 & -70 & 22 &  0 &  0.682 &  97.9 &  1976.00671 &  1987.71777 & 14.3 & 14.0 &            \---\---\---\---\\
1475    & 02 & 56 & 34.43 &  55 & 26 & 14.1 &  0.86 & 121.92 &    4.2 & Td        & 02 & 56 & 34 &  55 & 26 & 12 &  0.833 & 123.9 &  1957.96753 &  1993.94019 & 10.6 & 12.2 & 3705-00542-1\\
1476    & 02 & 56 & 35.17 &  55 & 26 & 29.6 &  0.85 & 122.55 &    7.1 & Td        & 02 & 56 & 36 &  55 & 26 & 30 &  0.833 & 123.9 &  1957.96753 &  1993.94019 & 11.9 & 13.4 & 3705-00705-1\\
1477    & 02 & 57 &  2.29 & -13 & 41 & 31.9 &  0.77 & 144.53 &   11.1 &           & 02 & 57 &  3 & -13 & 41 & 36 &  0.731 & 145.0 &  1982.70605 &  1995.89587 & 14.9 & 16.8 &            \---\---\---\---\\
1478    & 02 & 57 & 18.70 &  76 & 33 & 10.4 &  0.84 & 121.51 &    5.0 &           & 02 & 57 & 18 &  76 & 33 &  6 &  0.795 & 120.0 &  1954.73816 &  1994.77905 & 14.1 & 15.6 &            \---\---\---\---\\
1479    & 02 & 57 & 47.06 & -36 & 37 & 27.6 &  0.63 &  74.78 &    3.7 &           & 02 & 57 & 47 & -36 & 37 & 24 &  0.576 &  60.2 &  1979.87549 &  1993.80273 & 12.5 & 13.6 &            \---\---\---\---\\
1480    & 02 & 58 &  6.50 & -05 & 05 & 30.1 &  0.52 & 110.50 &   19.4 & P         & 02 & 58 &  6 & -05 & 05 & 48 &  0.522 & 110.5 &  1984.64966 & \---\---\---\--- & 17.2 & 19.2 &            \---\---\---\---\\
1481    & 02 & 58 & 10.29 & -12 & 53 &  6.6 &  0.61 &  35.83 &    7.8 &           & 02 & 58 & 10 & -12 & 53 &  0 &  0.651 &  28.8 &  1982.70605 &  1995.89587 & 11.3 & 13.2 &            \---\---\---\---\\
1482    & 02 & 58 & 26.66 & -29 & 04 & 28.3 &  0.57 & 175.57 &    6.2 &           & 02 & 58 & 27 & -29 & 04 & 24 &  0.504 & 184.3 &  1977.94641 &  1991.93152 & 13.3 & 14.4 &            \---\---\---\---\\
1483    & 02 & 59 & 10.79 &  36 & 36 & 37.8 &  0.72 & 118.26 &   10.4 &           & 02 & 59 & 10 &  36 & 36 & 42 &  0.680 & 115.5 &  1954.97314 &  1988.71411 & 12.4 & 13.9 &            \---\---\---\---\\
1484    & 02 & 59 & 12.21 &  33 & 30 & 12.0 &  0.52 & 134.48 &   31.6 &           & 02 & 59 & 13 &  33 & 29 & 42 &  0.589 & 136.3 &  1953.77100 &  1988.71411 & 15.5 & 17.0 &            \---\---\---\---\\
1485    & 02 & 59 & 29.54 &  25 & 36 &  3.5 &  0.53 & 156.32 &   19.9 &           & 02 & 59 & 31 &  25 & 36 &  6 &  0.502 & 156.7 &  1954.89380 &  1989.97571 & 14.0 & 15.3 &            \---\---\---\---\\
1486    & 03 & 00 & 12.75 &  49 & 00 & 33.3 &  0.56 & 158.88 &    9.1 &           & 03 & 00 & 13 &  49 & 00 & 42 &  0.528 & 155.5 &  1953.76831 &  1989.76257 & 15.3 & 16.6 &            \---\---\---\---\\
1487    & 03 & 00 & 36.10 &  05 & 59 &  9.8 &  0.72 & 102.66 &   10.0 & Ts        & 03 & 00 & 36 &  05 & 59 &  0 &  0.677 & 106.7 &  1955.03870 &  1991.69434 &  8.2 &  9.2 & 0061-01038-1\\
1488    & 03 & 01 & 25.42 &  58 & 06 & 40.3 &  0.58 & 166.60 &    5.4 &           & 03 & 01 & 25 &  58 & 06 & 36 &  0.576 & 167.4 &  1954.07422 &  1993.94287 & 12.8 & 14.5 &            \---\---\---\---\\
1489    & 03 & 01 & 37.63 & -28 & 05 & 29.6 &  0.52 & 147.54 &    4.9 & Tcs       & 03 & 01 & 38 & -28 & 05 & 30 &  0.500 & 147.1 &  1977.94641 &  1991.93152 &  6.0 &  6.9 & 6444-00112-1\\
1490    & 03 & 02 &  6.38 & -39 & 50 & 52.3 &  0.84 & 220.50 &    8.3 & P         & 03 & 02 &  7 & -39 & 50 & 48 &  0.840 & 220.5 &  1977.63770 & \---\---\---\--- & 15.1 & \---\--- &            \---\---\---\---\\
1491    & 03 & 04 &  4.43 & -20 & 22 & 43.3 &  0.69 & 135.90 &   10.8 & P         & 03 & 04 &  5 & -20 & 22 & 36 &  0.685 & 135.9 &  1980.70947 & \---\---\---\--- & 11.4 & 14.7 &            \---\---\---\---\\
1492    & 03 & 04 & 09.64 &  61 & 42 & 21.0 &  1.00 & 133.85 &    3.9 & Tcs       & 03 & 04 & 10 &  61 & 42 & 18 &  0.996 & 133.7 &  1954.07422 &  1993.94287 &  6.7 &  7.5 & 4048-00237-1\\
1493    & 03 & 04 & 32.47 & -41 & 34 & 32.6 &  0.53 &  55.20 &    6.5 & 2         & 03 & 04 & 33 & -41 & 34 & 30 &  0.532 &  55.2 &  1977.63770 &  1990.72327 & 13.5 & \---\--- &            \---\---\---\---\\
1494    & 03 & 04 & 43.62 &  61 & 44 &  8.0 &  1.04 & 133.83 &    4.9 &           & 03 & 04 & 44 &  61 & 44 & 12 &  0.996 & 133.7 &  1954.07422 &  1993.94287 & \---\--- & 13.3 &            \---\---\---\---\\
1495    & 03 & 06 & 19.13 &  51 & 03 & 21.0 &  0.93 & 125.39 &   11.1 &           & 03 & 06 & 18 &  51 & 03 & 18 &  0.846 & 124.8 &  1953.76831 &  1989.76257 & 13.6 & 14.9 &            \---\---\---\---\\
1496    & 03 & 06 & 26.74 &  01 & 57 & 54.6 &  1.01 & 157.19 &   11.1 & Tbs       & 03 & 06 & 26 &  01 & 57 & 54 &  0.969 & 157.7 &  1982.93823 &  1989.97021 &  9.2 & 10.9 & 0055-00745-1\\
1497    & 03 & 06 & 34.24 & -61 & 06 & 25.6 &  0.60 & 185.78 &   78.4 &           & 03 & 06 & 39 & -61 & 07 & 36 &  0.598 & 193.6 &  1975.69238 &  1991.90137 & 14.6 & 16.1 &            \---\---\---\---\\
1498    & 03 & 07 & 44.23 &  55 & 00 & 17.4 &  0.55 &  93.99 &    5.7 &           & 03 & 07 & 44 &  55 & 00 & 12 &  0.594 &  91.9 &  1954.74097 &  1989.77075 & 14.8 & 16.5 &            \---\---\---\---\\
1499    & 03 & 08 & 23.84 &  43 & 02 &  7.4 &  0.57 & 136.43 &    9.3 &           & 03 & 08 & 23 &  43 & 02 &  6 &  0.558 & 139.8 &  1957.96777 &  1989.75989 & 15.1 & 16.6 &            \---\---\---\---\\
1500    & 03 & 08 & 25.48 & -38 & 12 & 44.5 &  0.52 &  81.40 &    6.2 & P         & 03 & 08 & 25 & -38 & 12 & 42 &  0.515 &  81.4 &  1977.63770 & \---\---\---\--- & 16.2 & \---\--- &            \---\---\---\---\\
1501    & 03 & 08 & 25.59 &  26 & 19 & 51.4 &  0.86 & 194.16 &    6.5 & Tcs       & 03 & 08 & 26 &  26 & 19 & 48 &  0.820 & 194.3 &  1954.89380 &  1989.97571 &  8.1 &  8.6 & 1791-00794-1\\
1502    & 03 & 08 & 49.20 & -40 & 06 & 42.3 &  0.71 & 134.30 &   10.8 & P         & 03 & 08 & 50 & -40 & 06 & 48 &  0.710 & 134.3 &  1977.63770 & \---\---\---\--- & 16.3 & \---\--- &            \---\---\---\---\\
1503    & 03 & 08 & 53.13 & -12 & 09 &  9.3 &  0.72 & 177.77 &    8.9 &           & 03 & 08 & 53 & -12 & 09 & 18 &  0.516 & 167.7 &  1983.97925 &  1995.89587 & 14.8 & 15.8 &            \---\---\---\---\\
1504    & 03 & 09 &  0.22 &  10 & 01 & 24.4 &  0.69 & 156.74 &    3.3 &           & 03 & 09 &  0 &  10 & 01 & 24 &  0.646 & 153.1 &  1949.88293 &  1990.81189 & 14.4 & 16.0 &            \---\---\---\---\\
1505    & 03 & 09 & 04.49 &  76 & 02 & 28.2 &  0.53 & 158.24 &    8.0 & T         & 03 & 09 &  5 &  76 & 02 & 36 &  0.555 & 157.5 &  1954.73816 &  1994.77905 & 10.0 & 11.4 & 4508-02528-1\\
1506    & 03 & 09 &  9.90 &  02 & 16 &  5.7 &  0.77 &  90.67 &    1.5 & Bb        & 03 & 09 & 10 &  02 & 16 &  6 &  0.505 &  77.1 &  1982.93823 &  1989.97021 & 18.0 & 20.2 &            \---\---\---\---\\
1507    & 03 & 09 & 30.80 &  45 & 43 & 58.3 &  0.54 & 230.56 &    2.7 & T         & 03 & 09 & 31 &  45 & 44 &  0 &  0.540 & 232.4 &  1953.76831 &  1989.75989 & 10.3 & 11.8 & 3310-00917-1\\
1508    & 03 & 09 & 35.81 &  21 & 02 & 59.0 &  0.46 & 114.22 &    2.8 & dm        & 03 & 09 & 36 &  21 & 03 &  0 &  0.501 & 122.4 &  1955.81470 &  1986.74622 & 16.0 & 17.3 &            \---\---\---\---\\
1509    & 03 & 09 & 35.81 &  21 & 02 & 58.9 &  0.46 & 115.83 &    2.9 & dm        & 03 & 09 & 36 &  21 & 03 &  0 &  0.501 & 122.4 &  1955.81470 &  1986.74622 & 14.2 & 15.3 &            \---\---\---\---\\
1510    & 03 & 10 &  7.87 & -00 & 46 & 14.6 &  0.76 & 139.49 &    8.8 & Bbg       & 03 & 10 &  8 & -00 & 46 &  6 &  0.511 & 142.0 &  1982.93823 &  1989.97021 & 14.9 & 16.4 &            \---\---\---\---\\
1511    & 03 & 10 & 40.44 & -84 & 32 & 35.4 &  0.63 &  70.58 &   64.3 & T         & 03 & 10 & 10 & -84 & 31 & 48 &  0.649 &  70.6 &  1976.66052 &  1994.77258 & 10.4 & 11.2 & 9495-00581-1\\
1512    & 03 & 10 & 15.47 &  05 & 54 & 31.5 &  0.57 & 192.55 &    9.1 & T         & 03 & 10 & 16 &  05 & 54 & 36 &  0.563 & 191.5 &  1955.87476 &  1991.69434 & 12.1 & 14.9 & 0062-01248-1\\
1513    & 03 & 11 & 35.22 & -38 & 47 & 22.7 &  0.86 & 103.10 &    2.9 & P         & 03 & 11 & 35 & -38 & 47 & 24 &  0.859 & 103.1 &  1977.63770 & \---\---\---\--- & 13.0 & 14.6 &            \---\---\---\---\\
1514    & 03 & 12 & 13.51 &  22 & 01 & 12.9 &  0.80 & 139.36 &    6.9 &           & 03 & 12 & 14 &  22 & 01 & 12 &  0.752 & 138.2 &  1954.89380 &  1986.74622 & 15.2 & 16.5 &            \---\---\---\---\\
1515    & 03 & 12 &  4.68 & -28 & 59 & 15.9 &  0.69 &  23.85 &  253.5 & b         & 03 & 12 & 24 & -28 & 59 & 18 &  0.723 &  27.5 &  1977.94641 &  1991.93152 &  3.8 &  4.3 &            \---\---\---\---\\
1516    & 03 & 14 & 12.55 &  28 & 40 & 38.4 &  0.85 & 156.69 &    6.9 &           & 03 & 14 & 13 &  28 & 40 & 42 &  0.836 & 158.1 &  1953.77100 &  1993.72156 & 15.7 & 17.7 &            \---\---\---\---\\
1517    & 03 & 14 & 22.53 & -09 & 36 & 40.6 &  0.55 & 174.60 &   10.8 & P         & 03 & 14 & 22 & -09 & 36 & 48 &  0.547 & 174.6 &  1983.74976 & \---\---\---\--- & 15.7 & 17.0 &            \---\---\---\---\\
1518    & 03 & 14 & 34.08 &  52 & 20 & 52.5 &  0.51 & 208.89 &    8.6 &           & 03 & 14 & 35 &  52 & 20 & 54 &  0.517 & 205.7 &  1954.74097 &  1989.76257 & 11.0 & 12.3 &            \---\---\---\---\\
1519    & 03 & 14 & 29.10 & -51 & 25 & 56.7 &  0.67 &  64.51 &  152.3 &           & 03 & 14 & 45 & -51 & 25 & 24 &  0.627 &  57.8 &  1975.85083 &  1992.80603 & 12.0 & 13.5 &            \---\---\---\---\\
1520    & 03 & 14 & 47.23 &  08 & 58 & 50.9 &  0.57 & 135.14 &    4.5 & T         & 03 & 14 & 47 &  08 & 58 & 48 &  0.573 & 135.0 &  1955.87476 &  1991.85840 &  7.9 &  9.0 & 0649-00067-1\\
1521    & 03 & 15 & 29.61 &  57 & 51 & 31.2 &  0.58 & 121.90 &    5.7 &           & 03 & 15 & 30 &  57 & 51 & 36 &  0.523 & 114.4 &  1954.07422 &  1993.94287 & 14.3 & 16.0 &            \---\---\---\---\\
1522    & 03 & 16 & 13.95 &  58 & 10 &  7.6 &  0.53 & 124.93 &    9.4 & Tdm       & 03 & 16 & 15 &  58 & 10 & 12 &  0.591 & 126.7 &  1954.07422 &  1993.94287 & 11.4 & 12.9 & 3714-00019-2\\
1523    & 03 & 16 & 13.95 &  58 & 10 &  7.6 &  0.53 & 124.93 &    9.4 & Tdm       & 03 & 16 & 15 &  58 & 10 & 12 &  0.591 & 126.7 &  1954.07422 &  1993.94287 & 11.4 & 12.9 & 3714-00019-2\\
1524    & 03 & 17 & 18.04 & -19 & 40 & 17.2 &  0.58 & 110.20 &    1.0 & P         & 03 & 17 & 18 & -19 & 40 & 18 &  0.577 & 110.2 &  1980.70947 & \---\---\---\--- & 14.5 & 16.2 &            \---\---\---\---\\
1525    & 03 & 17 & 45.19 &  25 & 15 &  6.3 &  0.86 & 114.90 &    6.2 & H         & 03 & 17 & 45 &  25 & 15 & 12 &  0.854 & 115.1 &  1954.89380 &  1990.79004 & 11.9 & \---\--- &        15332\\
1526    & 03 & 17 & 46.86 & -02 & 23 & 41.9 &  0.75 & 114.49 &   12.9 & Bb        & 03 & 17 & 46 & -02 & 23 & 42 &  0.577 & 110.5 &  1982.73071 &  1990.78735 & 12.8 & 13.9 &            \---\---\---\---\\
1527    & 03 & 17 & 53.10 &  23 & 37 & 19.7 &  0.69 & 133.40 &    2.2 &           & 03 & 17 & 53 &  23 & 37 & 18 &  0.632 & 136.3 &  1954.89380 &  1990.79004 & 13.1 & 14.2 &            \---\---\---\---\\
1528    & 03 & 18 &  7.52 &  38 & 15 &  6.9 &  0.73 & 142.30 &   17.9 &           & 03 & 18 &  6 &  38 & 15 &  6 &  0.772 & 141.2 &  1955.11816 &  1989.74622 & 10.5 & 12.1 &            \---\---\---\---\\
1529    & 03 & 18 & 27.00 & -19 & 59 & 24.0 &  0.75 & 125.20 & \---\--- & 2N        & 03 & 18 & 27 & -19 & 59 & 24 &  0.747 & 125.2 &  1980.70947 &  1996.78418 & 14.8 & 16.5 &            \---\---\---\---\\
1530    & 03 & 18 & 42.85 &  60 & 36 & 26.5 &  0.64 & 128.82 &    6.7 &           & 03 & 18 & 42 &  60 & 36 & 24 &  0.600 & 128.4 &  1954.07422 &  1993.94287 & 12.6 & 13.7 &            \---\---\---\---\\
1531    & 03 & 19 & 17.17 & -37 & 03 & 43.7 &  0.72 & 127.45 &   10.8 &           & 03 & 19 & 18 & -37 & 03 & 48 &  0.748 & 128.8 &  1980.76123 &  1996.77051 & 17.6 & \---\--- &            \---\---\---\---\\
1532    & 03 & 19 & 28.07 &  05 & 04 &  6.5 &  0.53 & 149.20 &    5.7 & P         & 03 & 19 & 28 &  05 & 04 & 12 &  0.532 & 149.2 &  1955.87476 & \---\---\---\--- & 12.5 & 13.6 &            \---\---\---\---\\
1533    & 03 & 19 & 39.85 &  33 & 35 & 55.1 &  0.69 & 144.24 &   15.2 & T         & 03 & 19 & 39 &  33 & 36 &  6 &  0.715 & 144.8 &  1955.11816 &  1992.97595 &  9.8 & 10.7 & 2345-01126-1\\
1534    & 03 & 20 & 43.57 & -33 & 27 & 53.5 &  0.54 & 178.37 &    7.7 & Tdm       & 03 & 20 & 44 & -33 & 27 & 48 &  0.530 & 180.0 &  1980.76123 &  1996.77051 & 11.7 & 12.3 & 7023-00209-1\\
1535    & 03 & 20 & 43.60 & -33 & 27 & 53.5 &  0.48 & 178.31 &    7.4 & dm        & 03 & 20 & 44 & -33 & 27 & 48 &  0.530 & 180.0 &  1980.76123 &  1996.77051 & 16.0 & \---\--- &            \---\---\---\---\\
1536    & 03 & 21 &  5.57 & -05 & 26 & 34.5 &  0.70 & 190.90 &   41.7 & P         & 03 & 21 &  4 & -05 & 26 &  0 &  0.697 & 190.9 &  1982.73071 & \---\---\---\--- & 15.5 & 17.0 &            \---\---\---\---\\
1537    & 03 & 21 & 23.65 &  12 & 28 & 49.3 &  0.67 & 147.65 &    9.6 &           & 03 & 21 & 23 &  12 & 28 & 48 &  0.623 & 150.0 &  1949.88293 &  1991.85840 & 16.0 & 17.5 &            \---\---\---\---\\
1538    & 03 & 21 & 34.16 &  14 & 19 & 12.4 &  0.59 & 124.26 &   11.9 &           & 03 & 21 & 34 &  14 & 19 & 24 &  0.580 & 119.8 &  1949.88293 &  1991.76270 & 14.3 & 15.6 &            \---\---\---\---\\
1539    & 03 & 21 & 55.55 & -00 & 59 & 22.6 &  0.72 & 109.39 &   12.6 & g         & 03 & 21 & 56 & -00 & 59 & 12 &  0.548 & 103.4 &  1951.68616 &  1990.78735 & 14.0 & 15.5 &            \---\---\---\---\\
1540    & 03 & 22 &  4.03 &  02 & 56 & 35.9 &  0.80 & 155.90 &    0.5 & P         & 03 & 22 &  4 &  02 & 56 & 36 &  0.803 & 155.9 &  1951.68616 & \---\---\---\--- & 14.1 & 15.6 &            \---\---\---\---\\
1541    & 03 & 23 &  1.93 &  42 & 00 & 25.4 &  0.80 & 156.51 &   12.8 &           & 03 & 23 &  3 &  42 & 00 & 30 &  0.719 & 143.4 &  1957.96777 &  1989.74353 & 15.1 & 16.6 &            \---\---\---\---\\
1542    & 03 & 23 & 49.73 & -15 & 30 & 48.6 &  0.51 & 173.30 &   10.6 & P         & 03 & 23 & 49 & -15 & 30 & 48 &  0.513 & 173.3 &  1983.69788 & \---\---\---\--- & 17.3 & 18.8 &            \---\---\---\---\\
1543    & 03 & 23 & 52.88 & -17 & 18 & 21.7 &  0.87 & 120.94 &   19.1 &           & 03 & 23 & 52 & -17 & 18 & 36 &  0.781 & 127.2 &  1983.69788 &  1996.78418 & 12.0 & 13.6 &            \---\---\---\---\\
1544    & 03 & 24 & 43.25 &  19 & 52 & 58.7 &  0.55 & 119.83 &    3.8 &           & 03 & 24 & 43 &  19 & 53 &  0 &  0.537 & 118.0 &  1955.81470 &  1995.67786 & 12.3 & 14.4 &            \---\---\---\---\\
1545    & 03 & 24 & 50.36 &  12 & 15 & 23.7 &  0.75 & 130.99 &   11.3 & T         & 03 & 24 & 51 &  12 & 15 & 30 &  0.756 & 132.4 &  1949.88293 &  1991.85840 & 10.8 & 11.5 & 0653-00953-1\\
1546    & 03 & 24 & 59.68 & -05 & 21 & 49.7 &  0.81 & 197.70 &    6.4 & PW        & 03 & 25 &  0 & -05 & 21 & 54 &  0.810 & 197.7 &  1982.73071 & \---\---\---\--- &  8.3 &  9.5 &            \---\---\---\---\\
1547    & 03 & 25 & 11.24 & -01 & 49 & 17.5 &  1.07 & 157.34 &    6.6 & b         & 03 & 25 & 11 & -01 & 49 & 12 &  0.903 & 163.8 &  1982.94385 &  1990.78735 & 16.2 & 16.8 &            \---\---\---\---\\
1548    & 03 & 27 & 52.41 & -19 & 48 & 16.1 &  0.62 &  60.39 &    6.1 & Ts        & 03 & 27 & 52 & -19 & 48 & 18 &  0.618 &  57.1 &  1982.86731 &  1996.78418 &  8.6 & 10.1 & 5876-00955-1\\
1549    & 03 & 28 & 48.84 & -27 & 19 &  1.8 &  0.85 &  71.60 &   73.4 & cd        & 03 & 28 & 54 & -27 & 18 & 36 &  0.839 &  63.7 &  1977.94922 &  1992.98633 & 15.0 & 14.4 &            \---\---\---\---\\
1550    & 03 & 28 & 48.50 & -27 & 19 &  6.5 &  0.80 &  71.43 &   77.3 & cd        & 03 & 28 & 54 & -27 & 18 & 42 &  0.839 &  63.7 &  1977.94922 &  1992.98633 & 13.9 & 15.6 &            \---\---\---\---\\
1551    & 03 & 29 & 22.68 & -62 & 56 & 15.1 &  0.54 &  45.65 &    3.6 & TBbcds    & 03 & 29 & 23 & -62 & 56 & 18 &  0.525 &  45.3 &  1982.87000 &  1989.89038 &  4.8 &  5.2 & 8870-01384-1\\
1552    & 03 & 29 & 29.23 & -62 & 56 & 48.8 &  0.61 &  70.89 &    1.7 & Bbds      & 03 & 29 & 29 & -62 & 56 & 48 &  0.524 &  44.9 &  1982.87000 &  1989.89038 &  9.8 & 11.4 &            \---\---\---\---\\
1553    & 03 & 30 & 55.11 &  70 & 41 & 13.1 &  0.64 & 143.33 &    6.6 &           & 03 & 30 & 56 &  70 & 41 & 18 &  0.615 & 142.9 &  1953.78467 &  1992.74438 & 14.3 & 15.9 &            \---\---\---\---\\
1554    & 03 & 31 & 47.14 &  14 & 19 & 17.7 &  0.68 & 176.78 &    2.0 & H         & 03 & 31 & 47 &  14 & 19 & 18 &  0.678 & 178.4 &  1949.88293 &  1991.76270 & 12.3 & \---\--- &        16445\\
1555    & 03 & 32 & 38.38 &  01 & 57 & 57.9 &  0.99 & 149.41 &    6.1 & b         & 03 & 32 & 38 &  01 & 58 &  0 &  0.755 & 165.5 &  1982.94385 &  1990.80652 & 13.0 & 14.8 &            \---\---\---\---\\
1556    & 03 & 32 & 43.18 & -30 & 19 & 30.7 &  0.69 & 187.00 &    5.8 & P         & 03 & 32 & 43 & -30 & 19 & 36 &  0.689 & 187.0 &  1981.68689 & \---\---\---\--- & 15.2 & 16.3 &            \---\---\---\---\\
1557    & 03 & 32 & 55.84 & -09 & 27 & 29.8 &  0.98 & 271.06 &    6.7 & TPWc      & 03 & 32 & 56 & -09 & 27 & 36 &  0.974 & 271.5 &  1982.79346 & \---\---\---\--- &  3.8 &  4.8 & 5296-01533-1\\
1558    & 03 & 34 & 13.27 & -26 & 19 & 25.4 &  0.73 &  68.45 &    3.9 &           & 03 & 34 & 13 & -26 & 19 & 24 &  0.706 &  60.5 &  1977.72522 &  1991.92334 & 13.0 & 14.6 &            \---\---\---\---\\
1559    & 03 & 34 & 21.12 & -31 & 04 & 48.1 &  0.51 & 185.50 &    6.0 & Pd        & 03 & 34 & 21 & -31 & 04 & 54 &  0.509 & 185.5 &  1981.68689 & \---\---\---\--- & 14.8 & 15.9 &            \---\---\---\---\\
1560    & 03 & 34 & 38.42 & -31 & 04 & 23.1 &  0.51 & 185.60 &    5.5 & TPd       & 03 & 34 & 38 & -31 & 04 & 24 &  0.509 & 185.5 &  1981.68689 & \---\---\---\--- & 11.5 & 12.1 & 7021-00604-1\\
1561    & 03 & 34 & 39.67 & -04 & 50 & 33.9 &  0.80 & 134.22 &   10.8 & Bb        & 03 & 34 & 39 & -04 & 50 & 30 &  0.520 & 127.2 &  1982.70874 &  1987.87122 & 12.8 & 14.1 &            \---\---\---\---\\
1562    & 03 & 34 & 57.16 &  28 & 15 & 24.6 &  0.55 & 127.12 &   12.3 &           & 03 & 34 & 58 &  28 & 15 & 30 &  0.528 & 121.9 &  1955.81201 &  1992.74158 & 16.1 & 17.8 &            \---\---\---\---\\
1563    & 03 & 35 &  0.88 & -48 & 25 &  9.2 &  0.51 &  52.50 &   14.4 & PW        & 03 & 35 &  2 & -48 & 25 &  0 &  0.505 &  52.5 &  1977.71155 & \---\---\---\--- &  9.1 & 10.3 &            \---\---\---\---\\
1564    & 03 & 35 & 15.33 &  20 & 55 & 48.0 &  0.68 & 141.25 &   11.1 & c         & 03 & 35 & 16 &  20 & 55 & 54 &  0.659 & 141.2 &  1951.91577 &  1995.67786 & 18.0 & 20.7 &            \---\---\---\---\\
1565    & 03 & 35 & 59.79 & -44 & 30 & 47.3 &  0.91 & 118.24 &    8.5 &           & 03 & 35 & 59 & -44 & 30 & 48 &  0.831 & 118.8 &  1976.82410 &  1991.78357 & 12.4 & 14.0 &            \---\---\---\---\\
1566    & 03 & 36 &  0.12 &  02 & 09 & 44.4 &  0.82 & 161.33 &   13.7 &           & 03 & 36 &  1 &  02 & 09 & 48 &  0.758 & 163.6 &  1953.99780 &  1990.80652 & 12.7 & 14.0 &            \---\---\---\---\\
1567    & 03 & 36 &  6.64 & -40 & 59 & 54.7 &  0.52 & 204.70 &    6.7 & P         & 03 & 36 &  7 & -41 & 00 &  0 &  0.522 & 204.7 &  1976.96021 & \---\---\---\--- & 12.3 & 14.1 &            \---\---\---\---\\
1568    & 03 & 36 & 22.48 &  13 & 50 & 44.7 &  0.66 & 160.99 &   40.0 &           & 03 & 36 & 22 &  13 & 51 & 24 &  0.636 & 161.0 &  1954.00598 &  1989.84741 & 14.4 & 15.7 &            \---\---\---\---\\
1569    & 03 & 36 & 52.38 &  00 & 24 &  6.0 &  0.54 & 205.83 &    8.3 & TBbcs     & 03 & 36 & 52 &  00 & 24 &  0 &  0.532 & 206.3 &  1984.72595 &  1990.80652 &  4.4 &  5.0 & 0064-01569-1\\
1570    & 03 & 36 & 55.23 &  02 & 50 & 23.2 &  0.83 & 156.71 &    3.5 &           & 03 & 36 & 55 &  02 & 50 & 24 &  0.790 & 158.9 &  1953.99780 &  1990.81738 & 16.0 & 17.5 &            \---\---\---\---\\
1571    & 03 & 37 & 12.53 &  33 & 58 & 32.7 &  0.67 & 137.67 &   43.7 &           & 03 & 37 & 11 &  33 & 59 & 12 &  0.564 & 136.8 &  1955.11816 &  1988.71704 & 13.5 & 15.3 &            \---\---\---\---\\
1572    & 03 & 38 & 10.12 & -68 & 56 & 45.5 &  0.61 &  32.90 &   30.0 & P         & 03 & 38 & 15 & -68 & 57 &  0 &  0.608 &  32.9 &  1986.74976 & \---\---\---\--- & 12.0 & 13.5 &            \---\---\---\---\\
1573    & 03 & 39 & 36.29 &  25 & 28 & 19.4 &  0.67 & 157.06 &   28.6 & d         & 03 & 39 & 35 &  25 & 28 & 42 &  0.629 & 157.1 &  1951.91309 &  1989.95935 & 12.6 & 14.1 &            \---\---\---\---\\
1574    & 03 & 39 & 40.58 &  25 & 28 & 46.8 &  0.65 & 158.40 &   33.1 & d         & 03 & 39 & 39 &  25 & 29 & 12 &  0.629 & 157.1 &  1951.91309 &  1989.95935 & 13.0 & 14.5 &            \---\---\---\---\\
1575    & 03 & 40 & 10.29 & -36 & 10 & 40.3 &  0.69 &  97.82 &    3.9 &           & 03 & 40 & 10 & -36 & 10 & 42 &  0.610 &  96.0 &  1976.88123 &  1991.69861 & 16.9 & \---\--- &            \---\---\---\---\\
1576    & 03 & 40 & 17.44 &  01 & 45 & 34.9 &  0.62 & 146.67 &   15.5 &           & 03 & 40 & 18 &  01 & 45 & 48 &  0.594 & 149.0 &  1953.99780 &  1990.80652 & 15.4 & 16.9 &            \---\---\---\---\\
1577    & 03 & 40 & 22.06 & -03 & 13 &  1.1 &  0.72 & 107.10 &    5.0 & TBbcs     & 03 & 40 & 22 & -03 & 13 &  6 &  0.732 & 107.2 &  1982.70874 &  1987.87122 &  6.7 &  7.3 & 4720-01374-1\\
1578    & 03 & 40 & 27.64 &  21 & 14 & 45.8 &  0.63 & 152.05 &   20.7 &           & 03 & 40 & 29 &  21 & 14 & 54 &  0.602 & 151.1 &  1951.91577 &  1995.67786 & 16.4 & 17.7 &            \---\---\---\---\\
1579    & 03 & 41 & 34.63 &  25 & 20 & 46.2 &  0.67 & 109.40 &   27.2 &           & 03 & 41 & 34 &  25 & 21 & 12 &  0.637 & 106.8 &  1951.91309 &  1989.95935 & 14.8 & 16.1 &            \---\---\---\---\\
1580    & 03 & 42 & 50.19 & -03 & 55 & 19.5 &  0.57 &  91.53 &    8.0 & Bb        & 03 & 42 & 50 & -03 & 55 & 12 &  0.590 &  69.9 &  1982.70874 &  1987.87122 & 14.3 & 15.6 &            \---\---\---\---\\
1581    & 03 & 43 & 14.90 & -09 & 45 & 48.2 &  0.75 & 352.86 &    6.0 & TPWc      & 03 & 43 & 15 & -09 & 45 & 54 &  0.750 & 353.2 &  1982.79346 & \---\---\---\--- &  3.6 &  4.7 & 5303-01320-1\\
1582    & 03 & 43 & 22.03 & -09 & 33 & 50.4 &  0.52 &  54.50 &   14.8 & P         & 03 & 43 & 23 & -09 & 33 & 54 &  0.522 &  54.5 &  1982.79346 & \---\---\---\--- & 13.6 & 15.5 &            \---\---\---\---\\
1583    & 03 & 43 & 53.62 &  63 & 39 & 56.6 &  0.96 & 141.20 &    4.3 & P         & 03 & 43 & 54 &  63 & 40 &  0 &  0.962 & 141.2 &  1954.08252 & \---\---\---\--- & 11.6 & 12.9 &            \---\---\---\---\\
1584    & 03 & 43 & 55.00 & -50 & 38 & 42.0 &  0.50 &  15.60 & \---\--- & N         & 03 & 43 & 55 & -50 & 38 & 42 &  0.504 &  15.6 &  1977.71155 &  1994.98901 &  6.9 &  7.4 &            \---\---\---\---\\
1585    & 03 & 44 & 11.98 &  26 & 33 & 44.7 &  0.56 & 108.91 &    2.7 &           & 03 & 44 & 12 &  26 & 33 & 42 &  0.530 & 107.5 &  1951.91309 &  1989.95935 & 15.6 & 16.9 &            \---\---\---\---\\
1586    & 03 & 44 & 23.16 &  16 & 29 & 45.9 &  0.56 & 102.34 &   16.8 &           & 03 & 44 & 22 &  16 & 29 & 48 &  0.502 &  99.2 &  1951.91577 &  1989.84741 & 13.4 & 14.7 &            \---\---\---\---\\
1587    & 03 & 44 & 26.19 &  37 & 16 & 35.3 &  0.62 & 129.35 &   26.1 &           & 03 & 44 & 24 &  37 & 16 & 36 &  0.562 & 127.8 &  1954.97058 &  1988.71704 & 14.2 & 16.0 &            \---\---\---\---\\
1588    & 03 & 45 &  4.30 &  40 & 55 & 25.3 &  0.51 & 167.54 &    9.2 &           & 03 & 45 &  5 &  40 & 55 & 30 &  0.503 & 170.3 &  1953.02490 &  1989.75720 & 13.4 & 15.1 &            \---\---\---\---\\
1589    & 03 & 46 & 24.44 &  11 & 43 & 12.0 &  0.77 & 103.20 &    6.5 & P         & 03 & 46 & 24 &  11 & 43 & 12 &  0.773 & 103.2 &  1954.00598 & \---\---\---\--- & 14.2 & 16.0 &            \---\---\---\---\\
1590    & 03 & 46 & 45.32 & -11 & 17 & 42.1 &  0.55 &  78.80 &    4.7 & P         & 03 & 46 & 45 & -11 & 17 & 42 &  0.551 &  78.8 &  1982.79346 & \---\---\---\--- & 11.6 & 13.6 &            \---\---\---\---\\
1591    & 03 & 46 & 50.89 & -23 & 14 & 59.0 &  0.55 & 196.82 &    1.8 & Ts        & 03 & 46 & 51 & -23 & 15 &  0 &  0.548 & 196.9 &  1977.72522 &  1991.92334 &  4.3 &  4.7 & 6448-01370-1\\
1592    & 03 & 46 & 55.51 & -22 & 54 & 16.5 &  0.61 & 208.32 &    6.9 &           & 03 & 46 & 56 & -22 & 54 & 18 &  0.595 & 216.6 &  1977.72522 &  1991.92334 & 15.3 & 17.0 &            \---\---\---\---\\
1593    & 03 & 47 & 20.86 &  08 & 41 & 47.8 &  0.79 & 144.00 &   12.8 & P         & 03 & 47 & 20 &  08 & 41 & 48 &  0.789 & 144.0 &  1955.94312 & \---\---\---\--- & 13.7 & 15.0 &            \---\---\---\---\\
1594    & 03 & 47 & 58.10 &  02 & 47 & 16.1 &  0.58 & 222.69 &    2.4 & T         & 03 & 47 & 58 &  02 & 47 & 18 &  0.539 & 225.2 &  1953.99780 &  1990.81738 & 11.2 & 13.1 & 0068-00048-1\\
1595    & 03 & 48 & 31.85 &  12 & 26 & 12.4 &  0.56 & 148.80 &    6.0 & P         & 03 & 48 & 32 &  12 & 26 & 18 &  0.562 & 148.8 &  1954.00598 & \---\---\---\--- & 16.8 & 18.3 &            \---\---\---\---\\
1596    & 03 & 48 & 38.51 &  73 & 32 & 34.9 &  0.51 & 123.72 &    2.4 &           & 03 & 48 & 39 &  73 & 32 & 36 &  0.515 & 126.1 &  1953.78467 &  1994.77905 & 11.5 & 13.0 &            \---\---\---\---\\
1597    & 03 & 48 & 55.54 &  56 & 00 & 57.7 &  0.54 & 139.23 &    5.3 &           & 03 & 48 & 56 &  56 & 00 & 54 &  0.530 & 136.1 &  1954.74927 &  1990.87207 & 12.1 & 12.7 &            \---\---\---\---\\
1598    & 03 & 49 & 25.74 & -03 & 19 & 37.6 &  0.98 & 100.25 &   11.2 & Bb        & 03 & 49 & 25 & -03 & 19 & 36 &  0.713 &  89.7 &  1982.70874 &  1987.87122 & 13.8 & 14.9 &            \---\---\---\---\\
1599    & 03 & 49 & 35.62 &  01 & 20 & 53.1 &  0.71 & 156.79 &    5.8 & s         & 03 & 49 & 36 &  01 & 20 & 54 &  0.668 & 159.0 &  1953.99780 &  1990.80652 &  9.4 & 10.5 &            \---\---\---\---\\
1600    & 03 & 50 &  0.47 & -51 & 05 & 17.3 &  0.76 & 176.34 &  118.2 & ?g        & 03 & 49 & 54 & -51 & 03 & 36 &  0.656 & 178.6 &  1977.77441 &  1994.98901 & 14.1 & 15.6 &            \---\---\---\---\\
1602    & 03 & 50 & 25.03 &  64 & 47 &  3.6 &  0.54 & 140.27 &    7.0 &           & 03 & 50 & 24 &  64 & 47 &  6 &  0.501 & 140.0 &  1954.08252 &  1991.76831 & 12.0 & 12.4 &            \---\---\---\---\\
1603    & 03 & 50 & 35.49 & -42 & 33 & 56.0 &  0.65 &  17.65 &    6.9 & Ts        & 03 & 50 & 36 & -42 & 34 &  0 &  0.673 &  20.1 &  1976.82410 &  1991.78357 &  8.7 &  9.7 & 7576-00189-1\\
1604    & 03 & 51 &  0.07 & -00 & 52 & 45.9 &  0.51 & 175.29 &    4.0 &           & 03 & 51 &  0 & -00 & 52 & 42 &  0.525 & 175.6 &  1953.99780 &  1990.80652 & 16.5 & 19.8 &            \---\---\---\---\\
1605    & 03 & 51 &  7.84 &  33 & 08 & 45.2 &  0.62 & 125.83 &   13.7 &           & 03 & 51 &  7 &  33 & 08 & 54 &  0.611 & 125.2 &  1955.86121 &  1988.71704 & 14.3 & 15.6 &            \---\---\---\---\\
1606    & 03 & 51 & 48.27 & -45 & 56 & 41.1 &  0.61 & 117.41 &   24.3 &           & 03 & 51 & 49 & -45 & 56 & 18 &  0.520 & 114.1 &  1976.82410 &  1991.78357 & 14.6 & 15.2 &            \---\---\---\---\\
1607    & 03 & 51 & 53.08 &  06 & 18 & 32.4 &  0.61 & 134.84 &    3.8 &           & 03 & 51 & 53 &  06 & 18 & 36 &  0.595 & 133.2 &  1955.94312 &  1990.81738 & 13.0 & 14.3 &            \---\---\---\---\\
1608    & 03 & 52 & 15.62 &  04 & 40 & 43.5 &  0.59 &  85.42 &   10.3 &           & 03 & 52 & 15 &  04 & 40 & 48 &  0.585 &  80.9 &  1955.94312 &  1990.81738 & 14.0 & 15.8 &            \---\---\---\---\\
1609    & 03 & 52 & 28.27 & -31 & 50 & 22.3 &  0.65 & 153.99 &    5.5 &           & 03 & 52 & 28 & -31 & 50 & 18 &  0.577 & 157.5 &  1976.88135 &  1990.72607 & 16.9 & 19.2 &            \---\---\---\---\\
1610    & 03 & 52 & 41.80 &  17 & 01 &  2.0 &  0.84 & 146.82 &   12.1 &           & 03 & 52 & 41 &  17 & 01 &  6 &  0.766 & 147.5 &  1951.91577 &  1989.84741 & 12.9 & 14.6 &            \---\---\---\---\\
1611    & 03 & 52 & 52.60 &  49 & 41 & 56.1 &  0.50 & 127.32 &   10.0 & c         & 03 & 52 & 52 &  49 & 41 & 48 &  0.503 & 126.7 &  1954.76282 &  1993.80090 & 17.0 & 16.8 &            \---\---\---\---\\
1612    & 03 & 53 & 37.15 & -26 & 33 &  9.6 &  0.70 & 107.87 &   15.8 &           & 03 & 53 & 36 & -26 & 33 &  6 &  0.700 & 103.2 &  1979.94116 &  1991.92334 & 14.6 & 16.4 &            \---\---\---\---\\
1613    & 03 & 55 & 03.84 &  61 & 10 &  0.5 &  0.50 & 119.44 &   10.6 & Ts        & 03 & 55 &  5 &  61 & 09 & 54 &  0.520 & 119.5 &  1954.01147 &  1992.83435 &  7.9 &  8.9 & 4063-00747-1\\
1614    & 03 & 58 & 22.65 &  18 & 09 &  8.2 &  0.52 & 173.79 &   13.4 &           & 03 & 58 & 22 &  18 & 09 & 18 &  0.502 & 176.0 &  1950.93762 &  1991.78198 & 15.5 & 16.4 &            \---\---\---\---\\
1615    & 03 & 59 & 13.00 & -78 & 38 &  6.0 &  0.52 &  52.10 & \---\--- & N         & 03 & 59 & 13 & -78 & 38 &  6 &  0.515 &  52.1 &  1977.78003 &  1989.88770 & 16.1 & 17.7 &            \---\---\---\---\\
1616    & 03 & 59 & 53.77 &  26 & 05 & 22.2 &  0.79 & 109.05 &   31.0 & B         & 03 & 59 & 52 &  26 & 05 & 42 &  0.778 & 107.5 &  1949.97314 &  1993.94287 & 12.3 & 14.1 &            \---\---\---\---\\
1617    & 04 & 00 & 26.67 &  08 & 14 &  7.1 &  0.54 & 224.45 &   24.8 &           & 04 & 00 & 25 &  08 & 14 &  6 &  0.519 & 222.1 &  1954.97327 &  1988.94861 & 15.9 & 16.5 &            \---\---\---\---\\
1618    & 04 & 01 &  7.71 &  51 & 23 & 18.6 &  0.92 & 155.76 &    2.8 &           & 04 & 01 &  8 &  51 & 23 & 18 &  0.852 & 156.7 &  1954.74927 &  1993.80090 & 12.9 & 14.6 &            \---\---\---\---\\
1619    & 04 & 01 & 19.62 &  76 & 09 & 33.7 &  0.64 & 148.83 &   15.5 & T         & 04 & 01 & 23 &  76 & 09 & 24 &  0.628 & 146.9 &  1954.73816 &  1996.93506 &  8.3 &  9.7 & 4510-01316-1\\
1620    & 04 & 01 & 44.64 & -57 & 12 & 24.6 &  0.54 &  40.54 &    6.2 & Tcs       & 04 & 01 & 45 & -57 & 12 & 30 &  0.560 &  43.0 &  1978.81812 &  1993.95886 &  8.2 &  8.8 & 8504-00500-1\\
1621    & 04 & 03 & 30.01 &  60 & 09 & 12.5 &  0.55 & 130.25 &    0.6 &           & 04 & 03 & 30 &  60 & 09 & 12 &  0.525 & 127.4 &  1954.01147 &  1992.83435 & 13.0 & 14.3 &            \---\---\---\---\\
1622    & 04 & 03 & 30.49 & -37 & 53 & 35.8 &  0.72 &  57.07 &    8.2 &           & 04 & 03 & 30 & -37 & 53 & 30 &  0.699 &  48.8 &  1977.70605 &  1991.90955 & 14.0 & \---\--- &            \---\---\---\---\\
1623    & 04 & 03 & 43.13 &  70 & 28 & 53.7 &  0.71 & 165.47 &   12.1 &           & 04 & 03 & 41 &  70 & 28 & 48 &  0.575 & 170.8 &  1953.78467 &  1993.72180 & 15.1 & 16.7 &            \---\---\---\---\\
1624    & 04 & 04 & 11.85 & -13 & 41 & 46.5 &  0.50 &  68.10 &    2.7 & P         & 04 & 04 & 12 & -13 & 41 & 48 &  0.502 &  68.1 &  1983.76611 & \---\---\---\--- & 13.2 & 14.8 &            \---\---\---\---\\
1625    & 04 & 05 & 28.88 &  22 & 29 & 28.0 &  0.52 & 138.76 &   83.9 & B         & 04 & 05 & 23 &  22 & 29 & 48 &  0.518 & 133.5 &  1949.97314 &  1989.97302 & 18.7 & 21.0 &            \---\---\---\---\\
1625a   & 04 & 05 & 47.19 &  26 & 43 & 31.2 &  0.58 & 136.65 &    5.4 & B         & 04 & 05 & 47 &  26 & 43 & 36 &  0.547 & 141.3 &  1949.97314 &  1993.94226 & 18.3 & 20.6 &            \---\---\---\---\\
1626    & 04 & 06 &  0.76 &  26 & 20 & 44.3 &  0.52 & 164.97 &   21.9 & B         & 04 & 06 &  1 &  26 & 21 &  6 &  0.500 & 168.4 &  1949.97314 &  1993.94299 & 15.2 & 17.0 &            \---\---\---\---\\
1627    & 04 & 06 & 33.88 &  04 & 37 & 22.5 &  0.62 &  76.54 &    4.8 &           & 04 & 06 & 34 &  04 & 37 & 18 &  0.593 &  71.9 &  1954.97327 &  1992.73352 & 16.2 & 17.3 &            \---\---\---\---\\
1628    & 04 & 06 & 34.84 & -20 & 51 & 11.3 &  0.78 & 176.04 &    5.7 & TPW       & 04 & 06 & 35 & -20 & 51 &  6 &  0.777 & 176.3 &  1978.99585 & \---\---\---\--- &  9.8 & 11.3 & 5889-00644-1\\
1629    & 04 & 06 & 37.42 &  79 & 16 &  0.9 &  0.51 & 146.24 &   24.5 &           & 04 & 06 & 46 &  79 & 16 &  6 &  0.517 & 146.1 &  1954.73816 &  1994.77637 & 15.0 & 16.5 &            \---\---\---\---\\
1630    & 04 & 07 & 20.49 & -24 & 29 & 13.2 &  0.66 & 162.80 &    7.1 & P         & 04 & 07 & 21 & -24 & 29 & 12 &  0.658 & 162.8 &  1979.94116 & \---\---\---\--- & 12.0 & 14.8 &            \---\---\---\---\\
1631    & 04 & 08 & 11.30 &  74 & 23 &  1.2 &  0.92 & 130.09 &    7.1 &           & 04 & 08 & 10 &  74 & 23 &  6 &  0.894 & 131.1 &  1953.78467 &  1996.93506 & 13.8 & 15.3 &            \---\---\---\---\\
1632    & 04 & 08 & 34.07 &  13 & 24 & 21.5 &  0.55 & 129.16 &    2.7 &           & 04 & 08 & 34 &  13 & 24 & 24 &  0.518 & 129.8 &  1953.77393 &  1992.83704 & 17.0 & 19.3 &            \---\---\---\---\\
1633    & 04 & 08 & 34.82 &  50 & 10 & 27.8 &  0.62 & 139.20 &    4.1 &           & 04 & 08 & 35 &  50 & 10 & 24 &  0.592 & 138.8 &  1954.76282 &  1993.80090 & 15.7 & 16.8 &            \---\---\---\---\\
1634    & 04 & 08 & 37.40 &  33 & 38 & 13.3 &  0.54 &  76.42 &    6.8 & T         & 04 & 08 & 37 &  33 & 38 & 18 &  0.575 &  77.0 &  1955.81213 &  1993.70789 & 10.4 & 12.4 & 2362-00037-1\\
1635    & 04 & 08 & 46.44 &  04 & 26 & 21.1 &  0.59 & 161.32 &    8.9 &           & 04 & 08 & 47 &  04 & 26 & 18 &  0.580 & 160.6 &  1954.97327 &  1992.73352 & 16.7 & 18.4 &            \---\---\---\---\\
1636    & 04 & 10 & 17.50 &  19 & 54 & 24.7 &  0.66 & 124.35 &   20.0 &           & 04 & 10 & 17 &  19 & 54 &  6 &  0.573 & 123.9 &  1950.93762 &  1989.97302 & 17.2 & 17.7 &            \---\---\---\---\\
1637    & 04 & 12 & 03.18 &  62 & 34 & 21.6 &  0.57 & 153.10 &   19.8 & T         & 04 & 12 &  6 &  62 & 34 & 18 &  0.559 & 151.7 &  1954.01147 &  1992.83435 & 12.0 & 14.9 & 4068-00501-1\\
1638    & 04 & 12 & 17.22 &  64 & 43 & 54.6 &  0.69 & 133.26 &    5.6 &           & 04 & 12 & 17 &  64 & 44 &  0 &  0.647 & 130.0 &  1954.97070 &  1993.93762 & 13.1 & 14.8 &            \---\---\---\---\\
1639    & 04 & 12 & 47.65 & -53 & 52 &  4.7 &  0.81 &  42.92 &   68.5 &           & 04 & 12 & 40 & -53 & 51 & 54 &  0.838 &  39.2 &  1978.77441 &  1994.98901 & 13.3 & 14.8 &            \---\---\---\---\\
1640    & 04 & 12 & 42.67 & -22 & 50 & 25.1 &  0.47 & 208.10 &   10.5 & d         & 04 & 12 & 42 & -22 & 50 & 30 &  0.540 & 214.8 &  1979.94116 &  1995.82471 & 15.9 & 17.4 &            \---\---\---\---\\
1641    & 04 & 12 & 43.22 & -22 & 50 & 39.5 &  0.49 & 202.69 &    3.9 & d         & 04 & 12 & 43 & -22 & 50 & 42 &  0.540 & 214.8 &  1979.94116 &  1995.82471 & 13.2 & 14.5 &            \---\---\---\---\\
1642    & 04 & 12 & 58.94 &  52 & 36 & 40.7 &  0.90 & 198.40 &    9.8 &           & 04 & 13 &  0 &  52 & 36 & 42 &  0.910 & 203.7 &  1954.74927 &  1993.80090 & 12.9 & 14.7 &            \---\---\---\---\\
1643    & 04 & 14 &  1.80 &  82 & 15 & 34.3 &  0.69 & 157.95 &    8.8 &           & 04 & 13 & 58 &  82 & 15 & 30 &  0.624 & 153.9 &  1954.89404 &  1994.77637 & 15.0 & 16.5 &            \---\---\---\---\\
1644    & 04 & 14 & 35.52 &  22 & 21 &  4.2 &  0.52 & 125.38 &    7.9 & TB        & 04 & 14 & 36 &  22 & 21 &  0 &  0.538 & 122.1 &  1949.97314 &  1989.97302 &  9.3 &  9.7 & 1263-00724-1\\
1645    & 04 & 14 & 42.67 & -01 & 09 & 49.8 &  0.57 & 156.66 &   10.2 &           & 04 & 14 & 42 & -01 & 09 & 48 &  0.510 & 160.0 &  1951.00867 &  1990.86670 & 13.6 & 15.6 &            \---\---\---\---\\
1646    & 04 & 14 & 58.11 & -05 & 37 & 50.1 &  0.77 &  83.74 &   13.4 & Bb        & 04 & 14 & 59 & -05 & 37 & 48 &  0.659 &  76.5 &  1982.71704 &  1989.89038 & 10.1 & 11.0 &            \---\---\---\---\\
1647    & 04 & 15 & 10.59 &  00 & 46 & 16.5 &  0.68 & 116.41 &    9.7 & bc        & 04 & 15 & 11 &  00 & 46 & 24 &  0.570 & 128.3 &  1981.91931 &  1990.86670 & 15.9 & 17.5 &            \---\---\---\---\\
1648    & 04 & 15 & 44.94 &  23 & 35 &  0.6 &  0.02 & 109.99 &   36.6 &           & 04 & 15 & 45 &  23 & 34 & 24 &  0.500 & 129.5 &  1950.94299 &  1993.94299 & 15.3 & 17.2 &            \---\---\---\---\\
1649    & 04 & 15 & 46.24 & -01 & 27 &  7.0 &  0.74 &  94.46 &    6.2 & b         & 04 & 15 & 46 & -01 & 27 & 12 &  0.581 &  97.6 &  1981.91931 &  1990.86670 & 14.6 & 15.9 &            \---\---\---\---\\
1650    & 04 & 15 & 56.92 & -53 & 18 & 36.2 &  0.85 &  67.25 &    0.7 & s         & 04 & 15 & 57 & -53 & 18 & 36 &  0.859 &  61.5 &  1978.77441 &  1994.98901 &  7.1 &  8.2 &            \---\---\---\---\\
1651    & 04 & 17 &  9.27 & -26 & 02 & 50.5 &  0.74 &  68.55 &   10.2 &           & 04 & 17 &  9 & -26 & 03 &  0 &  0.700 &  58.6 &  1980.94141 &  1995.82471 & 12.9 & 13.8 &            \---\---\---\---\\
1652    & 04 & 17 & 26.41 &  28 & 19 & 49.0 &  0.96 & 112.57 &    5.5 &           & 04 & 17 & 26 &  28 & 19 & 48 &  0.934 & 109.5 &  1955.80933 &  1989.82288 & 16.0 & 17.5 &            \---\---\---\---\\
1653    & 04 & 17 & 27.97 &  23 & 28 &  6.4 &  0.57 & 120.43 &   13.3 & T         & 04 & 17 & 27 &  23 & 28 &  6 &  0.555 & 117.9 &  1950.94299 &  1994.77649 & 11.6 & 13.0 & 1815-01744-1\\
1654    & 04 & 18 &  4.79 & -49 & 01 & 31.5 &  0.42 &  15.18 &   85.1 &           & 04 & 18 &  1 & -49 & 02 & 48 &  0.506 &   5.3 &  1983.00964 &  1994.98901 & 13.2 & 14.7 &            \---\---\---\---\\
1655    & 04 & 18 & 29.75 &  01 & 16 & 17.1 &  0.29 & 109.91 &   45.4 & Bbs       & 04 & 18 & 27 &  01 & 16 & 36 &  0.542 & 148.1 &  1981.91931 &  1990.86670 & 14.7 & 16.2 &            \---\---\---\---\\
1656    & 04 & 18 & 42.49 & -57 & 15 & 40.1 &  0.10 & 141.89 &   76.3 &           & 04 & 18 & 48 & -57 & 16 & 42 &  0.808 &  21.5 &  1978.77441 &  1994.98901 & 13.2 & 14.7 &            \---\---\---\---\\
1657    & 04 & 19 & 30.00 &  17 & 56 & 36.0 &  0.69 & 162.10 & \---\--- & N         & 04 & 19 & 30 &  17 & 56 & 36 &  0.692 & 162.1 &  1950.93762 &  1989.97302 & 19.0 & 21.0 &            \---\---\---\---\\
1658    & 04 & 19 & 49.54 & -22 & 47 & 21.9 &  0.73 & 161.65 &    7.5 &           & 04 & 19 & 50 & -22 & 47 & 18 &  0.639 & 164.7 &  1980.94141 &  1995.82471 & 16.2 & 17.8 &            \---\---\---\---\\
1659    & 04 & 20 & 57.77 &  37 & 28 & 42.0 &  0.60 & 168.93 &    2.7 &           & 04 & 20 & 58 &  37 & 28 & 42 &  0.527 & 174.6 &  1955.81213 &  1989.82556 & 12.4 & 13.5 &            \---\---\---\---\\
1660    & 04 & 21 &  5.53 & -48 & 39 &  8.3 &  0.56 & 175.60 &   49.9 & P         & 04 & 21 &  1 & -48 & 39 & 30 &  0.556 & 175.6 &  1983.00964 & \---\---\---\--- & 15.0 & 14.8 &            \---\---\---\---\\
1660a   & 04 & 21 &  6.16 &  18 & 55 & 29.0 &  0.50 & 141.89 &    7.3 &           & 04 & 21 &  6 &  18 & 55 & 36 &  0.505 & 139.5 &  1955.94324 &  1989.97302 & 18.5 & 21.0 &            \---\---\---\---\\
1661    & 04 & 21 & 10.21 &  06 & 06 & 12.8 &  0.67 &  92.58 &    3.2 & H         & 04 & 21 & 10 &  06 & 06 & 12 &  0.684 &  91.3 &  1953.86121 &  1986.76831 & 11.9 & \---\--- &        20319\\
1662    & 04 & 21 & 51.72 & -67 & 39 & 36.4 &  0.55 &  65.76 &    5.8 &           & 04 & 21 & 52 & -67 & 39 & 42 &  0.612 &  57.7 &  1975.94128 &  1992.98364 & 13.0 & 14.5 &            \---\---\---\---\\
1663    & 04 & 21 & 57.66 &  75 & 08 & 28.3 &  0.68 & 129.57 &   11.8 &           & 04 & 22 &  0 &  75 & 08 & 36 &  0.778 & 132.8 &  1953.78491 &  1996.93506 & 12.3 & 14.0 &            \---\---\---\---\\
1664    & 04 & 22 &  9.05 &  76 & 21 & 26.7 &  0.55 & 167.52 &    9.4 &           & 04 & 22 & 10 &  76 & 21 & 18 &  0.588 & 164.4 &  1955.03894 &  1996.93506 & 14.5 & 16.0 &            \---\---\---\---\\
1665    & 04 & 22 & 12.70 & -57 & 26 &  3.0 &  0.65 & 194.24 &   33.5 &           & 04 & 22 & 12 & -57 & 26 & 36 &  0.534 & 208.5 &  1983.03979 &  1994.98901 & 12.2 & 13.7 &            \---\---\---\---\\
1666    & 04 & 22 & 25.17 &  27 & 37 & 10.2 &  0.69 & 147.15 &    2.9 &           & 04 & 22 & 25 &  27 & 37 & 12 &  0.646 & 146.3 &  1955.80933 &  1994.77649 & 16.1 & 17.7 &            \---\---\---\---\\
1667    & 04 & 22 & 33.61 &  39 & 00 & 41.8 &  0.90 & 136.02 &    9.5 &           & 04 & 22 & 33 &  39 & 00 & 48 &  0.712 & 136.2 &  1955.81213 &  1989.76819 & 15.2 & 16.5 &            \---\---\---\---\\
1668    & 04 & 24 & 56.25 & -40 & 02 & 48.3 &  0.67 & 182.80 &   57.3 & P         & 04 & 25 &  1 & -40 & 03 &  6 &  0.674 & 182.8 &  1983.03406 & \---\---\---\--- & 13.4 & 14.9 &            \---\---\---\---\\
1669    & 04 & 25 & 23.42 & -16 & 17 & 55.5 &  0.62 &  97.16 &    6.2 & Bb        & 04 & 25 & 23 & -16 & 17 & 54 &  0.538 & 111.6 &  1984.95496 &  1989.74243 & 17.7 & 19.8 &            \---\---\---\---\\
1670    & 04 & 26 & 20.78 &  04 & 32 & 29.7 &  0.89 & 131.98 &   11.7 &           & 04 & 26 & 20 &  04 & 32 & 30 &  0.856 & 132.3 &  1953.86121 &  1986.76831 & 17.4 & 17.0 &            \---\---\---\---\\
1671    & 04 & 27 & 53.61 &  11 & 46 & 53.5 &  0.64 & 146.45 &    5.7 &           & 04 & 27 & 54 &  11 & 46 & 54 &  0.575 & 147.3 &  1955.94604 &  1990.81470 & 13.7 & 14.8 &            \---\---\---\---\\
1672    & 04 & 28 & 35.86 & -25 & 10 & 11.5 &  0.57 & 178.21 &    1.9 &           & 04 & 28 & 36 & -25 & 10 & 12 &  0.521 & 187.3 &  1980.94141 &  1995.82471 & 12.1 & 13.6 &            \---\---\---\---\\
1673    & 04 & 30 & 15.14 & -48 & 35 & 25.0 &  0.51 & 147.40 &   33.0 & P         & 04 & 30 & 12 & -48 & 35 & 36 &  0.507 & 147.4 &  1983.00964 & \---\---\---\--- & 13.9 & 15.4 &            \---\---\---\---\\
1674    & 04 & 30 & 25.42 &  39 & 50 & 57.9 &  0.69 & 154.88 &    7.0 &           & 04 & 30 & 26 &  39 & 51 &  0 &  0.588 & 154.3 &  1953.02502 &  1989.76819 & 13.5 & 15.1 &            \---\---\---\---\\
1675    & 04 & 31 &  7.35 & -05 & 20 & 26.4 &  0.63 & 182.78 &   24.8 & Bb        & 04 & 31 &  6 & -05 & 20 & 12 &  0.521 & 201.2 &  1982.71704 &  1989.89038 & 12.6 & 14.6 &            \---\---\---\---\\
1676    & 04 & 31 & 44.09 & -21 & 50 & 46.7 &  1.00 & 147.33 &   40.7 &           & 04 & 31 & 44 & -21 & 50 &  6 &  0.841 & 145.9 &  1983.03955 &  1995.82471 & 14.6 & 16.1 &            \---\---\---\---\\
1677    & 04 & 31 & 52.86 &  79 & 26 & 42.7 &  0.50 & 126.70 &    3.2 & P         & 04 & 31 & 54 &  79 & 26 & 42 &  0.503 & 126.7 &  1955.03894 & \---\---\---\--- & 14.5 & 15.8 &            \---\---\---\---\\
1678    & 04 & 32 & 42.59 & -39 & 47 & 14.5 &  1.10 & 167.35 &   47.4 & b         & 04 & 32 & 44 & -39 & 46 & 30 &  0.997 & 165.9 &  1983.03406 &  1992.07373 & 12.0 & 13.5 &            \---\---\---\---\\
1679    & 04 & 33 & 17.61 &  68 & 46 & 52.8 &  0.60 & 156.41 &   10.4 & cd        & 04 & 33 & 19 &  68 & 47 &  0 &  0.620 & 160.7 &  1954.97070 &  1993.72180 & 14.8 & 16.8 &            \---\---\---\---\\
1680    & 04 & 33 & 18.53 &  68 & 46 & 56.3 &  0.60 & 159.71 &    8.8 & cd        & 04 & 33 & 20 &  68 & 47 &  0 &  0.620 & 160.7 &  1954.97070 &  1993.72180 & 15.0 & 17.0 &            \---\---\---\---\\
1681    & 04 & 33 & 34.06 &  20 & 44 & 44.5 &  0.60 & 124.62 &    2.7 &           & 04 & 33 & 34 &  20 & 44 & 42 &  0.546 & 126.6 &  1955.94324 &  1991.77930 & 13.8 & 15.3 &            \---\---\---\---\\
1682    & 04 & 33 & 54.27 &  46 & 15 & 21.9 &  0.74 & 164.96 &    3.5 &           & 04 & 33 & 54 &  46 & 15 & 24 &  0.691 & 165.4 &  1953.77112 &  1989.76282 & 14.7 & 16.0 &            \---\---\---\---\\
1683    & 04 & 34 & 11.65 &  50 & 35 & 38.3 &  0.49 & 105.14 &    5.0 &           & 04 & 34 & 12 &  50 & 35 & 42 &  0.500 & 102.9 &  1953.77112 &  1988.84790 & 13.3 & 14.5 &            \---\---\---\---\\
1684    & 04 & 36 & 06.21 &  55 & 24 & 44.1 &  0.62 & 118.89 &   10.5 & Ts        & 04 & 36 &  5 &  55 & 24 & 42 &  0.641 & 116.0 &  1953.76843 &  1990.82019 &  8.4 &  9.5 & 3736-00091-1\\
1685    & 04 & 36 & 24.83 & -06 & 11 & 50.4 &  0.55 & 146.70 &   32.5 & P         & 04 & 36 & 27 & -06 & 11 & 48 &  0.545 & 146.7 &  1982.94653 & \---\---\---\--- & 14.4 & 15.8 &            \---\---\---\---\\
1686    & 04 & 36 & 39.45 &  11 & 13 & 15.7 &  0.65 &  63.40 &   10.6 &           & 04 & 36 & 39 &  11 & 13 & 24 &  0.632 &  58.6 &  1955.94604 &  1990.82581 & 13.8 & 15.1 &            \---\---\---\---\\
1687    & 04 & 36 & 56.36 & -29 & 03 & 29.0 &  0.62 &  80.81 &    4.8 &           & 04 & 36 & 56 & -29 & 03 & 30 &  0.517 &  71.0 &  1978.99854 &  1994.77258 & 13.6 & 15.1 &            \---\---\---\---\\
1688    & 04 & 37 & 41.11 &  52 & 53 & 37.3 &  0.59 & 144.61 &   13.4 & s         & 04 & 37 & 42 &  52 & 53 & 48 &  0.560 & 147.5 &  1953.76843 &  1990.82019 &  9.2 & 10.5 &            \---\---\---\---\\
1689    & 04 & 37 & 48.78 &  08 & 08 & 25.3 &  0.56 & 173.57 &   12.5 &           & 04 & 37 & 48 &  08 & 08 & 30 &  0.530 & 180.2 &  1953.86121 &  1990.82581 & 12.3 & 13.4 &            \---\---\---\---\\
1690    & 04 & 39 & 31.71 &  16 & 15 & 41.4 &  0.84 & 182.83 &   10.2 &           & 04 & 39 & 31 &  16 & 15 & 42 &  0.786 & 188.9 &  1955.94324 &  1991.79028 & 15.0 & 16.8 &            \---\---\---\---\\
1691    & 04 & 40 & 14.59 &  15 & 38 & 50.4 &  0.66 & 168.68 &   10.3 &           & 04 & 40 & 15 &  15 & 38 & 42 &  0.597 & 169.7 &  1955.94324 &  1991.79028 & 17.4 & 20.7 &            \---\---\---\---\\
1692    & 04 & 40 & 19.32 &  18 & 23 & 21.6 &  0.56 & 116.38 &   10.3 &           & 04 & 40 & 20 &  18 & 23 & 18 &  0.537 & 115.8 &  1955.94324 &  1991.77930 & 14.2 & 15.7 &            \---\---\---\---\\
1693    & 04 & 40 & 28.59 &  09 & 23 & 45.9 &  0.80 & 180.08 &   56.8 &           & 04 & 40 & 32 &  09 & 24 & 12 &  0.765 & 183.9 &  1955.94604 &  1990.82581 & 16.7 & 16.0 &            \---\---\---\---\\
1694    & 04 & 40 & 41.69 & -12 & 43 & 32.6 &  0.88 & 113.27 &    5.7 & Bb        & 04 & 40 & 42 & -12 & 43 & 36 &  0.720 & 108.3 &  1984.90601 &  1990.89587 & 14.3 & 15.4 &            \---\---\---\---\\
1695    & 04 & 41 & 21.89 &  22 & 54 & 25.6 &  0.70 & 141.34 &    4.7 &           & 04 & 41 & 22 &  22 & 54 & 30 &  0.650 & 144.8 &  1950.94299 &  1991.10718 & 12.5 & 13.6 &            \---\---\---\---\\
1696    & 04 & 41 & 36.32 &  42 & 07 &  6.5 &  0.68 & 127.93 &   10.0 & Tcs       & 04 & 41 & 37 &  42 & 07 &  0 &  0.687 & 127.7 &  1953.02502 &  1989.74634 &  7.3 &  8.0 & 2901-00064-1\\
1697    & 04 & 42 & 16.02 &  57 & 42 & 26.9 &  0.56 & 187.93 &    3.0 & T         & 04 & 42 & 16 &  57 & 42 & 30 &  0.525 & 184.5 &  1953.11267 &  1992.76624 & 11.5 & 12.9 & 3741-00552-1\\
1698    & 04 & 42 & 52.89 &  29 & 29 &  1.6 &  0.87 & 151.90 &   11.7 &           & 04 & 42 & 52 &  29 & 29 &  0 &  0.802 & 149.7 &  1954.99512 &  1989.89661 & 15.6 & 17.3 &            \---\---\---\---\\
1699    & 04 & 43 & 57.92 &  07 & 44 & 32.0 &  0.63 &  98.86 &   13.8 &           & 04 & 43 & 57 &  07 & 44 & 30 &  0.617 &  95.5 &  1954.08264 &  1990.82581 & 15.7 & 17.0 &            \---\---\---\---\\
1700    & 04 & 45 &  7.73 & -11 & 51 & 43.1 &  0.75 &  92.79 &   10.8 & b         & 04 & 45 &  7 & -11 & 51 & 42 &  0.639 &  81.1 &  1982.78271 &  1990.89319 & 12.9 & 15.0 &            \---\---\---\---\\
1701    & 04 & 45 & 38.58 & -50 & 04 & 27.2 &  0.56 & 233.05 &    6.2 & TPW       & 04 & 45 & 38 & -50 & 04 & 30 &  0.580 & 232.4 &  1983.00964 & \---\---\---\--- &  7.7 &  8.7 & 8083-00405-1\\
1702    & 04 & 48 & 10.28 &  48 & 32 & 29.9 &  0.56 & 125.34 &    9.3 &           & 04 & 48 & 11 &  48 & 32 & 24 &  0.503 & 123.9 &  1953.77112 &  1988.84790 & 15.0 & 16.1 &            \---\---\---\---\\
1703    & 04 & 48 & 32.27 &  22 & 06 & 20.5 &  0.82 & 175.62 &   13.3 &           & 04 & 48 & 33 &  22 & 06 & 12 &  0.685 & 178.5 &  1955.81482 &  1986.83130 & 14.1 & 15.4 &            \---\---\---\---\\
1704    & 04 & 49 & 49.53 & -39 & 54 & 17.6 &  0.40 &  49.24 &   82.3 &           & 04 & 49 & 46 & -39 & 53 &  6 &  0.516 &  34.4 &  1976.81055 &  1992.07373 & 13.0 & 14.1 &            \---\---\---\---\\
1705    & 04 & 50 & 50.66 &  26 & 07 & 24.8 &  0.67 & 115.13 &    8.2 &           & 04 & 50 & 51 &  26 & 07 & 18 &  0.617 & 111.9 &  1955.81482 &  1991.10718 & 13.1 & 14.6 &            \---\---\---\---\\
1706    & 04 & 50 & 51.06 &  22 & 07 & 19.1 &  0.83 & 126.58 &    1.4 &           & 04 & 50 & 51 &  22 & 07 & 18 &  0.744 & 123.6 &  1955.81482 &  1986.83130 & 14.7 & 16.5 &            \---\---\---\---\\
1707    & 04 & 51 &  4.97 & -31 & 33 & 51.4 &  0.94 &  47.58 &    3.4 &           & 04 & 51 &  5 & -31 & 33 & 48 &  0.899 &  42.5 &  1978.77185 &  1994.78357 & 13.2 & 14.7 &            \---\---\---\---\\
1708    & 04 & 51 & 43.56 &  45 & 50 &  3.0 &  0.68 & 146.26 &   10.1 & Tcs       & 04 & 51 & 44 &  45 & 49 & 54 &  0.676 & 145.7 &  1953.77112 &  1989.76282 &  7.0 &  7.7 & 3343-00895-1\\
1709    & 04 & 52 & 53.75 &  69 & 11 & 23.6 &  0.58 & 112.25 &   12.5 & d         & 04 & 52 & 54 &  69 & 11 & 36 &  0.545 & 116.7 &  1954.97070 &  1994.83386 & 17.4 & 18.9 &            \---\---\---\---\\
1710    & 04 & 53 &  8.26 &  30 & 47 & 28.5 &  0.86 & 154.82 &    5.6 &           & 04 & 53 &  8 &  30 & 47 & 24 &  0.814 & 160.2 &  1954.99512 &  1996.79333 & 14.0 & 14.9 &            \---\---\---\---\\
1711    & 04 & 53 & 13.04 &  69 & 11 & 41.7 &  0.59 & 112.67 &   12.3 & cd        & 04 & 53 & 13 &  69 & 11 & 54 &  0.545 & 116.7 &  1954.97070 &  1994.83386 & 15.7 & 17.3 &            \---\---\---\---\\
1712    & 04 & 53 & 49.40 & -17 & 46 & 23.9 &  0.77 & 143.80 &    8.6 & 2         & 04 & 53 & 50 & -17 & 46 & 24 &  0.765 & 143.8 &  1980.04492 &  1990.89587 & 10.9 & 12.2 &            \---\---\---\---\\
1713    & 04 & 54 & 13.16 &  70 & 50 &  6.9 &  0.47 & 122.49 &   46.4 &           & 04 & 54 &  7 &  70 & 50 & 42 &  0.505 & 116.4 &  1953.78491 &  1994.83386 & 16.2 & 17.7 &            \---\---\---\---\\
1714    & 04 & 55 & 57.80 &  45 & 29 & 56.5 &  0.58 & 142.54 &    3.3 &           & 04 & 55 & 58 &  45 & 29 & 54 &  0.524 & 140.4 &  1953.77112 &  1989.76282 & 12.5 & 13.6 &            \---\---\---\---\\
1715    & 04 & 56 &  6.76 &  25 & 53 & 58.9 &  0.57 & 203.23 &   91.3 & d         & 04 & 56 &  0 &  25 & 53 & 54 &  0.557 & 209.6 &  1955.81482 &  1991.10718 & 14.2 & 15.9 &            \---\---\---\---\\
1716    & 04 & 56 &  9.36 &  25 & 53 & 16.6 &  0.57 & 203.44 &   86.0 & d         & 04 & 56 &  3 &  25 & 53 & 12 &  0.557 & 209.6 &  1955.81482 &  1991.10718 & 13.5 & 15.3 &            \---\---\---\---\\
1717    & 04 & 56 & 24.52 & -28 & 04 & 32.8 &  0.65 & 155.43 &    7.6 &           & 04 & 56 & 24 & -28 & 04 & 36 &  0.608 & 157.0 &  1978.77185 &  1994.78357 & 13.9 & 15.0 &            \---\---\---\---\\
1718    & 04 & 56 & 23.37 &  14 & 55 & 10.3 &  0.55 & 148.40 &    6.9 &           & 04 & 56 & 23 &  14 & 55 &  6 &  0.505 & 149.2 &  1955.96240 &  1989.84204 & 11.9 & 13.0 &            \---\---\---\---\\
1719    & 04 & 57 & 59.70 &  34 & 16 &  4.0 &  0.71 & 108.09 &    8.9 & s         & 04 & 57 & 59 &  34 & 16 &  6 &  0.601 & 108.1 &  1955.86133 &  1989.91577 &  8.7 &  9.5 &            \---\---\---\---\\
1720    & 04 & 58 &  6.86 & -26 & 57 & 34.0 &  0.49 & 232.97 &   12.2 &           & 04 & 58 &  6 & -26 & 57 & 30 &  0.517 & 231.4 &  1982.89209 &  1996.79504 & 16.2 & 17.7 &            \---\---\---\---\\
1721    & 04 & 58 & 45.98 &  50 & 56 & 37.7 &  0.60 & 124.89 &   10.2 & T         & 04 & 58 & 45 &  50 & 56 & 42 &  0.590 & 123.2 &  1953.77112 &  1996.72803 & 11.2 & 13.5 & 3356-00812-1\\
1722    & 05 & 00 & 40.74 &  33 & 48 & 52.0 &  0.80 & 110.34 &    9.4 &           & 05 & 00 & 40 &  33 & 48 & 54 &  0.713 & 107.0 &  1955.86133 &  1989.91577 & 14.7 & 16.0 &            \---\---\---\---\\
1723    & 05 & 01 & 57.48 & -06 & 56 & 47.4 &  6.83 & 130.79 &   10.2 & Bb        & 05 & 01 & 58 & -06 & 56 & 54 &  0.773 & 224.9 &  1984.88147 &  1985.05200 & 12.0 & 13.5 &            \---\---\---\---\\
1724    & 05 & 02 & 17.08 & -56 & 04 & 52.4 &  0.62 & 353.90 &    7.7 & PWc       & 05 & 02 & 17 & -56 & 05 &  0 &  0.622 & 353.9 &  1986.97107 & \---\---\---\--- &  7.0 &  7.7 &            \---\---\---\---\\
1725    & 05 & 02 & 20.19 & -19 & 32 &  4.4 &  0.67 & 128.44 &   10.7 & TPd       & 05 & 02 & 20 & -19 & 31 & 54 &  0.659 & 128.6 &  1980.04492 & \---\---\---\--- & 11.8 & 13.5 & 5908-00550-1\\
1726    & 05 & 02 & 20.90 & -19 & 32 &  1.5 &  0.66 & 128.60 &    7.7 & Pcd       & 05 & 02 & 21 & -19 & 31 & 54 &  0.659 & 128.6 &  1980.04492 & \---\---\---\--- & 13.9 & 15.5 &            \---\---\---\---\\
1727    & 05 & 02 & 22.58 & -56 & 05 & 54.6 &  0.66 & 353.90 &   21.3 & PW        & 05 & 02 & 25 & -56 & 05 & 48 &  0.660 & 353.9 &  1986.97107 & \---\---\---\--- & 10.9 & 12.4 &            \---\---\---\---\\
1728    & 05 & 02 & 45.59 &  61 & 30 & 48.7 &  0.60 &  90.51 &   33.2 &           & 05 & 02 & 41 &  61 & 30 & 54 &  0.591 &  88.3 &  1954.16748 &  1989.97046 & 12.7 & 14.3 &            \---\---\---\---\\
1729    & 05 & 02 & 44.24 & -31 & 28 & 39.9 &  0.69 & 162.11 &   18.7 &           & 05 & 02 & 43 & -31 & 28 & 30 &  0.599 & 163.8 &  1978.77185 &  1994.78357 & 14.2 & 15.2 &            \---\---\---\---\\
1730    & 05 & 02 & 50.80 & -32 & 14 & 36.9 &  0.79 & 103.62 &   12.3 &           & 05 & 02 & 50 & -32 & 14 & 30 &  0.712 &  97.9 &  1978.77185 &  1994.78357 & 17.0 & 18.8 &            \---\---\---\---\\
1731    & 05 & 03 & 20.09 & -17 & 22 & 24.8 &  0.50 & 206.79 &   16.5 & HP        & 05 & 03 & 19 & -17 & 22 & 30 &  0.501 & 202.8 &  1983.84839 & \---\---\---\--- & 11.8 & \---\--- &        23512\\
1732    & 05 & 04 & 26.99 &  15 & 49 & 18.4 &  0.63 & 162.71 &    0.5 &           & 05 & 04 & 27 &  15 & 49 & 18 &  0.550 & 168.0 &  1955.88306 &  1989.84204 & 14.8 & 15.7 &            \---\---\---\---\\
1733    & 05 & 05 & 40.83 &  56 & 28 & 38.8 &  0.59 & 168.20 &   10.2 &           & 05 & 05 & 42 &  56 & 28 & 42 &  0.580 & 170.4 &  1954.97339 &  1989.89941 & 14.6 & 16.4 &            \---\---\---\---\\
1734    & 05 & 05 & 52.46 & -17 & 22 & 44.5 &  0.69 &  15.60 &    8.5 & P         & 05 & 05 & 53 & -17 & 22 & 48 &  0.687 &  15.6 &  1983.84839 & \---\---\---\--- & 15.9 & 15.7 &            \---\---\---\---\\
1735    & 05 & 06 & 31.50 & -29 & 27 & 15.1 &  0.59 &  53.00 &    7.2 &           & 05 & 06 & 31 & -29 & 27 & 18 &  0.576 &  43.0 &  1978.77185 &  1994.78357 & 13.4 & 14.9 &            \---\---\---\---\\
1736    & 05 & 07 & 27.01 &  18 & 38 & 42.2 &  0.54 &  87.94 &    6.2 & Tcs       & 05 & 07 & 27 &  18 & 38 & 36 &  0.540 &  88.5 &  1955.88306 &  1989.75195 &  5.0 &  5.7 & 1286-00403-1\\
1737    & 05 & 08 & 18.88 & -14 & 50 & 24.1 &  0.54 & 154.10 &    1.8 & P         & 05 & 08 & 19 & -14 & 50 & 24 &  0.543 & 154.1 &  1983.84839 & \---\---\---\--- & 17.7 & 16.9 &            \---\---\---\---\\
1738    & 05 & 08 & 35.51 &  20 & 25 & 24.0 &  0.60 & 164.68 &    9.1 &           & 05 & 08 & 36 &  20 & 25 & 18 &  0.596 & 162.1 &  1953.02246 &  1989.75195 & 14.9 & 16.3 &            \---\---\---\---\\
1739    & 05 & 08 & 36.36 & -15 & 23 & 12.9 &  0.62 &  20.70 &    7.3 & P         & 05 & 08 & 36 & -15 & 23 & 18 &  0.625 &  20.7 &  1983.84839 & \---\---\---\--- & 18.3 & 18.5 &            \---\---\---\---\\
1740    & 05 & 09 & 10.07 &  15 & 27 & 30.9 &  0.73 & 168.48 &    5.2 &           & 05 & 09 & 10 &  15 & 27 & 36 &  0.642 & 166.8 &  1953.02246 &  1989.84204 & 12.2 & 13.8 &            \---\---\---\---\\
1741    & 05 & 09 & 35.28 &  70 & 20 & 29.2 &  0.78 & 173.24 &   77.5 &           & 05 & 09 & 34 &  70 & 19 & 12 &  0.735 & 176.9 &  1953.78491 &  1994.83386 & 14.5 & 16.0 &            \---\---\---\---\\
1742    & 05 & 10 & 31.38 &  31 & 17 & 34.8 &  0.63 & 108.64 &   19.1 &           & 05 & 10 & 30 &  31 & 17 & 42 &  0.690 & 104.1 &  1955.80945 &  1996.79333 & 14.6 & 16.5 &            \---\---\---\---\\
1742a   & 05 & 10 & 39.13 &  19 & 24 &  5.5 &  0.87 & 114.00 &    1.9 &           & 05 & 10 & 39 &  19 & 24 &  6 &  0.830 & 112.9 &  1953.02246 &  1989.75195 & 18.0 & 20.9 &            \---\---\---\---\\
1743    & 05 & 10 & 57.52 &  18 & 37 & 33.0 &  0.72 & 196.61 &    8.0 &           & 05 & 10 & 57 &  18 & 37 & 36 &  0.682 & 199.4 &  1953.02246 &  1989.75195 & 13.6 & 15.7 &            \---\---\---\---\\
1744    & 05 & 11 & 54.10 & -09 & 06 & 44.6 & 19.84 & 335.43 &    9.5 & Bb        & 05 & 11 & 54 & -09 & 06 & 54 &  0.567 & 186.3 &  1984.87866 &  1985.05481 &  8.3 &  9.4 &            \---\---\---\---\\
1745    & 05 & 12 & 53.48 &  19 & 43 & 18.5 &  0.80 & 150.27 &    6.8 & cs        & 05 & 12 & 53 &  19 & 43 & 18 &  0.792 & 150.5 &  1953.02246 &  1989.75195 & 10.0 & 11.3 &            \---\---\---\---\\
1746    & 05 & 14 & 58.50 &  44 & 31 & 44.6 &  0.69 & 177.40 &    6.4 & T         & 05 & 14 & 58 &  44 & 31 & 48 &  0.660 & 178.2 &  1953.12097 &  1989.74365 & 10.5 & 11.7 & 2908-00831-1\\
1747    & 05 & 15 & 08.05 & -07 & 20 & 48.4 &  0.51 & 147.97 &   17.6 & TBb       & 05 & 15 &  8 & -07 & 21 &  6 &  0.545 & 145.4 &  1984.89795 &  1985.05481 & 11.5 & 12.9 & 4764-00228-1\\
1748    & 05 & 15 & 46.81 & -31 & 17 & 46.2 &  0.57 &  71.78 &    3.0 &           & 05 & 15 & 47 & -31 & 17 & 48 &  0.576 &  63.8 &  1976.88965 &  1992.76233 & 12.0 & 13.6 &            \---\---\---\---\\
1749    & 05 & 16 &  0.75 & -72 & 14 & 14.8 &  0.60 &  14.78 &   27.1 & Bb        & 05 & 16 &  0 & -72 & 13 & 48 &  0.840 & 356.3 &  1987.06421 &  1992.83875 & 12.1 & 13.6 &            \---\---\---\---\\
1750    & 05 & 17 & 15.83 &  53 & 44 & 44.4 &  0.56 & 180.80 &    3.9 &           & 05 & 17 & 16 &  53 & 44 & 48 &  0.546 & 182.2 &  1954.97339 &  1989.89941 & 15.7 & 17.3 &            \---\---\---\---\\
1751    & 05 & 17 & 56.15 & -53 & 39 & 53.0 &  0.51 & 154.20 &   82.5 & P         & 05 & 18 &  5 & -53 & 40 & 18 &  0.512 & 154.2 &  1976.82434 & \---\---\---\--- & 12.0 & 13.1 &            \---\---\---\---\\
1752    & 05 & 18 & 44.59 &  60 & 29 & 46.5 &  0.54 & 154.19 &   11.8 &           & 05 & 18 & 43 &  60 & 29 & 48 &  0.527 & 156.3 &  1954.16748 &  1989.97046 & 13.5 & 15.1 &            \---\---\---\---\\
1753    & 05 & 19 &  8.60 &  40 & 05 & 54.6 &  0.91 & 140.49 &    8.1 & cs        & 05 & 19 &  9 &  40 & 05 & 48 &  0.845 & 141.5 &  1953.12097 &  1988.84521 &  4.6 &  5.2 &            \---\---\---\---\\
1754    & 05 & 19 & 12.52 & -03 & 04 & 26.5 &  0.66 &  77.11 &    8.0 & bcds      & 05 & 19 & 13 & -03 & 04 & 30 &  0.738 &  80.2 &  1984.89795 &  1994.00818 &  8.4 &  9.7 &            \---\---\---\---\\
1755    & 05 & 19 & 12.64 & -03 & 04 & 22.7 &  0.72 &  79.01 &    9.1 & Hbcdms    & 05 & 19 & 13 & -03 & 04 & 30 &  0.738 &  80.2 &  1984.89795 &  1994.00818 & 11.4 & \---\--- &       24819B\\
1756    & 05 & 19 & 32.76 & -05 & 48 & 20.2 &  0.54 & 115.10 &    5.2 & P         & 05 & 19 & 33 & -05 & 48 & 24 &  0.541 & 115.1 &  1984.89795 & \---\---\---\--- & 13.0 & 14.7 &            \---\---\---\---\\
1757    & 05 & 20 & 40.92 &  58 & 47 & 18.5 &  0.56 & 162.57 &    5.5 & d         & 05 & 20 & 41 &  58 & 47 & 24 &  0.526 & 160.3 &  1954.16748 &  1989.97046 & 13.0 & 14.8 &            \---\---\---\---\\
1758    & 05 & 20 & 41.60 &  58 & 47 & 31.8 &  0.56 & 160.79 &   10.7 & d         & 05 & 20 & 42 &  58 & 47 & 42 &  0.526 & 160.3 &  1954.16748 &  1989.97046 & 12.5 & 14.7 &            \---\---\---\---\\
1759    & 05 & 23 & 11.65 &  33 & 11 &  0.4 &  0.83 & 150.17 &    9.9 &           & 05 & 23 & 11 &  33 & 11 &  6 &  0.752 & 146.5 &  1954.99524 &  1988.91882 & 12.2 & 13.3 &            \---\---\---\---\\
1760    & 05 & 27 & 32.99 &  51 & 33 &  6.8 &  0.70 & 137.40 &    0.8 &           & 05 & 27 & 33 &  51 & 33 &  6 &  0.628 & 134.7 &  1954.97339 &  1989.77100 & 16.1 & 17.7 &            \---\---\---\---\\
1761    & 05 & 28 & 00.15 &  09 & 38 & 38.1 &  0.78 & 194.34 &    4.5 & H         & 05 & 28 &  0 &  09 & 38 & 42 &  0.783 & 195.1 &  1954.84180 &  1989.85022 & 12.5 & \---\--- &        25578\\
1762    & 05 & 28 & 17.12 &  02 & 50 & 53.3 &  0.55 & 132.77 &    1.9 &           & 05 & 28 & 17 &  02 & 50 & 54 &  0.526 & 135.3 &  1953.91333 &  1990.81763 & 12.5 & 13.8 &            \---\---\---\---\\
1763    & 05 & 28 & 26.06 & -03 & 29 & 58.5 &  0.86 & 202.50 &    7.5 & PW        & 05 & 28 & 26 & -03 & 30 &  6 &  0.857 & 202.5 &  1984.89795 & \---\---\---\--- &  8.4 &  9.6 &            \---\---\---\---\\
1764    & 05 & 29 & 50.51 &  52 & 39 & 51.4 &  0.78 & 144.23 &    5.3 & m         & 05 & 29 & 50 &  52 & 39 & 54 &  0.673 & 146.7 &  1954.97339 &  1991.11267 & 16.2 & 16.0 &            \---\---\---\---\\
1765    & 05 & 29 & 52.78 &  32 & 04 & 49.7 &  0.72 & 193.16 &   19.1 &           & 05 & 29 & 52 &  32 & 05 &  6 &  0.700 & 198.4 &  1955.80945 &  1989.89124 & 12.8 & 13.9 &            \---\---\---\---\\
1766    & 05 & 29 & 52.08 & -03 & 26 & 30.7 &  0.47 & 167.55 &    1.4 & Bb        & 05 & 29 & 52 & -03 & 26 & 30 &  0.570 & 214.0 &  1984.89795 &  1990.97266 & 11.7 & 13.0 &            \---\---\---\---\\
1767    & 05 & 31 &  4.42 & -30 & 11 & 45.8 &  0.66 & 141.00 &    6.7 &           & 05 & 31 &  4 & -30 & 11 & 42 &  0.571 & 142.0 &  1976.88965 &  1992.76233 & 12.8 & 14.6 &            \---\---\---\---\\
1768    & 05 & 33 & 30.13 & -09 & 07 & 44.9 &  0.49 &  70.95 &   58.0 & HBb       & 05 & 33 & 34 & -09 & 07 & 54 &  0.515 &  68.7 &  1982.79639 &  1985.05481 & 12.4 & \---\--- &        26058\\
1769    & 05 & 34 & 48.62 & -23 & 28 &  8.3 &  0.54 & 143.64 &    6.4 & Ts        & 05 & 34 & 49 & -23 & 28 & 12 &  0.576 & 142.3 &  1980.10498 &  1996.95349 &  8.9 & 10.0 & 6476-01714-1\\
1770    & 05 & 38 & 09.37 & -46 & 06 & 21.8 &  0.50 & 197.90 &    4.4 & TPWcdm    & 05 & 38 &  9 & -46 & 06 & 24 &  0.508 & 197.0 &  1981.14636 & \---\---\---\--- &  7.6 &  8.4 & 8087-00703-1\\
1771    & 05 & 38 & 09.88 & -46 & 06 & 20.6 &  0.50 & 194.95 &    9.8 & HPWcdm    & 05 & 38 &  9 & -46 & 06 & 24 &  0.508 & 197.0 &  1981.14636 & \---\---\---\--- &  9.4 & \---\--- &       26501B\\
1772    & 05 & 38 & 11.86 &  51 & 26 & 44.7 &  0.56 & 280.88 &    8.8 & Tcs       & 05 & 38 & 12 &  51 & 26 & 36 &  0.545 & 281.8 &  1953.11279 &  1989.77100 &  7.8 &  8.8 & 3372-00438-1\\
1773    & 05 & 40 & 54.43 &  55 & 43 & 24.7 &  0.49 & 177.22 &   13.2 &           & 05 & 40 & 54 &  55 & 43 & 12 &  0.518 & 183.2 &  1953.11279 &  1991.11267 & 13.6 & 15.5 &            \---\---\---\---\\
1774    & 05 & 41 & 20.34 &  53 & 28 & 51.8 &  0.52 & 179.62 &   11.4 & Tcds      & 05 & 41 & 21 &  53 & 28 & 42 &  0.521 & 179.4 &  1953.11279 &  1991.11267 &  6.3 &  7.3 & 3749-01334-1\\
1775    & 05 & 41 & 30.73 &  53 & 29 & 23.3 &  0.52 & 179.65 &    5.8 & Hd        & 05 & 41 & 31 &  53 & 29 & 18 &  0.521 & 179.4 &  1953.11279 &  1991.11267 &  9.8 & 11.5 &        26801\\
1776    & 05 & 42 & 13.13 &  07 & 24 &  7.2 &  0.49 & 222.03 &    5.1 & T         & 05 & 42 & 13 &  07 & 24 & 12 &  0.520 & 222.3 &  1955.89697 &  1992.06335 & 11.0 & 11.8 & 0127-00367-1\\
1777    & 05 & 42 & 12.79 & -05 & 27 & 57.2 &  0.86 &   0.33 &    4.5 & b         & 05 & 42 & 13 & -05 & 27 & 54 &  0.971 & 352.3 &  1984.00696 &  1990.97266 & 14.3 & 16.0 &            \---\---\---\---\\
1778    & 05 & 42 & 45.59 &  02 & 41 & 39.5 &  0.63 & 153.75 &   10.5 & d         & 05 & 42 & 46 &  02 & 41 & 48 &  0.566 & 155.8 &  1951.91052 &  1992.06335 & 13.4 & 14.9 &            \---\---\---\---\\
1779    & 05 & 42 & 45.84 &  02 & 40 & 44.5 &  0.58 & 154.29 &    4.2 & Td        & 05 & 42 & 46 &  02 & 40 & 48 &  0.566 & 155.8 &  1951.91052 &  1992.06335 &  8.7 &  9.7 & 0119-00081-1\\
1780    & 05 & 44 & 56.80 &  09 & 14 & 30.6 &  0.70 & 176.84 &   17.7 & Hc        & 05 & 44 & 57 &  09 & 14 & 48 &  0.623 & 170.9 &  1951.84497 &  1991.85864 & 12.8 & \---\--- &       27111B\\
1781    & 05 & 45 & 43.25 & -22 & 20 &  6.8 &  0.74 & 195.12 &    7.6 &           & 05 & 45 & 43 & -22 & 20 &  0 &  0.633 & 205.3 &  1978.09167 &  1993.95886 & 14.7 & 16.0 &            \---\---\---\---\\
1782    & 05 & 45 & 48.30 &  62 & 14 & 12.7 &  0.86 & 158.49 &    9.1 & s         & 05 & 45 & 47 &  62 & 14 & 12 &  0.838 & 166.3 &  1954.01172 &  1996.92151 &  9.5 & 10.8 &            \---\---\---\---\\
1783    & 05 & 46 & 01.89 &  37 & 17 &  4.7 &  0.71 & 136.23 &   10.8 & Tcs       & 05 & 46 &  2 &  37 & 16 & 54 &  0.707 & 136.7 &  1954.89966 &  1989.75745 &  7.4 &  8.4 & 2417-00368-1\\
1784    & 05 & 46 & 38.55 &  44 & 07 & 18.6 &  0.66 & 234.92 &    6.0 &           & 05 & 46 & 38 &  44 & 07 & 18 &  0.683 & 239.6 &  1953.02515 &  1989.76013 & 12.0 & 14.5 &            \---\---\---\---\\
1785    & 05 & 47 &  9.21 & -05 & 12 & 12.8 &  0.93 & 133.58 &   11.6 & b         & 05 & 47 &  9 & -05 & 12 & 24 &  0.804 & 135.9 &  1984.00696 &  1990.97266 & 14.3 & 15.8 &            \---\---\---\---\\
1786    & 05 & 47 & 15.83 &  56 & 35 & 10.8 &  0.57 & 168.59 &    9.8 &           & 05 & 47 & 17 &  56 & 35 & 12 &  0.533 & 167.0 &  1953.11279 &  1991.11267 & 13.6 & 14.5 &            \---\---\---\---\\
1787    & 05 & 47 & 40.58 & -36 & 19 & 42.8 &  0.78 &  99.13 &   23.0 & TPW       & 05 & 47 & 39 & -36 & 19 & 30 &  0.692 &  96.6 &  1976.98511 & \---\---\---\--- & 10.9 & 12.5 & 7069-01044-1\\
1788    & 05 & 47 & 52.47 &  69 & 44 & 26.0 &  0.91 & 126.59 &   51.7 &           & 05 & 47 & 43 &  69 & 44 & 42 &  0.915 & 125.9 &  1954.09912 &  1994.83386 & 15.9 & 17.4 &            \---\---\---\---\\
1789    & 05 & 49 & 57.08 &  36 & 50 & 23.5 &  0.53 & 165.70 &    6.5 &           & 05 & 49 & 57 &  36 & 50 & 30 &  0.510 & 165.1 &  1954.89966 &  1989.75745 & 12.3 & 13.4 &            \---\---\---\---\\
1790    & 05 & 50 & 24.11 &  17 & 19 & 16.8 &  0.61 & 144.75 &   12.8 &           & 05 & 50 & 25 &  17 & 19 & 18 &  0.589 & 143.1 &  1951.90771 &  1996.86438 & 15.4 & 16.0 &            \---\---\---\---\\
1791    & 05 & 50 & 55.44 &  10 & 56 & 54.5 &  0.75 & 121.85 &    6.5 &           & 05 & 50 & 55 &  10 & 56 & 54 &  0.673 & 117.9 &  1951.84497 &  1991.85864 & 14.1 & 15.0 &            \---\---\---\---\\
1792    & 05 & 51 & 19.30 & -20 & 52 & 44.7 &  0.69 & 160.52 &    5.3 & Tbcs      & 05 & 51 & 19 & -20 & 52 & 48 &  0.685 & 160.6 &  1982.86755 &  1992.07373 &  3.9 &  5.0 & 5930-02195-1\\
1793    & 05 & 52 & 29.26 & -55 & 06 & 43.4 &  0.70 & 201.83 &   74.4 &           & 05 & 52 & 22 & -55 & 07 & 24 &  0.677 & 207.6 &  1978.02332 &  1993.88770 & 11.8 & 13.3 &            \---\---\---\---\\
1794    & 05 & 53 & 14.18 &  24 & 15 & 30.8 &  0.66 & 162.52 &    5.8 &           & 05 & 53 & 14 &  24 & 15 & 36 &  0.610 & 169.1 &  1951.85315 &  1992.06616 & 11.2 & 12.7 &            \---\---\---\---\\
1795    & 05 & 53 & 33.29 &  06 & 38 & 24.9 &  0.76 & 124.29 &    6.7 &           & 05 & 53 & 33 &  06 & 38 & 30 &  0.703 & 123.5 &  1955.89697 &  1989.84753 & 16.3 & 18.5 &            \---\---\---\---\\
1796    & 05 & 54 & 06.08 & -63 & 05 & 22.9 &  0.57 &  14.51 &    1.2 & Tcdms     & 05 & 54 &  6 & -63 & 05 & 24 &  0.556 &  14.7 &  1975.02625 &  1989.07947 &  4.8 &  6.0 & 8896-01535-1\\
1797    & 05 & 54 & 10.81 & -50 & 21 & 45.2 &  0.56 &   9.65 &    3.4 & Tcdms     & 05 & 54 & 11 & -50 & 21 & 48 &  0.573 &   7.9 &  1978.03137 &  1993.96167 &  6.6 &  7.7 & 8096-00192-1\\
1798    & 05 & 54 & 28.58 &  02 & 08 & 32.0 &  0.65 & 173.14 &   11.8 & TBbs      & 05 & 54 & 29 &  02 & 08 & 42 &  0.571 & 169.5 &  1984.06421 &  1990.80676 &  8.9 & 10.2 & 0121-00039-1\\
1799    & 05 & 55 & 17.05 &  51 & 05 &  4.6 &  0.65 & 143.80 &    4.6 &           & 05 & 55 & 17 &  51 & 05 &  0 &  0.632 & 137.2 &  1953.11279 &  1989.92407 & 14.9 & 16.2 &            \---\---\---\---\\
1800    & 05 & 55 & 21.78 &  00 & 41 & 41.1 &  0.80 & 161.06 &   18.3 & b         & 05 & 55 & 23 &  00 & 41 & 42 &  0.784 & 163.1 &  1984.06421 &  1990.80676 & 14.7 & 15.8 &            \---\---\---\---\\
1801    & 05 & 55 & 43.05 &  46 & 50 & 48.9 &  0.54 & 178.70 &    5.1 & Pcd       & 05 & 55 & 43 &  46 & 50 & 54 &  0.537 & 178.7 &  1952.97339 & \---\---\---\--- & 16.8 & 17.1 &            \---\---\---\---\\
1802    & 05 & 55 & 43.74 &  46 & 50 & 57.3 &  0.54 & 178.70 &    9.1 & Pd        & 05 & 55 & 44 &  46 & 51 &  6 &  0.537 & 178.7 &  1952.97339 & \---\---\---\--- & 14.1 & 16.6 &            \---\---\---\---\\
1803    & 05 & 56 &  3.53 &  13 & 55 & 26.6 &  0.72 & 143.81 &    7.3 & cs        & 05 & 56 &  4 &  13 & 55 & 24 &  0.614 & 140.0 &  1951.84497 &  1990.86682 &  6.3 &  7.1 &            \---\---\---\---\\
1804    & 06 & 00 & 19.58 & -31 & 01 & 43.4 &  1.08 & 339.55 &   11.9 & Hcs       & 06 & 00 & 20 & -31 & 01 & 54 &  0.560 & 314.4 &  1980.03687 &  1995.06299 &  8.7 &  9.7 &        28442\\
1805    & 06 & 01 & 11.13 &  59 & 35 & 49.9 &  0.98 & 183.51 &   16.7 & m         & 06 & 01 &  9 &  59 & 35 & 54 &  0.831 & 190.1 &  1954.01172 &  1996.92151 & 11.8 & 13.4 &            \---\---\---\---\\
1806    & 06 & 02 &  2.34 &  50 & 13 & 12.7 &  0.61 & 150.05 &    6.2 &           & 06 & 02 &  2 &  50 & 13 & 18 &  0.611 & 155.3 &  1952.97339 &  1989.92407 & 14.4 & 16.3 &            \---\---\---\---\\
1807    & 06 & 02 & 22.68 & -20 & 19 & 45.5 &  0.45 &   4.66 &    5.7 & b         & 06 & 02 & 23 & -20 & 19 & 42 &  0.579 & 356.4 &  1982.86755 &  1992.07373 & 12.2 & 15.0 &            \---\---\---\---\\
1808    & 06 & 02 & 25.62 &  66 & 20 & 40.0 &  0.59 & 143.73 &    9.2 &           & 06 & 02 & 27 &  66 & 20 & 36 &  0.594 & 144.7 &  1953.12378 &  1996.79358 & 14.6 & 16.1 &            \---\---\---\---\\
1809    & 06 & 02 & 29.32 &  49 & 51 & 55.3 &  0.86 & 172.53 &   22.9 &           & 06 & 02 & 29 &  49 & 52 & 18 &  0.801 & 174.5 &  1952.97339 &  1989.92407 & 14.7 & 16.3 &            \---\---\---\---\\
1810    & 06 & 02 & 54.23 & -09 & 15 &  4.5 &  0.83 & 162.12 &    3.7 & Bb        & 06 & 02 & 54 & -09 & 15 &  6 &  0.608 & 170.2 &  1982.88928 &  1990.89587 & 16.1 & 17.8 &            \---\---\---\---\\
1811    & 06 & 03 & 14.90 &  19 & 21 & 36.5 &  0.96 & 132.22 &   13.9 & dm        & 06 & 03 & 14 &  19 & 21 & 42 &  0.880 & 132.6 &  1955.89612 &  1990.80957 &  9.6 & 10.2 &            \---\---\---\---\\
1812    & 06 & 03 & 14.89 &  19 & 21 & 36.5 &  0.94 & 132.49 &   13.7 & dm        & 06 & 03 & 14 &  19 & 21 & 42 &  0.880 & 132.6 &  1955.89612 &  1990.80957 & 12.7 & 13.9 &            \---\---\---\---\\
1813    & 06 & 03 & 29.64 &  47 & 48 & 13.5 &  0.58 & 183.60 &    6.6 &           & 06 & 03 & 29 &  47 & 48 & 12 &  0.595 & 187.6 &  1952.97339 &  1989.92407 & 12.8 & 15.1 &            \---\---\---\---\\
1814    & 06 & 03 & 54.18 &  26 & 08 & 53.5 &  0.66 & 150.93 &   11.7 &           & 06 & 03 & 54 &  26 & 08 & 42 &  0.642 & 149.4 &  1954.89429 &  1992.06616 & 13.8 & 15.6 &            \---\---\---\---\\
1815    & 06 & 04 & 20.59 & -55 & 18 & 47.5 &  0.91 &  68.65 &  100.8 &           & 06 & 04 & 31 & -55 & 18 &  0 &  0.760 &  65.7 &  1978.02332 &  1993.88770 & 11.4 & 12.5 &            \---\---\---\---\\
1816    & 06 & 04 & 36.16 & -11 & 25 & 26.1 &  0.78 & 140.05 &    3.2 & Bb        & 06 & 04 & 36 & -11 & 25 & 24 &  0.589 & 134.3 &  1982.88928 &  1990.89587 & 16.3 & 18.6 &            \---\---\---\---\\
1817    & 06 & 05 & 29.60 &  60 & 49 & 21.3 &  0.88 & 157.92 &    5.2 &           & 06 & 05 & 29 &  60 & 49 & 24 &  0.839 & 157.4 &  1954.01172 &  1990.00073 & 13.7 & 15.0 &            \---\---\---\---\\
1818    & 06 & 06 & 03.51 & -59 & 32 & 35.5 &  0.78 & 196.59 &   65.1 & TPW       & 06 & 06 &  7 & -59 & 31 & 36 &  0.734 & 194.3 &  1979.97144 & \---\---\---\--- &  8.5 &  9.5 & 8533-00178-1\\
1819    & 06 & 06 & 30.08 &  04 & 30 & 40.0 &  0.83 & 168.40 &   15.9 & d         & 06 & 06 & 31 &  04 & 30 & 48 &  0.797 & 168.0 &  1950.94324 &  1989.84753 & 11.1 & 12.4 &            \---\---\---\---\\
1820    & 06 & 06 & 30.62 &  04 & 30 & 30.4 &  0.85 & 168.73 &   27.1 & cd        & 06 & 06 & 32 &  04 & 30 & 48 &  0.797 & 168.0 &  1950.94324 &  1989.84753 & 14.7 & 16.2 &            \---\---\---\---\\
1821    & 06 & 06 & 54.07 & -19 & 26 & 39.3 &  0.74 & 159.29 &    3.4 & b         & 06 & 06 & 54 & -19 & 26 & 36 &  0.642 & 164.3 &  1982.86755 &  1992.07373 & 16.4 & 17.7 &            \---\---\---\---\\
1822    & 06 & 07 & 17.22 &  73 & 31 & 58.8 &  0.72 & 213.48 &   61.1 & c         & 06 & 07 &  8 &  73 & 31 & 12 &  0.793 & 216.5 &  1954.09912 &  1992.83716 & 15.9 & 16.8 &            \---\---\---\---\\
1823    & 06 & 08 & 16.46 & -32 & 16 & 46.7 &  0.81 &  95.31 &    7.5 &           & 06 & 08 & 16 & -32 & 16 & 42 &  0.728 &  93.0 &  1980.03687 &  1995.06299 & 12.5 & 14.5 &            \---\---\---\---\\
1824    & 06 & 09 &  2.01 &  26 & 33 & 25.1 &  0.55 & 252.53 &    1.2 &           & 06 & 09 &  2 &  26 & 33 & 24 &  0.570 & 255.0 &  1954.89429 &  1997.02515 & 13.4 & 15.1 &            \---\---\---\---\\
1825    & 06 & 09 & 24.92 & -08 & 57 & 44.3 &  0.79 &  96.44 &    2.6 & Bb        & 06 & 09 & 25 & -08 & 57 & 42 &  0.589 &  88.3 &  1982.88928 &  1990.89587 & 11.5 & 12.8 &            \---\---\---\---\\
1826    & 06 & 09 & 58.64 &  69 & 53 & 16.2 &  0.54 & 159.90 &  110.1 & Pc        & 06 & 09 & 57 &  69 & 55 &  6 &  0.536 & 159.9 &  1954.09912 & \---\---\---\--- & 18.4 & 21.0 &            \---\---\---\---\\
1827    & 06 & 10 & 34.64 & -21 & 51 & 54.3 &  0.83 & 187.91 &   25.9 & s         & 06 & 10 & 33 & -21 & 51 & 42 &  0.729 & 188.3 &  1981.14917 &  1996.12292 &  8.8 & 10.0 &            \---\---\---\---\\
1828    & 06 & 10 & 46.31 &  25 & 56 &  2.2 &  0.60 & 165.31 &   12.4 &           & 06 & 10 & 47 &  25 & 55 & 54 &  0.568 & 161.8 &  1954.89429 &  1997.02515 & 11.7 & 13.3 &            \---\---\---\---\\
1829    & 06 & 11 &  3.42 &  68 & 18 & 31.1 &  0.53 & 173.70 &  111.0 & P         & 06 & 10 & 52 &  68 & 17 &  0 &  0.527 & 173.7 &  1953.12378 & \---\---\---\--- & 18.5 & 21.0 &            \---\---\---\---\\
1830    & 06 & 10 & 54.79 &  10 & 19 &  4.9 &  0.94 & 176.84 &    5.8 & TPW       & 06 & 10 & 55 &  10 & 19 &  0 &  0.970 & 175.8 &  1955.94336 & \---\---\---\--- & 10.8 & 11.9 & 0734-01930-3\\
1831    & 06 & 10 & 52.94 & -43 & 24 & 19.5 &  0.72 &  19.46 &   23.7 &           & 06 & 10 & 55 & -43 & 24 & 12 &  0.740 &   9.5 &  1979.00415 &  1991.87402 & 12.3 & 13.4 &            \---\---\---\---\\
1832    & 06 & 10 & 59.73 & -65 & 12 & 20.8 &  0.78 & 167.06 &   40.3 & H         & 06 & 10 & 55 & -65 & 12 & 48 &  0.764 & 167.1 &  1975.02625 &  1989.07947 & 11.6 & 12.0 &        29322\\
1833    & 06 & 15 &  6.30 & -32 & 04 & 13.1 &  0.09 & 136.35 &   30.1 &           & 06 & 15 &  5 & -32 & 03 & 48 &  0.662 &  30.2 &  1980.03687 &  1995.06299 & 19.2 & 21.0 &            \---\---\---\---\\
1834    & 06 & 15 & 29.13 & -31 & 09 & 22.5 &  0.82 & 130.11 &   12.0 &           & 06 & 15 & 30 & -31 & 09 & 18 &  0.703 & 131.4 &  1980.03687 &  1995.06299 & 16.2 & 17.7 &            \---\---\---\---\\
1835    & 06 & 16 & 42.96 &  47 & 03 & 37.2 &  0.50 & 173.52 &   10.9 & Tcs       & 06 & 16 & 42 &  47 & 03 & 42 &  0.515 & 174.2 &  1950.93811 &  1989.82568 &  9.3 & 10.2 & 3379-01526-1\\
1836    & 06 & 19 & 20.71 & -06 & 39 & 23.1 &  0.67 & 187.00 &   10.6 & P         & 06 & 19 & 20 & -06 & 39 & 24 &  0.669 & 187.0 &  1983.93591 & \---\---\---\--- & 12.6 & 14.3 &            \---\---\---\---\\
1837    & 06 & 19 & 50.95 & -59 & 52 & 25.8 &  0.65 & 157.74 &   24.5 &           & 06 & 19 & 48 & -59 & 52 & 36 &  0.555 & 160.8 &  1979.97144 &  1995.06580 & 13.7 & 15.2 &            \---\---\---\---\\
1838    & 06 & 20 & 47.82 &  06 & 45 & 16.3 &  0.52 &  91.70 &    3.2 &           & 06 & 20 & 48 &  06 & 45 & 18 &  0.515 &  93.3 &  1953.94067 &  1990.82043 & 16.1 & 16.4 &            \---\---\---\---\\
1839    & 06 & 21 & 27.42 & -16 & 28 & 22.6 &  0.50 & 154.60 &    8.5 & Pcm       & 06 & 21 & 28 & -16 & 28 & 24 &  0.500 & 154.6 &  1983.86218 & \---\---\---\--- & 17.5 & 20.4 &            \---\---\---\---\\
1840    & 06 & 21 & 53.81 & -22 & 43 & 24.0 &  0.69 & 293.47 &    2.6 & T         & 06 & 21 & 54 & -22 & 43 & 24 &  0.671 & 292.6 &  1981.02344 &  1996.03552 & 11.1 & 12.7 & 6506-00667-1\\
1841    & 06 & 22 & 38.46 & -12 & 53 &  5.3 &  0.90 & 140.20 &    8.5 & P         & 06 & 22 & 38 & -12 & 53 &  0 &  0.900 & 140.2 &  1983.86218 & \---\---\---\--- & 12.7 & 13.8 &            \---\---\---\---\\
1842    & 06 & 22 & 38.74 & -24 & 31 & 14.5 &  0.56 & 215.78 &   19.2 &           & 06 & 22 & 40 & -24 & 31 &  6 &  0.528 & 225.5 &  1981.02344 &  1996.03552 & 15.9 & 17.7 &            \---\---\---\---\\
1843    & 06 & 23 &  8.75 & -32 & 32 & 12.6 &  0.83 & 125.87 &    9.5 &           & 06 & 23 &  8 & -32 & 32 & 12 &  0.788 & 126.2 &  1978.09717 &  1992.98364 & 15.6 & 17.3 &            \---\---\---\---\\
1844    & 06 & 24 &  7.61 & -25 & 12 &  6.0 &  0.62 &   0.63 &   24.9 &           & 06 & 24 &  6 & -25 & 11 & 54 &  0.700 & 348.0 &  1981.02344 &  1996.03552 & 13.0 & 14.5 &            \---\---\---\---\\
1845    & 06 & 24 & 24.35 & -42 & 50 & 51.1 &  0.78 & 354.46 &    9.8 & Tcs       & 06 & 24 & 24 & -42 & 50 & 42 &  0.772 & 353.3 &  1979.95508 &  1995.06299 &  6.7 &  7.5 & 7621-01364-1\\
1845a   & 06 & 24 & 35.21 &  42 & 38 & 43.2 &  0.59 & 178.21 &   21.0 &           & 06 & 24 & 37 &  42 & 38 & 36 &  0.592 & 186.2 &  1953.12109 &  1989.89685 & 17.5 & 19.8 &            \---\---\---\---\\
1846    & 06 & 24 & 41.27 &  23 & 25 & 59.1 &  0.75 & 132.80 &   49.9 &           & 06 & 24 & 42 &  23 & 26 & 48 &  0.763 & 132.4 &  1954.89429 &  1997.02515 & 13.1 & 14.9 &            \---\---\---\---\\
1847    & 06 & 25 & 18.77 & -26 & 49 & 20.5 &  0.62 & 177.89 &    9.0 &           & 06 & 25 & 19 & -26 & 49 & 12 &  0.521 & 185.9 &  1981.02344 &  1996.03552 & 12.8 & 14.8 &            \---\---\---\---\\
1848    & 06 & 25 & 53.19 &  56 & 10 & 23.8 &  0.55 & 164.09 &    6.4 &           & 06 & 25 & 53 &  56 & 10 & 30 &  0.530 & 166.3 &  1954.15112 &  1991.10742 & 13.3 & 15.6 &            \---\---\---\---\\
1849    & 06 & 29 & 23.52 & -02 & 48 & 51.0 &  1.88 & 119.39 &   11.5 & Bdm       & 06 & 29 & 24 & -02 & 49 &  0 &  0.997 & 134.8 &  1983.93591 &  1986.02734 & 11.5 & 13.2 &            \---\---\---\---\\
1850    & 06 & 29 & 23.52 & -02 & 48 & 51.1 &  1.91 & 119.94 &   11.4 & Bdm       & 06 & 29 & 24 & -02 & 49 &  0 &  0.997 & 134.8 &  1983.93591 &  1986.02734 & \---\--- & 16.0 &            \---\---\---\---\\
1851    & 06 & 29 & 40.21 &  35 & 53 & 32.2 &  0.52 & 137.48 &    9.8 & T         & 06 & 29 & 41 &  35 & 53 & 30 &  0.558 & 136.3 &  1954.84241 &  1996.77722 & 10.1 & 11.3 & 2434-00901-1\\
1852    & 06 & 32 & 22.62 & -69 & 57 & 48.5 &  0.60 &  38.99 &   56.1 & b         & 06 & 32 & 20 & -69 & 56 & 54 &  0.701 &  17.4 &  1978.10254 &  1987.90686 & 12.5 & 14.0 &            \---\---\---\---\\
1853    & 06 & 32 & 30.85 &  64 & 06 & 18.7 &  0.62 & 150.98 &   21.7 &           & 06 & 32 & 34 &  64 & 06 & 12 &  0.627 & 150.9 &  1953.12378 &  1989.97339 & 14.3 & 15.8 &            \---\---\---\---\\
1854    & 06 & 33 & 32.99 &  57 & 52 & 39.0 &  0.62 & 166.66 &   12.1 &           & 06 & 33 & 34 &  57 & 52 & 48 &  0.530 & 170.0 &  1954.83972 &  1990.00073 & 14.5 & 16.0 &            \---\---\---\---\\
1855    & 06 & 33 & 50.28 & -58 & 31 & 43.6 &  0.82 & 337.93 &   44.5 &           & 06 & 33 & 45 & -58 & 32 &  0 &  0.885 & 332.8 &  1979.97144 &  1995.06580 & 11.8 & 13.3 &            \---\---\---\---\\
1856    & 06 & 34 & 21.31 &  59 & 05 & 46.5 &  0.54 & 193.13 &    2.8 &           & 06 & 34 & 21 &  59 & 05 & 48 &  0.516 & 204.5 &  1954.83972 &  1990.00073 & 14.3 & 15.6 &            \---\---\---\---\\
1857    & 06 & 36 &  6.54 &  11 & 37 &  1.6 &  0.90 & 190.20 &   10.2 & P         & 06 & 36 &  7 &  11 & 36 & 54 &  0.901 & 190.2 &  1951.91614 & \---\---\---\--- & 14.3 & 15.6 &            \---\---\---\---\\
1858    & 06 & 37 & 10.80 &  17 & 33 & 53.3 &  0.84 & 293.83 &   11.5 & T         & 06 & 37 & 10 &  17 & 33 & 54 &  0.885 & 293.4 &  1955.86157 &  1990.95984 &  9.8 & 11.5 & 1333-01683-1\\
1859    & 06 & 37 & 59.45 & -09 & 24 & 36.3 &  2.98 & 154.46 &    6.7 & Bb        & 06 & 37 & 59 & -09 & 24 & 36 &  0.632 & 137.4 &  1984.17871 &  1985.05200 & 15.5 & 17.4 &            \---\---\---\---\\
1860    & 06 & 38 &  7.73 &  22 & 19 & 46.4 &  0.64 & 196.13 &    8.4 & dm        & 06 & 38 &  8 &  22 & 19 & 54 &  0.641 & 201.3 &  1949.89966 &  1990.95984 & 13.0 & 14.8 &            \---\---\---\---\\
1861    & 06 & 38 &  7.73 &  22 & 19 & 46.5 &  0.63 & 196.18 &    8.4 & dm        & 06 & 38 &  8 &  22 & 19 & 54 &  0.641 & 201.3 &  1949.89966 &  1990.95984 & 14.8 & 16.7 &            \---\---\---\---\\
1862    & 06 & 41 & 15.18 &  34 & 43 &  7.3 &  0.61 & 184.66 &    5.2 &           & 06 & 41 & 15 &  34 & 43 & 12 &  0.578 & 187.1 &  1954.84241 &  1989.83679 & 14.5 & 16.3 &            \---\---\---\---\\
1863    & 06 & 42 &  6.00 &  69 & 36 & 45.7 &  0.54 & 220.91 &   64.3 &           & 06 & 42 &  3 &  69 & 37 & 48 &  0.514 & 224.3 &  1953.11292 &  1989.97070 & 15.6 & 17.1 &            \---\---\---\---\\
1864    & 06 & 43 & 49.89 &  51 & 08 & 17.9 &  0.96 & 171.97 &    1.0 &           & 06 & 43 & 50 &  51 & 08 & 18 &  0.922 & 173.6 &  1954.15112 &  1989.96790 & 11.7 & 13.8 &            \---\---\---\---\\
1865    & 06 & 44 & 45.69 &  71 & 53 & 15.5 &  0.56 & 192.67 &    2.9 & T         & 06 & 44 & 46 &  71 & 53 & 18 &  0.555 & 193.1 &  1953.11292 &  1989.97070 & 11.2 & 13.2 & 4366-00060-1\\
1866    & 06 & 46 & 05.05 &  32 & 33 & 20.4 &  0.46 & 282.26 &   13.5 & Tds       & 06 & 46 &  4 &  32 & 33 & 18 &  0.528 & 280.5 &  1953.92993 &  1989.83679 &  8.9 & 10.1 & 2440-00464-1\\
1867    & 06 & 46 &  7.60 &  32 & 33 & 13.2 &  0.38 & 280.03 &   20.3 & cdms      & 06 & 46 &  6 &  32 & 33 & 12 &  0.528 & 280.5 &  1953.92993 &  1989.83679 & 12.2 & 13.8 &            \---\---\---\---\\
1868    & 06 & 46 & 14.15 &  79 & 33 & 53.3 &  0.61 & 189.29 &    5.3 & Ts        & 06 & 46 & 14 &  79 & 33 & 48 &  0.616 & 189.4 &  1954.76575 &  1997.18115 &  5.5 &  6.1 & 4534-01837-1\\
1869    & 06 & 46 & 28.68 &  33 & 34 & 38.5 &  0.62 & 183.18 &   16.9 &           & 06 & 46 & 30 &  33 & 34 & 42 &  0.578 & 186.7 &  1954.84241 &  1989.83679 & 14.3 & 15.8 &            \---\---\---\---\\
1870    & 06 & 47 & 37.99 &  37 & 30 & 57.0 &  0.97 & 193.70 &    3.0 & T         & 06 & 47 & 38 &  37 & 30 & 54 &  0.968 & 193.3 &  1954.84241 &  1989.85596 & 12.2 & 12.0 & 2941-01747-1\\
1871    & 06 & 47 & 17.37 &  14 & 20 & 27.2 &  0.50 & 191.00 &    6.1 & P         & 06 & 47 & 17 &  14 & 20 & 30 &  0.502 & 191.0 &  1951.90784 & \---\---\---\--- & 13.8 & 15.5 &            \---\---\---\---\\
1872    & 06 & 50 & 31.27 & -09 & 38 & 46.5 &  2.07 & 133.81 &    4.3 & Bb        & 06 & 50 & 31 & -09 & 38 & 48 &  0.500 & 198.0 &  1984.17871 &  1985.05200 & 12.0 & 13.5 &            \---\---\---\---\\
1873    & 06 & 50 & 59.51 & -09 & 10 & 51.7 &  2.67 & 136.16 &    8.4 & Bb        & 06 & 50 & 59 & -09 & 10 & 48 &  0.582 & 190.7 &  1984.17871 &  1985.05200 & 13.8 & 14.9 &            \---\---\---\---\\
1874    & 06 & 51 & 32.39 &  47 & 22 &  4.1 &  0.74 & 199.46 &    6.5 & Ts        & 06 & 51 & 33 &  47 & 22 &  6 &  0.737 & 198.7 &  1953.18408 &  1989.91602 &  9.1 & 10.6 & 3394-00019-1\\
1875    & 06 & 52 & 18.05 & -05 & 10 & 25.4 &  0.54 & 269.74 &    4.7 & TBbcds    & 06 & 52 & 18 & -05 & 10 & 30 &  0.541 & 270.0 &  1983.17102 &  1985.05481 &  6.7 &  8.0 & 4808-00939-1\\
1876    & 06 & 52 & 18.07 & -05 & 11 & 25.6 &  1.05 & 209.41 &    4.5 & Bbcds     & 06 & 52 & 18 & -05 & 11 & 30 &  0.541 & 270.0 &  1983.17102 &  1985.05481 & 10.3 & 12.0 &            \---\---\---\---\\
1877    & 06 & 53 & 19.68 & -53 & 07 & 11.0 &  0.46 &   7.89 &  100.5 &           & 06 & 53 & 12 & -53 & 08 & 24 &  0.500 & 355.1 &  1979.96606 &  1992.16394 & 12.2 & 13.7 &            \---\---\---\---\\
1878    & 06 & 53 & 33.94 & -28 & 32 & 23.2 &  0.52 & 147.29 &    6.8 & Tbcs      & 06 & 53 & 34 & -28 & 32 & 30 &  0.517 & 148.2 &  1978.10535 &  1992.98633 &  6.1 &  6.9 & 6534-00866-1\\
1879    & 06 & 54 & 49.14 &  33 & 16 &  3.7 &  0.80 & 236.32 &   14.4 &           & 06 & 54 & 49 &  33 & 16 & 18 &  0.851 & 242.3 &  1954.84241 &  1989.83679 & 10.8 & 12.3 &            \---\---\---\---\\
1880    & 06 & 54 & 55.58 &  43 & 30 & 47.9 &  0.75 & 194.21 &    4.6 &           & 06 & 54 & 56 &  43 & 30 & 48 &  0.754 & 199.5 &  1953.18665 &  1989.91602 & 14.8 & 16.7 &            \---\---\---\---\\
1881    & 06 & 55 & 53.21 & -56 & 56 & 32.8 &  0.62 & 358.69 &    3.7 & Tcs       & 06 & 55 & 53 & -56 & 56 & 36 &  0.594 & 358.5 &  1978.09180 &  1992.16394 &  7.5 &  8.1 & 8545-00288-1\\
1882    & 06 & 56 & 23.52 &  54 & 58 & 26.7 &  0.70 & 195.78 &    5.6 &           & 06 & 56 & 23 &  54 & 58 & 30 &  0.706 & 199.2 &  1954.07458 &  1991.10742 & 11.8 & 13.1 &            \---\---\---\---\\
1883    & 06 & 56 & 31.03 &  44 & 01 & 54.8 &  0.72 & 165.25 &    0.8 &           & 06 & 56 & 31 &  44 & 01 & 54 &  0.708 & 164.7 &  1954.15393 &  1989.91602 & 13.7 & 15.3 &            \---\---\---\---\\
1884    & 06 & 56 & 34.18 &  01 & 09 & 43.5 &  0.58 & 181.05 &    3.1 & Tcs       & 06 & 56 & 34 &  01 & 09 & 42 &  0.567 & 181.0 &  1955.21130 &  1989.02734 &  7.5 &  8.2 & 0149-02914-1\\
1884a   & 06 & 56 & 56.63 &  38 & 53 & 49.1 &  0.59 & 145.93 &   13.2 &           & 06 & 56 & 56 &  38 & 54 &  0 &  0.513 & 139.5 &  1954.15393 &  1989.85596 & 14.5 & 16.1 &            \---\---\---\---\\
1885    & 06 & 57 & 57.08 &  62 & 19 & 19.4 &  0.60 & 147.76 &    4.6 &           & 06 & 57 & 57 &  62 & 19 & 24 &  0.516 & 139.9 &  1954.83972 &  1989.97339 & 12.9 & 14.4 &            \---\---\---\---\\
1886    & 06 & 58 & 38.53 & -00 & 28 & 49.7 &  0.69 & 150.95 &    8.1 & H s       & 06 & 58 & 38 & -00 & 28 & 48 &  0.703 & 150.6 &  1955.21130 &  1989.02734 &  9.3 &  9.9 &        33582\\
1887    & 06 & 59 & 19.79 & -10 & 16 &  7.8 &  0.92 & 173.70 &   71.1 & Bb        & 06 & 59 & 15 & -10 & 16 &  0 &  0.729 & 181.9 &  1983.10278 &  1989.01917 & 13.6 & 15.1 &            \---\---\---\---\\
1888    & 07 & 00 & 29.96 &  66 & 50 &  8.2 &  0.57 & 183.89 &    2.2 &           & 07 & 00 & 30 &  66 & 50 &  6 &  0.524 & 181.5 &  1953.18115 &  1989.97339 & 13.8 & 15.4 &            \---\---\---\---\\
1889    & 07 & 00 & 51.75 &  31 & 57 & 42.4 &  0.73 & 149.43 &    6.5 &           & 07 & 00 & 52 &  31 & 57 & 48 &  0.684 & 150.6 &  1955.14575 &  1988.12622 & 16.0 & 16.9 &            \---\---\---\---\\
1890    & 07 & 01 & 38.59 &  48 & 22 & 43.2 &  0.70 & 128.43 &   26.8 & Ts        & 07 & 01 & 36 &  48 & 22 & 36 &  0.710 & 129.1 &  1953.18408 &  1989.92969 &  8.1 &  9.3 & 3395-01455-1\\
1891    & 07 & 01 & 36.88 &  06 & 24 & 28.8 &  0.67 & 179.64 &    7.4 & H         & 07 & 01 & 37 &  06 & 24 & 36 &  0.600 & 179.4 &  1953.99268 &  1990.88062 & 12.0 & \---\--- &        33851\\
1892    & 07 & 01 & 54.83 & -06 & 27 & 49.0 &  1.08 & 187.40 &   25.1 & b         & 07 & 01 & 55 & -06 & 27 & 24 &  0.898 & 185.0 &  1983.04517 &  1989.17261 & 16.4 & 16.2 &            \---\---\---\---\\
1893    & 07 & 03 & 30.46 &  29 & 20 & 13.5 &  0.84 & 169.29 &    9.6 & Tcs       & 07 & 03 & 30 &  29 & 20 &  6 &  0.843 & 169.3 &  1955.14575 &  1988.12622 &  6.0 &  6.7 & 1907-00321-1\\
1894    & 07 & 04 & 18.27 &  71 & 51 & 45.4 &  0.89 & 169.75 &    8.7 &           & 07 & 04 & 18 &  71 & 51 & 54 &  0.888 & 171.1 &  1953.11292 &  1989.97070 & 16.3 & 17.8 &            \---\---\---\---\\
1895    & 07 & 04 & 17.70 & -10 & 30 & 31.7 &  0.82 & 189.71 &    8.9 & TBb       & 07 & 04 & 18 & -10 & 30 & 24 &  0.806 & 188.5 &  1983.10278 &  1989.01917 & 11.6 & 13.2 & 5385-02117-1\\
1896    & 07 & 06 & 29.21 & -57 & 27 & 32.9 &  0.53 & 359.17 &   52.0 & s         & 07 & 06 & 26 & -57 & 28 & 18 &  0.692 & 352.9 &  1978.09180 &  1992.16394 & 10.7 & 11.2 &            \---\---\---\---\\
1897    & 07 & 08 & 21.54 &  60 & 53 & 44.3 &  0.53 & 133.00 &    5.0 & P         & 07 & 08 & 22 &  60 & 53 & 48 &  0.526 & 133.0 &  1954.83972 & \---\---\---\--- & 15.1 & 16.6 &            \---\---\---\---\\
1898    & 07 & 09 & 25.19 & -32 & 05 &  7.3 &  0.51 & 348.69 &    2.8 &           & 07 & 09 & 25 & -32 & 05 &  6 &  0.551 & 338.2 &  1980.03711 &  1995.14526 & 16.7 & 17.3 &            \---\---\---\---\\
1899    & 07 & 10 & 06.68 &  21 & 14 & 49.1 &  0.50 & 200.11 &    8.4 & Tcs       & 07 & 10 &  7 &  21 & 14 & 42 &  0.508 & 198.8 &  1956.26819 &  1989.84229 &  6.5 &  7.5 & 1357-02074-1\\
1900    & 07 & 10 & 49.59 & -14 & 26 &  1.3 &  0.54 & 262.37 &   17.8 & Bb        & 07 & 10 & 50 & -14 & 26 & 18 &  0.539 & 302.5 &  1982.94971 &  1986.93701 & 10.7 & 12.2 &            \---\---\---\---\\
1901    & 07 & 11 & 11.56 &  43 & 29 & 56.4 &  0.73 & 148.04 &   10.8 &           & 07 & 11 & 12 &  43 & 30 &  6 &  0.680 & 146.0 &  1954.15393 &  1989.91602 & 15.1 & 17.2 &            \---\---\---\---\\
1902    & 07 & 11 & 31.67 & -49 & 25 & 27.1 &  0.82 & 359.52 &   45.7 & Ts        & 07 & 11 & 27 & -49 & 25 & 30 &  0.790 &   0.0 &  1976.99072 &  1996.19678 &  7.6 &  8.4 & 8127-02077-1\\
1903    & 07 & 11 & 27.97 &  48 & 19 & 49.4 &  0.58 & 189.89 &   11.3 & H         & 07 & 11 & 29 &  48 & 19 & 54 &  0.595 & 188.9 &  1953.18408 &  1989.92969 & 12.3 & \---\--- &        3473\---\---\---\---\\
1904    & 07 & 11 & 19.72 & -67 & 07 & 21.9 &  0.67 & 171.63 &   74.9 & T         & 07 & 11 & 32 & -67 & 07 &  0 &  0.663 & 177.6 &  1977.93604 &  1992.00000 & 11.6 & 13.0 & 8921-01588-1\\
1905    & 07 & 11 & 48.37 &  46 & 07 & 39.9 &  0.58 & 205.85 &   66.1 &           & 07 & 11 & 50 &  46 & 06 & 36 &  0.608 & 211.0 &  1953.18408 &  1989.91602 & 18.8 & 19.7 &            \---\---\---\---\\
1906    & 07 & 12 & 54.00 & -52 & 20 &  5.3 &  0.94 & 341.00 &   22.3 &           & 07 & 12 & 52 & -52 & 20 & 18 &  0.938 & 343.9 &  1976.99072 &  1996.19678 & 12.6 & 13.7 &            \---\---\---\---\\
1906a   & 07 & 13 & 10.23 &  41 & 18 & 31.7 &  0.55 & 146.65 &   25.5 &           & 07 & 13 &  8 &  41 & 18 & 36 &  0.512 & 147.1 &  1954.15393 &  1991.11023 & 14.4 & 15.5 &            \---\---\---\---\\
1907    & 07 & 14 &  2.15 &  55 & 20 & 11.5 &  0.59 & 145.60 &    6.6 &           & 07 & 14 &  2 &  55 & 20 & 18 &  0.529 & 146.2 &  1954.07458 &  1989.92700 & 13.8 & 15.1 &            \---\---\---\---\\
1908    & 07 & 14 &  4.00 & -63 & 20 & 48.0 &  0.67 & 334.60 & \---\--- & N         & 07 & 14 &  4 & -63 & 20 & 48 &  0.667 & 334.6 &  1977.93604 &  1992.00000 & 10.6 & 11.9 &            \---\---\---\---\\
1909    & 07 & 15 & 50.63 & -83 & 00 & 20.8 &  0.58 &   0.22 &   54.2 &           & 07 & 15 & 27 & -82 & 59 & 48 &  0.676 & 352.7 &  1981.16821 &  1995.21643 & 12.1 & 13.6 &            \---\---\---\---\\
1910    & 07 & 15 & 50.79 & -13 & 02 & 58.1 &  0.54 & 289.25 &  106.2 & TBbis     & 07 & 15 & 51 & -13 & 01 & 12 &  0.529 & 289.8 &  1981.17651 &  1986.19177 &  7.8 &  8.5 & 5402-01484-1\\
1911    & 07 & 17 & 29.56 & -46 & 58 & 45.4 &  0.59 & 358.60 &    6.3 & Ts        & 07 & 17 & 29 & -46 & 58 & 48 &  0.586 & 357.9 &  1978.16833 &  1992.16943 &  7.1 &  8.1 & 8123-01534-1\\
1912    & 07 & 19 & 31.27 &  32 & 49 & 48.4 &  0.54 & 129.80 &    3.4 & T         & 07 & 19 & 31 &  32 & 49 & 48 &  0.574 & 125.9 &  1953.86157 &  1989.82324 & 10.2 & 11.9 & 2455-00652-1\\
1913    & 07 & 21 & 12.26 & -15 & 21 & 33.4 &  0.86 & 135.06 &  155.3 & Bbs       & 07 & 21 &  7 & -15 & 19 & 18 &  0.568 & 151.0 &  1981.17651 &  1986.19177 & 11.6 & 12.1 &            \---\---\---\---\\
1913a   & 07 & 21 & 40.67 &  44 & 00 & 37.0 &  0.50 & 196.46 &    8.8 &           & 07 & 21 & 40 &  44 & 00 & 42 &  0.505 & 201.9 &  1954.15393 &  1987.00635 & 13.9 & 15.0 &            \---\---\---\---\\
1914    & 07 & 21 & 42.00 &  30 & 40 & 12.0 &  0.71 & 214.00 & \---\--- & N         & 07 & 21 & 42 &  30 & 40 & 12 &  0.715 & 214.0 &  1953.12122 &  1988.93262 & 12.8 & 14.1 &            \---\---\---\---\\
1915    & 07 & 23 & 36.92 &  45 & 40 & 44.7 &  0.90 & 171.78 &   10.2 &           & 07 & 23 & 36 &  45 & 40 & 48 &  0.816 & 173.8 &  1953.12122 &  1987.00635 & 15.0 & 16.6 &            \---\---\---\---\\
1916    & 07 & 24 &  6.80 & -39 & 20 & 41.1 &  0.85 & 154.10 &  118.0 & P         & 07 & 23 & 58 & -39 & 19 & 42 &  0.854 & 154.1 &  1977.05347 & \---\---\---\--- & 14.6 & 14.8 &            \---\---\---\---\\
1917    & 07 & 24 & 24.66 &  34 & 03 & 55.9 &  0.52 & 215.75 &    5.9 &           & 07 & 24 & 25 &  34 & 04 &  0 &  0.508 & 211.8 &  1955.11853 &  1989.82324 & 14.9 & 16.5 &            \---\---\---\---\\
1918    & 07 & 28 & 13.15 & -18 & 47 & 36.9 &  0.56 &   4.10 &    5.6 &           & 07 & 28 & 13 & -18 & 47 & 42 &  0.588 &   3.9 &  1980.21143 &  1995.07666 & 13.5 & 14.8 &            \---\---\---\---\\
1919    & 07 & 28 & 18.63 &  37 & 56 & 30.9 &  0.59 & 147.19 &    9.1 &           & 07 & 28 & 18 &  37 & 56 & 36 &  0.551 & 147.3 &  1955.11853 &  1991.11023 & 13.6 & 14.7 &            \---\---\---\---\\
1920    & 07 & 28 & 45.44 & -03 & 17 & 53.4 &  0.91 & 151.26 &   15.2 & HBb       & 07 & 28 & 46 & -03 & 18 &  6 &  0.940 & 150.9 &  1982.94702 &  1986.19727 & 11.5 & \---\--- &        36338\\
1921    & 07 & 30 &  1.46 &  29 & 43 & 15.4 &  0.61 & 131.01 &    7.5 &           & 07 & 30 &  2 &  29 & 43 & 18 &  0.539 & 133.0 &  1953.12122 &  1988.93262 & 17.7 & 20.4 &            \---\---\---\---\\
1922    & 07 & 30 & 39.40 & -44 & 24 &  2.3 &  0.41 & 346.63 &    7.4 &           & 07 & 30 & 40 & -44 & 24 &  6 &  0.501 & 340.1 &  1978.16833 &  1992.16943 & 11.5 & 12.6 &            \---\---\---\---\\
1923    & 07 & 32 &  1.94 &  57 & 55 & 40.5 &  1.00 & 177.76 &   47.1 &           & 07 & 32 &  1 &  57 & 54 & 54 &  0.929 & 178.6 &  1954.89978 &  1995.15381 & 17.1 & 18.6 &            \---\---\---\---\\
1924    & 07 & 32 &  7.94 & -36 & 07 & 25.2 &  0.61 & 190.31 &   37.8 &           & 07 & 32 & 11 & -36 & 07 & 18 &  0.528 & 206.9 &  1977.06445 &  1991.87402 & 13.1 & 14.2 &            \---\---\---\---\\
1925    & 07 & 32 & 18.77 &  34 & 27 &  0.2 &  0.94 & 177.19 &    9.5 &           & 07 & 32 & 18 &  34 & 27 &  0 &  0.925 & 180.3 &  1955.11853 &  1990.08008 & 16.5 & 18.0 &            \---\---\---\---\\
1926    & 07 & 33 & 11.03 & -42 & 49 & 31.3 &  0.56 & 170.58 &   33.0 &           & 07 & 33 & 14 & -42 & 49 & 36 &  0.750 & 132.4 &  1978.16833 &  1992.16943 & 15.0 & \---\--- &            \---\---\---\---\\
1927    & 07 & 33 & 37.84 & -42 & 53 & 58.2 &  0.66 &  12.12 &   46.2 &           & 07 & 33 & 38 & -42 & 53 & 12 &  0.662 &   5.2 &  1978.16833 &  1992.16943 & 14.0 & 13.9 &            \---\---\---\---\\
1928    & 07 & 34 & 17.68 &  00 & 59 &  6.4 &  0.87 & 168.39 &    4.8 & Bb        & 07 & 34 & 18 &  00 & 59 &  6 &  0.628 & 175.6 &  1983.03723 &  1987.08215 & 12.5 & 14.4 &            \---\---\---\---\\
1929    & 07 & 34 & 18.60 & -45 & 16 & 43.1 &  0.54 & 325.02 &   14.6 & T         & 07 & 34 & 18 & -45 & 16 & 30 &  0.533 & 327.6 &  1978.16833 &  1992.16943 & 10.6 & 11.3 & 8133-01124-1\\
1930    & 07 & 34 & 52.96 & -10 & 23 & 11.5 &  0.88 & 137.39 &   18.9 & Bb        & 07 & 34 & 52 & -10 & 23 & 24 &  0.615 & 143.2 &  1983.12451 &  1988.19678 & 11.6 & 12.5 &            \---\---\---\---\\
1931    & 07 & 35 & 32.53 &  46 & 10 & 29.3 &  0.70 & 138.54 &    5.0 &           & 07 & 35 & 33 &  46 & 10 & 30 &  0.614 & 134.8 &  1953.12122 &  1987.00635 & 12.5 & 14.3 &            \---\---\---\---\\
1932    & 07 & 36 & 12.15 & -51 & 55 & 23.1 &  0.61 &  51.52 &   41.2 &           & 07 & 36 &  9 & -51 & 54 & 54 &  0.612 &  41.0 &  1978.01526 &  1992.17761 & 11.7 & 13.2 &            \---\---\---\---\\
1933    & 07 & 37 & 56.19 &  28 & 16 & 42.8 &  0.53 & 129.29 &    2.6 &           & 07 & 37 & 56 &  28 & 16 & 42 &  0.503 & 129.1 &  1953.12122 &  1989.08276 & 13.1 & 14.8 &            \---\---\---\---\\
1934    & 07 & 38 & 23.15 &  36 & 41 & 32.9 &  0.92 & 171.92 &   14.2 &           & 07 & 38 & 22 &  36 & 41 & 36 &  0.883 & 174.0 &  1955.11853 &  1990.08008 & 10.6 & 11.7 &            \---\---\---\---\\
1935    & 07 & 38 & 40.94 & -21 & 13 & 28.5 &  0.66 & 136.25 &   10.5 & H         & 07 & 38 & 41 & -21 & 13 & 18 &  0.681 & 138.1 &  1983.94702 &  1996.11743 & 11.8 & \---\--- &        37217\\
1936    & 07 & 40 & 46.09 &  37 & 58 & 24.8 &  0.48 & 160.59 &    1.3 &           & 07 & 40 & 46 &  37 & 58 & 24 &  0.501 & 161.8 &  1955.11853 &  1986.90540 & 15.4 & 16.9 &            \---\---\---\---\\
1937    & 07 & 41 &  6.87 &  17 & 38 & 43.2 &  0.56 & 197.08 &   12.5 &           & 07 & 41 &  6 &  17 & 38 & 42 &  0.555 & 203.3 &  1955.94629 &  1993.88879 & 18.1 & 20.9 &            \---\---\---\---\\
1938    & 07 & 42 & 12.05 &  05 & 53 & 12.7 &  0.56 & 148.70 &   15.7 & P         & 07 & 42 & 11 &  05 & 53 & 12 &  0.565 & 148.7 &  1955.95715 & \---\---\---\--- & 17.3 & 19.2 &            \---\---\---\---\\
1939    & 07 & 42 & 57.10 & -45 & 10 & 23.2 &  0.56 & 188.05 &    1.3 & Tcs       & 07 & 42 & 57 & -45 & 10 & 24 &  0.567 & 187.7 &  1978.16833 &  1992.16943 &  5.1 &  6.0 & 8134-00800-1\\
1940    & 07 & 43 &  0.31 &  51 & 09 & 42.6 &  0.66 & 188.80 &    3.0 & 2d        & 07 & 43 &  0 &  51 & 09 & 42 &  0.662 & 188.8 &  1954.15125 &  1990.06909 & 12.0 & 13.3 &            \---\---\---\---\\
1941    & 07 & 43 &  4.68 &  51 & 09 & 22.6 &  0.66 & 188.80 &    6.5 & 2d        & 07 & 43 &  4 &  51 & 09 & 24 &  0.662 & 188.8 &  1954.15125 &  1990.06909 & 12.5 & 13.8 &            \---\---\---\---\\
1942    & 07 & 43 & 11.73 &  18 & 10 & 42.3 &  0.47 & 186.37 &    3.9 & TPW       & 07 & 43 & 12 &  18 & 10 & 42 &  0.500 & 188.5 &  1955.94629 & \---\---\---\--- & 11.4 & 13.1 & 1365-00340-1\\
1943    & 07 & 44 & 40.17 &  03 & 33 &  9.0 &  0.57 & 217.95 &   12.8 & TP        & 07 & 44 & 41 &  03 & 33 &  6 &  0.604 & 221.4 &  1955.95715 & \---\---\---\--- & 11.3 & 13.1 & 0183-02190-1\\
1944    & 07 & 44 & 56.19 &  39 & 33 & 22.9 &  0.68 & 177.46 &   11.1 & Tcs       & 07 & 44 & 56 &  39 & 33 & 12 &  0.688 & 176.5 &  1953.19763 &  1986.90540 &  6.8 &  7.4 & 2963-01687-1\\
1945    & 07 & 45 & 19.00 &  28 & 01 & 34.3 &  0.63 & 265.80 &    4.3 & HNP       & 07 & 45 & 19 &  28 & 01 & 30 &  0.625 & 265.5 &  1955.19495 & \---\---\---\--- &  1.3 &  2.5 &        37826\\
1946    & 07 & 45 & 43.71 &  53 & 23 &  6.6 &  0.67 & 200.13 &    2.7 & H         & 07 & 45 & 44 &  53 & 23 &  6 &  0.662 & 198.9 &  1954.15125 &  1995.15381 & 12.2 & \---\--- &        37867\\
1947    & 07 & 48 &  8.17 &  59 & 08 & 19.0 &  0.61 & 194.30 &    8.1 & P         & 07 & 48 &  9 &  59 & 08 & 24 &  0.610 & 194.3 &  1954.89978 & \---\---\---\--- & 13.5 & 14.4 &            \---\---\---\---\\
1948    & 07 & 48 & 39.56 &  53 & 38 & 54.9 &  0.54 & 193.46 &    4.0 & Ts        & 07 & 48 & 40 &  53 & 38 & 54 &  0.551 & 192.7 &  1954.15125 &  1995.15381 &  9.0 & 10.2 & 3783-00115-1\\
1949    & 07 & 49 & 26.14 &  14 & 29 & 37.5 &  0.53 & 156.57 &    5.0 &           & 07 & 49 & 26 &  14 & 29 & 42 &  0.517 & 164.3 &  1954.17859 &  1993.88879 & 13.4 & 15.2 &            \---\---\---\---\\
1950    & 07 & 51 & 51.46 &  05 & 32 & 55.9 &  0.64 & 133.52 &    7.1 &           & 07 & 51 & 51 &  05 & 32 & 54 &  0.572 & 134.9 &  1955.95715 &  1990.90808 & 14.3 & 16.0 &            \---\---\---\---\\
1951    & 07 & 51 & 54.67 & -00 & 00 & 14.5 &  0.84 & 162.00 &   20.1 & dm        & 07 & 51 & 56 & -00 & 00 & 12 &  0.766 & 160.6 &  1954.00098 &  1987.08215 & 13.0 & 15.0 &            \---\---\---\---\\
1952    & 07 & 51 & 54.67 & -00 & 00 & 14.4 &  0.84 & 161.83 &   20.1 & dm        & 07 & 51 & 56 & -00 & 00 & 12 &  0.766 & 160.6 &  1954.00098 &  1987.08215 & 15.5 & 17.5 &            \---\---\---\---\\
1953    & 07 & 52 &  8.07 &  27 & 00 &  2.1 &  0.89 & 137.80 &    2.3 & P         & 07 & 52 &  8 &  27 & 00 &  0 &  0.891 & 137.8 &  1955.19495 & \---\---\---\--- & 16.2 & 17.7 &            \---\---\---\---\\
1954    & 07 & 53 & 58.59 &  51 & 06 & 10.6 &  0.83 & 189.67 &    8.4 &           & 07 & 53 & 59 &  51 & 06 & 18 &  0.781 & 191.7 &  1954.15125 &  1990.06909 & 13.2 & 14.3 &            \---\---\---\---\\
1955    & 07 & 54 & 54.87 & -29 & 20 & 57.7 &  0.94 & 140.03 &   24.6 & Bb        & 07 & 54 & 53 & -29 & 21 &  0 &  0.548 & 148.3 &  1987.24487 &  1992.02454 & 13.4 & 14.7 &            \---\---\---\---\\
1956    & 07 & 55 & 54.47 &  83 & 23 &  4.3 &  0.67 & 204.53 &   27.2 &           & 07 & 56 & 10 &  83 & 23 &  0 &  0.646 & 205.2 &  1953.18420 &  1997.18982 & 12.0 & 13.8 &            \---\---\---\---\\
1957    & 07 & 56 & 54.09 & -45 & 38 & 16.1 &  0.58 & 348.61 &   81.0 &           & 07 & 57 &  0 & -45 & 37 & 24 &  0.666 & 341.6 &  1976.98804 &  1991.12061 & 13.1 & 13.6 &            \---\---\---\---\\
1958    & 07 & 57 & 32.71 &  40 & 02 &  3.2 &  0.61 & 191.12 &   15.2 & T         & 07 & 57 & 34 &  40 & 02 &  0 &  0.606 & 189.5 &  1955.07751 &  1986.90540 & 11.2 & 12.9 & 2964-01605-1\\
1959    & 07 & 57 & 46.91 & -60 & 18 & 11.1 &  0.53 &  77.00 &    1.2 & Tcds      & 07 & 57 & 47 & -60 & 18 & 12 &  0.528 &  77.8 &  1977.21753 &  1991.20276 &  5.6 &  6.3 & 8911-00793-1\\
1960    & 07 & 57 & 55.16 & -60 & 18 &  0.0 &  0.61 &  83.89 &    6.2 & d         & 07 & 57 & 55 & -60 & 17 & 54 &  0.528 &  77.8 &  1977.21753 &  1991.20276 & 10.9 & 12.0 &            \---\---\---\---\\
1961    & 07 & 57 & 58.10 &  33 & 26 & 23.0 &  0.61 & 164.68 &    7.1 &           & 07 & 57 & 58 &  33 & 26 & 30 &  0.528 & 163.6 &  1954.15405 &  1988.94910 & 13.6 & 15.4 &            \---\---\---\---\\
1962    & 07 & 58 & 18.35 &  87 & 57 & 39.5 &  0.55 & 211.70 &   51.5 & P         & 07 & 58 &  0 &  87 & 58 & 30 &  0.547 & 211.7 &  1952.64026 & \---\---\---\--- & 14.2 & 15.7 &            \---\---\---\---\\
1963    & 07 & 58 & 12.66 &  41 & 18 & 13.3 &  0.72 & 162.78 &    6.0 & H         & 07 & 58 & 13 &  41 & 18 & 18 &  0.685 & 163.0 &  1955.07751 &  1986.90540 & 12.0 & \---\--- &        38956\\
1964    & 07 & 58 & 22.81 &  49 & 39 & 52.2 &  0.83 & 156.43 &   16.3 &           & 07 & 58 & 23 &  49 & 39 & 36 &  0.736 & 166.8 &  1954.99561 &  1990.06909 & 13.0 & 14.1 &            \---\---\---\---\\
1965    & 07 & 59 & 15.94 &  87 & 57 & 47.5 &  0.55 & 211.70 &   49.2 & P         & 07 & 59 &  0 &  87 & 58 & 36 &  0.547 & 211.7 &  1952.64026 & \---\---\---\--- & 15.7 & 17.2 &            \---\---\---\---\\
1966    & 07 & 59 & 34.04 &  20 & 50 & 39.4 &  0.58 & 161.80 &   35.3 & PW        & 07 & 59 & 35 &  20 & 51 & 12 &  0.583 & 161.8 &  1950.93823 & \---\---\---\--- &  8.5 &  9.5 &            \---\---\---\---\\
1967    & 07 & 59 & 46.89 &  03 & 19 &  9.0 &  0.55 & 189.88 &    3.4 & B         & 07 & 59 & 47 &  03 & 19 & 12 &  0.527 & 198.3 &  1949.91357 &  1990.90796 & 15.9 & 17.0 &            \---\---\---\---\\
1968    & 08 & 00 &  2.44 & -40 & 02 & 24.9 &  1.07 & 139.13 &    8.2 &           & 08 & 00 &  3 & -40 & 02 & 30 &  0.849 & 142.7 &  1979.00159 &  1991.20825 & 10.3 & 11.7 &            \---\---\---\---\\
1969    & 08 & 01 & 16.79 &  44 & 50 & 42.1 &  0.60 & 196.49 &   49.5 &           & 08 & 01 & 20 &  44 & 51 & 18 &  0.570 & 201.2 &  1954.99561 &  1988.88367 & 14.8 & 16.1 &            \---\---\---\---\\
1970    & 08 & 01 & 29.09 &  10 & 43 &  2.9 &  1.02 & 161.53 &    3.4 &           & 08 & 01 & 29 &  10 & 43 &  6 &  0.977 & 163.6 &  1951.23621 &  1988.94360 & 16.8 & 18.7 &            \---\---\---\---\\
1971    & 08 & 02 & 20.69 &  03 & 19 & 42.0 &  0.53 & 219.92 &    7.6 & Bd        & 08 & 02 & 21 &  03 & 19 & 48 &  0.552 & 229.5 &  1949.91357 &  1990.90796 & 17.2 & 19.5 &            \---\---\---\---\\
1972    & 08 & 02 & 22.90 &  03 & 20 & 18.2 &  0.55 & 220.82 &    6.0 & Bd        & 08 & 02 & 23 &  03 & 20 & 24 &  0.552 & 229.5 &  1949.91357 &  1990.90808 & 12.9 & 14.0 &            \---\---\---\---\\
1973    & 08 & 02 & 44.29 &  59 & 01 & 41.8 &  0.60 & 114.41 &    5.5 &           & 08 & 02 & 45 &  59 & 01 & 42 &  0.532 & 114.5 &  1954.01196 &  1989.97363 & 13.4 & 14.9 &            \---\---\---\---\\
1974    & 08 & 02 & 46.95 &  56 & 46 & 38.6 &  0.53 & 178.67 &   43.1 &           & 08 & 02 & 51 &  56 & 47 &  6 &  0.599 & 178.7 &  1954.01196 &  1989.92981 & 17.1 & 18.7 &            \---\---\---\---\\
1975    & 08 & 02 & 54.34 &  25 & 34 & 57.7 &  0.94 & 166.37 &    5.1 &           & 08 & 02 & 54 &  25 & 35 &  0 &  0.873 & 167.6 &  1950.93823 &  1989.02539 & 14.1 & 15.9 &            \---\---\---\---\\
1976    & 08 & 03 & 19.70 &  52 & 50 & 37.0 &  0.82 & 149.56 &    8.1 &           & 08 & 03 & 19 &  52 & 50 & 42 &  0.732 & 148.5 &  1954.15125 &  1989.92981 & 10.8 & 12.7 &            \---\---\---\---\\
1977    & 08 & 04 & 20.21 &  15 & 01 & 44.7 &  0.51 & 182.34 &    9.8 &           & 08 & 04 & 20 &  15 & 01 & 54 &  0.501 & 180.3 &  1951.09387 &  1989.84509 & 14.0 & 15.8 &            \---\---\---\---\\
1978    & 08 & 04 & 26.36 & -83 & 13 & 59.7 &  0.58 & 308.27 &   29.2 &           & 08 & 04 & 36 & -83 & 13 & 36 &  0.610 & 307.5 &  1981.16821 &  1995.21643 & 13.0 & 14.5 &            \---\---\---\---\\
1979    & 08 & 05 & 36.99 & -09 & 32 & 40.5 &  1.46 & 128.47 &    1.6 & Bb        & 08 & 05 & 37 & -09 & 32 & 42 &  0.764 & 140.5 &  1984.17896 &  1985.05200 & 14.2 & 16.0 &            \---\---\---\---\\
1980    & 08 & 05 & 57.83 &  38 & 33 & 43.6 &  0.82 & 225.36 &    7.8 &           & 08 & 05 & 58 &  38 & 33 & 36 &  0.830 & 226.2 &  1954.15405 &  1989.91345 & 16.8 & 17.4 &            \---\---\---\---\\
1981    & 08 & 06 & 33.48 &  32 & 11 & 49.2 &  0.53 & 200.10 &    6.7 & c         & 08 & 06 & 34 &  32 & 11 & 48 &  0.568 & 202.3 &  1955.19495 &  1989.83691 & 17.8 & 19.3 &            \---\---\---\---\\
1982    & 08 & 07 & 46.00 & -29 & 24 & 18.0 &  0.51 & 136.50 & \---\--- & BNb       & 08 & 07 & 46 & -29 & 24 & 18 &  0.511 & 136.5 &  1987.24487 &  1992.02454 &  6.8 &  7.4 &            \---\---\---\---\\
1983    & 08 & 08 &  0.77 &  71 & 55 & 15.6 &  0.50 & 203.87 &   33.4 & d         & 08 & 07 & 59 &  71 & 55 & 48 &  0.503 & 205.0 &  1953.13220 &  1995.09387 & 14.7 & 16.1 &            \---\---\---\---\\
1984    & 08 & 08 & 10.54 &  71 & 55 & 27.9 &  0.51 & 207.92 &   32.8 & Tds       & 08 & 08 &  9 &  71 & 56 &  0 &  0.503 & 205.0 &  1953.13220 &  1995.09387 &  8.2 &  8.9 & 4377-02141-1\\
1985    & 08 & 09 & 58.16 & -52 & 58 &  6.4 &  0.75 & 324.30 &   15.6 &           & 08 & 09 & 57 & -52 & 58 & 18 &  0.820 & 319.5 &  1979.96619 &  1993.96167 & 10.9 & 12.4 &            \---\---\---\---\\
1986    & 08 & 10 &  2.90 &  18 & 52 &  9.7 &  0.70 & 154.00 &   15.3 & P         & 08 & 10 &  2 &  18 & 52 & 18 &  0.701 & 154.0 &  1951.09387 & \---\---\---\--- & 17.7 & 18.8 &            \---\---\---\---\\
1987    & 08 & 11 & 38.64 &  32 & 27 & 25.7 &  0.80 & 215.71 &   18.2 & Tcs       & 08 & 11 & 38 &  32 & 27 & 42 &  0.806 & 215.7 &  1955.21692 &  1988.94910 &  6.9 &  7.6 & 2473-01324-1\\
1988    & 08 & 12 & 26.64 &  43 & 09 & 27.1 &  0.60 & 162.38 &    5.0 &           & 08 & 12 & 27 &  43 & 09 & 24 &  0.560 & 164.9 &  1955.07751 &  1988.88367 & 13.6 & 14.9 &            \---\---\---\---\\
1989    & 08 & 12 & 41.00 & -21 & 33 &  8.0 &  0.77 & 172.21 &   28.0 &           & 08 & 12 & 43 & -21 & 33 &  6 &  0.707 & 177.5 &  1979.23401 &  1995.09045 & 11.4 & 13.0 &            \---\---\---\---\\
1990    & 08 & 12 & 49.03 &  55 & 26 & 36.1 &  0.49 & 229.52 &    6.1 &           & 08 & 12 & 49 &  55 & 26 & 30 &  0.514 & 232.7 &  1953.12402 &  1989.92981 & 16.2 & 18.1 &            \---\---\---\---\\
1991    & 08 & 13 &  8.40 & -13 & 55 &  3.3 &  0.99 & 198.70 &   27.4 & Bbcs      & 08 & 13 &  8 & -13 & 55 & 30 &  0.556 & 206.7 &  1983.12183 &  1985.00000 &  9.9 & 11.2 &            \---\---\---\---\\
1992    & 08 & 13 & 43.86 & -76 & 07 & 50.0 &  0.58 & 343.50 &   59.1 &           & 08 & 13 & 36 & -76 & 08 & 42 &  0.657 & 329.8 &  1975.94434 &  1989.99182 & 12.2 & 13.5 &            \---\---\---\---\\
1993    & 08 & 13 & 44.68 &  79 & 18 & 11.6 &  0.52 & 217.80 &   11.6 & P         & 08 & 13 & 45 &  79 & 18 &  0 &  0.519 & 217.8 &  1954.90527 & \---\---\---\--- & 14.6 & 16.3 &            \---\---\---\---\\
1994    & 08 & 14 & 33.59 &  15 & 01 &  6.2 &  0.55 & 145.13 &    8.6 &           & 08 & 14 & 34 &  15 & 01 &  0 &  0.508 & 148.5 &  1951.09387 &  1989.85059 & 15.6 & 17.3 &            \---\---\---\---\\
1995    & 08 & 15 & 37.32 & -00 & 03 &  6.0 &  1.18 & 151.69 &   11.8 & Bbgm      & 08 & 15 & 38 & -00 & 03 &  0 &  0.612 & 162.7 &  1983.04016 &  1987.01917 & 17.4 & 18.9 &            \---\---\---\---\\
1996    & 08 & 16 & 49.58 &  48 & 57 & 17.2 &  0.52 & 160.64 &   17.9 &           & 08 & 16 & 51 &  48 & 57 &  6 &  0.511 & 157.2 &  1954.99561 &  1990.06909 & 14.5 & 15.6 &            \---\---\---\---\\
1997    & 08 & 17 & 25.10 & -34 & 27 & 54.0 &  0.84 & 156.55 &   68.0 & Bb        & 08 & 17 & 29 & -34 & 27 &  6 &  0.586 & 154.8 &  1988.03467 &  1992.23767 & 12.2 & 13.7 &            \---\---\---\---\\
1998    & 08 & 18 & 10.78 &  30 & 36 &  3.0 &  0.87 & 199.03 &   10.5 & Ts        & 08 & 18 & 10 &  30 & 36 &  0 &  0.874 & 199.8 &  1955.21692 &  1989.85608 &  9.0 & 10.3 & 2470-00634-1\\
1999    & 08 & 18 & 11.54 & -07 & 09 & 43.0 &  0.85 & 142.53 &    8.1 & Bb        & 08 & 18 & 11 & -07 & 09 & 42 &  0.511 & 165.9 &  1983.19031 &  1985.95068 & 15.4 & 17.2 &            \---\---\---\---\\
2000    & 08 & 19 & 22.57 &  54 & 05 &  9.6 &  0.63 & 183.27 &   14.9 & T         & 08 & 19 & 23 &  54 & 05 & 24 &  0.641 & 181.3 &  1953.12402 &  1989.92981 &  9.7 & 10.2 & 3797-00335-1\\
2001    & 08 & 20 & 04.78 &  73 & 24 & 54.7 &  0.58 & 212.81 &    1.2 & T         & 08 & 20 &  5 &  73 & 24 & 54 &  0.568 & 212.8 &  1953.13220 &  1991.93274 &  8.4 &  9.4 & 4380-00694-1\\
2002    & 08 & 21 & 57.02 &  17 & 48 & 54.4 &  0.51 & 282.45 &   45.8 &           & 08 & 21 & 55 &  17 & 49 & 30 &  0.503 & 287.4 &  1954.97375 &  1993.93811 & 14.6 & 16.1 &            \---\---\---\---\\
2003    & 08 & 22 & 27.08 &  07 & 24 & 42.6 &  0.57 & 216.51 &   17.4 &           & 08 & 22 & 26 &  07 & 24 & 36 &  0.567 & 218.3 &  1953.02283 &  1989.17847 & 15.4 & 16.9 &            \---\---\---\---\\
2004    & 08 & 22 & 47.99 & -57 & 26 & 48.1 &  0.47 & 319.46 &  105.5 & cdm       & 08 & 22 & 35 & -57 & 26 & 36 &  0.613 & 321.4 &  1979.96619 &  1993.96167 & 15.2 & 16.8 &            \---\---\---\---\\
2005    & 08 & 22 & 47.72 & -57 & 26 & 55.5 &  0.48 & 315.25 &  103.6 & d         & 08 & 22 & 35 & -57 & 26 & 42 &  0.613 & 321.4 &  1979.96619 &  1993.96167 & 14.0 & 15.3 &            \---\---\---\---\\
2006    & 08 & 23 & 48.05 &  24 & 56 & 56.6 &  0.57 & 153.22 &    3.5 &           & 08 & 23 & 48 &  24 & 57 &  0 &  0.553 & 154.7 &  1955.22778 &  1989.91626 & 16.8 & 18.4 &            \---\---\---\---\\
2007    & 08 & 25 & 11.51 &  32 & 36 & 31.4 &  0.73 & 175.43 &    6.3 &           & 08 & 25 & 12 &  32 & 36 & 30 &  0.673 & 177.5 &  1953.02551 &  1989.85889 & 10.4 & 11.6 &            \---\---\---\---\\
2008    & 08 & 25 & 40.50 &  66 & 27 & 44.2 &  0.50 & 180.34 &   12.2 & TPW       & 08 & 25 & 39 &  66 & 27 & 36 &  0.533 & 179.8 &  1955.07776 & \---\---\---\--- &  9.0 & 10.0 & 4133-00625-1\\
2009    & 08 & 27 &  9.72 & -59 & 32 & 15.1 &  0.72 &   8.49 &   57.5 &           & 08 & 27 &  5 & -59 & 33 &  0 &  0.779 &   1.6 &  1977.21753 &  1991.20276 & 14.5 & 16.0 &            \---\---\---\---\\
2010    & 08 & 27 & 11.93 & -44 & 59 & 23.1 &  0.45 & 349.80 &   82.8 &           & 08 & 27 & 19 & -44 & 58 & 48 &  0.577 & 342.7 &  1977.04541 &  1991.27124 & 12.4 & 13.9 &            \---\---\---\---\\
2011    & 08 & 28 & 12.77 &  20 & 08 & 20.4 &  0.69 & 199.64 &   19.0 &           & 08 & 28 & 12 &  20 & 08 & 36 &  0.667 & 202.3 &  1954.97375 &  1993.93811 & 13.3 & 14.2 &            \---\---\---\---\\
2012    & 08 & 28 & 47.53 &  06 & 23 & 51.6 &  0.78 & 171.12 &    8.2 &           & 08 & 28 & 47 &  06 & 23 & 54 &  0.767 & 170.7 &  1953.02283 &  1996.88110 & 17.2 & 18.8 &            \---\---\---\---\\
2013    & 08 & 28 & 55.73 &  17 & 09 & 31.5 &  0.61 & 144.94 &   67.8 &           & 08 & 28 & 51 &  17 & 09 & 30 &  0.664 & 157.9 &  1954.97375 &  1989.85059 & 15.8 & 17.1 &            \---\---\---\---\\
2014    & 08 & 29 & 14.04 &  37 & 30 &  5.0 &  0.58 & 195.25 &    5.0 &           & 08 & 29 & 14 &  37 & 30 &  0 &  0.578 & 196.6 &  1953.02551 &  1989.91345 & 13.2 & 14.3 &            \---\---\---\---\\
2015    & 08 & 29 & 22.96 &  25 & 39 & 38.6 &  0.58 & 152.99 &  177.4 &           & 08 & 29 & 23 &  25 & 42 & 36 &  0.523 & 154.9 &  1955.22778 &  1989.91626 & 18.2 & 18.8 &            \---\---\---\---\\
2016    & 08 & 29 & 27.30 &  45 & 54 & 37.1 &  0.55 & 218.48 &    7.4 & Ts        & 08 & 29 & 28 &  45 & 54 & 36 &  0.589 & 217.1 &  1953.12134 &  1989.15674 & 10.1 & 11.3 & 3415-02032-1\\
2017    & 08 & 29 & 40.72 & -01 & 44 & 48.0 &  0.97 & 156.06 &    4.2 & T         & 08 & 29 & 41 & -01 & 44 & 48 &  0.970 & 156.7 &  1954.97107 &  1987.01917 & 11.7 & 12.8 & 4849-02163-1\\
2018    & 08 & 29 & 56.33 &  61 & 43 & 32.7 &  0.89 & 143.43 &    4.0 & Ts        & 08 & 29 & 56 &  61 & 43 & 36 &  0.864 & 145.7 &  1954.01196 &  1989.97363 & 10.4 & 12.1 & 4127-00667-1\\
2019    & 08 & 30 &  3.54 &  04 & 10 & 51.7 &  0.73 & 171.71 &    8.4 & dm        & 08 & 30 &  3 &  04 & 10 & 54 &  0.722 & 167.1 &  1953.02283 &  1996.88110 & 15.0 & 16.3 &            \---\---\---\---\\
2020    & 08 & 30 &  3.54 &  04 & 10 & 51.7 &  0.73 & 171.72 &    8.4 & dm        & 08 & 30 &  3 &  04 & 10 & 54 &  0.722 & 167.1 &  1953.02283 &  1996.88110 & 18.7 & 21.0 &            \---\---\---\---\\
2021    & 08 & 30 & 32.70 &  09 & 47 & 13.8 &  0.67 & 221.86 &   11.2 &           & 08 & 30 & 32 &  09 & 47 & 18 &  0.637 & 226.2 &  1951.98743 &  1989.17847 & 17.8 & 19.3 &            \---\---\---\---\\
2022    & 08 & 30 & 39.55 &  32 & 41 & 45.0 &  0.60 & 191.83 &   11.4 &           & 08 & 30 & 39 &  32 & 41 & 54 &  0.548 & 195.6 &  1953.02551 &  1989.85889 & 15.1 & 14.9 &            \---\---\---\---\\
2023    & 08 & 30 & 51.68 &  36 & 12 & 55.3 &  0.83 & 149.99 &    4.1 &           & 08 & 30 & 52 &  36 & 12 & 54 &  0.781 & 149.8 &  1953.02551 &  1989.85889 & 17.7 & 19.8 &            \---\---\---\---\\
2024    & 08 & 31 & 23.52 & -10 & 29 & 55.7 &  0.67 & 202.49 &   10.9 & Bb        & 08 & 31 & 23 & -10 & 29 & 48 &  0.661 & 241.4 &  1983.10559 &  1986.18359 & 14.4 & 15.9 &            \---\---\---\---\\
2025    & 08 & 31 & 30.18 &  73 & 03 & 46.2 &  0.69 &  66.64 &   30.8 &           & 08 & 31 & 37 &  73 & 03 & 54 &  0.674 &  62.4 &  1953.13220 &  1997.11023 & 13.1 & 14.6 &            \---\---\---\---\\
2026    & 08 & 32 & 30.44 & -01 & 34 & 40.3 &  0.52 & 163.50 &    7.9 &           & 08 & 32 & 30 & -01 & 34 & 36 &  0.500 & 161.0 &  1954.97107 &  1992.03284 & 17.5 & 20.2 &            \---\---\---\---\\
2027    & 08 & 33 & 25.25 &  18 & 31 & 44.0 &  0.67 & 181.31 &    5.4 &           & 08 & 33 & 25 &  18 & 31 & 48 &  0.625 & 187.3 &  1954.97375 &  1993.93811 & 13.9 & 15.4 &            \---\---\---\---\\
2028    & 08 & 35 & 27.87 &  41 & 44 & 24.9 &  0.69 & 202.76 &    5.3 & Tcs       & 08 & 35 & 28 &  41 & 44 & 30 &  0.653 & 202.6 &  1953.20325 &  1989.18396 &  8.8 &  9.9 & 2978-00984-1\\
2029    & 08 & 37 & 07.97 &  15 & 07 & 45.5 &  0.90 & 187.59 &   14.3 & H         & 08 & 37 &  7 &  15 & 07 & 48 &  0.897 & 188.0 &  1954.97375 &  1989.93262 & 11.8 & \---\--- &        42267\\
2030    & 08 & 37 & 34.82 &  74 & 33 & 50.5 &  0.54 & 119.26 &   23.2 &           & 08 & 37 & 37 &  74 & 34 & 12 &  0.500 & 108.8 &  1954.90527 &  1997.11023 & 15.8 & 17.1 &            \---\---\---\---\\
2031    & 08 & 38 & 35.34 &  75 & 47 & 46.0 &  0.51 & 206.47 &    6.5 &           & 08 & 38 & 37 &  75 & 47 & 48 &  0.505 & 208.2 &  1954.90527 &  1997.11023 & 14.0 & 15.6 &            \---\---\---\---\\
2032    & 08 & 38 & 59.74 &  62 & 40 & 40.2 &  0.60 & 200.01 &   11.4 &           & 08 & 38 & 59 &  62 & 40 & 30 &  0.576 & 209.3 &  1954.89722 &  1996.20813 & 14.2 & 15.5 &            \---\---\---\---\\
2033    & 08 & 39 & 50.79 &  11 & 31 & 21.6 &  0.51 & 192.25 &   12.2 & Ts        & 08 & 39 & 50 &  11 & 31 & 18 &  0.523 & 191.3 &  1951.98743 &  1997.10205 &  7.7 &  8.7 & 0805-01288-1\\
2034    & 08 & 40 & 29.80 &  18 & 24 &  7.2 &  0.91 & 238.21 &    7.7 &           & 08 & 40 & 30 &  18 & 24 &  0 &  0.908 & 240.0 &  1954.97375 &  1989.85339 & 17.1 & 18.6 &            \---\---\---\---\\
2035    & 08 & 40 & 42.00 &  53 & 09 &  0.0 &  0.51 & 225.00 & \---\--- & N         & 08 & 40 & 42 &  53 & 09 &  0 &  0.513 & 225.0 &  1953.12402 &  1991.11035 & 16.1 & 18.4 &            \---\---\---\---\\
2036    & 08 & 40 & 50.81 & -16 & 20 & 42.5 &  0.60 & 143.94 &    2.8 & TBb       & 08 & 40 & 51 & -16 & 20 & 42 &  0.608 & 143.2 &  1982.00464 &  1988.20496 &  9.7 & 10.2 & 6012-01718-1\\
2037    & 08 & 40 & 59.30 & -23 & 27 & 23.4 &  0.82 & 333.45 &    6.8 &           & 08 & 40 & 59 & -23 & 27 & 18 &  0.930 & 329.2 &  1978.02625 &  1996.11743 & 11.8 & 13.3 &            \---\---\---\---\\
2038    & 08 & 41 &  3.94 &  67 & 39 & 37.1 &  0.76 & 242.28 &   17.1 &           & 08 & 41 &  2 &  67 & 39 & 24 &  0.723 & 245.2 &  1954.89722 &  1995.09387 & 14.1 & 15.7 &            \---\---\---\---\\
2039    & 08 & 41 &  7.94 &  36 & 11 & 29.4 &  0.76 & 168.67 &   11.4 &           & 08 & 41 &  7 &  36 & 11 & 30 &  0.726 & 174.8 &  1953.02551 &  1989.15393 & 17.0 & 19.9 &            \---\---\---\---\\
2040    & 08 & 41 & 59.77 & -01 & 34 & 10.2 &  0.61 & 279.97 &   23.0 &           & 08 & 42 &  1 & -01 & 34 & 24 &  0.705 & 289.5 &  1983.28320 &  1992.03284 & 13.1 & 14.9 &            \---\---\---\---\\
2041    & 08 & 42 & 43.20 &  44 & 32 & 23.1 &  0.58 &  87.75 &   56.0 &           & 08 & 42 & 38 &  44 & 32 & 30 &  0.597 &  85.6 &  1953.12134 &  1991.13489 & 12.8 & 14.7 &            \---\---\---\---\\
2042    & 08 & 42 & 44.53 &  09 & 33 & 24.2 &  0.66 & 161.38 &   14.0 & Td        & 08 & 42 & 45 &  09 & 33 & 12 &  0.673 & 162.4 &  1951.98743 &  1997.10205 &  9.8 & 11.5 & 0810-02829-1\\
2043    & 08 & 42 & 52.23 &  09 & 33 & 11.4 &  0.67 & 158.44 &   11.9 & d         & 08 & 42 & 52 &  09 & 33 &  0 &  0.673 & 162.4 &  1951.98743 &  1997.10205 & 12.1 & 13.6 &            \---\---\---\---\\
2044    & 08 & 43 & 26.11 &  45 & 01 & 58.7 &  0.53 & 115.45 &   11.8 &           & 08 & 43 & 25 &  45 & 02 &  0 &  0.530 & 112.4 &  1953.12134 &  1991.13489 & 14.9 & 16.4 &            \---\---\---\---\\
2045    & 08 & 43 & 58.45 &  06 & 00 & 39.3 &  0.51 & 140.94 &    7.2 &           & 08 & 43 & 58 &  06 & 00 & 42 &  0.516 & 141.2 &  1955.22522 &  1991.10217 & 17.5 & 20.8 &            \---\---\---\---\\
2046    & 08 & 44 & 22.43 & -10 & 24 & 13.1 &  1.01 & 138.82 &    8.5 & Bb        & 08 & 44 & 23 & -10 & 24 & 12 &  0.605 & 148.8 &  1984.02637 &  1987.07666 & 14.0 & 15.8 &            \---\---\---\---\\
2047    & 08 & 45 & 10.40 &  41 & 40 & 18.6 &  0.71 & 203.50 &   48.8 & Ts        & 08 & 45 & 10 &  41 & 39 & 30 &  0.706 & 203.5 &  1953.20325 &  1989.18396 &  8.6 &  9.7 & 2985-00648-1\\
2048    & 08 & 47 & 33.02 &  21 & 53 & 13.1 &  0.59 & 124.47 &   28.6 &           & 08 & 47 & 31 &  21 & 53 & 18 &  0.531 & 123.3 &  1955.22241 &  1989.85339 & 14.7 & 16.4 &            \---\---\---\---\\
2049    & 08 & 48 & 18.99 & -20 & 19 & 12.1 &  0.72 & 149.47 &   13.9 &           & 08 & 48 & 18 & -20 & 19 & 12 &  0.633 & 149.9 &  1978.11926 &  1992.08472 & 17.2 & 20.0 &            \---\---\---\---\\
2050    & 08 & 48 & 26.16 &  06 & 28 &  6.1 &  0.49 & 153.36 &   12.5 & T         & 08 & 48 & 27 &  06 & 28 &  6 &  0.545 & 151.0 &  1955.22522 &  1991.10217 & 10.7 & 12.1 & 0224-00826-1\\
2051    & 08 & 48 & 29.78 &  61 & 09 &  5.3 &  0.60 & 134.72 &    5.5 &           & 08 & 48 & 30 &  61 & 09 &  0 &  0.585 & 136.9 &  1954.90540 &  1996.20813 & 14.4 & 16.2 &            \---\---\---\---\\
2052    & 08 & 49 &  8.81 &  39 & 36 & 24.4 &  0.52 & 221.05 &    6.0 &           & 08 & 49 &  9 &  39 & 36 & 30 &  0.515 & 229.8 &  1953.20325 &  1989.18396 & 15.0 & 17.2 &            \---\---\---\---\\
2053    & 08 & 49 & 11.70 &  36 & 31 & 28.6 &  0.47 & 207.48 &    5.8 & T         & 08 & 49 & 12 &  36 & 31 & 24 &  0.521 & 205.9 &  1955.19507 &  1989.15393 & 11.2 & 12.9 & 2491-00146-1\\
2054    & 08 & 50 &  6.99 &  52 & 17 & 28.1 &  0.55 & 203.48 &    1.9 &           & 08 & 50 &  7 &  52 & 17 & 30 &  0.547 & 207.8 &  1954.14868 &  1991.11853 & 13.7 & 15.0 &            \---\---\---\---\\
2055    & 08 & 50 & 21.00 & -05 & 32 &  9.7 &  0.54 & 199.67 &    9.7 & TBbs      & 08 & 50 & 21 & -05 & 32 &  0 &  0.552 & 200.0 &  1984.17603 &  1986.24927 &  9.3 & 10.1 & 4872-00911-1\\
2056    & 08 & 50 & 27.40 &  07 & 37 & 17.3 &  0.63 & 156.56 &   20.8 & T         & 08 & 50 & 26 &  07 & 37 & 18 &  0.610 & 155.2 &  1955.22522 &  1997.10205 & 11.9 & 13.3 & 0810-00250-1\\
2057    & 08 & 50 & 42.15 &  34 & 38 & 42.4 &  0.92 & 217.78 &   10.5 &           & 08 & 50 & 43 &  34 & 38 & 42 &  0.884 & 221.0 &  1955.19507 &  1989.15393 & 14.4 & 16.1 &            \---\---\---\---\\
2058    & 08 & 50 & 42.93 &  06 & 28 & 27.8 &  0.54 & 297.72 &    3.9 &           & 08 & 50 & 43 &  06 & 28 & 24 &  0.531 & 297.4 &  1955.22522 &  1991.10217 & 16.6 & 18.3 &            \---\---\---\---\\
2059    & 08 & 51 &  9.58 &  22 & 16 & 34.3 &  0.52 & 158.77 &   18.2 &           & 08 & 51 &  9 &  22 & 16 & 18 &  0.533 & 157.6 &  1955.22241 &  1989.85339 & 15.4 & 16.3 &            \---\---\---\---\\
2060    & 08 & 51 & 43.82 &  18 & 07 & 29.9 &  0.90 & 266.48 &    6.4 & H         & 08 & 51 & 44 &  18 & 07 & 24 &  0.893 & 265.6 &  1950.21985 &  1989.85339 & 11.6 & \---\--- &        4351\---\---\---\---\\
2061    & 08 & 52 & 11.38 &  15 & 30 & 12.7 &  0.64 & 217.73 &    5.5 &           & 08 & 52 & 11 &  15 & 30 & 12 &  0.637 & 221.2 &  1950.21985 &  1989.93262 & 16.8 & 18.3 &            \---\---\---\---\\
2062    & 08 & 52 & 35.81 &  28 & 19 & 51.0 &  0.54 & 244.28 &    3.9 & TPWd      & 08 & 52 & 36 &  28 & 19 & 48 &  0.538 & 243.7 &  1953.93823 & \---\---\---\--- &  6.0 &  7.0 & 1949-02012-1\\
2063    & 08 & 52 & 40.82 &  28 & 18 & 58.8 &  0.54 & 243.70 &    5.3 & PW        & 08 & 52 & 41 &  28 & 18 & 54 &  0.538 & 243.7 &  1953.93823 & \---\---\---\--- & 12.7 & 14.5 &            \---\---\---\---\\
2064    & 08 & 53 & 34.13 &  67 & 24 & 44.5 &  0.56 & 191.39 &    3.6 &           & 08 & 53 & 34 &  67 & 24 & 48 &  0.502 & 191.6 &  1954.89722 &  1995.09387 & 17.6 & 19.2 &            \---\---\---\---\\
2065    & 08 & 53 & 36.11 & -03 & 29 & 32.4 &  0.63 & 255.80 &    2.9 & b         & 08 & 53 & 36 & -03 & 29 & 30 &  0.576 & 250.2 &  1982.13574 &  1992.03821 & 17.9 & 20.8 &            \---\---\---\---\\
2066    & 08 & 53 & 57.66 &  63 & 32 & 28.4 &  0.61 & 181.30 &    6.3 & P         & 08 & 53 & 57 &  63 & 32 & 24 &  0.610 & 181.3 &  1954.89722 & \---\---\---\--- & 14.0 & 15.1 &            \---\---\---\---\\
2067    & 08 & 53 & 56.45 & -24 & 46 & 57.7 &  0.71 &  80.18 &    8.3 & c         & 08 & 53 & 57 & -24 & 46 & 54 &  0.630 &  78.0 &  1978.02625 &  1996.11743 & 17.7 & 20.4 &            \---\---\---\---\\
2068    & 08 & 53 & 57.79 & -24 & 46 & 57.2 &  0.68 &  82.09 &    4.3 & c         & 08 & 53 & 58 & -24 & 46 & 54 &  0.630 &  78.0 &  1978.02625 &  1996.11743 & 17.9 & 18.8 &            \---\---\---\---\\
2069    & 08 & 54 &  5.34 & -13 & 07 & 34.2 &  0.81 & 151.06 &   11.4 & dm        & 08 & 54 &  5 & -13 & 07 & 24 &  0.622 & 148.2 &  1982.00732 &  1992.03284 & 12.0 & 13.8 &            \---\---\---\---\\
2070    & 08 & 54 &  5.34 & -13 & 07 & 34.2 &  0.81 & 151.06 &   11.4 & dm        & 08 & 54 &  5 & -13 & 07 & 24 &  0.622 & 148.2 &  1982.00732 &  1992.03284 & 12.5 & 14.3 &            \---\---\---\---\\
2071    & 08 & 55 & 20.38 & -23 & 52 & 15.6 &  0.53 & 267.40 &    5.7 &           & 08 & 55 & 20 & -23 & 52 & 18 &  0.596 & 274.4 &  1978.02625 &  1996.11743 & 13.3 & 15.1 &            \---\---\---\---\\
2072    & 08 & 55 & 21.00 & -71 & 35 & 36.0 &  0.54 & 334.20 & \---\--- & N         & 08 & 55 & 21 & -71 & 35 & 36 &  0.544 & 334.2 &  1978.10547 &  1992.16394 & 14.3 & 15.8 &            \---\---\---\---\\
2073    & 08 & 55 & 23.58 &  52 & 54 & 57.1 &  0.66 & 203.11 &    6.1 &           & 08 & 55 & 23 &  52 & 54 & 54 &  0.643 & 207.2 &  1954.14868 &  1991.11035 & 16.5 & 18.0 &            \---\---\---\---\\
2074    & 08 & 56 & 30.52 &  43 & 36 &  2.0 &  0.79 & 117.50 &  108.2 &           & 08 & 56 & 22 &  43 & 35 &  6 &  0.784 & 118.3 &  1953.28540 &  1991.13489 & 14.9 & 16.8 &            \---\---\---\---\\
2075    & 08 & 57 & 35.22 &  33 & 32 & 18.2 &  0.53 & 174.24 &    2.8 &           & 08 & 57 & 35 &  33 & 32 & 18 &  0.517 & 173.0 &  1955.19507 &  1989.15393 & 17.0 & 18.5 &            \---\---\---\---\\
2076    & 08 & 58 & 15.21 &  19 & 45 & 45.1 &  0.82 & 262.70 &    9.6 & d         & 08 & 58 & 15 &  19 & 45 & 36 &  0.874 & 267.7 &  1950.21985 &  1989.85339 & 12.8 & 14.6 &            \---\---\---\---\\
2077    & 08 & 58 & 15.22 &  19 & 45 & 45.0 &  0.82 & 262.57 &    4.3 & dm        & 08 & 58 & 15 &  19 & 45 & 42 &  0.874 & 267.7 &  1950.21985 &  1989.85339 & 13.5 & 14.8 &            \---\---\---\---\\
2078    & 08 & 58 & 38.18 &  20 & 32 & 48.3 &  0.68 & 104.75 &   11.5 & Tcs       & 08 & 58 & 39 &  20 & 32 & 48 &  0.681 & 105.5 &  1955.22241 &  1989.85339 &  9.4 & 10.8 & 1400-00236-1\\
2079    & 08 & 58 & 48.14 & -18 & 41 & 46.9 &  0.49 &  18.05 &   49.2 &           & 08 & 58 & 48 & -18 & 42 & 36 &  0.514 &  12.3 &  1976.98547 &  1994.24658 & 12.7 & 14.8 &            \---\---\---\---\\
2080    & 08 & 59 & 03.38 & -06 & 23 & 46.1 &  0.54 & 156.05 &    6.0 & Tb        & 08 & 59 &  3 & -06 & 23 & 48 &  0.531 & 156.2 &  1982.13574 &  1992.03821 & 11.8 & 12.5 & 4877-00787-1\\
2081    & 08 & 59 &  5.46 &  36 & 26 & 29.8 &  0.57 & 219.37 &    6.5 &           & 08 & 59 &  6 &  36 & 26 & 30 &  0.522 & 225.5 &  1955.19507 &  1989.15393 & 11.6 & 12.5 &            \---\---\---\---\\
2082    & 08 & 59 & 10.06 & -04 & 01 & 36.0 &  0.66 & 151.29 &   18.5 & bs        & 08 & 59 & 11 & -04 & 01 & 48 &  0.775 & 141.6 &  1982.13574 &  1992.03821 &  9.1 &  9.6 &            \---\---\---\---\\
2083    & 08 & 59 & 12.53 &  48 & 02 & 28.7 &  0.49 & 242.96 &    5.5 & cdms      & 08 & 59 & 12 &  48 & 02 & 30 &  0.504 & 241.3 &  1954.17871 &  1991.11853 &  9.2 & 10.8 &            \---\---\---\---\\
2084    & 08 & 59 & 12.54 &  48 & 02 & 29.9 &  0.46 & 245.10 &    8.0 & cds       & 08 & 59 & 12 &  48 & 02 & 24 &  0.504 & 241.3 &  1954.17871 &  1991.11853 &  3.0 &  3.3 &            \---\---\---\---\\
2085    & 08 & 59 & 31.78 & -47 & 26 & 11.0 &  0.70 & 327.94 &   20.6 &           & 08 & 59 & 31 & -47 & 26 & 30 &  0.847 & 323.6 &  1979.00183 &  1994.17261 & 12.8 & 14.3 &            \---\---\---\---\\
2086    & 08 & 59 & 36.00 &  69 & 16 & 18.0 &  0.54 & 213.40 & \---\--- & N         & 08 & 59 & 36 &  69 & 16 & 18 &  0.542 & 213.4 &  1955.06958 &  1995.09387 & 16.3 & 15.7 &            \---\---\---\---\\
2087    & 08 & 59 & 42.09 &  60 & 16 & 36.1 &  0.54 & 206.69 &    5.9 & d         & 08 & 59 & 42 &  60 & 16 & 42 &  0.542 & 213.4 &  1954.90540 &  1996.20813 & 14.8 & 16.4 &            \---\---\---\---\\
2088    & 08 & 59 & 56.18 &  72 & 57 & 36.5 &  0.97 &  90.96 &   21.9 &           & 09 & 00 &  1 &  72 & 57 & 42 &  0.893 &  90.4 &  1955.06958 &  1997.11023 & 14.6 & 16.2 &            \---\---\---\---\\
2089    & 09 & 00 &  2.43 &  81 & 09 & 16.6 &  0.62 & 208.00 &   28.5 & P         & 09 & 00 & 10 &  81 & 08 & 54 &  0.620 & 208.0 &  1953.18420 & \---\---\---\--- & 18.0 & 19.6 &            \---\---\---\---\\
2090    & 09 & 00 & 23.61 &  21 & 50 &  3.4 &  0.79 & 216.44 &    9.2 &           & 09 & 00 & 23 &  21 & 50 &  0 &  0.785 & 216.3 &  1955.22241 &  1989.85339 & 15.5 & 17.4 &            \---\---\---\---\\
2091    & 09 & 00 & 31.05 &  70 & 40 &  5.4 &  0.55 & 163.79 &   13.5 &           & 09 & 00 & 32 &  70 & 40 & 18 &  0.503 & 168.4 &  1955.06958 &  1995.09387 & 10.9 & 12.1 &            \---\---\---\---\\
2092    & 09 & 00 & 32.56 &  46 & 35 & 10.1 &  0.71 & 219.16 &    4.9 &           & 09 & 00 & 33 &  46 & 35 & 12 &  0.712 & 221.0 &  1954.17871 &  1991.13489 & 12.5 & 14.7 &            \---\---\---\---\\
2093    & 09 & 00 & 38.61 &  41 & 46 & 55.9 &  0.48 & 233.01 &    7.1 & cs        & 09 & 00 & 38 &  41 & 46 & 54 &  0.505 & 239.9 &  1953.28540 &  1989.93542 &  4.0 &  4.4 &            \---\---\---\---\\
2094    & 09 & 02 & 19.88 &  08 & 28 &  6.6 &  0.65 & 108.11 &  146.6 & H         & 09 & 02 & 10 &  08 & 28 &  6 &  0.600 & 106.2 &  1951.91101 &  1986.99561 & 11.8 & \---\--- &        44376\\
2095    & 09 & 02 & 11.14 &  78 & 29 & 56.6 &  0.61 & 194.80 &    6.5 & P         & 09 & 02 & 13 &  78 & 30 &  0 &  0.613 & 194.8 &  1953.18433 & \---\---\---\--- & 12.6 & 13.6 &            \---\---\---\---\\
2096    & 09 & 03 &  8.18 &  08 & 42 & 41.7 &  0.53 & 238.93 &   12.2 &           & 09 & 03 &  9 &  08 & 42 & 42 &  0.572 & 249.0 &  1951.91101 &  1986.99561 & 16.8 & 18.8 &            \---\---\---\---\\
2097    & 09 & 03 & 54.56 &  41 & 49 & 54.3 &  0.58 & 205.33 &    7.5 &           & 09 & 03 & 55 &  41 & 50 &  0 &  0.577 & 210.3 &  1953.28540 &  1989.93542 & 13.8 & 15.8 &            \---\---\---\---\\
2098    & 09 & 04 & 40.31 & -12 & 19 & 13.5 &  0.74 & 160.47 &    6.4 & b         & 09 & 04 & 40 & -12 & 19 & 18 &  0.680 & 172.8 &  1982.07849 &  1991.13696 & 15.5 & 17.7 &            \---\---\---\---\\
2099    & 09 & 05 & 28.43 & -22 & 01 & 56.7 &  0.66 & 168.72 &   15.8 & d         & 09 & 05 & 28 & -22 & 01 & 42 &  0.611 & 174.9 &  1976.98547 &  1994.24658 & 16.0 & 17.6 &            \---\---\---\---\\
2100    & 09 & 05 & 28.43 & -22 & 01 & 56.8 &  0.67 & 168.67 &   15.9 & dm        & 09 & 05 & 28 & -22 & 01 & 42 &  0.611 & 174.9 &  1976.98547 &  1994.24658 & 19.0 & 21.2 &            \---\---\---\---\\
2101    & 09 & 05 & 32.91 &  73 & 14 & 55.0 &  0.58 & 215.30 &   13.6 &           & 09 & 05 & 32 &  73 & 14 & 42 &  0.560 & 215.7 &  1955.06958 &  1997.11023 & 16.6 & 16.9 &            \---\---\---\---\\
2102    & 09 & 05 & 45.66 &  67 & 33 & 44.7 &  0.84 & 211.02 &   17.5 &           & 09 & 05 & 43 &  67 & 33 & 36 &  0.814 & 213.7 &  1954.89722 &  1995.09387 & 14.3 & 15.6 &            \---\---\---\---\\
2103    & 09 & 05 & 56.75 &  35 & 31 & 33.4 &  0.68 & 151.75 &    4.0 &           & 09 & 05 & 57 &  35 & 31 & 36 &  0.621 & 151.7 &  1955.19507 &  1989.15393 & 14.5 & 15.8 &            \---\---\---\---\\
2104    & 09 & 04 & 49.48 & -21 & 16 &  9.2 &  0.91 & 142.05 &    7.2 &           & 09 & 04 & 49 & -21 & 16 & 12 &  0.874 & 143.6 &  1976.98547 &  1994.24658 & 15.8 & 16.9 &            \---\---\---\---\\
2105    & 09 & 06 & 57.12 &  63 & 40 & 17.6 &  0.99 & 217.70 &    0.9 & 2         & 09 & 06 & 57 &  63 & 40 & 18 &  0.987 & 217.7 &  1954.89722 &  1989.97644 & 12.3 & 13.6 &            \---\---\---\---\\
2106    & 09 & 07 &  2.89 & -22 & 08 & 50.7 &  0.52 & 206.59 &   20.7 &           & 09 & 07 &  3 & -22 & 08 & 30 &  0.513 & 215.9 &  1976.98547 &  1994.24658 & 14.0 & 15.3 &            \---\---\---\---\\
2107    & 09 & 07 & 29.39 &  33 & 04 & 44.1 &  0.72 & 257.60 &    6.3 & P         & 09 & 07 & 29 &  33 & 04 & 48 &  0.716 & 257.6 &  1955.19507 & \---\---\---\--- & 16.0 & 17.6 &            \---\---\---\---\\
2108    & 09 & 08 & 25.24 & -15 & 08 & 41.2 &  0.57 & 249.48 &    3.6 & Tbcs      & 09 & 08 & 25 & -15 & 08 & 42 &  0.572 & 249.1 &  1982.00732 &  1992.03284 &  7.4 &  8.0 & 6027-00442-1\\
2109    & 09 & 08 & 50.89 &  54 & 07 & 17.4 &  0.53 & 218.39 &    1.1 &           & 09 & 08 & 51 &  54 & 07 & 18 &  0.555 & 220.8 &  1954.14868 &  1991.25525 & 14.1 & 15.8 &            \---\---\---\---\\
2110    & 09 & 09 &  7.28 & -19 & 54 & 48.7 &  0.64 & 139.73 &    4.0 &           & 09 & 09 &  7 & -19 & 54 & 48 &  0.579 & 142.9 &  1976.98547 &  1994.24658 & 16.6 & 18.1 &            \---\---\---\---\\
2111    & 09 & 09 & 23.93 &  40 & 06 &  3.6 &  0.81 & 221.03 &    3.7 &           & 09 & 09 & 24 &  40 & 06 &  0 &  0.806 & 223.8 &  1953.28540 &  1989.93542 & 13.4 & 15.1 &            \---\---\---\---\\
2112    & 09 & 09 & 26.00 &  49 & 39 & 27.5 &  0.90 & 221.13 &    2.5 &           & 09 & 09 & 26 &  49 & 39 & 30 &  0.884 & 225.1 &  1954.17871 &  1991.11853 & 15.7 & 18.6 &            \---\---\---\---\\
2113    & 09 & 09 & 30.60 &  32 & 49 &  9.5 &  0.71 & 208.65 &    5.6 & TPW       & 09 & 09 & 31 &  32 & 49 & 12 &  0.639 & 210.3 &  1955.19507 & \---\---\---\--- & 11.6 & 13.2 & 2495-00648-2\\
2114    & 09 & 12 & 17.55 &  14 & 59 & 45.7 &  0.58 & 295.18 &    8.8 & Tcs       & 09 & 12 & 17 &  14 & 59 & 42 &  0.573 & 295.0 &  1950.21704 &  1987.00110 &  6.6 &  7.4 & 0825-01543-1\\
2115    & 09 & 12 & 26.63 &  11 & 04 & 36.6 &  0.70 & 157.41 &    5.5 &           & 09 & 12 & 27 &  11 & 04 & 36 &  0.650 & 159.0 &  1955.94641 &  1986.99561 & 16.5 & 17.6 &            \---\---\---\---\\
2116    & 09 & 13 &  7.55 & -31 & 47 &  6.7 &  0.51 & 289.92 &    7.0 &           & 09 & 13 &  7 & -31 & 47 &  6 &  0.580 & 295.2 &  1978.18762 &  1992.25952 & 13.8 & 16.1 &            \---\---\---\---\\
2117    & 09 & 13 & 22.61 &  42 & 11 & 28.2 &  0.57 & 211.86 &    4.7 & dm        & 09 & 13 & 23 &  42 & 11 & 30 &  0.566 & 215.7 &  1953.28540 &  1989.93542 & 13.1 & 15.2 &            \---\---\---\---\\
2118    & 09 & 13 & 22.62 &  42 & 11 & 28.1 &  0.56 & 210.71 &    4.6 & dm        & 09 & 13 & 23 &  42 & 11 & 30 &  0.566 & 215.7 &  1953.28540 &  1989.93542 & 13.8 & 16.0 &            \---\---\---\---\\
2119    & 09 & 14 &  0.07 &  00 & 18 & 38.6 &  0.66 & 241.46 &    3.5 &           & 09 & 14 &  0 &  00 & 18 & 42 &  0.668 & 249.0 &  1951.90820 &  1991.20825 & 13.5 & 14.8 &            \---\---\---\---\\
2120    & 09 & 15 & 14.16 & -26 & 07 & 40.3 &  0.56 & 142.03 &   10.5 &           & 09 & 15 & 14 & -26 & 07 & 30 &  0.513 & 142.7 &  1978.01550 &  1992.18848 & 16.2 & 17.8 &            \---\---\---\---\\
2121    & 09 & 16 &  5.18 &  29 & 19 & 43.3 &  0.57 & 193.90 &    7.7 & P         & 09 & 16 &  5 &  29 & 19 & 36 &  0.569 & 193.9 &  1955.22522 & \---\---\---\--- & 12.3 & 13.4 &            \---\---\---\---\\
2122    & 09 & 16 & 31.16 & -62 & 04 & 42.1 &  0.01 &  26.79 &  144.9 &           & 09 & 16 & 29 & -62 & 02 & 18 &  0.923 & 314.4 &  1977.21765 &  1994.05200 & 12.5 & 14.0 &            \---\---\---\---\\
2123    & 09 & 16 & 30.41 &  84 & 10 & 59.6 &  0.66 & 310.13 &   18.0 &           & 09 & 16 & 39 &  84 & 11 & 12 &  0.669 & 308.5 &  1953.28833 &  1997.18982 & 11.5 & 13.1 &            \---\---\---\---\\
2124    & 09 & 17 &  8.05 &  74 & 05 & 37.0 &  0.54 & 115.25 &    5.0 &           & 09 & 17 &  8 &  74 & 05 & 42 &  0.556 & 116.5 &  1955.06958 &  1997.11023 & 15.4 & 16.9 &            \---\---\---\---\\
2125    & 09 & 17 & 53.46 &  28 & 33 & 37.8 &  0.51 & 174.10 &    6.3 & TPW       & 09 & 17 & 53 &  28 & 33 & 36 &  0.511 & 172.3 &  1955.22522 & \---\---\---\--- &  7.3 &  8.5 & 1957-00446-1\\
2126    & 09 & 21 & 19.32 &  73 & 06 & 38.7 &  0.98 & 249.41 &    9.4 &           & 09 & 21 & 19 &  73 & 06 & 48 &  0.996 & 249.8 &  1955.06958 &  1997.11023 & 15.1 & 16.7 &            \---\---\---\---\\
2127    & 09 & 21 & 43.53 & -66 & 27 &  6.7 &  1.08 & 184.68 &  131.2 & B         & 09 & 21 & 37 & -66 & 29 & 12 &  0.548 & 300.5 &  1988.94995 &  1991.12061 & 12.9 & 14.4 &            \---\---\---\---\\
2128    & 09 & 21 & 55.00 & -60 & 17 &  6.0 &  0.88 & 282.60 & \---\--- & NP        & 09 & 21 & 55 & -60 & 17 &  6 &  0.879 & 282.6 &  1977.21765 & \---\---\---\--- &  9.9 & 11.3 &            \---\---\---\---\\
2129    & 09 & 21 & 58.32 &  02 & 11 & 23.3 &  0.52 & 209.94 &   60.9 & Bb        & 09 & 21 & 58 &  02 & 12 & 24 &  0.509 & 232.9 &  1984.18164 &  1991.20825 & 12.6 & 14.1 &            \---\---\---\---\\
2130    & 09 & 22 & 20.51 & -32 & 08 & 54.5 &  0.69 & 294.67 &    6.2 & Tcs       & 09 & 22 & 21 & -32 & 08 & 54 &  0.666 & 294.7 &  1978.18762 &  1992.25952 &  8.9 &  9.8 & 7157-01067-1\\
2131    & 09 & 22 & 25.95 &  40 & 12 &  3.8 &  0.50 & 223.48 &   11.5 & Tcs       & 09 & 22 & 25 &  40 & 12 &  0 &  0.504 & 223.9 &  1953.28540 &  1992.09375 &  7.8 &  9.0 & 2994-00080-1\\
2132    & 09 & 22 & 46.00 & -15 & 21 & 18.0 &  0.51 & 119.70 & \---\--- & BN        & 09 & 22 & 46 & -15 & 21 & 18 &  0.513 & 119.7 &  1983.12756 &  1991.13696 & 15.8 & 17.6 &            \---\---\---\---\\
2133    & 09 & 23 &  1.34 &  19 & 51 &  4.2 &  0.51 & 223.20 &    6.4 & P         & 09 & 23 &  1 &  19 & 51 &  0 &  0.510 & 223.2 &  1950.21704 & \---\---\---\--- & 13.9 & 15.7 &            \---\---\---\---\\
2133a   & 09 & 24 &  6.66 &  02 & 35 & 24.8 &  0.62 & 169.41 &    7.3 & B         & 09 & 24 &  7 &  02 & 35 & 30 &  0.615 & 172.8 &  1949.91357 &  1991.09900 & 15.3 & 16.6 &            \---\---\---\---\\
2134    & 09 & 24 & 11.46 & -37 & 04 & 34.5 &  0.97 & 151.06 &   66.3 &           & 09 & 24 & 17 & -37 & 04 & 36 &  0.829 & 154.9 &  1977.22034 &  1991.25757 & 13.1 & 14.6 &            \---\---\---\---\\
2135    & 09 & 24 & 17.75 &  71 & 48 & 19.1 &  0.52 & 220.80 &   32.7 & 2         & 09 & 24 & 21 &  71 & 48 & 48 &  0.518 & 220.8 &  1955.06958 &  1991.93286 & 16.1 & 17.7 &            \---\---\---\---\\
2136    & 09 & 24 & 56.00 &  80 & 51 & 36.0 &  0.81 & 163.40 & \---\--- & 2N        & 09 & 24 & 56 &  80 & 51 & 36 &  0.815 & 163.4 &  1953.28833 & \---\---\---\--- & 15.4 & 17.0 &            \---\---\---\---\\
2137    & 09 & 25 & 05.39 & -12 & 58 &  0.6 &  0.80 & 135.79 &   11.1 & T         & 09 & 25 &  6 & -12 & 57 & 54 &  0.798 & 130.6 &  1983.12756 &  1991.13696 &  9.8 & 10.8 & 5467-01584-1\\
2138    & 09 & 25 & 23.96 & -07 & 20 &  3.2 &  0.97 & 132.99 &   14.6 & b         & 09 & 25 & 23 & -07 & 20 &  0 &  0.818 & 130.6 &  1984.17627 &  1991.26843 & 12.0 & 13.4 &            \---\---\---\---\\
2139    & 09 & 25 & 31.23 &  00 & 18 & 22.7 &  0.30 &  58.40 &   12.5 & Bdm       & 09 & 25 & 32 &  00 & 18 & 18 &  0.600 & 185.8 &  1984.18164 &  1991.20825 & 18.5 & 20.2 &            \---\---\---\---\\
2140    & 09 & 25 & 31.12 &  00 & 18 & 16.4 &  0.74 & 175.61 &   13.9 & Bd        & 09 & 25 & 32 &  00 & 18 & 12 &  0.600 & 185.8 &  1984.18164 &  1991.20825 & 14.8 & 16.2 &            \---\---\---\---\\
2141    & 09 & 25 & 35.42 &  18 & 40 & 16.4 &  0.54 & 236.00 &    7.4 & P         & 09 & 25 & 35 &  18 & 40 & 12 &  0.538 & 236.0 &  1950.21704 & \---\---\---\--- & 12.5 & 14.2 &            \---\---\---\---\\
2142    & 09 & 25 & 55.52 & -08 & 10 & 33.1 &  0.61 & 170.39 &    8.3 & Bb        & 09 & 25 & 55 & -08 & 10 & 30 &  0.516 & 186.6 &  1983.19580 &  1991.26025 & 11.6 & 12.7 &            \---\---\---\---\\
2143    & 09 & 28 & 11.88 &  46 & 44 & 34.9 &  0.50 & 249.84 &    1.6 &           & 09 & 28 & 12 &  46 & 44 & 36 &  0.501 & 254.7 &  1954.17871 &  1990.06384 & 15.3 & 17.4 &            \---\---\---\---\\
2144    & 09 & 28 & 23.37 &  35 & 20 & 14.0 &  0.54 & 190.80 &    8.7 & P         & 09 & 28 & 24 &  35 & 20 & 18 &  0.543 & 190.8 &  1953.94116 & \---\---\---\--- & 17.0 & 18.5 &            \---\---\---\---\\
2145    & 09 & 28 & 53.32 & -07 & 22 & 15.8 &  0.73 & 193.11 &   10.3 & HBd       & 09 & 28 & 54 & -07 & 22 & 18 &  0.692 & 193.8 &  1984.17627 &  1991.26843 & 12.2 & \---\--- &        46488\\
2146    & 09 & 28 & 55.78 & -07 & 22 & 12.4 &  0.85 & 180.98 &    3.3 & Bd        & 09 & 28 & 56 & -07 & 22 & 12 &  0.692 & 193.8 &  1984.17627 &  1991.26843 & 14.8 & 16.3 &            \---\---\---\---\\
2147    & 09 & 29 & 54.83 &  05 & 39 & 18.5 &  0.51 & 282.32 &  147.8 & TB        & 09 & 29 & 45 &  05 & 39 & 36 &  0.523 & 281.6 &  1949.91357 &  1991.09937 &  7.3 &  8.5 & 0234-00468-1\\
2148    & 09 & 29 & 52.73 &  39 & 59 & 16.4 &  0.53 & 202.56 &    8.5 &           & 09 & 29 & 52 &  39 & 59 & 18 &  0.515 & 206.3 &  1953.10510 &  1992.09375 & 15.2 & 16.7 &            \---\---\---\---\\
2149    & 09 & 30 & 44.58 &  00 & 19 & 21.6 &  0.79 & 225.90 &    9.0 & Hb        & 09 & 30 & 44 &  00 & 19 & 24 &  0.790 & 228.3 &  1984.18164 &  1991.20825 & 11.7 & \---\--- &        46655\\
2150    & 09 & 30 & 59.28 & -47 & 23 &  3.1 &  0.54 & 136.55 &   23.0 & Tcs       & 09 & 31 &  1 & -47 & 23 & 18 &  0.567 & 136.3 &  1979.22314 &  1993.20825 &  8.6 &  9.7 & 8171-00095-1\\
2151    & 09 & 31 & 19.52 & -13 & 29 & 23.7 &  0.88 & 105.34 &    9.4 &           & 09 & 31 & 20 & -13 & 29 & 30 &  0.731 &  85.4 &  1983.12756 &  1991.13696 & 10.6 & 12.3 &            \---\---\---\---\\
2152    & 09 & 31 & 24.46 & -14 & 15 & 24.3 &  0.56 & 191.29 &    7.8 & Bb        & 09 & 31 & 25 & -14 & 15 & 24 &  0.500 & 214.9 &  1983.12756 &  1991.13696 & 14.3 & 15.6 &            \---\---\---\---\\
2153    & 09 & 31 & 32.20 &  07 & 43 & 36.8 &  0.50 & 188.29 &    3.1 &           & 09 & 31 & 32 &  07 & 43 & 36 &  0.511 & 190.0 &  1951.00916 &  1995.23877 & 15.6 & 17.1 &            \---\---\---\---\\
2154    & 09 & 31 & 32.86 &  20 & 16 & 54.7 &  0.80 & 178.50 &    5.6 & P         & 09 & 31 & 33 &  20 & 17 &  0 &  0.800 & 178.5 &  1950.21704 & \---\---\---\--- & 11.5 & 12.6 &            \---\---\---\---\\
2155    & 09 & 31 & 57.88 &  36 & 19 & 41.7 &  0.57 & 203.20 &   37.4 & PW        & 09 & 31 & 56 &  36 & 19 & 12 &  0.567 & 203.2 &  1953.94116 & \---\---\---\--- & 10.3 & 11.9 &            \---\---\---\---\\
2156    & 09 & 35 & 39.51 &  35 & 48 & 36.6 &  0.76 & 251.08 &    9.1 & TPWc      & 09 & 35 & 39 &  35 & 48 & 30 &  0.749 & 250.6 &  1953.94116 & \---\---\---\--- &  5.5 &  6.3 & 2500-01533-1\\
2157    & 09 & 36 & 01.64 & -21 & 39 & 38.8 &  1.00 & 171.84 &   10.2 & T         & 09 & 36 &  2 & -21 & 39 & 30 &  0.915 & 169.4 &  1984.30701 &  1996.29785 & 11.0 & 12.8 & 6055-01283-1\\
2158    & 09 & 36 &  4.84 & -06 & 06 & 56.7 &  0.64 & 192.79 &    4.0 & Bb        & 09 & 36 &  5 & -06 & 07 &  0 &  0.780 & 245.1 &  1983.35718 &  1985.05481 & 13.0 & 14.8 &            \---\---\---\---\\
2159    & 09 & 36 & 20.44 & -02 & 50 &  2.6 &  0.84 & 213.56 &    7.4 &           & 09 & 36 & 20 & -02 & 50 &  6 &  0.800 & 214.1 &  1954.99573 &  1985.05481 & 12.5 & 13.6 &            \---\---\---\---\\
2160    & 09 & 37 &  4.87 &  27 & 45 & 40.6 &  0.79 & 201.61 &   11.6 &           & 09 & 37 &  4 &  27 & 45 & 42 &  0.764 & 206.3 &  1952.08008 &  1989.02563 & 16.5 & 18.3 &            \---\---\---\---\\
2161    & 09 & 37 &  4.34 &  02 & 17 & 35.5 &  0.80 & 141.30 &   13.5 & Bb        & 09 & 37 &  4 &  02 & 17 & 48 &  0.607 & 149.2 &  1983.35168 &  1986.19995 & 11.3 & 11.9 &            \---\---\---\---\\
2162    & 09 & 37 &  9.47 & -17 & 06 & 46.3 &  0.56 & 236.92 &    7.8 &           & 09 & 37 & 10 & -17 & 06 & 48 &  0.503 & 234.8 &  1984.26086 &  1995.30408 & 15.2 & 16.5 &            \---\---\---\---\\
2163    & 09 & 38 & 17.77 &  22 & 00 & 41.0 &  0.65 & 270.78 &   10.8 & B         & 09 & 38 & 17 &  22 & 00 & 42 &  0.735 & 271.7 &  1949.89990 &  1989.18140 & 13.4 & 14.9 &            \---\---\---\---\\
2164    & 09 & 38 & 23.93 &  02 & 40 & 36.2 &  0.86 & 203.07 &   19.9 & T         & 09 & 38 & 25 &  02 & 40 & 48 &  0.828 & 202.4 &  1951.00916 &  1986.19995 & 12.2 & 13.8 & 0238-00614-1\\
2165    & 09 & 38 & 43.90 & -39 & 23 & 14.6 &  0.54 & 131.82 &   24.6 & T         & 09 & 38 & 46 & -39 & 23 & 18 &  0.525 & 132.2 &  1977.06470 &  1991.34241 & 10.6 & 12.0 & 7696-01273-1\\
2166    & 09 & 39 & 46.37 & -41 & 04 &  3.2 &  0.64 & 303.95 &   15.8 & T         & 09 & 39 & 46 & -41 & 03 & 48 &  0.663 & 305.0 &  1977.06470 &  1991.34241 & 10.9 & 12.7 & 7696-01226-1\\
2167    & 09 & 39 & 48.44 & -14 & 58 & 32.3 &  1.04 & 286.13 &    7.3 & dgm       & 09 & 39 & 48 & -14 & 58 & 36 &  0.516 & 268.2 &  1984.26086 &  1995.30408 & 18.5 & 20.6 &            \---\---\---\---\\
2168    & 09 & 40 &  4.98 &  08 & 06 &  8.0 &  0.73 & 216.45 &    8.0 &           & 09 & 40 &  5 &  08 & 06 &  0 &  0.706 & 219.4 &  1951.00916 &  1995.23877 & 14.3 & 15.8 &            \---\---\---\---\\
2169    & 09 & 40 & 43.20 &  01 & 00 & 29.5 &  0.53 & 163.75 &    7.1 & TBb       & 09 & 40 & 43 &  01 & 00 & 36 &  0.528 & 165.8 &  1983.35168 &  1986.19995 & 10.5 & 11.0 & 0236-00847-1\\
2170    & 09 & 40 & 46.66 & -00 & 50 & 46.7 &  0.47 & 264.71 &    6.9 & B         & 09 & 40 & 47 & -00 & 50 & 42 &  0.545 & 266.1 &  1983.35168 &  1986.19995 & 13.6 & 15.1 &            \---\---\---\---\\
2171    & 09 & 41 &  2.25 &  22 & 01 & 26.6 &  0.74 & 132.63 &   17.7 & B         & 09 & 41 &  1 &  22 & 01 & 30 &  0.672 & 135.1 &  1949.89990 &  1989.18140 & 13.1 & 14.7 &            \---\---\---\---\\
2172    & 09 & 41 &  7.47 &  43 & 02 & 31.0 &  0.57 & 185.24 &    5.2 &           & 09 & 41 &  7 &  43 & 02 & 30 &  0.570 & 186.9 &  1953.10510 &  1995.23596 & 17.6 & 20.0 &            \---\---\---\---\\
2173    & 09 & 41 & 10.36 &  13 & 12 & 34.4 &  0.67 & 257.61 &   34.8 & TP        & 09 & 41 &  8 &  13 & 12 & 30 &  0.648 & 253.5 &  1954.15417 & \---\---\---\--- & 10.7 & 12.0 & 0827-01159-1\\
2174    & 09 & 41 & 48.28 &  17 & 21 & 45.5 &  0.58 & 148.83 &   18.5 &           & 09 & 41 & 47 &  17 & 21 & 48 &  0.552 & 153.3 &  1955.94653 &  1989.18140 & 17.9 & 19.8 &            \---\---\---\---\\
2175    & 09 & 42 & 23.26 &  55 & 59 &  0.1 &  0.87 & 232.39 &    2.2 &           & 09 & 42 & 23 &  55 & 59 &  0 &  0.890 & 235.7 &  1953.13232 &  1991.25525 & 12.0 & 13.5 &            \---\---\---\---\\
2176    & 09 & 42 & 34.84 &  70 & 02 &  2.0 &  0.72 & 248.24 &    8.1 & TPd       & 09 & 42 & 35 &  70 & 01 & 54 &  0.727 & 246.4 &  1955.06958 & \---\---\---\--- & 10.7 & 12.2 & 4386-01705-1\\
2177    & 09 & 42 & 35.66 & -19 & 14 &  4.9 &  0.52 & 245.77 &    5.0 & T         & 09 & 42 & 36 & -19 & 14 &  6 &  0.520 & 243.6 &  1977.07019 &  1996.13110 & 12.1 & 14.8 & 6051-00321-1\\
2178    & 09 & 42 & 51.72 &  70 & 02 & 21.9 &  0.72 & 248.08 &    4.2 & TPd       & 09 & 42 & 52 &  70 & 02 & 18 &  0.727 & 246.4 &  1955.06958 & \---\---\---\--- & 11.5 & 13.0 & 4386-01592-1\\
2179    & 09 & 42 & 58.55 & -09 & 58 & 46.8 &  0.21 & 242.23 &    9.4 & Bb        & 09 & 42 & 58 & -09 & 58 & 42 &  0.501 & 299.3 &  1983.35437 &  1987.31238 & 18.1 & 21.0 &            \---\---\---\---\\
2180    & 09 & 43 & 25.66 &  42 & 41 & 29.6 &  0.83 & 177.70 &    9.7 & Tcs       & 09 & 43 & 25 &  42 & 41 & 36 &  0.832 & 177.0 &  1953.10510 &  1995.23596 &  8.3 &  9.6 & 2998-00993-1\\
2181    & 09 & 43 & 55.65 &  26 & 58 &  8.4 &  0.59 & 260.24 &    5.9 & H         & 09 & 43 & 56 &  26 & 58 & 12 &  0.603 & 260.8 &  1952.08008 &  1989.02563 & 12.0 & \---\--- &        47741\\
2182    & 09 & 44 & 29.83 & -45 & 46 & 35.4 &  0.74 & 218.57 &   19.9 & T         & 09 & 44 & 28 & -45 & 46 & 30 &  0.746 & 217.3 &  1980.06445 &  1995.09314 & 10.4 & 11.9 & 8168-02031-1\\
2183    & 09 & 44 & 39.02 &  38 & 51 & 18.3 &  0.55 & 145.59 &    0.4 &           & 09 & 44 & 39 &  38 & 51 & 18 &  0.518 & 146.2 &  1953.10510 &  1992.09375 & 14.7 & 16.2 &            \---\---\---\---\\
2184    & 09 & 44 & 59.95 &  08 & 57 & 37.6 &  0.57 & 152.69 &   14.7 &           & 09 & 44 & 59 &  08 & 57 & 42 &  0.507 & 156.3 &  1954.15417 &  1995.23877 & 13.6 & 15.2 &            \---\---\---\---\\
2185    & 09 & 45 &  5.05 &  38 & 33 & 27.0 &  0.59 & 251.07 &   11.5 &           & 09 & 45 &  6 &  38 & 33 & 24 &  0.606 & 253.6 &  1953.10510 &  1992.09375 & 13.3 & 14.6 &            \---\---\---\---\\
2186    & 09 & 46 &  9.28 & -04 & 25 & 44.2 &  0.33 & 166.64 &    4.7 & Bb        & 09 & 46 &  9 & -04 & 25 & 42 &  0.547 & 287.6 &  1983.35718 &  1985.05481 & 13.1 & 15.4 &            \---\---\---\---\\
2187    & 09 & 46 & 38.57 &  19 & 33 &  5.3 &  0.55 & 235.27 &    6.1 &           & 09 & 46 & 39 &  19 & 33 &  6 &  0.559 & 239.0 &  1955.94653 &  1989.18140 & 18.6 & 20.4 &            \---\---\---\---\\
2188    & 09 & 46 & 48.49 &  76 & 02 & 38.1 &  1.00 & 175.08 &    6.7 & T         & 09 & 46 & 50 &  76 & 02 & 42 &  0.991 & 173.2 &  1953.18433 &  1991.93286 & 10.8 & 12.0 & 4542-02612-1\\
2189    & 09 & 47 & 29.48 & -22 & 48 & 34.1 &  0.59 & 164.13 &    8.3 &           & 09 & 47 & 30 & -22 & 48 & 30 &  0.631 & 158.9 &  1980.11633 &  1996.13110 & 15.0 & 16.6 &            \---\---\---\---\\
2190    & 09 & 47 & 38.42 &  37 & 10 & 16.9 &  0.50 & 118.23 &    8.7 &           & 09 & 47 & 38 &  37 & 10 & 24 &  0.576 & 125.3 &  1955.19788 &  1992.09375 & 17.7 & 19.4 &            \---\---\---\---\\
2191    & 09 & 48 &  0.41 &  60 & 15 & 24.7 &  0.89 & 256.43 &    7.3 &           & 09 & 48 &  0 &  60 & 15 & 18 &  0.888 & 257.3 &  1953.19800 &  1997.10486 & 11.3 & 13.5 &            \---\---\---\---\\
2192    & 09 & 48 & 13.14 & -19 & 08 & 58.7 &  0.73 & 203.13 &   12.2 &           & 09 & 48 & 14 & -19 & 09 &  0 &  0.722 & 200.8 &  1977.07019 &  1996.13110 & 15.6 & 16.9 &            \---\---\---\---\\
2193    & 09 & 48 & 45.14 & -12 & 30 & 37.0 &  0.75 & 181.56 &    7.3 & Bb        & 09 & 48 & 45 & -12 & 30 & 30 &  0.612 & 223.7 &  1983.35437 &  1987.31238 & 15.9 & 17.0 &            \---\---\---\---\\
2194    & 09 & 48 & 56.02 &  13 & 44 & 38.3 &  0.88 & 154.50 &    8.3 & PW        & 09 & 48 & 56 &  13 & 44 & 30 &  0.876 & 154.5 &  1954.15417 & \---\---\---\--- &  8.0 &  8.4 &            \---\---\---\---\\
2195    & 09 & 49 & 22.37 &  08 & 06 & 43.8 &  0.89 & 173.86 &  143.1 &           & 09 & 49 & 32 &  08 & 06 & 48 &  0.907 & 179.7 &  1951.00916 &  1995.23877 & 19.2 & 21.0 &            \---\---\---\---\\
2196    & 09 & 49 & 34.50 &  80 & 26 & 41.7 &  0.55 & 218.00 &    5.8 & P         & 09 & 49 & 34 &  80 & 26 & 36 &  0.546 & 218.0 &  1953.28833 & \---\---\---\--- & 13.9 & 15.4 &            \---\---\---\---\\
2197    & 09 & 50 & 21.47 &  62 & 38 & 34.0 &  0.51 & 223.06 &    5.5 &           & 09 & 50 & 22 &  62 & 38 & 30 &  0.536 & 227.2 &  1953.20349 &  1989.97644 & 14.6 & 16.3 &            \---\---\---\---\\
2198    & 09 & 50 & 32.03 &  04 & 57 & 49.6 &  0.75 & 265.50 &    1.6 & P         & 09 & 50 & 32 &  04 & 57 & 48 &  0.746 & 265.5 &  1951.00916 & \---\---\---\--- & 13.4 & 14.7 &            \---\---\---\---\\
2199    & 09 & 51 &  1.93 & -16 & 49 & 55.3 &  0.67 & 231.69 &    1.6 &           & 09 & 51 &  2 & -16 & 49 & 54 &  0.679 & 241.5 &  1984.26086 &  1995.30408 & 15.3 & 16.9 &            \---\---\---\---\\
2200    & 09 & 51 &  8.09 &  26 & 49 & 47.7 &  0.65 & 159.57 &   19.1 &           & 09 & 51 &  7 &  26 & 50 &  0 &  0.557 & 163.2 &  1952.08008 &  1991.26074 & 16.2 & 17.7 &            \---\---\---\---\\
2201    & 09 & 51 &  7.27 & -43 & 30 &  8.2 &  0.73 & 114.40 &   17.7 & s         & 09 & 51 &  8 & -43 & 30 & 24 &  0.664 & 137.0 &  1952.08008 &  1991.26074 &  8.8 & 10.2 &            \---\---\---\---\\
2202    & 09 & 52 & 16.02 &  60 & 16 & 47.5 &  0.51 & 226.36 &    0.5 &           & 09 & 52 & 16 &  60 & 16 & 48 &  0.506 & 226.8 &  1980.06445 &  1995.09314 & 11.4 & 12.5 &            \---\---\---\---\\
2203    & 09 & 52 & 28.24 &  41 & 53 & 28.0 &  0.74 & 210.18 &    3.4 &           & 09 & 52 & 28 &  41 & 53 & 30 &  0.736 & 214.3 &  1953.19800 &  1997.10486 & 14.2 & 15.7 &            \---\---\---\---\\
2204    & 09 & 53 & 13.71 &  18 & 45 &  3.7 &  0.75 & 156.64 &    9.2 &           & 09 & 53 & 14 &  18 & 45 & 12 &  0.710 & 158.0 &  1953.10510 &  1989.93274 & 16.3 & 17.6 &            \---\---\---\---\\
2205    & 09 & 53 & 33.66 &  50 & 45 &  2.1 &  0.47 & 264.96 &    3.8 &           & 09 & 53 & 34 &  50 & 45 &  0 &  0.505 & 271.9 &  1955.94653 &  1989.18140 & 11.5 & 13.1 &            \---\---\---\---\\
2206    & 09 & 53 & 55.25 &  20 & 56 & 45.4 &  0.49 & 314.50 &   10.8 &           & 09 & 53 & 56 &  20 & 56 & 48 &  0.506 & 320.7 &  1953.13232 &  1989.93005 & 13.2 & 15.0 &            \---\---\---\---\\
2207    & 09 & 54 &  8.72 &  09 & 59 & 36.4 &  0.86 & 180.62 &  358.7 &           & 09 & 54 & 33 &  09 & 59 & 42 &  0.806 & 183.6 &  1955.21985 &  1989.18140 & 13.2 & 14.8 &            \---\---\---\---\\
2208    & 09 & 54 & 35.01 & -58 & 43 & 47.8 &  0.61 & 316.80 &  202.6 & PW        & 09 & 54 &  9 & -58 & 43 & 42 &  0.614 & 316.8 &  1987.19299 & \---\---\---\--- &  9.3 & 10.4 &            \---\---\---\---\\
2209    & 09 & 54 & 52.37 & -13 & 31 & 21.3 &  0.78 & 215.04 &    6.3 &           & 09 & 54 & 52 & -13 & 31 & 18 &  0.744 & 212.7 &  1954.15417 &  1988.94385 & 14.7 & 16.2 &            \---\---\---\---\\
2210    & 09 & 55 &  1.28 & -19 & 30 &  2.3 &  0.51 & 223.23 &   10.4 &           & 09 & 55 &  2 & -19 & 30 &  0 &  0.509 & 217.7 &  1984.30713 &  1995.30408 & 13.0 & 14.2 &            \---\---\---\---\\
2211    & 09 & 56 & 08.67 &  62 & 47 & 18.5 &  0.66 & 207.48 &    7.9 & Tcs       & 09 & 56 &  8 &  62 & 47 & 12 &  0.673 & 209.0 &  1977.07019 &  1996.13110 &  9.2 & 10.8 & 4140-00922-1\\
2212    & 09 & 56 & 27.06 &  22 & 38 & 59.4 &  0.52 & 234.07 &   14.7 &           & 09 & 56 & 26 &  22 & 39 &  0 &  0.536 & 239.9 &  1953.20349 &  1989.97644 & 13.4 & 15.2 &            \---\---\---\---\\
2213    & 09 & 58 & 34.31 & -46 & 25 & 30.5 &  0.68 & 135.01 &   13.6 & T         & 09 & 58 & 35 & -46 & 25 & 42 &  0.676 & 136.1 &  1955.21985 &  1991.26074 & 11.4 & 12.9 & 8182-03156-1\\
2214    & 09 & 59 & 13.64 & -33 & 04 & 24.6 &  0.46 & 300.97 &   10.4 &           & 09 & 59 & 13 & -33 & 04 & 18 &  0.541 & 305.8 &  1980.06445 &  1995.09314 & 14.3 & 17.3 &            \---\---\---\---\\
2215    & 09 & 59 & 56.14 &  20 & 02 & 32.6 &  0.62 & 204.06 &   12.4 &           & 09 & 59 & 57 &  20 & 02 & 30 &  0.649 & 207.5 &  1978.02649 &  1992.24048 & 18.1 & 20.7 &            \---\---\---\---\\
2216    & 10 & 01 & 00.65 &  31 & 55 & 25.2 &  0.68 & 230.89 &    8.4 & Tc        & 10 & 01 &  0 &  31 & 55 & 24 &  0.681 & 230.2 &  1955.22266 &  1989.18140 &  5.5 &  6.2 & 2503-01516-1\\
2217    & 10 & 03 & 33.10 &  05 & 57 & 49.3 &  0.66 & 257.80 &    2.0 & P         & 10 & 03 & 33 &  05 & 57 & 48 &  0.659 & 257.8 &  1955.22534 & \---\---\---\--- & 12.3 & 14.0 &            \---\---\---\---\\
2218    & 10 & 05 & 51.25 & -19 & 24 & 16.0 &  0.54 & 155.10 &    5.3 & P         & 10 & 05 & 51 & -19 & 24 & 12 &  0.538 & 155.1 &  1980.21167 & \---\---\---\--- & 14.4 & 16.1 &            \---\---\---\---\\
2219    & 10 & 06 &  1.80 & -18 & 28 & 54.4 &  0.53 & 293.70 &   31.3 & Pc        & 10 & 06 &  4 & -18 & 28 & 54 &  0.527 & 293.7 &  1980.21167 & \---\---\---\--- & 17.7 & 18.2 &            \---\---\---\---\\
2220    & 10 & 06 & 43.92 &  41 & 42 & 51.7 &  0.49 & 208.94 &    3.8 &           & 10 & 06 & 44 &  41 & 42 & 48 &  0.557 & 217.2 &  1953.20618 &  1989.93274 & 11.0 & 12.7 &            \---\---\---\---\\
2221    & 10 & 07 & 29.51 & -85 & 04 & 33.0 &  0.69 & 304.91 &   26.6 & Ts        & 10 & 07 &  9 & -85 & 04 & 36 &  0.664 & 305.3 &  1978.10291 &  1993.24390 &  8.8 &  9.5 & 9511-01761-1\\
2222    & 10 & 07 & 59.73 &  69 & 14 & 44.7 &  0.87 & 269.60 &   26.6 & P         & 10 & 07 & 55 &  69 & 14 & 36 &  0.872 & 269.6 &  1953.17883 & \---\---\---\--- & 14.4 & 15.9 &            \---\---\---\---\\
2223    & 10 & 08 & 46.73 &  15 & 10 &  7.8 &  0.63 & 302.28 &   11.4 &           & 10 & 08 & 46 &  15 & 10 & 12 &  0.643 & 303.1 &  1955.22266 &  1994.24707 & 16.2 & 17.8 &            \---\---\---\---\\
2224    & 10 & 09 & 30.11 &  51 & 17 & 17.7 &  0.98 & 205.07 &   23.7 &           & 10 & 09 & 30 &  51 & 16 & 54 &  0.927 & 209.3 &  1955.07788 &  1989.93005 & 13.8 & 15.1 &            \---\---\---\---\\
2225    & 10 & 09 & 56.95 &  46 & 51 & 16.5 &  0.76 & 178.48 &    7.5 &           & 10 & 09 & 57 &  46 & 51 & 24 &  0.698 & 182.5 &  1955.21167 &  1989.91638 & 13.8 & 15.1 &            \---\---\---\---\\
2226    & 10 & 10 &  8.86 & -26 & 16 & 58.8 &  0.61 & 145.45 &   11.6 & cm        & 10 & 10 &  8 & -26 & 17 &  0 &  0.609 & 151.2 &  1978.34900 &  1992.24316 & 16.2 & 17.3 &            \---\---\---\---\\
2227    & 10 & 10 & 36.35 &  21 & 26 & 10.3 &  0.80 & 135.00 &    6.5 & P         & 10 & 10 & 36 &  21 & 26 &  6 &  0.797 & 135.0 &  1955.21985 & \---\---\---\--- & 16.1 & 17.6 &            \---\---\---\---\\
2228    & 10 & 11 & 09.19 & -82 & 51 & 57.6 &  0.56 & 306.25 &   31.1 & T         & 10 & 11 & 18 & -82 & 52 & 24 &  0.556 & 303.7 &  1978.10291 &  1991.27673 & 11.3 & 13.0 & 9507-03651-1\\
2229    & 10 & 11 & 41.69 &  28 & 45 & 57.5 &  0.77 & 187.00 &    9.7 &           & 10 & 11 & 41 &  28 & 45 & 54 &  0.743 & 189.6 &  1955.29077 &  1989.92725 & 15.7 & 16.8 &            \---\---\---\---\\
2230    & 10 & 12 & 04.68 & -02 & 41 &  5.1 &  0.79 & 140.31 &    8.4 & T         & 10 & 12 &  5 & -02 & 41 & 12 &  0.829 & 142.0 &  1952.08569 &  1986.02466 & 11.0 & 13.1 & 4907-00091-1\\
2231    & 10 & 12 & 08.15 & -18 & 37 &  3.9 &  0.52 & 268.59 &   22.0 & T         & 10 & 12 &  8 & -18 & 36 & 42 &  0.525 & 270.1 &  1980.21167 &  1995.30139 & 10.2 & 11.9 & 6063-00115-1\\
2232    & 10 & 12 & 34.55 &  57 & 03 & 50.7 &  0.64 & 217.10 &   10.3 & P         & 10 & 12 & 34 &  57 & 04 &  0 &  0.636 & 217.1 &  1954.01221 & \---\---\---\--- & 12.1 & 13.4 &            \---\---\---\---\\
2233    & 10 & 12 & 59.73 & -35 & 44 &  1.1 &  0.43 & 287.16 &   40.0 &           & 10 & 13 &  2 & -35 & 44 & 30 &  0.532 & 292.7 &  1978.02649 &  1992.24048 & 13.1 & 14.6 &            \---\---\---\---\\
2234    & 10 & 13 & 09.51 &  09 & 35 & 44.1 &  0.56 & 187.20 &   12.3 & T         & 10 & 13 & 10 &  09 & 35 & 54 &  0.622 & 182.6 &  1950.29089 &  1991.26904 & 10.0 & 10.9 & 0837-00082-1\\
2235    & 10 & 13 & 31.16 &  13 & 23 & 40.8 &  0.52 & 263.22 &    5.3 &           & 10 & 13 & 31 &  13 & 23 & 36 &  0.529 & 258.9 &  1950.29089 &  1987.31824 & 14.2 & 15.8 &            \---\---\---\---\\
2236    & 10 & 13 & 53.04 & -06 & 48 & 48.0 &  0.45 & 257.51 &    0.6 & Bb        & 10 & 13 & 53 & -06 & 48 & 48 &  0.544 & 259.0 &  1982.28625 &  1986.24390 & 18.0 & 21.1 &            \---\---\---\---\\
2237    & 10 & 13 & 57.60 &  52 & 30 & 22.9 &  0.81 & 170.31 &   17.7 &           & 10 & 13 & 57 &  52 & 30 &  6 &  0.754 & 174.1 &  1955.07788 &  1989.93005 & 10.5 & 11.8 &            \---\---\---\---\\
2238    & 10 & 14 & 32.00 &  43 & 54 & 22.6 &  0.96 & 229.31 &    4.6 &           & 10 & 14 & 32 &  43 & 54 & 18 &  0.976 & 230.1 &  1953.20618 &  1989.91638 & 12.2 & 14.7 &            \---\---\---\---\\
2239    & 10 & 14 & 42.88 &  62 & 09 & 26.8 &  0.69 & 224.68 &   10.8 &           & 10 & 14 & 42 &  62 & 09 & 18 &  0.661 & 227.2 &  1953.10522 &  1997.02844 & 15.0 & 16.5 &            \---\---\---\---\\
2240    & 10 & 15 & 02.65 & -09 & 40 &  1.1 &  0.56 & 248.07 &    9.7 & TBb       & 10 & 15 &  2 & -09 & 40 &  0 &  0.598 & 249.5 &  1983.34888 &  1991.27124 & 12.6 & 12.9 & 5490-00010-1\\
2241    & 10 & 15 & 43.16 &  50 & 30 & 59.3 &  0.56 & 180.74 &   45.6 &           & 10 & 15 & 46 &  50 & 31 & 36 &  0.528 & 184.9 &  1955.07788 &  1989.93005 & 15.0 & 16.5 &            \---\---\---\---\\
2242    & 10 & 16 &  6.93 & -01 & 19 & 17.9 &  0.37 & 260.52 &   13.9 & Bb        & 10 & 16 &  6 & -01 & 19 & 18 &  0.504 & 273.6 &  1983.17957 &  1991.27173 & 15.1 & 15.0 &            \---\---\---\---\\
2243    & 10 & 16 & 34.84 &  27 & 51 & 48.2 &  0.49 & 193.36 &    2.1 &           & 10 & 16 & 35 &  27 & 51 & 48 &  0.510 & 190.5 &  1955.29077 &  1990.00110 & 17.4 & 20.8 &            \---\---\---\---\\
2244    & 10 & 16 & 45.94 & -11 & 57 & 42.4 &  0.74 & 214.89 &    0.9 & Tb        & 10 & 16 & 46 & -11 & 57 & 42 &  0.744 & 213.9 &  1983.34888 &  1991.27124 & 11.2 & 13.0 & 5493-00440-1\\
2245    & 10 & 17 &  9.50 &  30 & 28 &  7.9 &  0.87 & 183.76 &    6.7 &           & 10 & 17 & 10 &  30 & 28 &  6 &  0.868 & 187.7 &  1955.29077 &  1990.00110 & 13.5 & 14.8 &            \---\---\---\---\\
2246    & 10 & 17 & 12.60 &  28 & 53 & 27.2 &  0.56 & 197.03 &   11.8 &           & 10 & 17 & 12 &  28 & 53 & 36 &  0.538 & 204.6 &  1955.29077 &  1990.00110 & 16.1 & 17.7 &            \---\---\---\---\\
2247    & 10 & 17 & 50.72 & -19 & 44 & 58.8 &  0.13 & 164.79 &   82.8 & b         & 10 & 17 & 46 & -19 & 45 & 48 &  0.986 & 312.4 &  1980.21167 &  1995.30139 & 18.4 & 19.5 &            \---\---\---\---\\
2248    & 10 & 17 & 53.91 &  40 & 40 &  1.5 &  0.68 & 117.51 &   10.4 &           & 10 & 17 & 53 &  40 & 40 &  0 &  0.653 & 119.3 &  1953.20618 &  1990.21960 & 12.6 & 13.9 &            \---\---\---\---\\
2249    & 10 & 18 & 39.55 &  44 & 42 & 43.9 &  0.40 & 207.95 &    9.9 &           & 10 & 18 & 39 &  44 & 42 & 36 &  0.512 & 215.0 &  1955.21167 &  1989.91638 & 14.4 & 15.9 &            \---\---\---\---\\
2250    & 10 & 18 & 40.60 &  65 & 11 & 59.9 &  0.65 & 125.83 &   12.2 &           & 10 & 18 & 41 &  65 & 11 & 48 &  0.617 & 130.3 &  1953.10522 &  1997.02844 & 15.6 & 16.9 &            \---\---\---\---\\
2251    & 10 & 20 & 43.40 & -01 & 28 & 11.4 &  0.69 & 255.74 &    6.0 & T         & 10 & 20 & 43 & -01 & 28 & 12 &  0.712 & 254.6 &  1983.17957 &  1991.27173 &  9.5 & 10.9 & 4905-00608-1\\
2252    & 10 & 20 & 51.27 & -13 & 42 & 35.4 &  0.76 & 149.22 &   11.9 & Bb        & 10 & 20 & 52 & -13 & 42 & 30 &  0.537 & 158.1 &  1982.06482 &  1988.20496 & 14.7 & 16.5 &            \---\---\---\---\\
2253    & 10 & 22 & 20.33 & -60 & 10 &  7.7 &  0.56 & 141.20 &   97.9 & Pd        & 10 & 22 & 21 & -60 & 08 & 30 &  0.557 & 141.2 &  1987.19299 & \---\---\---\--- & 10.2 & 11.7 &            \---\---\---\---\\
2254    & 10 & 22 & 20.65 & -60 & 09 & 59.6 &  0.56 & 141.20 &  102.1 & Pcd       & 10 & 22 & 22 & -60 & 08 & 18 &  0.557 & 141.2 &  1987.19299 & \---\---\---\--- & 12.0 & 13.5 &            \---\---\---\---\\
2255    & 10 & 23 &  1.10 &  09 & 10 & 27.0 &  0.63 & 231.31 &   13.7 &           & 10 & 23 &  2 &  09 & 10 & 30 &  0.587 & 236.3 &  1951.09412 &  1991.26904 & 17.1 & 18.6 &            \---\---\---\---\\
2256    & 10 & 24 & 20.49 & -05 & 46 & 42.5 &  0.50 & 136.80 &   22.3 & Bb        & 10 & 24 & 19 & -05 & 46 & 42 &  0.502 & 146.2 &  1982.28625 &  1986.24390 & 15.3 & 16.8 &            \---\---\---\---\\
2257    & 10 & 24 & 23.53 & -02 & 34 & 18.1 &  0.85 & 272.95 &    7.1 & m         & 10 & 24 & 24 & -02 & 34 & 18 &  0.886 & 273.8 &  1952.08301 &  1991.27173 & 14.3 & 15.8 &            \---\---\---\---\\
2258    & 10 & 25 &  2.83 & -09 & 05 & 15.5 &  0.48 & 217.40 &    3.6 & Bb        & 10 & 25 &  3 & -09 & 05 & 18 &  0.552 & 232.6 &  1983.34888 &  1991.27124 & 14.9 & 16.8 &            \---\---\---\---\\
2259    & 10 & 25 & 10.84 & -10 & 13 & 43.3 &  0.70 & 279.83 &    5.2 & Tb        & 10 & 25 & 11 & -10 & 13 & 48 &  0.722 & 276.1 &  1983.34888 &  1991.27124 & 10.4 & 12.4 & 5494-00139-1\\
2260    & 10 & 25 & 30.39 &  26 & 23 & 15.8 &  0.63 & 207.84 &    8.4 &           & 10 & 25 & 31 &  26 & 23 & 18 &  0.537 & 212.4 &  1955.28259 &  1990.01208 & 13.4 & 14.7 &            \---\---\---\---\\
2261    & 10 & 25 & 29.13 & -49 & 54 & 28.0 &  0.51 & 279.97 &   73.1 &           & 10 & 25 & 34 & -49 & 55 & 24 &  0.582 & 282.7 &  1977.05664 &  1992.08472 & 12.5 & 13.8 &            \---\---\---\---\\
2262    & 10 & 26 &  2.68 &  50 & 27 & 11.1 &  0.63 & 214.40 &   17.3 & Pd        & 10 & 26 &  3 &  50 & 26 & 54 &  0.627 & 214.4 &  1955.07788 & \---\---\---\--- & 13.8 & 15.1 &            \---\---\---\---\\
2263    & 10 & 26 &  3.29 &  50 & 27 & 23.3 &  0.63 & 214.40 &   18.6 & P         & 10 & 26 &  4 &  50 & 27 &  6 &  0.627 & 214.4 &  1955.07788 & \---\---\---\--- & 14.0 & 15.5 &            \---\---\---\---\\
2264    & 10 & 26 & 07.63 & -17 & 58 & 42.7 &  0.60 & 288.47 &    9.0 & T         & 10 & 26 &  7 & -17 & 58 & 42 &  0.587 & 291.4 &  1979.38184 &  1993.08496 & 11.3 & 12.4 & 6065-00637-1\\
2265    & 10 & 26 & 41.28 & -06 & 31 & 34.9 &  0.64 & 179.78 &    6.4 & TBb       & 10 & 26 & 41 & -06 & 31 & 30 &  0.603 & 183.1 &  1982.28625 &  1986.24390 &  9.9 & 11.0 & 4911-00300-1\\
2266    & 10 & 28 &  3.78 &  48 & 47 &  4.8 &  0.90 & 175.00 &   17.9 & PWcdm     & 10 & 28 &  5 &  48 & 47 & 18 &  0.896 & 175.0 &  1955.21167 & \---\---\---\--- & \---\--- & 13.6 &            \---\---\---\---\\
2267    & 10 & 28 & 03.88 &  48 & 47 &  5.6 &  0.89 & 174.65 &   12.8 & TPWcd     & 10 & 28 &  5 &  48 & 47 & 12 &  0.896 & 175.0 &  1955.21167 & \---\---\---\--- &  6.5 &  7.2 & 3438-00194-1\\
2268    & 10 & 28 & 27.91 &  48 & 14 & 20.6 &  0.63 & 102.90 &   59.1 & P         & 10 & 28 & 22 &  48 & 14 & 18 &  0.633 & 102.9 &  1955.21167 & \---\---\---\--- & 12.7 & 14.5 &            \---\---\---\---\\
2269    & 10 & 28 & 48.49 &  11 & 35 &  7.3 &  0.52 & 232.32 &  168.9 &           & 10 & 28 & 37 &  11 & 35 & 12 &  0.522 & 239.5 &  1951.09412 &  1991.26904 & 16.0 & 17.6 &            \---\---\---\---\\
2270    & 10 & 28 & 41.47 &  32 & 14 & 17.2 &  0.45 & 287.39 &    9.5 &           & 10 & 28 & 42 &  32 & 14 & 24 &  0.511 & 292.9 &  1955.28259 &  1990.00110 & 12.5 & 14.1 &            \---\---\---\---\\
2271    & 10 & 28 & 54.47 &  27 & 02 & 29.3 &  0.54 & 219.78 &    6.3 &           & 10 & 28 & 54 &  27 & 02 & 30 &  0.507 & 225.4 &  1955.28259 &  1990.01208 & 12.7 & 14.2 &            \---\---\---\---\\
2272    & 10 & 28 & 55.55 &  00 & 50 & 27.6 &  0.95 & 219.33 &    9.0 & Tb        & 10 & 28 & 55 &  00 & 50 & 24 &  0.956 & 220.4 &  1983.17957 &  1991.27173 &  9.8 & 11.5 & 0246-01068-1\\
2273    & 10 & 29 &  7.56 &  11 & 27 & 17.7 &  0.54 & 129.71 &   10.0 &           & 10 & 29 &  7 &  11 & 27 & 12 &  0.505 & 129.1 &  1951.09412 &  1991.26904 & 16.7 & 16.9 &            \---\---\---\---\\
2274    & 10 & 30 & 23.78 &  32 & 50 & 12.0 &  0.56 & 221.01 &   48.0 &           & 10 & 30 & 20 &  32 & 50 & 18 &  0.555 & 229.4 &  1954.25537 &  1989.17603 & 12.7 & 14.0 &            \---\---\---\---\\
2275    & 10 & 30 & 47.19 &  59 & 45 &  3.1 &  0.49 & 232.25 &    3.2 & cs        & 10 & 30 & 47 &  59 & 45 &  6 &  0.507 & 235.9 &  1954.01221 &  1991.28540 &  9.3 & 10.6 &            \---\---\---\---\\
2276    & 10 & 30 & 51.29 & -51 & 19 & 10.7 &  0.58 & 241.81 &   35.1 &           & 10 & 30 & 55 & -51 & 19 &  6 &  0.603 & 246.0 &  1977.05664 &  1992.08472 & 12.9 & 13.8 &            \---\---\---\---\\
2277    & 10 & 30 & 57.46 &  49 & 44 & 48.7 &  0.70 & 233.70 &    5.3 & P         & 10 & 30 & 58 &  49 & 44 & 48 &  0.701 & 233.7 &  1955.21167 & \---\---\---\--- & 15.4 & 16.9 &            \---\---\---\---\\
2278    & 10 & 31 &  8.12 &  29 & 50 & 18.4 &  0.50 & 201.33 &    6.5 &           & 10 & 31 &  8 &  29 & 50 & 12 &  0.502 & 205.7 &  1955.28259 &  1990.00110 & 14.6 & 15.7 &            \---\---\---\---\\
2279    & 10 & 31 & 24.21 &  45 & 31 & 33.8 &  0.82 & 223.64 &   11.7 & Ts        & 10 & 31 & 25 &  45 & 31 & 42 &  0.822 & 225.4 &  1955.21167 &  1989.91638 &  9.0 & 10.6 & 3442-00945-1\\
2280    & 10 & 31 & 51.96 & -13 & 01 & 45.8 &  0.51 & 345.08 &    2.3 & Bb        & 10 & 31 & 52 & -13 & 01 & 48 &  0.560 & 319.4 &  1982.06482 &  1988.20496 & 16.1 & 17.7 &            \---\---\---\---\\
2281    & 10 & 31 & 57.39 &  19 & 31 & 57.7 &  0.68 & 183.90 &    9.3 & P         & 10 & 31 & 58 &  19 & 31 & 54 &  0.679 & 183.9 &  1950.21716 & \---\---\---\--- & 14.5 & 16.0 &            \---\---\---\---\\
2282    & 10 & 32 & 31.98 & -10 & 24 & 30.5 &  0.70 & 213.81 &   14.5 & Bb        & 10 & 32 & 31 & -10 & 24 & 30 &  0.533 & 239.5 &  1983.34888 &  1986.02466 & 16.9 & 18.6 &            \---\---\---\---\\
2283    & 10 & 33 & 47.28 &  16 & 02 & 10.1 &  0.57 & 265.56 &    5.8 &           & 10 & 33 & 47 &  16 & 02 &  6 &  0.579 & 267.6 &  1950.21716 &  1993.22253 & 13.5 & 15.3 &            \---\---\---\---\\
2284    & 10 & 35 & 23.07 &  07 & 31 & 12.2 &  0.60 & 152.53 &    1.1 &           & 10 & 35 & 23 &  07 & 31 & 12 &  0.635 & 154.4 &  1955.29907 &  1993.21985 & 11.9 & 12.5 &            \---\---\---\---\\
2285    & 10 & 36 &  1.30 &  05 & 07 & 11.2 &  0.63 & 278.61 &   11.7 &           & 10 & 36 &  2 &  05 & 07 &  6 &  0.642 & 278.1 &  1955.29907 &  1991.06409 & 11.8 & 13.6 &            \---\---\---\---\\
2286    & 10 & 36 & 32.38 & -12 & 13 & 48.4 &  0.72 & 158.23 &    5.6 & TBbcs     & 10 & 36 & 32 & -12 & 13 & 48 &  0.722 & 159.5 &  1984.18188 &  1986.02466 &  5.8 &  6.3 & 5495-01546-1\\
2287    & 10 & 36 & 52.61 &  03 & 57 & 27.6 &  0.49 & 227.19 &   39.4 &           & 10 & 36 & 52 &  03 & 58 &  6 &  0.511 & 232.3 &  1955.29907 &  1991.06409 & 18.6 & 20.3 &            \---\---\---\---\\
2288    & 10 & 36 & 55.74 &  07 & 32 &  9.2 &  0.66 & 269.87 &   15.7 &           & 10 & 36 & 56 &  07 & 31 & 54 &  0.735 & 269.5 &  1955.29907 &  1993.21985 & 19.1 & 21.2 &            \---\---\---\---\\
2289    & 10 & 37 & 51.10 &  48 & 12 & 52.2 &  0.79 & 238.00 &    2.0 & P         & 10 & 37 & 51 &  48 & 12 & 54 &  0.786 & 238.0 &  1953.20361 & \---\---\---\--- & 15.3 & 16.9 &            \---\---\---\---\\
2290    & 10 & 37 & 56.08 &  33 & 02 & 54.3 &  0.57 & 207.37 &    1.0 &           & 10 & 37 & 56 &  33 & 02 & 54 &  0.545 & 212.6 &  1954.25537 &  1989.17603 & 14.2 & 15.3 &            \---\---\---\---\\
2291    & 10 & 38 & 17.94 &  76 & 10 & 17.6 &  0.52 & 234.55 &   15.5 &           & 10 & 38 & 14 &  76 & 10 & 24 &  0.522 & 238.6 &  1955.06970 &  1991.93286 & 11.1 & 12.4 &            \---\---\---\---\\
2292    & 10 & 38 & 33.37 &  35 & 29 & 48.0 &  0.46 & 300.25 &   17.8 &           & 10 & 38 & 32 &  35 & 29 & 54 &  0.506 & 298.5 &  1953.34583 &  1989.17603 & 12.3 & 13.6 &            \---\---\---\---\\
2293    & 10 & 38 & 55.59 & -20 & 40 & 58.7 &  0.53 & 335.17 &    5.9 &           & 10 & 38 & 56 & -20 & 41 &  0 &  0.628 & 330.3 &  1979.38184 &  1993.08496 & 16.2 & 15.9 &            \---\---\---\---\\
2294    & 10 & 39 & 13.76 & -26 & 01 & 37.5 &  0.52 & 291.43 &   10.3 &           & 10 & 39 & 13 & -26 & 01 & 36 &  0.608 & 293.7 &  1979.14685 &  1993.08215 & 17.0 & 18.5 &            \---\---\---\---\\
2295    & 10 & 39 & 40.56 & -06 & 55 & 25.5 &  0.73 & 261.84 &   23.2 & TP        & 10 & 39 & 39 & -06 & 55 & 24 &  0.725 & 261.2 &  1983.34338 & \---\---\---\--- & 11.7 & 12.6 & 4918-01304-1\\
2296    & 10 & 40 & 18.86 & -19 & 22 & 48.8 &  0.67 & 254.52 &    7.0 & d         & 10 & 40 & 19 & -19 & 22 & 42 &  0.693 & 261.3 &  1979.38184 &  1993.08496 & 12.9 & 14.0 &            \---\---\---\---\\
2297    & 10 & 42 & 44.11 & -03 & 56 & 46.6 &  0.52 & 276.90 &  142.4 & Pdi       & 10 & 42 & 37 & -03 & 55 & 12 &  0.516 & 276.9 &  1983.34338 & \---\---\---\--- & 13.5 & 15.0 &            \---\---\---\---\\
2298    & 10 & 42 & 44.11 & -03 & 56 & 46.6 &  0.52 & 276.90 &  142.4 & Pdi       & 10 & 42 & 37 & -03 & 55 & 12 &  0.516 & 276.9 &  1983.34338 & \---\---\---\--- & 13.5 & 15.0 &            \---\---\---\---\\
2299    & 10 & 42 & 44.87 & -21 & 54 & 20.1 &  0.62 & 226.88 &   14.6 &           & 10 & 42 & 44 & -21 & 54 & 12 &  0.706 & 234.5 &  1979.38184 &  1995.09045 & 16.8 & 18.4 &            \---\---\---\---\\
2300    & 10 & 42 & 47.06 & -18 & 01 &  5.7 &  0.56 & 229.14 &    5.7 &           & 10 & 42 & 47 & -18 & 01 &  0 &  0.608 & 250.4 &  1979.38184 &  1995.09045 & 17.9 & 20.1 &            \---\---\---\---\\
2301    & 10 & 43 & 20.54 &  23 & 31 & 32.6 &  0.52 & 185.10 &   30.1 & P         & 10 & 43 & 19 &  23 & 31 & 54 &  0.517 & 185.1 &  1955.27991 & \---\---\---\--- & 14.4 & 15.9 &            \---\---\---\---\\
2302    & 10 & 43 & 48.34 &  26 & 48 & 36.9 &  0.51 & 246.90 &   77.2 & P         & 10 & 43 & 43 &  26 & 49 &  6 &  0.511 & 246.9 &  1955.28259 & \---\---\---\--- & 14.8 & 16.4 &            \---\---\---\---\\
2303    & 10 & 44 & 29.25 & -18 & 38 &  9.7 &  0.74 & 228.36 &    5.2 &           & 10 & 44 & 29 & -18 & 38 &  6 &  0.758 & 237.6 &  1980.20093 &  1995.09045 & 13.8 & 15.4 &            \---\---\---\---\\
2304    & 10 & 44 & 57.49 &  23 & 34 & 40.5 &  0.66 & 246.50 &    6.9 & P         & 10 & 44 & 57 &  23 & 34 & 42 &  0.659 & 246.5 &  1955.22815 & \---\---\---\--- & 12.6 & 13.7 &            \---\---\---\---\\
2306    & 10 & 45 & 34.14 & -35 & 21 & 16.5 &  0.86 & 288.24 &  121.1 &           & 10 & 45 & 44 & -35 & 21 &  6 &  0.967 & 292.1 &  1980.21179 &  1995.10132 & 12.4 & 13.9 &            \---\---\---\---\\
2307    & 10 & 46 &  3.93 &  32 & 17 & 21.7 &  0.72 & 244.90 &    2.5 & P         & 10 & 46 &  4 &  32 & 17 & 24 &  0.722 & 244.9 &  1953.34583 & \---\---\---\--- & 12.7 & 14.8 &            \---\---\---\---\\
2308    & 10 & 47 & 23.17 &  28 & 23 & 55.9 &  0.84 & 167.72 &   37.5 & TP        & 10 & 47 & 26 &  28 & 24 &  0 &  0.845 & 165.2 &  1955.21997 & \---\---\---\--- & 10.4 & 10.8 & 1979-02518-1\\
2309    & 10 & 47 & 36.00 &  68 & 51 &  0.0 &  0.57 & 259.10 & \---\--- & 2N        & 10 & 47 & 36 &  68 & 51 &  0 &  0.568 & 259.1 &  1953.17883 & \---\---\---\--- & 18.4 & 20.2 &            \---\---\---\---\\
2310    & 10 & 47 & 39.34 & -79 & 27 & 47.1 &  0.48 & 238.11 &   74.2 &           & 10 & 48 &  6 & -79 & 28 &  0 &  0.505 & 244.6 &  1976.07556 &  1991.27673 & 13.8 & 15.3 &            \---\---\---\---\\
2311    & 10 & 48 & 17.75 & -30 & 07 & 16.5 &  0.50 & 272.46 &    9.8 &           & 10 & 48 & 17 & -30 & 07 & 18 &  0.569 & 275.1 &  1979.37903 &  1993.15344 & 12.9 & 14.9 &            \---\---\---\---\\
2312    & 10 & 48 & 57.97 &  51 & 27 & 27.3 &  0.58 & 233.65 &    2.7 &           & 10 & 48 & 58 &  51 & 27 & 30 &  0.595 & 238.6 &  1953.12158 &  1995.23340 & 13.9 & 15.0 &            \---\---\---\---\\
2313    & 10 & 49 &  0.91 &  47 & 45 & 53.3 &  0.46 & 244.11 &    1.2 &           & 10 & 49 &  1 &  47 & 45 & 54 &  0.502 & 249.7 &  1953.20361 &  1995.23340 & 15.4 & 17.0 &            \---\---\---\---\\
2314    & 10 & 49 &  3.47 &  05 & 02 & 21.5 &  0.60 & 210.74 &    8.3 &           & 10 & 49 &  4 &  05 & 02 & 24 &  0.624 & 216.6 &  1953.28552 &  1991.06409 & 17.6 & 20.7 &            \---\---\---\---\\
2315    & 10 & 49 & 12.48 &  33 & 31 & 58.4 &  0.59 & 222.20 &    7.5 & P         & 10 & 49 & 12 &  33 & 31 & 54 &  0.592 & 222.2 &  1953.34583 & \---\---\---\--- & 15.3 & 17.5 &            \---\---\---\---\\
2317    & 10 & 50 & 26.09 &  33 & 06 &  3.8 &  0.63 & 171.10 &    2.4 & P         & 10 & 50 & 26 &  33 & 06 &  6 &  0.629 & 171.1 &  1953.34583 & \---\---\---\--- & 11.8 & 13.7 &            \---\---\---\---\\
2318    & 10 & 51 &  8.00 &  20 & 16 & 36.0 &  0.55 & 210.50 & \---\--- & 2N        & 10 & 51 &  8 &  20 & 16 & 36 &  0.554 & 210.5 &  1955.22815 & \---\---\---\--- &  7.9 &  8.3 &            \---\---\---\---\\
2319    & 10 & 51 & 54.03 &  33 & 42 & 14.2 &  0.75 & 236.00 &   13.0 & P         & 10 & 51 & 53 &  33 & 42 & 12 &  0.749 & 236.0 &  1953.34583 & \---\---\---\--- & 15.2 & 16.9 &            \---\---\---\---\\
2320    & 10 & 52 & 14.33 &  05 & 55 &  8.1 &  0.68 & 262.04 &    9.5 &           & 10 & 52 & 14 &  05 & 55 &  0 &  0.639 & 257.8 &  1953.28552 &  1991.06409 & 14.4 & 16.2 &            \---\---\---\---\\
2321    & 10 & 52 & 36.41 & -02 & 06 & 41.0 &  0.86 & 203.53 &   14.1 &           & 10 & 52 & 37 & -02 & 06 & 30 &  0.804 & 205.0 &  1955.29370 &  1986.24927 &  9.7 & 10.8 &            \---\---\---\---\\
2322    & 10 & 52 & 59.80 & -13 & 44 & 52.1 &  0.91 & 119.10 &   11.8 & bdm       & 10 & 52 & 59 & -13 & 44 & 54 &  0.725 & 117.6 &  1984.24182 &  1992.18848 & 14.5 & 16.0 &            \---\---\---\---\\
2323    & 10 & 52 & 59.81 & -13 & 44 & 52.1 &  0.91 & 119.24 &   11.9 & bdm       & 10 & 52 & 59 & -13 & 44 & 54 &  0.725 & 117.6 &  1984.24182 &  1992.18848 & 15.0 & 16.5 &            \---\---\---\---\\
2324    & 10 & 53 &  9.06 & -14 & 33 & 39.0 &  0.60 & 254.08 &    3.1 & b         & 10 & 53 &  9 & -14 & 33 & 42 &  0.663 & 265.8 &  1984.24182 &  1992.18848 & 13.7 & 16.0 &            \---\---\---\---\\
2325    & 10 & 53 & 31.97 &  12 & 56 &  1.9 &  0.66 & 200.16 &    1.9 &           & 10 & 53 & 32 &  12 & 56 &  0 &  0.641 & 207.8 &  1954.11072 &  1987.00134 & 13.8 & 15.6 &            \---\---\---\---\\
2326    & 10 & 54 & 26.04 &  24 & 06 & 42.7 &  0.66 & 217.41 &    0.9 &           & 10 & 54 & 26 &  24 & 06 & 42 &  0.667 & 224.3 &  1955.22815 &  1992.31201 & 15.4 & 16.8 &            \---\---\---\---\\
2327    & 10 & 55 &  5.83 &  47 & 14 & 28.9 &  0.61 & 249.84 &    8.5 &           & 10 & 55 &  5 &  47 & 14 & 30 &  0.671 & 255.6 &  1953.20361 &  1992.03674 & 12.2 & 14.0 &            \---\---\---\---\\
2328    & 10 & 55 & 34.55 & -09 & 21 & 26.7 &  0.38 & 337.67 &   17.4 & Bb        & 10 & 55 & 34 & -09 & 21 & 42 &  0.528 & 329.5 &  1983.28625 &  1992.03821 & 12.7 & 14.8 &            \---\---\---\---\\
2329    & 10 & 55 & 40.26 & -52 & 10 & 16.6 &  0.59 & 277.80 &   34.3 &           & 10 & 55 & 37 & -52 & 10 &  0 &  0.617 & 280.6 &  1979.31079 &  1995.30408 & 12.1 & 13.6 &            \---\---\---\---\\
2330    & 10 & 55 & 48.07 &  22 & 54 & 29.1 &  0.63 & 242.43 &   27.1 &           & 10 & 55 & 50 &  22 & 54 & 24 &  0.685 & 249.8 &  1955.22815 &  1992.31201 & 17.4 & 20.3 &            \---\---\---\---\\
2331    & 10 & 56 & 48.00 &  56 & 02 & 12.0 &  0.55 & 283.10 & \---\--- & N         & 10 & 56 & 48 &  56 & 02 & 12 &  0.548 & 283.1 &  1953.12158 &  1991.25537 & 12.5 & 14.0 &            \---\---\---\---\\
2332    & 10 & 57 & 00.08 &  41 & 53 &  4.0 &  0.75 & 247.46 &    2.2 & T         & 10 & 57 &  0 &  41 & 53 &  6 &  0.744 & 250.1 &  1955.21179 &  1992.03674 &  9.8 & 10.8 & 3011-00057-1\\
2333    & 10 & 57 & 35.18 & -07 & 31 & 24.8 &  0.95 & 182.57 &    2.8 & Bb        & 10 & 57 & 35 & -07 & 31 & 24 &  0.816 & 274.0 &  1984.17651 &  1985.05481 & 14.5 & 14.5 &            \---\---\---\---\\
2334    & 10 & 57 & 38.13 &  69 & 35 & 47.1 &  0.63 & 274.50 &    7.8 & P         & 10 & 57 & 37 &  69 & 35 & 42 &  0.634 & 274.5 &  1953.27747 & \---\---\---\--- & 10.5 & 11.8 &            \---\---\---\---\\
2335    & 10 & 58 & 35.10 & -31 & 08 & 39.1 &  0.59 & 261.02 &    3.1 &           & 10 & 58 & 35 & -31 & 08 & 42 &  0.531 & 261.4 &  1978.11133 &  1991.19727 & 11.6 & 14.4 &            \---\---\---\---\\
2336    & 10 & 58 & 54.09 &  50 & 19 & 39.6 &  0.77 & 155.91 &    2.5 &           & 10 & 58 & 54 &  50 & 19 & 42 &  0.680 & 156.6 &  1953.12158 &  1995.23340 & 14.3 & 15.9 &            \---\---\---\---\\
2337    & 10 & 59 &  6.29 &  30 & 15 & 11.7 &  0.63 & 238.40 &   17.7 & P         & 10 & 59 &  5 &  30 & 15 &  6 &  0.631 & 238.4 &  1955.21997 & \---\---\---\--- & 14.6 & 16.5 &            \---\---\---\---\\
2338    & 10 & 59 & 10.74 & -18 & 28 & 45.5 &  0.56 & 230.02 &    5.0 &           & 10 & 59 & 11 & -18 & 28 & 42 &  0.599 & 241.0 &  1980.20093 &  1995.09045 & 13.1 & 14.6 &            \---\---\---\---\\
2339    & 10 & 59 & 31.53 & -24 & 09 & 55.9 &  0.42 & 293.35 &    8.3 &           & 10 & 59 & 31 & -24 & 10 &  0 &  0.501 & 291.6 &  1978.20142 &  1990.32056 & 17.4 & 21.0 &            \---\---\---\---\\
2340    & 11 & 00 & 35.82 &  37 & 28 & 47.9 &  0.69 & 245.03 &    2.1 &           & 11 & 00 & 36 &  37 & 28 & 48 &  0.726 & 251.4 &  1953.34583 &  1992.09399 & 14.0 & 15.3 &            \---\---\---\---\\
2341    & 11 & 00 & 58.91 &  15 & 41 & 23.0 &  0.67 & 180.76 &   13.2 &           & 11 & 00 & 58 &  15 & 41 & 24 &  0.635 & 183.1 &  1952.00659 &  1987.00134 & 17.4 & 19.1 &            \---\---\---\---\\
2342    & 11 & 01 & 54.11 &  34 & 10 & 15.8 &  0.54 & 246.79 &    4.0 &           & 11 & 01 & 54 &  34 & 10 & 12 &  0.530 & 250.6 &  1953.34583 &  1992.09399 & 16.8 & 19.2 &            \---\---\---\---\\
2343    & 11 & 02 & 33.53 &  40 & 07 & 34.5 &  0.62 & 165.64 &    7.5 &           & 11 & 02 & 33 &  40 & 07 & 30 &  0.574 & 168.1 &  1955.21179 &  1989.03943 & 15.5 & 17.3 &            \---\---\---\---\\
2344    & 11 & 03 & 39.73 &  21 & 15 &  5.3 &  0.46 & 266.31 &    3.9 &           & 11 & 03 & 40 &  21 & 15 &  6 &  0.526 & 273.1 &  1955.22815 &  1995.23071 & 13.4 & 14.7 &            \---\---\---\---\\
2345    & 11 & 03 & 54.24 &  24 & 17 & 45.9 &  0.67 & 227.22 &   10.6 &           & 11 & 03 & 55 &  24 & 17 & 48 &  0.675 & 233.2 &  1955.22815 &  1992.31201 & 15.9 & 17.4 &            \---\---\---\---\\
2346    & 11 & 04 & 49.67 &  04 & 43 & 44.9 &  0.73 & 171.43 &   10.5 &           & 11 & 04 & 49 &  04 & 43 & 48 &  0.711 & 174.0 &  1953.28552 &  1995.15417 & 16.5 & 18.1 &            \---\---\---\---\\
2347    & 11 & 05 & 10.46 &  07 & 06 & 49.5 &  0.49 & 252.02 &   21.8 &           & 11 & 05 &  9 &  07 & 06 & 48 &  0.531 & 252.9 &  1953.28552 &  1995.15417 & 17.7 & 20.4 &            \---\---\---\---\\
2348    & 11 & 05 & 43.14 &  10 & 14 &  9.4 &  0.93 & 138.46 &   20.7 & H         & 11 & 05 & 43 &  10 & 14 & 30 &  0.919 & 139.1 &  1954.11072 &  1989.93555 & 12.4 & \---\--- &        54227\\
2349    & 11 & 06 &  7.45 &  53 & 12 &  9.4 &  0.81 & 227.39 &   14.3 &           & 11 & 06 &  9 &  53 & 12 &  6 &  0.791 & 227.2 &  1953.12158 &  1991.25537 & 14.5 & 15.8 &            \---\---\---\---\\
2350    & 11 & 06 &  8.80 &  62 & 11 &  8.4 &  0.09 & 199.45 &  118.7 &           & 11 & 06 & 15 &  62 & 09 & 18 &  0.587 & 193.6 &  1954.11084 &  1991.28540 & 18.8 & 20.7 &            \---\---\---\---\\
2351    & 11 & 06 & 19.09 &  04 & 28 & 32.1 &  0.46 & 320.86 &    2.5 &           & 11 & 06 & 19 &  04 & 28 & 30 &  0.506 & 314.8 &  1953.28552 &  1995.15417 & 17.8 & 21.0 &            \---\---\---\---\\
2352    & 11 & 06 & 48.64 &  33 & 36 & 41.3 &  0.65 & 180.70 &    8.0 &           & 11 & 06 & 48 &  33 & 36 & 42 &  0.636 & 180.6 &  1953.18457 &  1992.09399 & 17.8 & 20.8 &            \---\---\---\---\\
2353    & 11 & 07 & 19.59 &  01 & 36 &  1.0 &  1.19 & 140.76 &    7.9 & Bb        & 11 & 07 & 20 &  01 & 36 &  6 &  0.733 & 145.4 &  1983.29163 &  1986.24927 & 13.3 & 14.6 &            \---\---\---\---\\
2354    & 11 & 07 & 54.43 & -30 & 10 & 28.4 &  0.52 & 255.21 &    5.8 & Tcs       & 11 & 07 & 54 & -30 & 10 & 30 &  0.535 & 254.2 &  1978.11133 &  1991.19727 &  6.6 &  7.2 & 7201-00619-1\\
2355    & 11 & 08 & 10.44 &  36 & 30 & 21.0 &  0.70 & 210.62 &    6.1 &           & 11 & 08 & 10 &  36 & 30 & 18 &  0.671 & 214.4 &  1953.18457 &  1992.09399 & 16.6 & 18.3 &            \---\---\---\---\\
2356    & 11 & 08 & 41.36 & -08 & 08 & 41.4 &  0.59 & 253.44 &    5.4 & b         & 11 & 08 & 41 & -08 & 08 & 42 &  0.627 & 265.6 &  1983.28625 &  1992.03821 & 13.1 & 14.8 &            \---\---\---\---\\
2357    & 11 & 09 & 17.78 & -19 & 17 & 38.1 &  0.48 & 255.83 &    3.8 &           & 11 & 09 & 18 & -19 & 17 & 36 &  0.547 & 266.1 &  1978.32446 &  1992.24316 & 14.1 & 15.2 &            \---\---\---\---\\
2358    & 11 & 09 & 31.34 & -24 & 35 & 55.1 &  0.91 & 240.97 &   29.3 & T         & 11 & 09 & 30 & -24 & 36 & 18 &  0.911 & 240.5 &  1978.20142 &  1990.32056 & 10.7 & 12.2 & 6640-00765-1\\
2359    & 11 & 09 & 38.00 &  75 & 42 &  0.0 &  0.53 & 176.70 & \---\--- & 2N        & 11 & 09 & 38 &  75 & 42 &  0 &  0.532 & 176.7 &  1955.06970 & \---\---\---\--- & 14.3 & 15.8 &            \---\---\---\---\\
2360    & 11 & 10 &  1.28 & -74 & 36 & 16.7 &  0.61 & 303.76 &   54.4 &           & 11 & 09 & 53 & -74 & 37 &  0 &  0.695 & 304.8 &  1976.25281 &  1991.20276 & 14.5 & 16.0 &            \---\---\---\---\\
2361    & 11 & 10 &  2.71 & -02 & 47 & 29.0 &  0.57 & 164.17 &   10.7 &           & 11 & 10 &  2 & -02 & 47 & 30 &  0.504 & 161.5 &  1955.29919 &  1985.05481 & 12.1 & 13.1 &            \---\---\---\---\\
2362    & 11 & 10 & 45.98 &  10 & 18 & 52.2 &  0.58 & 131.06 &    1.8 &           & 11 & 10 & 46 &  10 & 18 & 54 &  0.543 & 131.1 &  1950.27734 &  1989.93555 & 15.6 & 17.3 &            \---\---\---\---\\
2363    & 11 & 10 & 51.60 &  47 & 57 &  1.0 &  0.61 & 205.11 &    7.8 &           & 11 & 10 & 51 &  47 & 57 &  6 &  0.586 & 210.6 &  1953.20361 &  1995.23340 & 13.3 & 15.2 &            \---\---\---\---\\
2364    & 11 & 10 & 59.38 &  20 & 26 &  5.7 &  0.88 & 263.53 &   10.8 &           & 11 & 11 &  0 &  20 & 26 & 12 &  0.816 & 267.0 &  1955.21997 &  1995.23071 & 16.9 & 17.8 &            \---\---\---\---\\
2365    & 11 & 11 &  0.04 &  06 & 25 & 10.5 &  0.77 & 226.62 &    1.6 &           & 11 & 11 &  0 &  06 & 25 & 12 &  0.773 & 227.8 &  1955.28821 &  1995.15417 & 11.5 & 12.1 &            \---\---\---\---\\
2366    & 11 & 11 &  2.48 &  30 & 26 & 41.5 &  0.62 & 110.20 &    6.2 & PWds      & 11 & 11 &  2 &  30 & 26 & 42 &  0.618 & 110.2 &  1950.34021 & \---\---\---\--- &  9.8 & 11.6 &            \---\---\---\---\\
2367    & 11 & 11 & 05.17 &  30 & 26 & 45.7 &  0.62 & 108.50 &    4.3 & TPWds     & 11 & 11 &  5 &  30 & 26 & 42 &  0.618 & 110.2 &  1950.34021 & \---\---\---\--- &  8.5 & 10.1 & 2520-02524-1\\
2368    & 11 & 11 & 19.54 &  43 & 25 &  3.8 &  0.77 & 236.90 &   17.9 & Pdm       & 11 & 11 & 21 &  43 & 25 & 12 &  0.766 & 236.9 &  1955.21179 & \---\---\---\--- & 11.2 & 12.8 &            \---\---\---\---\\
2369    & 11 & 11 & 19.55 &  43 & 25 &  3.7 &  0.77 & 236.90 &   17.9 & Pdm       & 11 & 11 & 21 &  43 & 25 & 12 &  0.766 & 236.9 &  1955.21179 & \---\---\---\--- & 11.5 & 13.2 &            \---\---\---\---\\
2370    & 11 & 11 & 33.13 & -14 & 59 & 29.0 &  0.93 & 129.79 &   17.1 & Tcs       & 11 & 11 & 33 & -14 & 59 & 12 &  0.920 & 129.0 &  1984.24182 &  1992.18848 &  9.2 & 10.5 & 5507-00552-1\\
2371    & 11 & 11 & 54.78 &  56 & 57 & 29.7 &  0.60 & 274.82 &   48.8 &           & 11 & 11 & 56 &  56 & 56 & 42 &  0.586 & 274.5 &  1953.20911 &  1991.25537 & 18.1 & 19.8 &            \---\---\---\---\\
2372    & 11 & 12 & 45.00 &  77 & 46 & 18.0 &  0.68 & 219.00 & \---\--- & NP        & 11 & 12 & 45 &  77 & 46 & 18 &  0.676 & 219.0 &  1955.06970 & \---\---\---\--- & 16.1 & 17.7 &            \---\---\---\---\\
2373    & 11 & 12 & 48.00 &  35 & 43 & 43.9 &  0.51 & 171.74 &    4.1 & T         & 11 & 12 & 48 &  35 & 43 & 48 &  0.522 & 168.6 &  1953.18457 &  1992.09399 &  9.9 & 10.3 & 2522-01417-1\\
2374    & 11 & 13 &  1.61 &  12 & 54 & 38.6 &  0.63 & 116.72 &    9.5 &           & 11 & 13 &  1 &  12 & 54 & 42 &  0.587 & 117.2 &  1950.27734 &  1993.07507 & 13.8 & 15.4 &            \---\---\---\---\\
2375    & 11 & 13 & 27.59 &  58 & 58 & 48.4 &  0.55 & 208.32 &   24.8 &           & 11 & 13 & 27 &  58 & 58 & 24 &  0.623 & 212.4 &  1953.20911 &  1993.30457 & 14.8 & 16.4 &            \---\---\---\---\\
2376    & 11 & 13 & 42.13 & -25 & 29 & 16.7 &  0.43 & 271.45 &    2.2 &           & 11 & 13 & 42 & -25 & 29 & 18 &  0.518 & 277.9 &  1976.41089 &  1991.11511 & 14.8 & 16.1 &            \---\---\---\---\\
2377    & 11 & 14 &  2.24 &  45 & 16 &  7.0 &  0.51 & 268.30 &    9.4 & P         & 11 & 14 &  3 &  45 & 16 & 12 &  0.508 & 268.3 &  1953.18726 & \---\---\---\--- & 18.1 & 20.9 &            \---\---\---\---\\
2378    & 11 & 15 & 15.65 & -18 & 07 & 37.5 &  0.84 & 163.50 &    5.2 &           & 11 & 15 & 16 & -18 & 07 & 36 &  0.754 & 169.3 &  1978.32446 &  1992.24316 & 13.3 & 14.9 &            \---\---\---\---\\
2379    & 11 & 15 & 19.57 & -18 & 08 & 44.9 &  0.78 & 157.68 &    6.8 & Hd        & 11 & 15 & 20 & -18 & 08 & 42 &  0.754 & 169.3 &  1978.32446 &  1992.24316 & 10.1 & \---\--- &       54963A\\
2380    & 11 & 15 & 20.88 & -18 & 08 & 42.1 &  0.78 & 155.73 &    6.4 & Hd        & 11 & 15 & 21 & -18 & 08 & 36 &  0.754 & 169.3 &  1978.32446 &  1992.24316 & 10.2 & \---\--- &       54966B\\
2381    & 11 & 15 & 25.62 &  00 & 03 & 13.4 &  0.60 & 164.67 &   14.1 &           & 11 & 15 & 25 &  00 & 03 & 24 &  0.530 & 164.3 &  1955.29919 &  1989.12329 & 13.4 & 15.3 &            \---\---\---\---\\
2382    & 11 & 15 & 37.80 &  32 & 02 & 14.3 &  0.59 & 281.70 &   15.7 &           & 11 & 15 & 39 &  32 & 02 & 18 &  0.584 & 290.1 &  1950.34021 &  1992.09399 & 13.4 & 14.7 &            \---\---\---\---\\
2383    & 11 & 16 &  5.16 &  08 & 00 & 11.1 &  0.72 & 261.60 &   18.0 &           & 11 & 16 &  6 &  08 & 00 & 24 &  0.729 & 265.5 &  1955.28821 &  1989.26355 & 12.0 & 13.3 &            \---\---\---\---\\
2384    & 11 & 16 & 22.56 &  44 & 01 &  9.6 &  0.52 & 268.10 &    9.7 & P         & 11 & 16 & 23 &  44 & 01 & 18 &  0.520 & 268.1 &  1955.21179 & \---\---\---\--- & 14.0 & 15.1 &            \---\---\---\---\\
2385    & 11 & 16 & 37.73 & -27 & 57 & 20.5 &  0.95 & 206.10 &    5.0 &           & 11 & 16 & 38 & -27 & 57 & 24 &  0.951 & 211.7 &  1978.11133 &  1991.19727 & 13.8 & 15.3 &            \---\---\---\---\\
2386    & 11 & 16 & 36.80 & -44 & 07 & 51.9 &  0.45 & 261.71 &  157.1 &           & 11 & 16 & 45 & -44 & 05 & 42 &  0.520 & 268.1 &  1976.33459 &  1995.10681 & 13.7 & 14.8 &            \---\---\---\---\\
2387    & 11 & 17 &  5.43 &  21 & 17 & 47.0 &  0.55 & 196.10 &    6.1 & s         & 11 & 17 &  5 &  21 & 17 & 48 &  0.568 & 201.1 &  1955.21997 &  1995.23071 &  8.8 &  9.7 &            \---\---\---\---\\
2388    & 11 & 17 & 13.66 & -01 & 58 & 54.7 &  0.57 & 268.73 &    5.2 & T         & 11 & 17 & 14 & -01 & 58 & 54 &  0.580 & 267.8 &  1955.29919 &  1989.11328 &  9.9 & 11.2 & 4922-00787-1\\
2389    & 11 & 17 & 44.37 &  17 & 15 & 13.0 &  0.93 & 181.70 &   10.3 &           & 11 & 17 & 45 &  17 & 15 & 18 &  0.887 & 183.1 &  1950.20618 &  1993.07507 & 12.4 & 14.2 &            \---\---\---\---\\
2390    & 11 & 18 & 10.92 &  31 & 31 & 45.1 &  0.75 & 217.49 &    3.3 & Tcdms     & 11 & 18 & 11 &  31 & 31 & 42 &  0.733 & 216.1 &  1950.34021 &  1989.02588 &  4.3 &  4.9 & 2520-02634-1\\
2391    & 11 & 18 & 10.92 &  31 & 31 & 45.1 &  0.75 & 217.49 &    3.3 & Tdms      & 11 & 18 & 11 &  31 & 31 & 42 &  0.733 & 216.1 &  1950.34021 &  1989.02588 &  4.8 &  5.5 & 2520-02634-2\\
2392    & 11 & 18 & 15.14 & -03 & 14 &  7.4 &  0.11 & 309.05 &   12.9 & Bb        & 11 & 18 & 16 & -03 & 14 &  6 &  0.563 & 292.4 &  1983.34912 &  1986.19995 & 15.3 & 15.0 &            \---\---\---\---\\
2393    & 11 & 18 & 22.01 & -05 & 04 &  2.3 &  0.81 & 100.79 &    2.3 & TBbcs     & 11 & 18 & 22 & -05 & 04 &  0 &  0.806 & 100.8 &  1983.34912 &  1986.19995 &  7.4 &  8.2 & 4928-00281-1\\
2394    & 11 & 18 & 25.87 &  27 & 04 & 46.3 &  0.70 & 242.54 &   16.9 &           & 11 & 18 & 27 &  27 & 04 & 54 &  0.739 & 247.3 &  1950.34021 &  1992.32288 & 13.4 & 14.9 &            \---\---\---\---\\
2395    & 11 & 19 & 30.55 &  46 & 41 & 42.2 &  0.69 & 154.10 &    7.4 & 2         & 11 & 19 & 31 &  46 & 41 & 48 &  0.692 & 154.1 &  1953.18726 &  1991.10522 & 13.9 & 16.6 &            \---\---\---\---\\
2396    & 11 & 20 & 18.19 & -22 & 30 &  5.2 &  0.40 & 295.22 &    2.8 &           & 11 & 20 & 18 & -22 & 30 &  6 &  0.525 & 303.4 &  1978.32446 &  1992.24316 & 16.8 & 19.0 &            \---\---\---\---\\
2397    & 11 & 20 & 26.23 & -14 & 39 & 46.6 &  0.53 & 228.90 &   22.4 & P         & 11 & 20 & 27 & -14 & 40 &  6 &  0.531 & 228.9 &  1983.35730 & \---\---\---\--- & 17.7 & 21.0 &            \---\---\---\---\\
2397a   & 11 & 21 & 49.09 & -13 & 13 &  8.2 &  0.52 & 261.00 &    4.0 & P         & 11 & 21 & 49 & -13 & 13 & 12 &  0.515 & 261.0 &  1983.35730 & \---\---\---\--- & 18.3 & 21.1 &            \---\---\---\---\\
2398    & 11 & 22 & 17.89 &  59 & 13 &  6.2 &  0.54 & 137.70 &   54.9 &           & 11 & 22 & 19 &  59 & 12 & 12 &  0.520 & 138.1 &  1953.20911 &  1993.30457 & 16.0 & 17.5 &            \---\---\---\---\\
2399    & 11 & 22 & 29.99 & -14 & 31 &  2.2 &  0.51 & 236.60 &   15.1 & P         & 11 & 22 & 31 & -14 & 31 &  6 &  0.507 & 236.6 &  1983.35730 & \---\---\---\--- & 16.9 & 18.8 &            \---\---\---\---\\
2400    & 11 & 22 & 42.70 & -32 & 05 & 41.4 &  0.73 & 169.58 &    3.9 &           & 11 & 22 & 43 & -32 & 05 & 42 &  0.610 & 173.9 &  1980.13843 &  1991.14246 & 16.4 & 17.9 &            \---\---\---\---\\
2401    & 11 & 23 & 57.00 &  18 & 21 & 48.0 &  0.62 & 266.70 & \---\--- & N         & 11 & 23 & 57 &  18 & 21 & 48 &  0.616 & 266.7 &  1950.20618 &  1995.23071 & 12.9 & 14.7 &            \---\---\---\---\\
2402    & 11 & 24 & 37.00 & -61 & 38 & 48.0 &  0.53 & 278.60 & \---\--- & 2N        & 11 & 24 & 37 & -61 & 38 & 48 &  0.529 & 278.6 &  1987.19312 & \---\---\---\--- &  7.3 &  8.6 &            \---\---\---\---\\
2403    & 11 & 25 &  0.51 &  43 & 19 & 36.5 &  0.59 & 247.20 &    5.6 & P         & 11 & 25 &  0 &  43 & 19 & 36 &  0.591 & 247.2 &  1953.28296 & \---\---\---\--- & 14.3 & 16.0 &            \---\---\---\---\\
2404    & 11 & 25 & 16.75 &  78 & 16 & 56.6 &  0.68 & 248.90 &   13.4 & Pd        & 11 & 25 & 21 &  78 & 17 &  0 &  0.678 & 248.9 &  1955.06970 & \---\---\---\--- & 12.2 & 14.1 &            \---\---\---\---\\
2405    & 11 & 25 & 29.45 &  78 & 15 & 56.6 &  0.66 & 254.88 &   11.1 & TPd       & 11 & 25 & 26 &  78 & 16 &  0 &  0.678 & 248.9 &  1955.06970 & \---\---\---\--- & 12.2 & 14.0 & 4552-00008-1\\
2406    & 11 & 25 & 33.73 &  00 & 57 &  9.1 &  0.66 & 163.95 &   11.3 & Bb        & 11 & 25 & 33 &  00 & 57 & 12 &  0.526 & 169.5 &  1980.21729 &  1989.12329 & 12.8 & 13.9 &            \---\---\---\---\\
2407    & 11 & 26 & 45.32 &  03 & 00 & 47.2 &  0.75 & 283.99 &    4.9 & Tcds      & 11 & 26 & 45 &  03 & 00 & 48 &  0.743 & 283.5 &  1955.28821 &  1996.27368 &  6.6 &  7.5 & 0267-01191-1\\
2408    & 11 & 26 & 46.33 &  03 & 00 & 22.0 &  0.71 & 282.08 &    6.3 & cds       & 11 & 26 & 46 &  03 & 00 & 18 &  0.743 & 283.5 &  1955.28821 &  1996.27368 &  7.7 &  9.0 &            \---\---\---\---\\
2409    & 11 & 26 & 56.41 &  11 & 52 & 25.6 &  0.51 & 289.90 &   11.5 &           & 11 & 26 & 57 &  11 & 52 & 18 &  0.503 & 290.8 &  1950.27734 &  1989.26355 & 13.4 & 14.7 &            \---\---\---\---\\
2410    & 11 & 27 & 15.19 &  59 & 33 & 17.7 &  0.52 & 218.39 &   10.7 & T         & 11 & 27 & 14 &  59 & 33 & 12 &  0.529 & 215.9 &  1953.20911 &  1993.30457 & 11.4 & 12.0 & 3831-00572-1\\
2411    & 11 & 27 & 23.44 &  22 & 49 & 18.0 &  0.63 & 212.63 &    7.7 &           & 11 & 27 & 24 &  22 & 49 & 18 &  0.635 & 217.0 &  1955.21997 &  1992.32288 & 12.8 & 14.1 &            \---\---\---\---\\
2412    & 11 & 28 & 00.47 & -09 & 10 & 56.5 &  1.01 & 147.81 &    7.8 & HP        & 11 & 28 &  0 & -09 & 11 &  0 &  0.994 & 148.6 &  1983.35181 & \---\---\---\--- & 12.5 & \---\--- &        55955\\
2413    & 11 & 28 & 35.02 &  56 & 43 &  8.2 &  0.89 & 133.94 &    2.2 & dm        & 11 & 28 & 35 &  56 & 43 &  6 &  0.738 & 134.9 &  1953.20911 &  1993.31287 & 13.5 & 15.0 &            \---\---\---\---\\
2414    & 11 & 28 & 35.01 &  56 & 43 &  8.1 &  0.89 & 134.09 &    2.1 & dm        & 11 & 28 & 35 &  56 & 43 &  6 &  0.738 & 134.9 &  1953.20911 &  1993.31287 & 14.1 & 15.6 &            \---\---\---\---\\
2415    & 11 & 28 & 56.37 &  10 & 10 & 37.2 &  0.88 & 305.79 &   20.3 &           & 11 & 28 & 55 &  10 & 10 & 36 &  0.929 & 306.5 &  1950.27734 &  1989.26355 & 12.0 & 13.1 &            \---\---\---\---\\
2416    & 11 & 28 & 58.43 & -15 & 56 & 18.7 &  0.57 & 183.00 &   49.9 & P         & 11 & 28 & 55 & -15 & 56 & 12 &  0.571 & 183.0 &  1983.35730 & \---\---\---\--- & 16.7 & 18.6 &            \---\---\---\---\\
2417    & 11 & 30 & 35.08 & -57 & 08 &  3.8 &  0.59 & 241.85 &    9.1 & Bb        & 11 & 30 & 34 & -57 & 08 &  6 &  0.565 & 272.1 &  1988.46826 &  1992.23499 &  8.9 & 10.0 &            \---\---\---\---\\
2418    & 11 & 30 & 34.99 &  21 & 32 & 11.4 &  0.41 & 304.65 &   28.8 &           & 11 & 30 & 37 &  21 & 32 & 18 &  0.518 & 306.5 &  1955.21997 &  1992.32556 & 12.6 & 14.8 &            \---\---\---\---\\
2419    & 11 & 31 & 26.64 & -05 & 03 & 37.1 &  0.40 & 211.23 &    9.7 & Bb        & 11 & 31 & 26 & -05 & 03 & 36 &  0.580 & 277.5 &  1983.34912 &  1986.19995 & 17.8 & 20.8 &            \---\---\---\---\\
2420    & 11 & 31 & 32.80 &  02 & 13 & 37.7 &  1.02 & 220.19 &    5.2 & b         & 11 & 31 & 33 &  02 & 13 & 42 &  0.787 & 229.8 &  1980.21729 &  1989.12329 & 11.9 & 13.2 &            \---\---\---\---\\
2421    & 11 & 31 & 34.99 &  00 & 12 &  8.1 &  0.81 & 157.56 &   15.0 & b         & 11 & 31 & 34 &  00 & 12 &  6 &  0.672 & 164.5 &  1980.21729 &  1989.11328 & 14.6 & 15.9 &            \---\---\---\---\\
2422    & 11 & 31 & 43.39 &  22 & 40 &  1.7 &  0.59 & 273.09 &   23.6 & T         & 11 & 31 & 45 &  22 & 39 & 54 &  0.580 & 270.0 &  1955.21997 &  1992.32288 & 10.3 & 12.1 & 1982-00539-1\\
2423    & 11 & 31 & 46.51 & -41 & 02 & 47.2 &  0.73 & 283.72 &   29.0 & T         & 11 & 31 & 49 & -41 & 02 & 54 &  0.717 & 290.1 &  1977.07043 &  1996.21313 & 11.7 & 14.1 & 7744-01540-1\\
2424    & 11 & 32 & 23.41 &  76 & 39 & 17.7 &  0.62 & 167.96 &    6.1 &           & 11 & 32 & 24 &  76 & 39 & 12 &  0.630 & 169.9 &  1955.06970 &  1997.11060 & 12.0 & 12.6 &            \---\---\---\---\\
2425    & 11 & 34 & 35.00 & -00 & 18 & 38.5 &  0.32 & 121.50 &   17.2 & B         & 11 & 34 & 34 & -00 & 18 & 30 &  0.629 & 254.9 &  1984.39172 &  1989.11328 & 18.0 & 19.5 &            \---\---\---\---\\
2426    & 11 & 34 & 35.62 &  40 & 09 & 22.7 &  0.66 & 221.60 &   27.7 & T         & 11 & 34 & 38 &  40 & 09 & 18 &  0.635 & 223.8 &  1953.28296 &  1989.03943 & 11.2 & 11.9 & 3013-01580-1\\
2427    & 11 & 34 & 37.95 & -23 & 52 & 15.1 &  0.68 & 244.23 &    3.2 & T         & 11 & 34 & 38 & -23 & 52 & 12 &  0.681 & 245.9 &  1976.41089 &  1991.11511 & 11.3 & 13.6 & 6651-01291-1\\
2428    & 11 & 35 &  7.36 & -05 & 39 & 24.2 &  1.51 & 154.79 &    5.3 & Bb        & 11 & 35 &  7 & -05 & 39 & 24 &  0.994 & 161.6 &  1983.36011 &  1986.19995 & 14.0 & 16.4 &            \---\---\---\---\\
2429    & 11 & 35 & 26.95 & -32 & 32 & 23.9 &  0.85 & 184.74 &    6.2 & T         & 11 & 35 & 27 & -32 & 32 & 30 &  0.874 & 185.4 &  1980.13843 &  1991.14246 & 10.0 & 11.6 & 7220-01321-1\\
2430    & 11 & 35 & 32.00 &  38 & 55 & 37.1 &  0.70 & 252.30 &    7.1 & Pcm       & 11 & 35 & 32 &  38 & 55 & 30 &  0.701 & 252.3 &  1953.28296 & \---\---\---\--- & 12.7 & 14.5 &            \---\---\---\---\\
2431    & 11 & 36 & 10.04 &  28 & 49 & 30.0 &  0.94 & 161.37 &    0.6 &           & 11 & 36 & 10 &  28 & 49 & 30 &  0.880 & 162.0 &  1950.34021 &  1989.02588 & 13.1 & 14.4 &            \---\---\---\---\\
2432    & 11 & 36 & 40.84 &  39 & 11 & 26.8 &  0.59 & 131.90 &    9.0 & PW        & 11 & 36 & 41 &  39 & 11 & 18 &  0.588 & 131.9 &  1953.28296 & \---\---\---\--- & 10.4 & 11.7 &            \---\---\---\---\\
2433    & 11 & 37 & 41.28 & -48 & 37 & 24.4 &  0.54 & 253.97 &   33.0 & TBb       & 11 & 37 & 40 & -48 & 36 & 54 &  0.534 & 253.1 &  1987.50513 &  1992.23767 & 11.0 & 12.4 & 8219-02023-1\\
2434    & 11 & 38 & 23.94 &  03 & 13 & 54.1 &  0.68 & 251.29 &    0.9 & T         & 11 & 38 & 24 &  03 & 13 & 54 &  0.684 & 251.4 &  1952.29858 &  1991.06152 & 11.7 & 13.4 & 0274-00473-1\\
2435    & 11 & 38 & 24.97 & -41 & 22 & 32.9 &  0.94 & 275.40 &   35.3 &           & 11 & 38 & 27 & -41 & 22 &  6 &  0.961 & 274.5 &  1977.07043 &  1996.21313 & 13.7 & 14.8 &            \---\---\---\---\\
2436    & 11 & 38 & 44.82 &  45 & 06 & 29.7 &  0.59 & 271.60 &    1.9 & PWcdm     & 11 & 38 & 45 &  45 & 06 & 30 &  0.594 & 271.6 &  1953.18726 & \---\---\---\--- &  8.1 &  9.3 &            \---\---\---\---\\
2437    & 11 & 38 & 44.90 &  45 & 06 & 30.3 &  0.59 & 271.46 &   11.7 & TPWcdm    & 11 & 38 & 46 &  45 & 06 & 30 &  0.594 & 271.6 &  1953.18726 & \---\---\---\--- &  6.5 &  7.2 & 3452-01883-1\\
2438    & 11 & 39 & 55.09 & -11 & 38 & 41.5 &  0.72 & 100.64 &    5.7 & Bb        & 11 & 39 & 55 & -11 & 38 & 36 &  0.553 &  96.3 &  1984.18213 &  1991.34521 & 14.5 & 16.5 &            \---\---\---\---\\
2439    & 11 & 40 & 29.65 &  77 & 04 & 18.7 &  0.55 & 270.54 &    2.3 & T         & 11 & 40 & 29 &  77 & 04 & 18 &  0.545 & 271.6 &  1955.16284 &  1997.11060 & 12.3 & 14.4 & 4550-00005-1\\
2440    & 11 & 40 & 37.61 &  04 & 53 & 52.9 &  0.59 & 245.06 &    9.2 &           & 11 & 40 & 37 &  04 & 53 & 54 &  0.602 & 248.0 &  1952.29858 &  1991.06152 & 12.7 & 13.6 &            \---\---\---\---\\
2441    & 11 & 41 & 02.47 & -44 & 24 & 18.7 &  0.70 & 290.36 &    7.8 & Tcs       & 11 & 41 &  3 & -44 & 24 & 24 &  0.711 & 287.3 &  1977.21802 &  1991.33704 &  7.9 &  9.2 & 7753-01657-1\\
2442    & 11 & 41 &  6.36 &  14 & 23 & 57.6 &  0.66 & 199.00 &    5.7 & P         & 11 & 41 &  6 &  14 & 24 &  0 &  0.659 & 199.0 &  1955.31006 & \---\---\---\--- & 14.4 & 16.2 &            \---\---\---\---\\
2443    & 11 & 41 & 44.76 &  42 & 45 &  7.1 &  0.59 & 261.22 &    7.6 & HP        & 11 & 41 & 45 &  42 & 45 &  0 &  0.612 & 258.8 &  1953.28296 & \---\---\---\--- & 11.9 & \---\--- &        5705\---\---\---\---\\
2444    & 11 & 42 &  7.45 &  25 & 06 &  0.5 &  0.77 & 164.54 &    6.1 & d         & 11 & 42 &  7 &  25 & 06 &  0 &  0.814 & 162.8 &  1950.35400 &  1996.37207 & 14.8 & 16.4 &            \---\---\---\---\\
2445    & 11 & 42 &  7.99 &  25 & 05 & 52.2 &  0.81 & 162.26 &   14.1 & cd        & 11 & 42 &  7 &  25 & 05 & 48 &  0.814 & 162.8 &  1950.35400 &  1996.37207 & 15.7 & 17.2 &            \---\---\---\---\\
2446    & 11 & 42 & 15.26 &  52 & 48 & 56.9 &  0.77 & 202.89 &    9.2 & c         & 11 & 42 & 15 &  52 & 48 & 48 &  0.749 & 205.5 &  1950.21741 &  1993.31287 & 15.0 & 16.5 &            \---\---\---\---\\
2447    & 11 & 43 & 19.89 & -51 & 49 & 16.1 &  0.86 & 128.60 &   74.3 & PW        & 11 & 43 & 19 & -51 & 50 & 30 &  0.860 & 128.6 &  1987.50513 & \---\---\---\--- & 10.3 & 11.4 &            \---\---\---\---\\
2448    & 11 & 43 & 44.91 &  02 & 00 & 41.9 &  0.70 & 121.86 &   17.4 & Bb        & 11 & 43 & 46 &  02 & 00 & 36 &  0.516 & 112.3 &  1984.39172 &  1991.06152 & 13.0 & 14.6 &            \---\---\---\---\\
2449    & 11 & 43 & 48.31 &  40 & 44 &  9.1 &  0.73 & 157.10 &    4.7 & P         & 11 & 43 & 48 &  40 & 44 &  6 &  0.727 & 157.1 &  1953.28296 & \---\---\---\--- & 13.4 & 14.5 &            \---\---\---\---\\
2450    & 11 & 44 & 35.71 &  25 & 32 & 11.7 &  0.52 & 264.89 &   12.9 & T         & 11 & 44 & 36 &  25 & 32 & 24 &  0.532 & 267.2 &  1950.35400 &  1996.37207 & 10.4 & 11.0 & 1985-00687-1\\
2451    & 11 & 44 & 44.02 &  26 & 54 & 15.6 &  0.69 & 185.73 &    2.5 &           & 11 & 44 & 44 &  26 & 54 & 18 &  0.691 & 185.5 &  1955.27466 &  1996.37207 & 13.3 & 14.6 &            \---\---\---\---\\
2452    & 11 & 44 & 48.43 &  13 & 51 & 19.2 &  0.85 & 220.30 &    7.9 & P         & 11 & 44 & 48 &  13 & 51 & 24 &  0.846 & 220.3 &  1952.08313 & \---\---\---\--- & 16.2 & 17.7 &            \---\---\---\---\\
2453    & 11 & 45 & 30.51 &  47 & 40 &  0.8 &  0.66 & 243.73 &    5.2 & Tcs       & 11 & 45 & 30 &  47 & 40 &  0 &  0.655 & 242.8 &  1955.16272 &  1991.10522 &  8.1 &  8.8 & 3452-01132-1\\
2454    & 11 & 45 & 57.09 & -74 & 11 & 41.2 &  0.75 & 342.15 &   37.3 &           & 11 & 45 & 49 & -74 & 11 & 24 &  0.811 & 340.2 &  1976.25000 &  1991.20276 & 14.8 & 16.3 &            \---\---\---\---\\
2455    & 11 & 46 & 25.69 & -01 & 36 & 37.9 &  0.56 & 144.10 &    5.0 & P         & 11 & 46 & 26 & -01 & 36 & 36 &  0.557 & 144.1 &  1952.08582 & \---\---\---\--- & 15.8 & 16.1 &            \---\---\---\---\\
2456    & 11 & 46 & 51.56 & -65 & 45 & 39.7 &  0.52 & 253.76 &   10.0 & TBbd      & 11 & 46 & 52 & -65 & 45 & 30 &  0.503 & 254.3 &  1987.26160 &  1996.29785 & 10.8 & 11.6 & 8985-02938-1\\
2457    & 11 & 46 & 53.76 & -65 & 45 & 49.0 &  0.51 & 253.89 &   16.9 & TBbd      & 11 & 46 & 52 & -65 & 45 & 36 &  0.503 & 254.3 &  1987.26160 &  1996.29785 & 11.0 & 12.1 & 8985-02954-1\\
2458    & 11 & 47 & 21.64 &  47 & 45 & 55.7 &  0.61 & 248.20 &    4.0 &           & 11 & 47 & 22 &  47 & 45 & 54 &  0.596 & 251.3 &  1955.16272 &  1991.10522 & 13.5 & 15.2 &            \---\---\---\---\\
2459    & 11 & 47 & 41.38 &  78 & 41 & 28.2 &  0.88 &  57.30 &   15.9 & TP        & 11 & 47 & 36 &  78 & 41 & 30 &  0.863 &  55.5 &  1955.16284 & \---\---\---\--- & 11.0 & 12.7 & 4553-00192-1\\
2460    & 11 & 48 & 19.57 & -11 & 17 & 16.0 &  0.59 & 252.64 &   13.1 & b         & 11 & 48 & 19 & -11 & 17 &  6 &  0.836 & 268.9 &  1984.18213 &  1991.34521 & 12.1 & 13.2 &            \---\---\---\---\\
2461    & 11 & 48 & 47.38 &  53 & 05 &  8.7 &  0.58 & 250.49 &   12.7 &           & 11 & 48 & 46 &  53 & 05 &  6 &  0.613 & 250.2 &  1950.21741 &  1993.31287 & 14.6 & 15.9 &            \---\---\---\---\\
2462    & 11 & 49 & 03.59 &  14 & 34 & 19.4 &  0.51 & 257.15 &    8.7 & HPW       & 11 & 49 &  3 &  14 & 34 & 18 &  0.510 & 256.2 &  1955.31006 & \---\---\---\--- &  2.1 &  2.3 &        57632\\
2463    & 11 & 49 & 45.98 &  04 & 57 & 59.1 &  0.79 & 237.60 &    0.9 &           & 11 & 49 & 46 &  04 & 58 &  0 &  0.718 & 241.7 &  1952.29858 &  1991.06152 & 11.9 & 12.8 &            \---\---\---\---\\
2464    & 11 & 50 & 33.03 &  34 & 12 & 58.7 &  0.48 & 282.02 &   25.3 &           & 11 & 50 & 33 &  34 & 13 & 24 &  0.518 & 284.9 &  1950.36768 &  1989.04236 & 15.1 & 16.6 &            \---\---\---\---\\
2465    & 11 & 50 & 41.72 &  01 & 45 & 53.0 &  0.79 & 110.15 &    4.3 & TPWc      & 11 & 50 & 42 &  01 & 45 & 54 &  0.792 & 110.5 &  1984.39172 & \---\---\---\--- &  3.6 &  4.3 & 0273-00924-1\\
2466    & 11 & 52 &  6.74 &  03 & 41 & 18.6 &  0.54 & 265.08 &    6.6 &           & 11 & 52 &  7 &  03 & 41 & 24 &  0.561 & 270.6 &  1952.29858 &  1991.06152 & 14.9 & 16.7 &            \---\---\---\---\\
2467    & 11 & 52 & 32.15 &  27 & 30 & 51.4 &  0.96 & 248.68 &   11.8 & H         & 11 & 52 & 33 &  27 & 30 & 48 &  0.980 & 248.4 &  1955.27466 &  1991.26099 & 12.5 & \---\--- &        57901\\
2468    & 11 & 52 & 43.43 & -23 & 38 & 20.9 &  0.62 & 276.29 &   28.8 &           & 11 & 52 & 42 & -23 & 38 & 42 &  0.631 & 272.9 &  1978.40100 &  1992.31152 & 18.0 & 19.6 &            \---\---\---\---\\
2469    & 11 & 53 & 10.45 &  08 & 55 & 20.5 &  0.71 & 243.95 &    8.9 &           & 11 & 53 & 11 &  08 & 55 & 24 &  0.728 & 253.0 &  1952.08313 &  1996.30408 & 15.2 & 16.7 &            \---\---\---\---\\
2470    & 11 & 53 & 16.09 & -07 & 22 & 27.7 &  0.54 & 198.49 &    3.9 & HBbd      & 11 & 53 & 16 & -07 & 22 & 24 &  0.538 & 198.3 &  1984.41626 &  1991.34521 & 11.9 & \---\--- &        57959\\
2470a   & 11 & 53 & 16.21 & -07 & 22 & 28.9 &  0.79 & 182.33 &   11.8 & Bbcdm     & 11 & 53 & 17 & -07 & 22 & 30 &  0.538 & 198.3 &  1984.41626 &  1991.34521 & 19.0 & 19.4 &            \---\---\---\---\\
2471    & 11 & 53 & 52.95 &  06 & 59 & 29.1 &  0.95 & 159.80 &   48.9 & 2         & 11 & 53 & 53 &  07 & 00 & 18 &  0.955 & 159.8 &  1952.29858 &  1996.30408 & 16.8 & 19.2 &            \---\---\---\---\\
2472    & 11 & 54 &  7.97 &  09 & 48 & 21.0 &  0.86 & 171.49 &   14.7 &           & 11 & 54 &  7 &  09 & 48 & 18 &  0.785 & 173.9 &  1952.08313 &  1996.30408 & 12.0 & 13.6 &            \---\---\---\---\\
2473    & 11 & 54 & 18.75 & -34 & 22 & 20.4 &  0.71 & 269.60 &    9.9 &           & 11 & 54 & 18 & -34 & 22 & 24 &  0.791 & 275.1 &  1975.41199 &  1991.27393 & 13.4 & 15.0 &            \---\---\---\---\\
2474    & 11 & 54 & 55.49 & -35 & 56 & 45.6 &  0.64 & 144.42 &   10.3 &           & 11 & 54 & 55 & -35 & 56 & 54 &  0.514 & 152.5 &  1975.41199 &  1991.27393 & 13.1 & 14.6 &            \---\---\---\---\\
2475    & 11 & 55 & 07.22 &  00 & 58 & 25.6 &  0.74 & 272.75 &   26.7 & TBb       & 11 & 55 &  9 &  00 & 58 & 24 &  0.741 & 272.4 &  1984.19287 &  1988.30054 & 11.7 & 13.0 & 0273-00169-1\\
2476    & 11 & 55 & 44.44 & -18 & 54 & 32.8 &  0.71 & 119.38 &   16.5 &           & 11 & 55 & 44 & -18 & 54 & 48 &  0.602 & 120.6 &  1983.12500 &  1996.15295 & 13.9 & 15.5 &            \---\---\---\---\\
2477    & 11 & 55 & 49.06 & -38 & 16 & 49.3 &  0.69 & 115.41 &    7.3 & H         & 11 & 55 & 49 & -38 & 16 & 42 &  0.694 & 116.5 &  1977.07043 &  1996.21313 & 12.1 & \---\--- &        5817\---\---\---\---\\
2478    & 11 & 56 & 12.44 &  13 & 15 & 54.6 &  0.65 & 278.69 &    8.2 &           & 11 & 56 & 13 &  13 & 15 & 54 &  0.679 & 278.4 &  1955.28284 &  1989.26624 & 17.4 & 17.6 &            \---\---\---\---\\
2479    & 11 & 56 & 37.66 &  43 & 41 & 49.8 &  0.52 & 294.90 &    4.1 & P         & 11 & 56 & 38 &  43 & 41 & 48 &  0.517 & 294.9 &  1955.22827 & \---\---\---\--- & 18.1 & 21.0 &            \---\---\---\---\\
2480    & 11 & 57 & 33.73 &  79 & 27 &  2.5 &  0.90 & 260.20 &   39.9 & P         & 11 & 57 & 30 &  79 & 26 & 24 &  0.904 & 260.2 &  1955.16284 & \---\---\---\--- & 18.0 & 19.6 &            \---\---\---\---\\
2481    & 11 & 57 & 29.87 &  36 & 13 & 24.1 &  0.61 & 262.39 &    1.6 &           & 11 & 57 & 30 &  36 & 13 & 24 &  0.640 & 265.8 &  1950.36768 &  1989.04236 & 12.9 & 14.4 &            \---\---\---\---\\
2482    & 11 & 57 & 32.81 &  11 & 49 & 39.9 &  0.72 & 289.28 &    3.5 & H         & 11 & 57 & 33 &  11 & 49 & 42 &  0.729 & 288.0 &  1955.28284 &  1996.30408 & 11.9 & \---\--- &        58321\\
2483    & 11 & 58 & 22.49 &  51 & 57 & 35.1 &  0.74 & 211.45 &    4.8 &           & 11 & 58 & 23 &  51 & 57 & 36 &  0.732 & 213.4 &  1955.28564 &  1991.11072 & 16.5 & 19.0 &            \---\---\---\---\\
2484    & 11 & 58 & 26.54 & -41 & 55 &  6.3 &  0.74 & 240.29 &   34.3 & cds       & 11 & 58 & 25 & -41 & 55 & 36 &  0.805 & 249.8 &  1978.33264 &  1995.39172 & 16.0 & \---\--- &            \---\---\---\---\\
2485    & 11 & 58 & 28.08 & -41 & 55 & 23.2 &  0.78 & 241.18 &   27.5 & ds        & 11 & 58 & 27 & -41 & 55 & 48 &  0.805 & 249.8 &  1978.33264 &  1995.39172 &  9.3 & 10.2 &            \---\---\---\---\\
2486    & 11 & 58 & 35.05 &  59 & 33 & 22.1 &  0.71 & 269.89 &    4.2 & T         & 11 & 58 & 35 &  59 & 33 & 18 &  0.599 & 271.5 &  1953.28564 &  1993.35657 & 11.6 & 13.4 & 3839-00055-1\\
2487    & 11 & 58 & 56.85 & -27 & 43 &  6.2 &  0.46 & 299.19 &    2.0 &           & 11 & 58 & 57 & -27 & 43 &  6 &  0.510 & 303.2 &  1978.13062 &  1993.20825 & 16.7 & 20.2 &            \---\---\---\---\\
2488    & 11 & 59 & 39.51 &  62 & 28 & 41.5 &  0.86 & 201.92 &   15.5 &           & 11 & 59 & 38 &  62 & 28 & 30 &  0.834 & 202.0 &  1953.12170 &  1996.96863 & 14.7 & 16.2 &            \---\---\---\---\\
2489    & 11 & 59 & 40.06 & -31 & 47 & 20.5 &  0.55 & 252.40 &    2.6 &           & 11 & 59 & 40 & -31 & 47 & 18 &  0.591 & 258.5 &  1979.17432 &  1995.10413 & 16.6 & 18.8 &            \---\---\---\---\\
2490    & 12 & 00 &  5.29 & -23 & 35 &  9.5 &  0.54 & 173.09 &   18.1 &           & 12 & 00 &  4 & -23 & 35 &  6 &  0.501 & 177.3 &  1978.13062 &  1993.20825 & 17.3 & 19.2 &            \---\---\---\---\\
2491    & 12 & 00 & 10.87 &  41 & 05 & 36.4 &  0.63 & 155.02 &   11.7 & d         & 12 & 00 & 10 &  41 & 05 & 30 &  0.588 & 156.0 &  1955.22827 &  1989.17615 & 14.7 & 16.2 &            \---\---\---\---\\
2492    & 12 & 00 & 10.92 &  41 & 05 & 28.3 &  0.69 & 156.26 &   11.3 & cdm       & 12 & 00 & 10 &  41 & 05 & 24 &  0.588 & 156.0 &  1955.22827 &  1989.17615 & 16.1 & 17.7 &            \---\---\---\---\\
2493    & 12 & 00 & 14.98 &  45 & 12 & 58.4 &  0.45 & 271.54 &    4.4 &           & 12 & 00 & 15 &  45 & 12 & 54 &  0.506 & 272.2 &  1955.16272 &  1996.20825 & 16.4 & 17.9 &            \---\---\---\---\\
2494    & 12 & 01 &  7.09 & -01 & 43 & 54.0 &  0.25 & 255.50 &   24.1 & Bb        & 12 & 01 &  7 & -01 & 44 & 18 &  0.508 & 295.2 &  1984.19287 &  1988.30054 & 11.1 & 12.2 &            \---\---\---\---\\
2495    & 12 & 01 & 18.74 &  22 & 55 & 36.8 &  0.61 & 199.04 &    3.7 &           & 12 & 01 & 19 &  22 & 55 & 36 &  0.605 & 199.6 &  1950.35400 &  1996.36670 & 12.1 & 13.8 &            \---\---\---\---\\
2496    & 12 & 01 & 50.40 &  27 & 16 & 38.4 &  0.71 & 252.92 &   15.3 &           & 12 & 01 & 50 &  27 & 16 & 24 &  0.729 & 254.7 &  1955.27466 &  1991.26099 & 17.0 & 18.6 &            \---\---\---\---\\
2497    & 12 & 02 & 18.20 &  28 & 35 & 12.8 &  0.76 & 265.48 &   16.6 &           & 12 & 02 & 17 &  28 & 35 & 18 &  0.791 & 268.3 &  1955.27466 &  1991.26099 & 12.9 & 14.7 &            \---\---\---\---\\
2498    & 12 & 02 & 28.92 &  43 & 05 &  2.7 &  0.62 & 214.17 &   10.4 & Tcs       & 12 & 02 & 28 &  43 & 05 &  0 &  0.629 & 214.6 &  1955.22827 &  1996.20825 &  6.7 &  7.7 & 3019-02029-1\\
2499    & 12 & 02 & 33.45 &  54 & 48 & 58.5 &  0.49 & 246.40 &   19.9 &           & 12 & 02 & 33 &  54 & 49 & 18 &  0.500 & 251.8 &  1955.28564 &  1991.34839 & 16.4 & 18.2 &            \---\---\---\---\\
2500    & 12 & 02 & 32.40 &  16 & 45 & 33.7 &  0.82 & 254.77 &    8.9 &           & 12 & 02 & 33 &  16 & 45 & 36 &  0.850 & 258.8 &  1950.29944 &  1989.26624 & 17.6 & 20.9 &            \---\---\---\---\\
2501    & 12 & 02 & 50.64 &  43 & 33 &  3.6 &  0.53 & 262.73 &    7.4 &           & 12 & 02 & 50 &  43 & 33 &  6 &  0.556 & 266.0 &  1955.22827 &  1996.20825 & 13.3 & 14.4 &            \---\---\---\---\\
2502    & 12 & 03 &  9.35 &  17 & 01 & 20.6 &  0.53 & 223.05 &    9.7 &           & 12 & 03 & 10 &  17 & 01 & 18 &  0.542 & 228.4 &  1950.29944 &  1989.26624 & 17.2 & 21.0 &            \---\---\---\---\\
2503    & 12 & 03 & 17.78 &  38 & 52 & 46.0 &  0.59 & 147.88 &   12.1 &           & 12 & 03 & 17 &  38 & 52 & 54 &  0.535 & 147.4 &  1955.22827 &  1989.17615 & 14.2 & 15.8 &            \---\---\---\---\\
2504    & 12 & 03 & 29.03 & -16 & 30 &  5.5 &  0.71 & 136.88 &   15.0 &           & 12 & 03 & 30 & -16 & 30 &  0 &  0.574 & 136.7 &  1982.29993 &  1992.31421 & 14.7 & 16.3 &            \---\---\---\---\\
2505    & 12 & 03 & 49.63 & -16 & 32 & 15.9 &  0.71 & 137.41 &    9.9 & b         & 12 & 03 & 49 & -16 & 32 & 12 &  0.574 & 136.7 &  1982.29993 &  1992.31421 & 11.0 & 12.1 &            \---\---\---\---\\
2506    & 12 & 03 & 58.39 & -33 & 01 & 28.9 &  0.70 & 268.65 &    6.9 &           & 12 & 03 & 58 & -33 & 01 & 24 &  0.763 & 275.4 &  1975.41199 &  1991.27393 & 13.2 & 15.0 &            \---\---\---\---\\
2507    & 12 & 04 & 05.56 &  03 & 20 & 26.7 &  0.58 & 173.89 &    7.2 & TPW       & 12 & 04 &  6 &  03 & 20 & 24 &  0.606 & 172.8 &  1957.32117 & \---\---\---\--- &  9.3 &  9.9 & 0283-00408-1\\
2508    & 12 & 04 & 42.04 &  76 & 03 & 42.3 &  0.73 & 263.84 &   50.1 &           & 12 & 04 & 31 &  76 & 03 & 12 &  0.766 & 263.7 &  1955.16284 &  1997.11060 & 17.1 & 18.7 &            \---\---\---\---\\
2509    & 12 & 04 & 36.65 & -38 & 16 & 26.0 &  0.74 & 108.83 &   80.4 &           & 12 & 04 & 42 & -38 & 15 & 36 &  0.692 & 108.5 &  1978.33264 &  1995.39172 & 12.4 & 13.5 &            \---\---\---\---\\
2510    & 12 & 05 & 12.53 & -01 & 30 & 32.5 &  0.52 & 276.34 &    8.3 & Tcs       & 12 & 05 & 12 & -01 & 30 & 30 &  0.520 & 275.9 &  1955.29932 &  1988.30054 &  8.3 &  9.1 & 4939-00238-1\\
2511    & 12 & 05 & 37.08 & -24 & 41 & 24.7 &  0.45 & 258.94 &   14.7 &           & 12 & 05 & 36 & -24 & 41 & 24 &  0.525 & 267.2 &  1978.13062 &  1993.20825 & 13.0 & 14.1 &            \---\---\---\---\\
2512    & 12 & 07 & 44.06 &  26 & 07 & 56.1 &  0.60 & 203.09 &   14.1 &           & 12 & 07 & 44 &  26 & 07 & 42 &  0.606 & 206.6 &  1955.29382 &  1996.36670 & 17.1 & 18.8 &            \---\---\---\---\\
2513    & 12 & 07 & 57.82 &  77 & 15 &  0.4 &  0.72 & 241.86 &   23.5 &           & 12 & 07 & 51 &  77 & 14 & 54 &  0.746 & 240.9 &  1955.16284 &  1997.11060 & 14.1 & 15.6 &            \---\---\---\---\\
2514    & 12 & 08 &  8.15 &  35 & 20 & 26.5 &  0.58 & 260.30 &    3.1 &           & 12 & 08 &  8 &  35 & 20 & 24 &  0.617 & 263.5 &  1956.35022 &  1989.04236 & 16.6 & 18.8 &            \---\---\---\---\\
2515    & 12 & 08 & 22.19 & -00 & 28 & 57.5 &  0.96 & 264.73 &   12.4 & Hcs       & 12 & 08 & 23 & -00 & 29 &  0 &  0.969 & 265.0 &  1955.29932 &  1988.30054 & 11.0 & 12.6 &        59198\\
2516    & 12 & 09 &  6.72 &  47 & 36 &  4.5 &  0.70 & 117.77 &    3.2 & d         & 12 & 09 &  7 &  47 & 36 &  6 &  0.658 & 116.5 &  1955.16272 &  1991.11072 & 14.3 & 16.0 &            \---\---\---\---\\
2517    & 12 & 09 &  6.73 &  47 & 35 & 34.1 &  0.70 & 117.98 &    3.4 &           & 12 & 09 &  7 &  47 & 35 & 36 &  0.658 & 116.5 &  1955.16272 &  1991.11072 & 15.4 & 17.0 &            \---\---\---\---\\
2518    & 12 & 09 & 34.14 &  08 & 23 & 17.9 &  0.62 & 270.14 &    6.4 &           & 12 & 09 & 34 &  08 & 23 & 24 &  0.638 & 276.7 &  1955.28284 &  1996.30408 & 12.3 & 13.9 &            \---\---\---\---\\
2519    & 12 & 10 &  0.92 & -06 & 36 & 39.0 &  0.56 & 260.00 &   16.4 & P         & 12 & 10 &  2 & -06 & 36 & 42 &  0.556 & 260.0 &  1984.41626 & \---\---\---\--- & 17.2 & 18.3 &            \---\---\---\---\\
2520    & 12 & 10 &  5.77 & -15 & 04 & 17.9 &  0.76 & 172.94 &    3.3 & b         & 12 & 10 &  6 & -15 & 04 & 18 &  0.720 & 184.0 &  1982.29993 &  1992.31421 & 11.7 & 13.3 &            \---\---\---\---\\
2521    & 12 & 10 & 11.65 & -31 & 58 & 24.7 &  0.58 & 254.49 &    4.5 &           & 12 & 10 & 12 & -31 & 58 & 24 &  0.615 & 261.1 &  1975.35461 &  1993.38904 & 16.1 & 17.6 &            \---\---\---\---\\
2522    & 12 & 11 & 29.42 &  57 & 24 & 15.4 &  0.63 & 131.97 &   11.8 &           & 12 & 11 & 28 &  57 & 24 & 18 &  0.540 & 130.4 &  1953.28564 &  1993.35657 & 15.6 & 16.0 &            \---\---\---\---\\
2523    & 12 & 11 & 57.19 & -07 & 20 & 15.2 &  0.80 & 197.88 &    4.3 & Bb        & 12 & 11 & 57 & -07 & 20 & 12 &  0.547 & 241.3 &  1984.41626 &  1989.18079 & 14.6 & 16.4 &            \---\---\---\---\\
2524    & 12 & 12 & 28.84 & -03 & 05 &  4.1 &  0.74 & 304.66 &    3.0 & Tcs       & 12 & 12 & 29 & -03 & 05 &  6 &  0.725 & 304.0 &  1955.29932 &  1989.12329 &  7.5 &  8.3 & 4943-00422-1\\
2525    & 12 & 13 &  2.60 &  03 & 15 &  3.3 &  0.70 & 197.80 &    6.8 & P         & 12 & 13 &  3 &  03 & 15 &  0 &  0.696 & 197.8 &  1957.32117 & \---\---\---\--- & 15.4 & 16.9 &            \---\---\---\---\\
2526    & 12 & 13 & 13.00 &  11 & 49 & 18.0 &  0.61 & 177.00 & \---\--- & N         & 12 & 13 & 13 &  11 & 49 & 18 &  0.606 & 177.0 &  1955.28284 &  1991.26917 &  7.8 &  8.7 &            \---\---\---\---\\
2527    & 12 & 13 & 20.47 &  16 & 41 & 39.7 &  0.68 & 227.86 &    8.4 & H         & 12 & 13 & 21 &  16 & 41 & 36 &  0.669 & 228.5 &  1950.29944 &  1992.09143 & 12.0 & \---\--- &        59602\\
2528    & 12 & 13 & 30.32 & -45 & 40 &  8.2 &  0.64 & 227.88 &   37.6 &           & 12 & 13 & 27 & -45 & 39 & 54 &  0.707 & 237.5 &  1975.43384 &  1993.08215 & 12.5 & 13.6 &            \---\---\---\---\\
2529    & 12 & 13 & 59.63 &  29 & 34 & 33.1 &  0.54 & 214.17 &    8.7 &           & 12 & 13 & 59 &  29 & 34 & 36 &  0.529 & 220.4 &  1955.29382 &  1993.21729 & 14.6 & 16.1 &            \---\---\---\---\\
2530    & 12 & 13 & 54.91 & -62 & 38 & 58.7 &  0.86 & 267.16 &   52.5 & b         & 12 & 14 &  2 & -62 & 39 & 18 &  0.589 & 285.6 &  1987.26160 &  1996.29785 & 13.0 & 14.3 &            \---\---\---\---\\
2531    & 12 & 14 & 16.62 &  00 & 37 & 23.8 &  0.96 & 250.89 &    8.1 &           & 12 & 14 & 17 &  00 & 37 & 18 &  0.985 & 253.0 &  1955.29932 &  1989.12329 & 13.3 & 15.0 &            \---\---\---\---\\
2532    & 12 & 14 & 38.90 &  62 & 16 & 12.9 &  0.47 & 264.11 &    9.2 &           & 12 & 14 & 40 &  62 & 16 & 18 &  0.508 & 266.7 &  1953.12170 &  1993.30212 & 18.3 & 18.7 &            \---\---\---\---\\
2533    & 12 & 14 & 41.48 &  41 & 49 & 25.2 &  0.67 & 226.30 &    5.5 &           & 12 & 14 & 41 &  41 & 49 & 24 &  0.721 & 230.3 &  1955.22827 &  1989.17615 & 17.7 & 19.9 &            \---\---\---\---\\
2534    & 12 & 14 & 56.50 & -02 & 34 &  4.9 &  0.63 & 138.64 &    7.6 &           & 12 & 14 & 56 & -02 & 34 &  6 &  0.561 & 138.8 &  1955.29932 &  1989.12329 & 17.9 & 17.7 &            \---\---\---\---\\
2535    & 12 & 14 & 58.99 & -06 & 26 & 54.3 &  0.67 & 224.30 &   14.8 & P         & 12 & 14 & 58 & -06 & 26 & 54 &  0.673 & 224.3 &  1984.17664 & \---\---\---\--- & 15.0 & 16.3 &            \---\---\---\---\\
2536    & 12 & 15 & 44.63 &  62 & 44 & 18.1 &  0.54 & 258.20 &   19.1 &           & 12 & 15 & 42 &  62 & 44 & 12 &  0.588 & 257.7 &  1953.12170 &  1993.30212 & 14.3 & 15.8 &            \---\---\---\---\\
2537    & 12 & 15 & 44.66 &  14 & 27 & 36.1 &  0.70 & 125.41 &   11.3 &           & 12 & 15 & 44 &  14 & 27 & 42 &  0.616 & 124.0 &  1950.29944 &  1992.09143 & 13.3 & 15.1 &            \---\---\---\---\\
2538    & 12 & 15 & 44.98 &  21 & 21 & 54.5 &  0.78 & 267.80 &   15.3 & P         & 12 & 15 & 46 &  21 & 22 &  0 &  0.781 & 267.8 &  1950.43884 & \---\---\---\--- & 13.2 & 14.5 &            \---\---\---\---\\
2539    & 12 & 16 & 17.04 &  48 & 16 & 48.3 &  0.52 & 259.83 &    6.4 &           & 12 & 16 & 17 &  48 & 16 & 42 &  0.566 & 263.5 &  1955.16272 &  1991.11072 & 16.0 & 17.6 &            \---\---\---\---\\
2540    & 12 & 16 & 20.00 &  18 & 01 &  6.0 &  0.61 & 242.20 & \---\--- & NP        & 12 & 16 & 20 &  18 & 01 &  6 &  0.610 & 242.2 &  1950.29944 & \---\---\---\--- & 15.1 & 16.4 &            \---\---\---\---\\
2541    & 12 & 16 & 51.79 &  02 & 58 &  6.0 &  0.71 & 292.50 &    6.8 & Pdm       & 12 & 16 & 52 &  02 & 58 &  0 &  0.706 & 292.5 &  1957.32117 & \---\---\---\--- & 12.8 & 14.5 &            \---\---\---\---\\
2542    & 12 & 16 & 51.79 &  02 & 58 &  6.0 &  0.71 & 292.50 &    6.8 & Pdm       & 12 & 16 & 52 &  02 & 58 &  0 &  0.706 & 292.5 &  1957.32117 & \---\---\---\--- & 15.0 & 15.2 &            \---\---\---\---\\
2543    & 12 & 18 & 42.18 & -07 & 57 &  3.0 &  0.56 & 292.30 &   17.8 & P         & 12 & 18 & 41 & -07 & 57 &  6 &  0.557 & 292.3 &  1984.25842 & \---\---\---\--- & 15.4 & 16.9 &            \---\---\---\---\\
2544    & 12 & 19 & 24.09 &  28 & 22 & 56.5 &  0.65 & 277.31 &   12.5 & T         & 12 & 19 & 25 &  28 & 23 &  0 &  0.655 & 274.6 &  1955.29382 &  1993.21729 & 10.8 & 12.5 & 1991-01020-1\\
2545    & 12 & 21 &  3.65 &  08 & 57 & 20.3 &  0.62 & 232.12 &   40.1 &           & 12 & 21 &  1 &  08 & 57 & 12 &  0.671 & 245.2 &  1956.19226 &  1991.26917 & 18.7 & 21.0 &            \---\---\---\---\\
2546    & 12 & 21 & 29.56 &  54 & 08 &  5.8 &  0.48 & 221.32 &    7.6 &           & 12 & 21 & 29 &  54 & 08 &  0 &  0.517 & 225.3 &  1955.28564 &  1991.34839 & 13.7 & 16.0 &            \---\---\---\---\\
2547    & 12 & 21 & 50.28 &  06 & 43 & 33.4 &  0.78 & 172.40 &    4.9 &           & 12 & 21 & 50 &  06 & 43 & 36 &  0.732 & 173.5 &  1956.18958 &  1991.26917 & 13.3 & 14.9 &            \---\---\---\---\\
2548    & 12 & 21 & 54.07 &  42 & 08 &  2.0 &  0.54 & 161.18 &   11.1 & Tcs       & 12 & 21 & 55 &  42 & 08 &  6 &  0.550 & 158.4 &  1955.22827 &  1989.17615 &  9.6 & 11.2 & 3020-01684-1\\
2549    & 12 & 22 & 21.28 &  25 & 10 & 11.9 &  0.72 & 253.94 &    9.8 & T         & 12 & 22 & 22 &  25 & 10 & 12 &  0.715 & 254.7 &  1950.43884 &  1991.06702 & 11.5 & 13.9 & 1989-00073-1\\
2550    & 12 & 22 & 50.12 & -28 & 39 & 48.4 &  0.65 & 151.21 &    6.6 &           & 12 & 22 & 50 & -28 & 39 & 42 &  0.583 & 153.4 &  1975.35461 &  1993.38904 & 13.9 & 15.0 &            \---\---\---\---\\
2551    & 12 & 23 & 00.67 &  64 & 01 & 51.0 &  0.77 & 299.37 &    5.3 & H         & 12 & 23 &  0 &  64 & 01 & 54 &  0.681 & 300.0 &  1953.12170 &  1993.30212 & 11.6 & \---\--- &        60398\\
2552    & 12 & 23 &  1.54 & -46 & 37 &  9.8 &  0.78 & 238.03 &   26.6 &           & 12 & 23 &  2 & -46 & 37 & 36 &  0.798 & 245.5 &  1975.43384 &  1993.08215 & 13.6 & 14.7 &            \---\---\---\---\\
2553    & 12 & 23 & 13.90 & -67 & 37 & 53.6 &  0.79 & 288.72 &    6.3 & Tbcs      & 12 & 23 & 15 & -67 & 37 & 54 &  0.785 & 288.0 &  1987.26172 &  1994.10132 &  6.5 &  7.5 & 9227-01757-1\\
2554    & 12 & 23 & 30.44 &  65 & 22 &  7.9 &  0.76 & 145.23 &   73.9 &           & 12 & 23 & 30 &  65 & 20 & 54 &  0.799 & 144.9 &  1953.12170 &  1993.30212 & 16.4 & 18.0 &            \---\---\---\---\\
2555    & 12 & 24 & 43.19 & -33 & 58 & 57.9 &  0.54 & 245.16 &   26.2 &           & 12 & 24 & 43 & -33 & 59 & 24 &  0.556 & 253.0 &  1975.42017 &  1991.34241 & 12.1 & 13.6 &            \---\---\---\---\\
2555a   & 12 & 24 & 46.15 & -32 & 00 & 17.4 &  0.63 & 244.61 &    2.0 &           & 12 & 24 & 46 & -32 & 00 & 18 &  0.594 & 243.3 &  1975.35461 &  1993.38904 & 17.9 & 20.6 &            \---\---\---\---\\
2556    & 12 & 24 & 46.00 &  38 & 19 &  4.2 &  0.59 & 267.34 &   14.1 & cs        & 12 & 24 & 47 &  38 & 19 & 12 &  0.639 & 274.5 &  1950.37048 &  1990.01233 &  8.2 &  8.7 &            \---\---\---\---\\
2557    & 12 & 25 & 32.12 & -15 & 59 & 44.3 &  0.70 & 263.12 &   30.8 & b         & 12 & 25 & 30 & -15 & 59 & 48 &  0.826 & 272.9 &  1984.17932 &  1991.10962 & 14.3 & 16.4 &            \---\---\---\---\\
2558    & 12 & 25 & 58.81 & -48 & 51 & 16.5 &  0.53 & 254.52 &   20.7 &           & 12 & 25 & 57 & -48 & 51 &  6 &  0.606 & 258.3 &  1979.15515 &  1994.41638 & 11.3 & 11.9 &            \---\---\---\---\\
2559    & 12 & 26 & 35.68 &  35 & 13 &  9.1 &  0.65 & 269.06 &    8.8 &           & 12 & 26 & 35 &  35 & 13 & 12 &  0.638 & 268.6 &  1956.35022 &  1991.18457 & 17.0 & 17.9 &            \---\---\---\---\\
2560    & 12 & 26 & 48.14 & -48 & 54 & 47.5 &  0.65 & 262.97 &    8.5 & Tcs       & 12 & 26 & 49 & -48 & 54 & 48 &  0.645 & 261.8 &  1979.15515 &  1994.41638 &  6.3 &  7.1 & 8239-02418-1\\
2561    & 12 & 27 & 34.99 & -27 & 46 & 15.3 &  0.50 & 304.03 &    2.7 &           & 12 & 27 & 35 & -27 & 46 & 18 &  0.564 & 302.6 &  1975.35461 &  1993.38904 & 15.3 & 16.6 &            \---\---\---\---\\
2562    & 12 & 27 & 52.86 &  05 & 12 & 23.0 &  0.58 & 244.50 &   27.8 & Pd        & 12 & 27 & 51 &  05 & 12 & 24 &  0.576 & 244.5 &  1956.18958 & \---\---\---\--- & 13.1 & 14.4 &            \---\---\---\---\\
2563    & 12 & 27 & 50.93 &  05 & 12 & 12.6 &  0.58 & 244.50 &   11.5 & Pd        & 12 & 27 & 51 &  05 & 12 & 24 &  0.576 & 244.5 &  1956.18958 & \---\---\---\--- & 15.5 & 17.0 &            \---\---\---\---\\
2564    & 12 & 28 & 19.22 & -16 & 54 & 42.5 &  0.30 & 225.49 &    7.2 & Bbs       & 12 & 28 & 19 & -16 & 54 & 36 &  0.540 & 270.0 &  1984.17932 &  1991.10962 &  9.7 & 10.6 &            \---\---\---\---\\
2565    & 12 & 28 & 57.59 &  08 & 25 & 31.9 &  0.68 & 247.84 &   21.0 & H         & 12 & 28 & 59 &  08 & 25 & 30 &  0.700 & 245.7 &  1956.19226 &  1991.26917 & 12.0 & \---\--- &        6091\---\---\---\---\\
2566    & 12 & 29 & 42.74 & -03 & 19 & 58.7 &  0.65 & 210.22 &    4.1 & TBb       & 12 & 29 & 43 & -03 & 20 &  0 &  0.687 & 209.9 &  1984.17664 &  1989.12329 &  9.1 &  9.9 & 4944-00379-1\\
2567    & 12 & 29 & 54.23 & -05 & 27 & 24.1 &  0.60 & 239.20 &   11.5 & Pcdm      & 12 & 29 & 55 & -05 & 27 & 24 &  0.605 & 239.2 &  1984.17664 & \---\---\---\--- & 12.7 & 14.2 &            \---\---\---\---\\
2568    & 12 & 29 & 54.70 & -05 & 27 & 21.8 &  0.60 & 239.20 &    5.0 & Pdm       & 12 & 29 & 55 & -05 & 27 & 24 &  0.605 & 239.2 &  1984.17664 & \---\---\---\--- & 13.0 & 14.5 &            \---\---\---\---\\
2569    & 12 & 29 & 56.71 & -10 & 27 &  8.0 &  0.51 & 148.30 &    9.1 & P         & 12 & 29 & 57 & -10 & 27 &  0 &  0.512 & 148.3 &  1984.25842 & \---\---\---\--- & 15.7 & 17.2 &            \---\---\---\---\\
2570    & 12 & 31 & 15.90 &  08 & 48 & 37.1 &  0.81 & 229.02 &   14.2 &           & 12 & 31 & 15 &  08 & 48 & 42 &  0.849 & 230.0 &  1956.19226 &  1991.26917 & 10.8 & 12.3 &            \---\---\---\---\\
2571    & 12 & 31 & 34.19 &  49 & 50 & 40.1 &  0.67 & 266.03 &   19.2 &           & 12 & 31 & 36 &  49 & 50 & 48 &  0.695 & 268.6 &  1955.31018 &  1994.33752 & 13.0 & 14.8 &            \---\---\---\---\\
2572    & 12 & 31 & 57.59 &  05 & 26 & 53.5 &  0.78 & 197.34 &    6.1 &           & 12 & 31 & 58 &  05 & 26 & 54 &  0.749 & 199.8 &  1956.18958 &  1996.27112 & 15.7 & 17.2 &            \---\---\---\---\\
2573    & 12 & 32 & 32.30 & -26 & 10 & 15.0 &  1.08 & 132.71 &    5.0 &           & 12 & 32 & 32 & -26 & 10 & 12 &  0.980 & 134.5 &  1979.45032 &  1994.29041 & 13.0 & 15.0 &            \---\---\---\---\\
2574    & 12 & 32 & 48.80 &  61 & 06 & 47.2 &  0.58 & 248.80 &    5.8 &           & 12 & 32 & 48 &  61 & 06 & 48 &  0.620 & 251.8 &  1955.37866 &  1994.02869 & 14.5 & 16.1 &            \---\---\---\---\\
2575    & 12 & 32 & 55.81 &  12 & 11 & 31.4 &  0.50 & 257.68 &   16.8 &           & 12 & 32 & 56 &  12 & 11 & 48 &  0.528 & 263.3 &  1956.19226 &  1991.20911 & 13.1 & 14.6 &            \---\---\---\---\\
2576    & 12 & 33 & 23.42 &  72 & 43 & 41.7 &  0.73 & 276.73 &    8.5 &           & 12 & 33 & 22 &  72 & 43 & 36 &  0.736 & 273.6 &  1955.31311 &  1997.11060 & 14.2 & 15.5 &            \---\---\---\---\\
2577    & 12 & 33 & 31.48 & -68 & 45 & 22.3 &  0.70 & 237.27 &    9.3 & Bcs       & 12 & 33 & 33 & -68 & 45 & 18 &  0.614 & 239.8 &  1987.18799 &  1994.10132 &  7.7 &  8.6 &            \---\---\---\---\\
2578    & 12 & 33 & 43.84 &  35 & 25 & 51.8 &  0.52 & 226.16 &   22.7 &           & 12 & 33 & 43 &  35 & 26 & 12 &  0.561 & 234.2 &  1950.36499 &  1991.18457 & 16.0 & 17.6 &            \---\---\---\---\\
2579    & 12 & 33 & 44.55 &  41 & 21 & 26.9 &  0.76 & 292.53 &    6.9 & Tcs       & 12 & 33 & 44 &  41 & 21 & 30 &  0.760 & 291.9 &  1950.37048 &  1990.01233 &  4.3 &  5.0 & 3020-02541-1\\
2580    & 12 & 34 & 33.87 &  66 & 39 & 50.0 &  0.50 & 245.38 &   66.8 &           & 12 & 34 & 24 &  66 & 39 & 18 &  0.538 & 246.0 &  1953.12170 &  1993.30212 & 17.8 & 19.4 &            \---\---\---\---\\
2581    & 12 & 34 & 42.18 &  14 & 56 & 18.3 &  0.50 & 239.15 &  104.0 &           & 12 & 34 & 35 &  14 & 56 & 18 &  0.551 & 241.2 &  1956.20569 &  1991.28296 & 15.2 & 16.7 &            \---\---\---\---\\
2582    & 12 & 35 & 00.70 &  09 & 49 & 42.6 &  0.55 & 234.82 &    7.0 & T         & 12 & 35 &  1 &  09 & 49 & 48 &  0.516 & 235.7 &  1956.19226 &  1991.20911 & 11.6 & 14.1 & 0874-00538-1\\
2583    & 12 & 35 & 18.55 &  17 & 09 & 35.5 &  0.55 & 244.76 &   56.0 &           & 12 & 35 & 16 &  17 & 10 & 18 &  0.531 & 248.0 &  1956.20569 &  1991.28296 & 19.1 & 20.8 &            \---\---\---\---\\
2584    & 12 & 35 & 32.22 &  55 & 01 & 44.6 &  0.51 & 268.39 &   11.5 &           & 12 & 35 & 33 &  55 & 01 & 54 &  0.545 & 271.2 &  1953.28857 &  1996.35046 & 15.1 & 16.4 &            \---\---\---\---\\
2585    & 12 & 35 & 58.42 & -45 & 56 & 20.7 &  0.71 & 188.70 &   62.5 & T         & 12 & 35 & 55 & -45 & 57 & 12 &  0.710 & 186.5 &  1976.30469 &  1991.41370 & 11.3 & 12.8 & 8232-01276-1\\
2586    & 12 & 36 & 22.86 & -04 & 22 & 39.7 &  0.50 & 254.30 &    3.1 & P         & 12 & 36 & 23 & -04 & 22 & 42 &  0.504 & 254.3 &  1983.29187 & \---\---\---\--- & 12.7 & 14.3 &            \---\---\---\---\\
2587    & 12 & 36 & 49.70 & -76 & 57 & 18.3 &  0.79 & 260.53 &   43.6 &           & 12 & 36 & 38 & -76 & 57 &  0 &  0.849 & 265.0 &  1976.25000 &  1991.20276 & 11.3 & 12.8 &            \---\---\---\---\\
2588    & 12 & 36 & 42.06 &  54 & 54 & 25.6 &  0.52 & 252.01 &    4.5 &           & 12 & 36 & 42 &  54 & 54 & 30 &  0.518 & 253.2 &  1953.28857 &  1996.35046 & 13.8 & 15.7 &            \---\---\---\---\\
2589    & 12 & 36 & 54.21 &  03 & 52 & 46.6 &  0.90 & 264.44 &   18.1 &           & 12 & 36 & 53 &  03 & 52 & 48 &  0.941 & 264.7 &  1956.18958 &  1996.27112 & 16.2 & 17.7 &            \---\---\---\---\\
2590    & 12 & 37 & 57.20 &  21 & 40 & 11.2 &  0.54 & 187.24 &    2.9 &           & 12 & 37 & 57 &  21 & 40 & 12 &  0.530 & 188.1 &  1955.38684 &  1996.36401 & 15.3 & 16.6 &            \---\---\---\---\\
2591    & 12 & 37 & 58.94 & -09 & 29 & 55.7 &  0.77 & 138.80 &    4.4 & P         & 12 & 37 & 59 & -09 & 30 &  0 &  0.766 & 138.8 &  1984.24219 & \---\---\---\--- & 13.8 & 15.3 &            \---\---\---\---\\
2592    & 12 & 38 &  1.48 & -20 & 50 & 49.1 &  0.55 & 178.68 &    6.8 &           & 12 & 38 &  1 & -20 & 50 & 48 &  0.533 & 178.2 &  1978.13342 &  1993.29858 & 15.0 & 16.5 &            \---\---\---\---\\
2593    & 12 & 38 & 36.34 &  05 & 21 & 36.8 &  0.52 & 260.53 &    7.3 &           & 12 & 38 & 36 &  05 & 21 & 42 &  0.545 & 266.4 &  1956.18958 &  1996.27112 & 14.3 & 15.6 &            \---\---\---\---\\
2594    & 12 & 38 & 49.93 & -49 & 48 &  1.2 &  0.49 & 255.65 &   75.2 &           & 12 & 38 & 46 & -49 & 49 &  6 &  0.573 & 257.0 &  1979.15515 &  1994.41638 & 14.2 & 14.0 &            \---\---\---\---\\
2595    & 12 & 38 & 47.30 & -04 & 19 & 17.5 &  0.74 & 253.10 &   10.5 & P         & 12 & 38 & 48 & -04 & 19 & 18 &  0.740 & 253.1 &  1983.29187 & \---\---\---\--- & 13.0 & 14.8 &            \---\---\---\---\\
2596    & 12 & 39 & 14.80 &  45 & 25 & 13.1 &  0.86 & 227.51 &    5.3 &           & 12 & 39 & 15 &  45 & 25 & 18 &  0.886 & 230.1 &  1955.31018 &  1992.09412 & 16.0 & 16.1 &            \---\---\---\---\\
2597    & 12 & 39 & 36.58 & -26 & 58 & 11.7 &  0.53 & 242.80 &    5.6 &           & 12 & 39 & 37 & -26 & 58 & 12 &  0.627 & 251.2 &  1979.45032 &  1994.29041 & 14.7 & 16.6 &            \---\---\---\---\\
2598    & 12 & 39 & 41.77 &  35 & 18 & 23.1 &  0.64 & 167.60 &   32.2 &           & 12 & 39 & 44 &  35 & 18 &  6 &  0.612 & 167.0 &  1950.36499 &  1989.24182 & 18.8 & 20.7 &            \---\---\---\---\\
2599    & 12 & 39 & 46.82 &  04 & 10 & 45.5 &  0.68 & 221.96 &    3.6 &           & 12 & 39 & 47 &  04 & 10 & 48 &  0.677 & 223.3 &  1956.18958 &  1996.27112 & 15.7 & 17.3 &            \---\---\---\---\\
2600    & 12 & 39 & 51.80 & -77 & 50 & 37.0 &  0.90 & 291.22 &   11.3 & cs        & 12 & 39 & 51 & -77 & 50 & 48 &  0.933 & 292.3 &  1976.25562 &  1991.27942 &  9.0 & 10.3 &            \---\---\---\---\\
2601    & 12 & 40 & 30.49 &  18 & 07 & 29.0 &  0.57 & 259.80 &  107.3 &           & 12 & 40 & 38 &  18 & 07 & 36 &  0.631 & 263.1 &  1956.20569 &  1996.36401 & 16.3 & 17.2 &            \---\---\---\---\\
2602    & 12 & 41 & 18.00 &  08 & 29 & 35.8 &  0.80 & 264.89 &   14.8 & c         & 12 & 41 & 17 &  08 & 29 & 36 &  0.821 & 269.7 &  1956.19226 &  1991.20911 & 14.5 & 16.0 &            \---\---\---\---\\
2603    & 12 & 41 & 30.00 & -23 & 13 & 52.3 &  0.37 & 265.20 &    4.3 &           & 12 & 41 & 30 & -23 & 13 & 48 &  0.526 & 270.8 &  1979.45032 &  1991.27942 & 15.4 & 16.7 &            \---\---\---\---\\
2604    & 12 & 41 & 40.46 & -01 & 26 & 52.8 &  0.57 & 270.40 &    7.0 & 1dm       & 12 & 41 & 40 & -01 & 26 & 54 &  0.567 & 270.4 &  1979.37927 &  1991.33972 &  2.8 &  3.4 &            \---\---\---\---\\
2605    & 12 & 41 & 40.46 & -01 & 26 & 52.8 &  0.57 & 270.40 &    7.0 & 1dm       & 12 & 41 & 40 & -01 & 26 & 54 &  0.567 & 270.4 &  1979.37927 &  1991.33972 &  2.9 &  3.5 &            \---\---\---\---\\
2606    & 12 & 42 &  8.96 & -15 & 58 & 36.8 &  0.53 & 251.52 &    1.0 & b         & 12 & 42 &  9 & -15 & 58 & 36 &  0.620 & 259.8 &  1982.39563 &  1992.39343 & 15.1 & 16.6 &            \---\---\---\---\\
2607    & 12 & 42 & 12.26 &  29 & 57 & 55.9 &  0.60 & 231.60 &    5.3 &           & 12 & 42 & 12 &  29 & 58 &  0 &  0.603 & 234.4 &  1950.27490 &  1990.08069 & 18.4 & 19.5 &            \---\---\---\---\\
2608    & 12 & 42 & 19.52 & -71 & 38 & 19.8 &  0.90 & 268.33 &   26.8 & b         & 12 & 42 & 18 & -71 & 37 & 54 &  0.706 & 269.2 &  1987.08704 &  1996.28687 & 14.2 & 15.5 &            \---\---\---\---\\
2609    & 12 & 42 & 19.33 & -22 & 23 & 17.8 &  0.52 & 268.50 &    9.3 &           & 12 & 42 & 20 & -22 & 23 & 18 &  0.575 & 271.7 &  1978.13342 &  1993.29858 & 16.5 & 17.8 &            \---\---\---\---\\
2610    & 12 & 42 & 24.96 &  77 & 53 & 19.8 &  0.80 & 304.50 &    4.2 & P         & 12 & 42 & 25 &  77 & 53 & 24 &  0.803 & 304.5 &  1955.16284 & \---\---\---\--- & 15.1 & 16.8 &            \---\---\---\---\\
2611    & 12 & 42 & 32.91 &  12 & 35 & 50.9 &  0.63 & 257.45 &   59.1 &           & 12 & 42 & 29 &  12 & 35 & 36 &  0.691 & 267.7 &  1956.19226 &  1991.28296 & 18.8 & 20.8 &            \---\---\---\---\\
2612    & 12 & 42 & 34.19 &  33 & 42 & 17.9 &  0.72 & 262.00 &   14.9 &           & 12 & 42 & 33 &  33 & 42 & 18 &  0.743 & 263.9 &  1950.36499 &  1989.24182 & 15.1 & 16.4 &            \---\---\---\---\\
2613    & 12 & 42 & 49.98 &  41 & 53 & 46.6 &  0.53 & 273.64 &   11.5 &           & 12 & 42 & 51 &  41 & 53 & 48 &  0.551 & 274.2 &  1950.37048 &  1990.01233 & 11.7 & 13.5 &            \---\---\---\---\\
2614    & 12 & 42 & 53.55 &  30 & 12 & 38.5 &  0.59 & 151.79 &    6.8 &           & 12 & 42 & 54 &  30 & 12 & 42 &  0.537 & 151.6 &  1950.27490 &  1990.08069 & 14.3 & 15.8 &            \---\---\---\---\\
2615    & 12 & 43 & 42.72 & -37 & 42 & 29.3 &  0.66 & 251.60 &    3.4 & Tcs       & 12 & 43 & 43 & -37 & 42 & 30 &  0.667 & 251.4 &  1976.40808 &  1991.27393 &  7.6 &  8.3 & 7771-01840-1\\
2616    & 12 & 43 & 47.67 &  00 & 03 & 17.4 &  0.75 & 210.43 &   12.0 &           & 12 & 43 & 47 &  00 & 03 & 24 &  0.696 & 224.7 &  1979.37927 &  1991.29114 & 14.0 & 15.8 &            \---\---\---\---\\
2617    & 12 & 43 & 54.97 &  51 & 03 & 28.8 &  0.84 & 252.44 &   10.8 &           & 12 & 43 & 56 &  51 & 03 & 24 &  0.816 & 255.2 &  1953.28857 &  1994.33752 & 14.8 & 16.1 &            \---\---\---\---\\
2618    & 12 & 44 &  1.88 & -09 & 46 & 36.4 &  0.64 & 133.80 &   84.6 & P         & 12 & 44 &  1 & -09 & 48 &  0 &  0.638 & 133.8 &  1984.24219 & \---\---\---\--- & 18.9 & 20.8 &            \---\---\---\---\\
2619    & 12 & 44 & 22.87 &  04 & 21 & 21.6 &  0.78 & 123.34 &    3.1 &           & 12 & 44 & 23 &  04 & 21 & 24 &  0.734 & 120.6 &  1950.35413 &  1996.27112 & 14.1 & 15.7 &            \---\---\---\---\\
2620    & 12 & 44 & 40.81 & -15 & 22 & 31.0 &  0.47 & 221.38 &    7.5 & b         & 12 & 44 & 41 & -15 & 22 & 24 &  0.522 & 241.2 &  1982.39563 &  1992.39343 & 12.2 & 13.3 &            \---\---\---\---\\
2621    & 12 & 44 & 53.62 & -80 & 09 & 27.6 &  0.49 & 317.93 &   11.8 &           & 12 & 44 & 58 & -80 & 09 & 24 &  0.578 & 306.3 &  1976.25562 &  1991.27942 & 16.5 & 16.6 &            \---\---\---\---\\
2622    & 12 & 45 &  0.00 &  67 & 29 & 18.0 &  0.51 & 228.90 & \---\--- & N         & 12 & 45 &  0 &  67 & 29 & 18 &  0.512 & 228.9 &  1953.28040 &  1993.30212 & 15.4 & 16.9 &            \---\---\---\---\\
2623    & 12 & 45 & 13.04 &  05 & 33 &  2.9 &  0.55 & 241.06 &    3.1 &           & 12 & 45 & 13 &  05 & 33 &  6 &  0.555 & 245.2 &  1950.35413 &  1996.27112 & 14.1 & 16.3 &            \---\---\---\---\\
2624    & 12 & 45 & 25.15 &  37 & 05 & 28.9 &  0.64 & 250.87 &    5.2 &           & 12 & 45 & 25 &  37 & 05 & 24 &  0.656 & 254.4 &  1950.36499 &  1989.24182 & 15.2 & 16.5 &            \---\---\---\---\\
2625    & 12 & 45 & 30.23 & -15 & 49 & 58.1 &  0.53 & 281.83 &   11.9 & b         & 12 & 45 & 31 & -15 & 49 & 54 &  0.566 & 282.6 &  1982.39563 &  1992.39343 & 14.6 & 15.9 &            \---\---\---\---\\
2626    & 12 & 45 & 40.45 &  43 & 20 &  9.5 &  0.56 & 270.59 &    7.0 &           & 12 & 45 & 41 &  43 & 20 &  6 &  0.589 & 271.4 &  1950.37048 &  1992.09412 & 15.8 & 17.1 &            \---\---\---\---\\
2627    & 12 & 45 & 41.94 &  00 & 59 & 26.8 &  0.48 & 222.69 &    2.9 &           & 12 & 45 & 42 &  00 & 59 & 24 &  0.509 &  23.0 &  1979.37927 &  1991.29114 & 16.0 & 17.3 &            \---\---\---\---\\
2628    & 12 & 45 & 43.09 & -26 & 58 & 21.6 &  0.58 & 247.89 &    3.8 &           & 12 & 45 & 43 & -26 & 58 & 18 &  0.639 & 257.9 &  1976.40833 &  1991.27942 & 13.8 & 14.9 &            \---\---\---\---\\
2629    & 12 & 46 &  9.46 &  07 & 06 & 24.1 &  0.54 & 212.60 &    6.8 & P         & 12 & 46 &  9 &  07 & 06 & 24 &  0.538 & 212.6 &  1950.35413 & \---\---\---\--- & 16.0 & 18.8 &            \---\---\---\---\\
2630    & 12 & 46 & 14.17 &  23 & 26 & 36.8 &  0.94 & 170.98 &    2.5 &           & 12 & 46 & 14 &  23 & 26 & 36 &  0.868 & 173.7 &  1955.38684 &  1992.33398 & 16.7 & 18.7 &            \---\---\---\---\\
2631    & 12 & 46 & 22.55 &  09 & 32 & 22.9 &  0.53 & 148.42 &    8.2 & Tcs       & 12 & 46 & 22 &  09 & 32 & 24 &  0.529 & 148.7 &  1950.12988 &  1991.20911 &  5.8 &  6.9 & 0882-01106-1\\
2632    & 12 & 46 & 51.70 &  31 & 48 &  9.6 &  0.78 & 271.01 &    9.2 &           & 12 & 46 & 51 &  31 & 48 & 12 &  0.794 & 273.6 &  1950.27490 &  1990.08069 & 17.6 & 20.7 &            \---\---\---\---\\
2633    & 12 & 47 &  1.05 &  46 & 37 & 32.1 &  0.82 & 246.33 &    4.0 &           & 12 & 47 &  1 &  46 & 37 & 36 &  0.814 & 250.1 &  1955.31018 &  1992.09412 & 11.1 & 12.4 &            \---\---\---\---\\
2634    & 12 & 47 &  9.76 & -03 & 34 & 18.0 &  0.50 & 269.80 &    3.6 & P         & 12 & 47 & 10 & -03 & 34 & 18 &  0.504 & 269.8 &  1983.29187 & \---\---\---\--- & 12.2 & 13.8 &            \---\---\---\---\\
2635    & 12 & 47 & 44.39 & -22 & 08 & 36.2 &  0.61 & 244.34 &    5.5 &           & 12 & 47 & 44 & -22 & 08 & 36 &  0.666 & 250.1 &  1978.13342 &  1993.29858 & 15.2 & 16.7 &            \---\---\---\---\\
2636    & 12 & 48 &  0.11 &  09 & 40 &  6.7 &  0.78 & 265.58 &    1.7 &           & 12 & 48 &  0 &  09 & 40 &  6 &  0.786 & 267.8 &  1950.12988 &  1991.20911 & 13.0 & 14.5 &            \---\---\---\---\\
2637    & 12 & 48 &  9.84 &  47 & 13 & 30.1 &  0.63 & 160.26 &    1.6 &           & 12 & 48 & 10 &  47 & 13 & 30 &  0.573 & 161.1 &  1955.31018 &  1992.09412 & 12.0 & 14.2 &            \---\---\---\---\\
2638    & 12 & 48 & 47.76 & -11 & 12 & 27.5 &  0.58 & 246.20 &   11.7 & P         & 12 & 48 & 47 & -11 & 12 & 24 &  0.582 & 246.2 &  1984.24219 & \---\---\---\--- & 13.9 & 15.6 &            \---\---\---\---\\
2639    & 12 & 48 & 49.13 &  61 & 22 & 42.2 &  0.56 & 280.21 &   10.0 & Tcs       & 12 & 48 & 48 &  61 & 22 & 48 &  0.556 & 278.9 &  1955.37866 &  1994.02869 &  7.4 &  8.1 & 4162-00631-1\\
2640    & 12 & 49 & 33.51 &  54 & 10 & 59.8 &  0.70 & 311.00 &    4.3 &           & 12 & 49 & 34 &  54 & 11 &  0 &  0.749 & 307.9 &  1953.28857 &  1996.35046 & 12.7 & 14.3 &            \---\---\---\---\\
2641    & 12 & 49 & 44.83 &  01 & 11 & 16.9 &  0.65 & 186.99 &    2.8 & Tcs       & 12 & 49 & 45 &  01 & 11 & 18 &  0.662 & 185.9 &  1979.37927 &  1991.29114 &  8.2 &  9.0 & 0290-00332-1\\
2641a   & 12 & 49 & 48.80 & -03 & 17 & 34.1 &  0.49 & 190.97 &   12.1 & Bb        & 12 & 49 & 48 & -03 & 17 & 36 &  0.545 & 215.7 &  1983.29187 &  1991.33972 & 14.6 & 15.7 &            \---\---\---\---\\
2642    & 12 & 50 & 12.26 & -17 & 22 & 55.1 &  0.52 & 311.06 &   10.7 & Tb        & 12 & 50 & 13 & -17 & 22 & 54 &  0.512 & 315.5 &  1982.39563 &  1992.39343 & 10.9 & 12.1 & 6111-00147-1\\
2643    & 12 & 50 & 31.30 & -28 & 59 &  4.3 &  0.57 & 249.44 &    5.9 &           & 12 & 50 & 31 & -28 & 59 &  0 &  0.666 & 258.1 &  1980.20935 &  1995.50134 & 17.2 & 19.7 &            \---\---\---\---\\
2644    & 12 & 52 & 11.82 & -56 & 34 & 29.3 &  0.64 & 248.54 &   32.3 & cs        & 12 & 52 &  8 & -56 & 34 & 36 &  0.736 & 250.9 &  1976.47913 &  1991.12061 &  8.8 &  9.4 &            \---\---\---\---\\
2645    & 12 & 53 & 12.58 &  40 & 34 &  1.2 &  0.72 & 157.79 &    4.9 &           & 12 & 53 & 13 &  40 & 34 &  0 &  0.689 & 160.9 &  1950.43347 &  1990.06689 & 17.5 & 20.7 &            \---\---\---\---\\
2646    & 12 & 53 & 13.54 &  61 & 47 & 34.3 &  0.52 & 248.62 &   11.2 &           & 12 & 53 & 15 &  61 & 47 & 30 &  0.529 & 250.3 &  1955.37866 &  1994.02869 & 14.4 & 15.9 &            \---\---\---\---\\
2647    & 12 & 53 & 15.05 & -18 & 31 & 20.0 &  0.85 & 159.21 &    2.1 & Tcs       & 12 & 53 & 15 & -18 & 31 & 18 &  0.859 & 158.3 &  1978.10596 &  1993.20825 &  8.4 &  9.0 & 6114-01018-1\\
2648    & 12 & 53 & 16.08 & -31 & 13 & 18.6 &  0.45 & 249.62 &   13.8 &           & 12 & 53 & 15 & -31 & 13 & 18 &  0.502 & 256.8 &  1980.20935 &  1991.20825 & 14.7 & 16.2 &            \---\---\---\---\\
2649    & 12 & 53 & 42.24 &  63 & 12 & 48.2 &  0.64 & 191.38 &    8.1 &           & 12 & 53 & 43 &  63 & 12 & 42 &  0.603 & 193.1 &  1953.28040 &  1993.30212 & 13.4 & 14.6 &            \---\---\---\---\\
2650    & 12 & 54 & 32.18 &  44 & 59 & 34.5 &  0.72 & 244.67 &    2.5 &           & 12 & 54 & 32 &  44 & 59 & 36 &  0.718 & 249.8 &  1955.21204 &  1992.09412 & 15.5 & 17.1 &            \---\---\---\---\\
2651    & 12 & 55 & 56.96 &  50 & 55 & 20.9 &  0.92 & 160.84 &    3.1 &           & 12 & 55 & 57 &  50 & 55 & 24 &  0.820 & 162.7 &  1953.28857 &  1991.28027 & 13.5 & 15.2 &            \---\---\---\---\\
2652    & 12 & 56 & 21.29 &  65 & 03 & 38.1 &  0.46 & 268.78 &   68.1 &           & 12 & 56 & 14 &  65 & 02 & 48 &  0.537 & 272.5 &  1953.28040 &  1993.30212 & 15.4 & 16.9 &            \---\---\---\---\\
2653    & 12 & 57 & 32.48 & -46 & 35 & 35.5 &  0.78 & 218.60 &   38.6 & b         & 12 & 57 & 31 & -46 & 35 &  0 &  0.788 & 234.7 &  1985.35754 &  1992.11475 & 13.9 & 15.4 &            \---\---\---\---\\
2654    & 12 & 57 & 32.56 &  40 & 56 & 59.6 &  0.46 & 258.21 &    6.3 &           & 12 & 57 & 32 &  40 & 57 &  0 &  0.509 & 261.4 &  1950.43347 &  1990.06689 & 12.1 & 13.2 &            \---\---\---\---\\
2655    & 12 & 57 & 50.93 &  37 & 59 & 49.6 &  0.63 & 274.70 &    1.8 &           & 12 & 57 & 51 &  37 & 59 & 48 &  0.679 & 276.0 &  1950.36780 &  1990.06689 & 15.3 & 16.6 &            \---\---\---\---\\
2656    & 12 & 59 & 01.56 & -09 & 50 &  2.7 &  0.85 & 283.48 &    7.1 & Tbcs      & 12 & 59 &  2 & -09 & 50 &  0 &  0.849 & 282.5 &  1982.29724 &  1991.11511 &  7.6 &  8.6 & 5536-00983-1\\
2657    & 12 & 59 & 24.13 &  07 & 43 & 53.4 &  0.65 & 268.13 &    2.0 &           & 12 & 59 & 24 &  07 & 43 & 54 &  0.700 & 270.6 &  1950.35413 &  1995.15442 & 14.5 & 17.0 &            \---\---\---\---\\
2658    & 12 & 59 & 28.66 &  06 & 47 & 13.2 &  0.53 & 179.94 &    9.9 &           & 12 & 59 & 28 &  06 & 47 & 12 &  0.500 & 183.1 &  1950.35413 &  1995.15442 & 15.6 & 17.4 &            \---\---\---\---\\
2659    & 12 & 59 & 27.56 &  56 & 33 & 45.2 &  0.59 & 256.90 &   61.6 &           & 12 & 59 & 35 &  56 & 33 & 48 &  0.642 & 262.1 &  1953.19836 &  1993.22278 & 13.1 & 14.6 &            \---\---\---\---\\
2660    & 12 & 59 & 50.95 &  20 & 18 &  3.1 &  0.59 & 154.37 &    3.0 &           & 12 & 59 & 51 &  20 & 18 &  6 &  0.538 & 149.7 &  1956.21130 &  1994.18445 & 13.7 & 15.2 &            \---\---\---\---\\
2661    & 13 & 00 &  9.02 &  03 & 28 & 42.1 &  0.96 & 207.50 &    0.3 & P         & 13 & 00 &  9 &  03 & 28 & 42 &  0.963 & 207.5 &  1950.35413 & \---\---\---\--- & 14.9 & 15.4 &            \---\---\---\---\\
2662    & 13 & 00 &  7.55 &  30 & 38 & 54.6 &  0.40 & 321.12 &  128.8 &           & 13 & 00 & 17 &  30 & 39 & 36 &  0.516 & 320.5 &  1955.28833 &  1993.28845 & 17.1 & 18.7 &            \---\---\---\---\\
2663    & 13 & 00 & 16.99 & -02 & 42 & 17.2 &  0.81 & 270.62 &    0.8 & TPW       & 13 & 00 & 17 & -02 & 42 & 18 &  0.790 & 271.3 &  1956.20605 & \---\---\---\--- &  9.9 & 11.3 & 4960-00285-1\\
2664    & 13 & 00 & 33.54 &  05 & 41 &  8.5 &  0.97 & 284.40 &    7.7 & P         & 13 & 00 & 34 &  05 & 41 & 12 &  0.973 & 284.4 &  1950.35413 & \---\---\---\--- & 12.0 & 14.2 &            \---\---\---\---\\
2665    & 13 & 00 & 46.57 &  12 & 22 & 32.5 &  0.64 & 267.75 &   21.2 & T         & 13 & 00 & 48 &  12 & 22 & 36 &  0.714 & 268.3 &  1950.12988 &  1991.13538 &  9.9 & 11.5 & 0886-00839-1\\
2666    & 13 & 01 & 13.23 &  40 & 57 & 11.5 &  0.67 & 152.83 &   13.9 &           & 13 & 01 & 12 &  40 & 57 & 12 &  0.621 & 155.4 &  1950.43347 &  1990.06689 & 12.6 & 13.5 &            \---\---\---\---\\
2667    & 13 & 01 & 14.07 &  03 & 37 & 37.3 &  0.55 & 270.50 &   16.1 & P         & 13 & 01 & 13 &  03 & 37 & 36 &  0.553 & 270.5 &  1950.35413 & \---\---\---\--- & 15.4 & 17.3 &            \---\---\---\---\\
2668    & 13 & 01 & 19.64 & -63 & 11 & 42.3 &  0.57 & 223.28 &   16.0 & TBb       & 13 & 01 & 22 & -63 & 11 & 42 &  0.556 & 221.5 &  1987.08423 &  1991.41370 & 11.1 & 12.6 & 8993-01198-1\\
2669    & 13 & 01 & 26.27 & -27 & 22 & 28.3 &  0.52 & 246.78 &    4.0 & Tcs       & 13 & 01 & 26 & -27 & 22 & 30 &  0.550 & 244.8 &  1976.40833 &  1991.27942 &  8.1 &  8.7 & 6706-00621-1\\
2670    & 13 & 01 & 57.16 &  50 & 42 &  8.1 &  0.60 & 180.20 &    8.2 &           & 13 & 01 & 57 &  50 & 42 &  0 &  0.550 & 185.5 &  1953.28857 &  1991.28027 & 15.4 & 16.7 &            \---\---\---\---\\
2671    & 13 & 02 & 20.97 & -19 & 20 &  4.8 &  0.72 & 169.24 &    4.8 &           & 13 & 02 & 21 & -19 & 20 &  0 &  0.630 & 174.8 &  1978.10596 &  1993.20825 & 15.1 & 17.2 &            \---\---\---\---\\
2672    & 13 & 02 & 47.55 &  41 & 31 &  8.5 &  0.55 & 248.68 &    5.6 &           & 13 & 02 & 48 &  41 & 31 &  6 &  0.579 & 251.4 &  1950.43347 &  1990.06689 & 12.0 & 13.3 &            \---\---\---\---\\
2673    & 13 & 03 & 18.04 &  26 & 03 & 12.8 &  0.81 & 277.36 &   30.3 &           & 13 & 03 & 16 &  26 & 03 &  0 &  0.849 & 275.6 &  1956.21130 &  1991.37036 & 18.3 & 19.4 &            \---\---\---\---\\
2674    & 13 & 03 & 34.95 &  23 & 28 & 45.9 &  0.62 & 221.99 &   15.0 &           & 13 & 03 & 36 &  23 & 28 & 42 &  0.619 & 222.5 &  1956.21130 &  1991.37036 & 14.7 & 16.4 &            \---\---\---\---\\
2674a   & 13 & 06 & 50.40 &  30 & 50 & 52.5 &  0.61 & 155.75 &   18.6 &           & 13 & 06 & 49 &  30 & 50 & 48 &  0.502 & 159.9 &  1955.28833 &  1993.28845 & 14.9 & 16.4 &            \---\---\---\---\\
2675    & 13 & 06 & 53.65 & -04 & 57 & 38.9 &  0.51 & 181.20 &   24.8 & P         & 13 & 06 & 52 & -04 & 57 & 36 &  0.506 & 181.2 &  1983.35742 & \---\---\---\--- & 17.3 & 19.5 &            \---\---\---\---\\
2676    & 13 & 07 &  5.20 &  23 & 04 & 29.1 &  0.77 & 181.45 &   71.9 &           & 13 & 07 &  0 &  23 & 04 & 24 &  0.764 & 181.6 &  1956.21130 &  1991.37036 & 17.7 & 19.5 &            \---\---\---\---\\
2677    & 13 & 08 & 35.03 &  72 & 09 & 55.7 &  0.54 & 266.80 &   14.4 & P         & 13 & 08 & 34 &  72 & 09 & 42 &  0.536 & 266.8 &  1955.17126 & \---\---\---\--- & 14.2 & 15.5 &            \---\---\---\---\\
2678    & 13 & 08 & 33.93 & -41 & 38 & 38.9 &  0.57 & 262.83 &   12.4 & Tcs       & 13 & 08 & 35 & -41 & 38 & 36 &  0.539 & 264.5 &  1979.15808 &  1994.25757 &  9.5 & 10.4 & 7781-00045-1\\
2679    & 13 & 08 & 39.41 &  21 & 45 & 16.0 &  0.55 & 179.19 &    9.2 &           & 13 & 08 & 40 &  21 & 45 & 12 &  0.530 & 174.8 &  1956.21130 &  1994.18445 & 14.9 & 16.2 &            \---\---\---\---\\
2680    & 13 & 08 & 50.60 &  16 & 22 &  1.6 &  0.54 & 247.58 &    9.7 &           & 13 & 08 & 50 &  16 & 22 &  6 &  0.541 & 252.5 &  1950.29395 &  1991.13538 & 12.1 & 14.3 &            \---\---\---\---\\
2681    & 13 & 08 & 51.02 &  05 & 12 & 26.1 &  0.67 & 172.88 &    2.1 & TPWc      & 13 & 08 & 51 &  05 & 12 & 24 &  0.693 & 173.1 &  1956.18970 & \---\---\---\--- &  6.8 &  7.6 & 0304-00969-1\\
2682    & 13 & 09 & 13.62 & -05 & 32 & 31.8 &  0.60 & 220.50 &   10.2 & P         & 13 & 09 & 13 & -05 & 32 & 36 &  0.603 & 220.5 &  1983.35742 & \---\---\---\--- & 13.8 & 15.1 &            \---\---\---\---\\
2683    & 13 & 09 & 27.71 & -34 & 51 & 24.2 &  0.49 & 243.33 &   44.4 &           & 13 & 09 & 31 & -34 & 51 &  6 &  0.541 & 259.6 &  1975.40942 &  1992.24316 & 13.0 & 14.1 &            \---\---\---\---\\
2684    & 13 & 09 & 34.13 &  59 & 18 & 37.7 &  0.52 & 267.80 &    2.0 & P         & 13 & 09 & 34 &  59 & 18 & 36 &  0.518 & 267.8 &  1953.19836 & \---\---\---\--- & 14.0 & 15.3 &            \---\---\---\---\\
2685    & 13 & 09 & 45.73 & -42 & 11 & 35.1 &  0.12 & 133.28 &   62.8 & b         & 13 & 09 & 50 & -42 & 10 & 54 &  0.774 & 177.8 &  1979.15808 &  1994.25757 & 13.3 & 14.8 &            \---\---\---\---\\
2686    & 13 & 10 & 12.72 &  47 & 45 & 17.4 &  0.89 & 223.35 &    9.8 &           & 13 & 10 & 12 &  47 & 45 & 24 &  0.825 & 226.4 &  1955.21204 &  1991.28027 & 13.8 & 15.6 &            \---\---\---\---\\
2687    & 13 & 10 & 20.69 &  67 & 29 & 41.4 &  0.71 & 268.47 &    6.7 & TPW       & 13 & 10 & 20 &  67 & 29 & 36 &  0.730 & 265.4 &  1953.28040 & \---\---\---\--- &  9.0 & 10.1 & 4169-00214-1\\
2688    & 13 & 11 &  1.31 & -18 & 41 & 32.3 &  0.58 & 158.40 &   22.2 &           & 13 & 11 &  1 & -18 & 41 & 54 &  0.541 & 160.1 &  1976.49011 &  1993.21375 & 13.0 & 14.5 &            \---\---\---\---\\
2689    & 13 & 11 & 21.40 &  09 & 37 & 33.5 &  0.59 & 297.32 &    6.4 & Tds       & 13 & 11 & 21 &  09 & 37 & 36 &  0.581 & 296.6 &  1955.37036 &  1995.15442 &  8.8 &  9.5 & 0884-00164-1\\
2690    & 13 & 11 & 22.56 &  09 & 36 & 12.0 &  0.55 & 295.71 &   23.1 & d         & 13 & 11 & 21 &  09 & 36 & 12 &  0.581 & 296.6 &  1955.37036 &  1995.15442 & 12.2 & 13.8 &            \---\---\---\---\\
2691    & 13 & 11 & 21.70 &  28 & 32 & 39.7 &  0.63 & 212.97 &   76.0 &           & 13 & 11 & 25 &  28 & 33 & 42 &  0.643 & 221.9 &  1955.28833 &  1993.28845 & 15.0 & 16.5 &            \---\---\---\---\\
2691a   & 13 & 11 & 26.47 & -23 & 44 & 44.7 &  0.48 & 215.50 &    7.0 &           & 13 & 11 & 26 & -23 & 44 & 42 &  0.517 & 222.8 &  1976.41101 &  1992.27051 & 17.8 & 19.7 &            \---\---\---\---\\
2692    & 13 & 12 & 12.60 & -33 & 37 & 38.2 &  0.45 & 240.49 &   11.1 & dm        & 13 & 12 & 12 & -33 & 37 & 30 &  0.522 & 258.7 &  1975.40942 &  1992.24316 & 12.7 & 13.8 &            \---\---\---\---\\
2692a   & 13 & 12 & 12.50 & -33 & 37 & 38.8 &  0.50 & 240.83 &   10.8 & dm        & 13 & 12 & 12 & -33 & 37 & 30 &  0.522 & 258.7 &  1975.40942 &  1992.24316 & 13.1 & 14.4 &            \---\---\---\---\\
2693    & 13 & 12 & 19.77 &  17 & 30 & 59.5 &  0.57 & 266.46 &   59.6 & cs        & 13 & 12 & 20 &  17 & 30 &  0 &  0.575 & 268.1 &  1950.29395 &  1991.13538 &  7.6 &  8.2 &            \---\---\---\---\\
2694    & 13 & 13 &  0.79 &  07 & 52 & 43.6 &  0.56 & 250.27 &    3.5 &           & 13 & 13 &  1 &  07 & 52 & 42 &  0.572 & 250.9 &  1956.18970 &  1997.27771 & 16.7 & 17.8 &            \---\---\---\---\\
2695    & 13 & 13 &  4.80 &  20 & 11 & 27.7 &  0.62 & 283.90 &    4.7 & P         & 13 & 13 &  5 &  20 & 11 & 24 &  0.619 & 283.9 &  1956.21130 & \---\---\---\--- & 12.3 & 14.1 &            \---\---\---\---\\
2696    & 13 & 13 & 12.99 &  02 & 26 & 44.4 &  0.78 & 259.80 &    2.4 & P         & 13 & 13 & 13 &  02 & 26 & 42 &  0.777 & 259.8 &  1984.19299 & \---\---\---\--- & 18.4 & 19.3 &            \---\---\---\---\\
2697    & 13 & 13 & 29.46 &  01 & 19 &  4.5 &  0.54 & 165.10 &    7.0 & P         & 13 & 13 & 29 &  01 & 19 &  6 &  0.540 & 165.1 &  1956.27124 & \---\---\---\--- & 16.8 & 18.4 &            \---\---\---\---\\
2698    & 13 & 13 & 29.71 & -32 & 27 &  7.5 &  0.50 & 258.29 &    4.0 &           & 13 & 13 & 30 & -32 & 27 &  6 &  0.549 & 265.1 &  1978.13074 &  1991.20825 & 13.6 & 15.2 &            \---\---\---\---\\
2699    & 13 & 14 &  5.88 &  03 & 53 & 59.7 &  0.73 & 271.70 &    5.9 & P         & 13 & 14 &  6 &  03 & 53 & 54 &  0.728 & 271.7 &  1956.18970 & \---\---\---\--- & 13.2 & 14.8 &            \---\---\---\---\\
2700    & 13 & 14 & 25.19 &  59 & 04 & 19.1 &  0.66 & 274.53 &    1.8 & TP        & 13 & 14 & 25 &  59 & 04 & 18 &  0.669 & 276.1 &  1953.19836 & \---\---\---\--- & 11.4 & 13.1 & 3849-00551-1\\
2701    & 13 & 14 & 26.89 & -04 & 05 & 43.6 &  0.58 & 288.20 &   16.7 & P         & 13 & 14 & 28 & -04 & 05 & 42 &  0.582 & 288.2 &  1983.34924 & \---\---\---\--- & 12.7 & 13.6 &            \---\---\---\---\\
2702    & 13 & 14 & 29.58 &  48 & 46 & 39.4 &  0.51 & 240.38 &    6.7 &           & 13 & 14 & 29 &  48 & 46 & 36 &  0.564 & 245.6 &  1955.21204 &  1991.28027 & 12.7 & 14.5 &            \---\---\---\---\\
2703    & 13 & 14 & 28.57 &  38 & 50 &  2.3 &  0.71 & 233.43 &   16.9 &           & 13 & 14 & 30 &  38 & 50 &  0 &  0.724 & 237.1 &  1950.43347 &  1990.06689 & 13.8 & 15.6 &            \---\---\---\---\\
2704    & 13 & 16 & 16.72 & -73 & 08 & 34.2 &  0.52 & 251.16 &  262.1 &           & 13 & 15 & 17 & -73 & 08 &  0 &  0.500 & 249.7 &  1980.52832 &  1996.44812 & 13.5 & 15.0 &            \---\---\---\---\\
2705    & 13 & 15 & 25.96 &  16 & 15 &  6.9 &  0.72 & 164.85 &    1.1 &           & 13 & 15 & 26 &  16 & 15 &  6 &  0.695 & 164.9 &  1950.29395 &  1991.13538 & 13.2 & 14.9 &            \---\---\---\---\\
2706    & 13 & 15 & 34.10 & -32 & 28 & 37.5 &  0.45 & 240.37 &   11.5 &           & 13 & 15 & 35 & -32 & 28 & 36 &  0.537 & 248.1 &  1978.13074 &  1991.20825 & 14.9 & 16.4 &            \---\---\---\---\\
2707    & 13 & 16 &  4.23 & -55 & 16 & 43.4 &  0.47 & 231.52 &   19.6 & Bb        & 13 & 16 &  3 & -55 & 17 &  0 &  0.532 & 255.7 &  1987.46143 &  1993.46851 & 13.2 & 14.7 &            \---\---\---\---\\
2708    & 13 & 16 & 10.96 &  31 & 46 & 40.5 &  0.63 & 167.49 &    1.6 &           & 13 & 16 & 11 &  31 & 46 & 42 &  0.506 & 168.6 &  1955.28833 &  1989.17358 & 12.5 & 13.4 &            \---\---\---\---\\
2709    & 13 & 16 & 12.68 & -02 & 47 & 36.6 &  0.50 & 276.20 &    4.8 & P         & 13 & 16 & 13 & -02 & 47 & 36 &  0.503 & 276.2 &  1956.27124 & \---\---\---\--- & 13.8 & 15.4 &            \---\---\---\---\\
2710    & 13 & 16 & 19.50 & -20 & 07 & 31.9 &  0.65 & 275.20 &    7.3 &           & 13 & 16 & 19 & -20 & 07 & 30 &  0.629 & 272.6 &  1976.49011 &  1993.21375 & 16.5 & 17.1 &            \---\---\---\---\\
2711    & 13 & 16 & 33.02 &  27 & 52 & 28.5 &  0.66 & 283.87 &    1.5 &           & 13 & 16 & 33 &  27 & 52 & 30 &  0.749 & 285.8 &  1955.28833 &  1989.17358 & 13.1 & 14.6 &            \---\---\---\---\\
2712    & 13 & 16 & 43.57 & -15 & 35 & 58.6 &  0.71 & 196.70 &    6.4 & P         & 13 & 16 & 44 & -15 & 36 &  0 &  0.708 & 196.7 &  1983.35474 & \---\---\---\--- & 15.1 & 15.5 &            \---\---\---\---\\
2713    & 13 & 16 & 51.05 &  17 & 01 &  1.9 &  0.68 & 112.54 &    2.0 & TPWcdm    & 13 & 16 & 51 &  17 & 01 &  0 &  0.687 & 113.3 &  1950.29395 & \---\---\---\--- &  6.7 &  7.7 & 1451-01151-1\\
2714    & 13 & 16 & 46.70 &  17 & 01 &  5.8 &  0.65 & 255.10 &   62.0 & PWcdm     & 13 & 16 & 51 &  17 & 01 &  0 &  0.652 & 255.1 &  1950.29395 & \---\---\---\--- & 10.0 & 11.5 &            \---\---\---\---\\
2715    & 13 & 18 & 56.72 & -03 & 04 & 18.0 &  0.66 & 258.55 &   12.3 & TP        & 13 & 18 & 56 & -03 & 04 & 24 &  0.652 & 255.1 &  1983.34924 & \---\---\---\--- & 10.8 & 12.3 & 4961-00093-1\\
2716    & 13 & 19 & 33.59 &  35 & 06 & 36.6 &  0.87 & 153.48 &    5.0 & Td        & 13 & 19 & 34 &  35 & 06 & 36 &  0.888 & 152.7 &  1950.36780 &  1989.02600 &  9.6 & 11.4 & 2541-00851-1\\
2717    & 13 & 19 & 34.65 &  35 & 06 & 25.4 &  0.87 & 154.10 &    6.3 & Hd        & 13 & 19 & 35 &  35 & 06 & 30 &  0.888 & 152.7 &  1950.36780 &  1989.02600 & 11.9 & \---\--- &       65012C\\
2718    & 13 & 20 &  3.96 & -35 & 24 & 45.7 &  0.95 & 237.16 &   35.7 &           & 13 & 20 &  3 & -35 & 24 & 12 &  0.961 & 241.9 &  1975.40942 &  1992.24316 & 12.7 & 14.2 &            \---\---\---\---\\
2719    & 13 & 20 & 27.03 & -03 & 56 & 14.2 &  0.89 & 288.50 &   15.0 & P         & 13 & 20 & 28 & -03 & 56 & 18 &  0.885 & 288.5 &  1983.34924 & \---\---\---\--- & 15.3 & 17.0 &            \---\---\---\---\\
2720    & 13 & 20 & 28.46 &  11 & 29 & 15.5 &  0.57 & 192.38 &    8.7 &           & 13 & 20 & 29 &  11 & 29 & 12 &  0.567 & 193.7 &  1955.37036 &  1997.27771 & 15.0 & 16.3 &            \---\---\---\---\\
2721    & 13 & 20 & 34.24 &  18 & 19 & 42.9 &  0.53 & 303.10 &    3.5 & P         & 13 & 20 & 34 &  18 & 19 & 42 &  0.529 & 303.1 &  1950.29395 & \---\---\---\--- & 16.3 & 17.8 &            \---\---\---\---\\
2722    & 13 & 20 & 43.78 &  04 & 07 & 58.6 &  0.55 & 291.75 &    3.6 & TP        & 13 & 20 & 44 &  04 & 08 &  0 &  0.540 & 288.7 &  1956.18970 & \---\---\---\--- &  8.7 &  9.8 & 0303-00950-1\\
2723    & 13 & 20 & 52.46 &  27 & 59 & 49.3 &  0.52 & 250.43 &   36.6 &           & 13 & 20 & 50 &  28 & 00 &  6 &  0.500 & 252.8 &  1950.42529 &  1989.17358 & 17.9 & 20.3 &            \---\---\---\---\\
2724    & 13 & 20 & 58.04 &  34 & 16 & 44.1 &  0.56 & 122.38 &   33.9 & T         & 13 & 20 & 58 &  34 & 17 & 18 &  0.593 & 119.1 &  1950.36780 &  1989.02600 & 10.9 & 12.6 & 2538-00384-1\\
2725    & 13 & 21 & 35.27 &  03 & 45 & 55.3 &  0.50 & 265.90 &   11.0 & P         & 13 & 21 & 36 &  03 & 45 & 54 &  0.504 & 265.9 &  1956.18970 & \---\---\---\--- & 11.8 & 13.5 &            \---\---\---\---\\
2726    & 13 & 21 & 43.80 & -39 & 18 & 39.9 &  0.76 & 277.65 &   10.1 & Tcs       & 13 & 21 & 43 & -39 & 18 & 36 &  0.667 & 278.2 &  1975.43396 &  1993.16443 &  8.8 &  9.3 & 7787-01822-1\\
2727    & 13 & 23 &  5.71 &  70 & 17 &  7.8 &  0.53 & 258.71 &   12.1 &           & 13 & 23 &  7 &  70 & 17 & 18 &  0.546 & 259.9 &  1955.17126 &  1993.28308 & 14.0 & 15.5 &            \---\---\---\---\\
2728    & 13 & 23 & 32.82 &  29 & 14 & 15.0 &  0.53 & 297.61 &    3.8 & Tcs       & 13 & 23 & 33 &  29 & 14 & 18 &  0.512 & 299.5 &  1950.42529 &  1989.17358 &  9.6 & 11.3 & 1996-01770-1\\
2729    & 13 & 23 & 38.09 & -25 & 54 & 46.4 &  0.61 & 245.87 &    2.0 &           & 13 & 23 & 38 & -25 & 54 & 48 &  0.662 & 250.4 &  1976.41101 &  1992.27051 & 12.4 & 14.9 &            \---\---\---\---\\
2730    & 13 & 23 & 45.86 & -51 & 37 &  2.9 &  0.54 & 210.50 &   63.9 & P         & 13 & 23 & 39 & -51 & 37 &  0 &  0.541 & 210.5 &  1975.43665 & \---\---\---\--- & 14.2 & 15.7 &            \---\---\---\---\\
2731    & 13 & 23 & 44.23 & -14 & 02 & 44.2 &  0.76 & 239.20 &    5.1 & P         & 13 & 23 & 44 & -14 & 02 & 48 &  0.763 & 239.2 &  1983.35474 & \---\---\---\--- & 10.8 & 12.1 &            \---\---\---\---\\
2732    & 13 & 24 & 27.74 & -33 & 16 & 25.3 &  0.78 & 151.29 &   11.8 &           & 13 & 24 & 27 & -33 & 16 & 18 &  0.678 & 150.6 &  1975.40942 &  1992.24316 & 14.1 & 16.4 &            \---\---\---\---\\
2733    & 13 & 25 &  7.87 &  22 & 51 & 44.4 &  0.61 & 228.43 &   12.6 &           & 13 & 25 &  7 &  22 & 51 & 48 &  0.636 & 235.1 &  1950.38147 &  1991.37036 & 13.5 & 14.8 &            \---\---\---\---\\
2734    & 13 & 25 & 14.25 & -21 & 27 & 13.5 &  0.59 & 220.73 &    8.3 &           & 13 & 25 & 14 & -21 & 27 &  6 &  0.615 & 225.3 &  1976.49011 &  1993.21375 & 14.9 & 16.8 &            \---\---\---\---\\
2735    & 13 & 25 & 15.43 &  32 & 16 & 21.9 &  0.74 & 265.52 &    7.5 &           & 13 & 25 & 16 &  32 & 16 & 24 &  0.697 & 274.8 &  1950.37061 &  1989.02600 & 12.5 & 13.6 &            \---\---\---\---\\
2736    & 13 & 25 & 51.81 &  40 & 18 & 54.4 &  0.55 & 284.20 &    9.2 & P         & 13 & 25 & 51 &  40 & 18 & 54 &  0.549 & 284.2 &  1950.46362 & \---\---\---\--- & 16.4 & 18.2 &            \---\---\---\---\\
2737    & 13 & 26 &  9.58 & -51 & 41 & 36.0 &  0.51 & 267.30 &   54.9 & P         & 13 & 26 &  4 & -51 & 41 & 18 &  0.510 & 267.3 &  1975.43665 & \---\---\---\--- & 14.5 & 14.3 &            \---\---\---\---\\
2738    & 13 & 27 & 19.65 &  00 & 48 & 25.5 &  0.58 & 263.60 &    9.9 & P         & 13 & 27 & 19 &  00 & 48 & 24 &  0.580 & 263.6 &  1979.47766 & \---\---\---\--- & 16.2 & 17.8 &            \---\---\---\---\\
2739    & 13 & 27 & 19.59 & -31 & 10 & 40.1 &  0.58 & 253.00 &    7.8 &           & 13 & 27 & 19 & -31 & 10 & 42 &  0.614 & 256.6 &  1977.21545 &  1996.23230 & 13.1 & 14.9 &            \---\---\---\---\\
2740    & 13 & 28 & 25.81 &  13 & 46 & 43.6 &  0.62 & 202.12 &    5.2 & TPWc      & 13 & 28 & 26 &  13 & 46 & 48 &  0.629 & 202.0 &  1955.37036 & \---\---\---\--- &  5.0 &  5.8 & 0898-01042-1\\
2741    & 13 & 28 & 36.16 & -02 & 01 & 15.0 &  0.70 & 274.10 &    3.9 & P         & 13 & 28 & 36 & -02 & 01 & 18 &  0.703 & 274.1 &  1979.47766 & \---\---\---\--- & 13.3 & 15.2 &            \---\---\---\---\\
2742    & 13 & 28 & 38.17 & -09 & 46 & 31.1 &  0.52 & 250.69 &    5.5 &           & 13 & 28 & 38 & -09 & 46 & 36 &  0.571 & 247.9 &  1983.19360 &  1995.40552 & 18.7 & 21.0 &            \---\---\---\---\\
2743    & 13 & 30 & 25.89 & -52 & 02 & 44.2 &  0.72 & 225.58 &   46.9 &           & 13 & 30 & 27 & -52 & 03 & 30 &  0.684 & 236.3 &  1975.43665 &  1993.46851 & 13.4 & 14.9 &            \---\---\---\---\\
2744    & 13 & 30 & 52.58 & -32 & 37 & 48.7 &  0.69 & 238.97 &    7.5 & T         & 13 & 30 & 53 & -32 & 37 & 54 &  0.675 & 240.1 &  1977.21545 &  1996.23230 & 11.6 & 13.0 & 7269-02615-1\\
2745    & 13 & 30 & 59.53 &  30 & 29 & 51.9 &  0.47 & 252.91 &    7.2 &           & 13 & 31 &  0 &  30 & 29 & 48 &  0.546 & 257.3 &  1950.42529 &  1989.17358 & 16.0 & 16.2 &            \---\---\---\---\\
2746    & 13 & 31 & 28.27 &  24 & 47 &  9.6 &  0.55 & 242.60 &    4.4 &           & 13 & 31 & 28 &  24 & 47 & 12 &  0.508 & 244.9 &  1950.38147 &  1992.39941 & 19.1 & 21.2 &            \---\---\---\---\\
2747    & 13 & 31 & 39.94 & -02 & 19 &  2.6 &  0.88 & 288.12 &    2.7 & Tcs       & 13 & 31 & 40 & -02 & 19 &  0 &  0.868 & 286.8 &  1979.47766 &  1993.31775 &  7.4 &  8.3 & 4966-00099-1\\
2748    & 13 & 32 &  0.28 &  66 & 36 &  0.1 &  0.57 & 301.87 &   14.9 &           & 13 & 31 & 58 &  66 & 35 & 54 &  0.567 & 300.3 &  1955.37878 &  1990.07800 & 13.5 & 15.0 &            \---\---\---\---\\
2749    & 13 & 32 & 30.32 &  24 & 11 & 58.9 &  0.92 & 248.47 &    8.3 &           & 13 & 32 & 30 &  24 & 12 &  6 &  0.965 & 252.3 &  1950.38147 &  1992.39941 & 12.6 & 14.1 &            \---\---\---\---\\
2750    & 13 & 33 &  5.92 & -42 & 41 & 18.6 &  0.53 & 268.92 &   59.1 &           & 13 & 33 &  1 & -42 & 41 & 42 &  0.532 & 280.8 &  1975.43396 &  1993.16443 & 10.9 & 12.0 &            \---\---\---\---\\
2751    & 13 & 33 & 16.26 &  62 & 25 & 37.8 &  0.46 & 282.93 &    8.0 &           & 13 & 33 & 16 &  62 & 25 & 30 &  0.528 & 287.5 &  1955.37878 &  1990.07800 & 13.9 & 15.4 &            \---\---\---\---\\
2752    & 13 & 33 & 18.02 &  64 & 17 & 12.2 &  0.56 & 243.29 &    8.8 & c         & 13 & 33 & 17 &  64 & 17 & 18 &  0.607 & 244.4 &  1955.37878 &  1990.07800 & 14.6 & 16.1 &            \---\---\---\---\\
2753    & 13 & 33 & 24.70 &  41 & 54 & 42.3 &  0.80 & 190.08 &    7.8 &           & 13 & 33 & 24 &  41 & 54 & 42 &  0.787 & 190.4 &  1950.46362 &  1994.42249 & 16.1 & 17.4 &            \---\---\---\---\\
2754    & 13 & 33 & 32.40 &  08 & 35 & 12.3 &  0.52 & 280.41 &    5.9 & Tcs       & 13 & 33 & 32 &  08 & 35 & 12 &  0.512 & 279.8 &  1954.24707 &  1993.31580 &  8.1 &  9.3 & 0892-00596-1\\
2755    & 13 & 33 & 55.87 & -24 & 44 & 37.7 &  0.60 & 237.60 &    2.4 &           & 13 & 33 & 56 & -24 & 44 & 36 &  0.624 & 244.9 &  1976.41382 &  1993.39172 & 17.7 & 20.7 &            \---\---\---\---\\
2756    & 13 & 34 &  1.26 &  82 & 16 & 24.9 &  0.66 & 264.02 &   61.5 &           & 13 & 33 & 57 &  82 & 15 & 24 &  0.635 & 255.2 &  1955.16296 &  1997.11633 & 15.4 & 16.7 &            \---\---\---\---\\
2757    & 13 & 33 & 56.85 & -67 & 53 & 55.1 &  1.25 & 199.78 &   18.1 & Bb        & 13 & 33 & 58 & -67 & 54 & 12 &  0.802 & 247.7 &  1987.39026 &  1991.27673 & 14.8 & 16.3 &            \---\---\---\---\\
2758    & 13 & 34 & 23.67 & -26 & 22 & 13.1 &  0.78 & 237.29 &    4.6 &           & 13 & 34 & 24 & -26 & 22 & 12 &  0.788 & 242.9 &  1976.41382 &  1993.39172 & 12.9 & 15.7 &            \---\---\---\---\\
2759    & 13 & 34 & 24.90 & -27 & 30 & 23.8 &  0.57 & 255.68 &   14.6 & Tcs       & 13 & 34 & 26 & -27 & 30 & 24 &  0.585 & 253.0 &  1976.41382 &  1993.39172 &  9.4 & 10.5 & 6722-00414-1\\
2760    & 13 & 34 & 32.75 & -38 & 54 & 29.8 &  0.68 & 132.95 &   18.0 & cs        & 13 & 34 & 33 & -38 & 54 & 12 &  0.576 & 131.4 &  1975.43396 &  1993.16443 &  7.9 &  8.5 &            \---\---\---\---\\
2761    & 13 & 34 & 25.54 &  27 & 16 & 30.4 &  0.64 & 195.93 &    6.1 &           & 13 & 34 & 26 &  27 & 16 & 30 &  0.660 & 197.2 &  1950.42529 &  1989.17358 & 14.1 & 15.4 &            \---\---\---\---\\
2762    & 13 & 35 & 29.16 &  46 & 33 & 30.9 &  0.73 & 140.31 &   13.0 & T         & 13 & 35 & 28 &  46 & 33 & 36 &  0.706 & 140.0 &  1956.26880 &  1994.42249 & 11.0 & 12.3 & 3463-00087-1\\
2763    & 13 & 35 & 36.67 &  29 & 06 & 12.5 &  0.77 & 221.27 &   28.7 &           & 13 & 35 & 35 &  29 & 05 & 54 &  0.789 & 222.4 &  1950.42529 &  1989.17358 & 14.3 & 15.8 &            \---\---\---\---\\
2764    & 13 & 36 & 21.84 & -21 & 59 & 53.3 &  0.57 & 214.32 &    2.3 &           & 13 & 36 & 22 & -21 & 59 & 54 &  0.550 & 218.3 &  1977.15259 &  1993.29041 & 14.2 & 16.5 &            \---\---\---\---\\
2765    & 13 & 36 & 47.51 &  19 & 05 & 12.9 &  0.70 & 240.39 &    8.8 & H         & 13 & 36 & 47 &  19 & 05 & 18 &  0.681 & 240.8 &  1954.24756 &  1992.19507 & 12.1 & \---\--- &        66397\\
2766    & 13 & 36 & 56.68 &  07 & 46 &  1.5 &  0.86 & 245.14 &   10.2 & T         & 13 & 36 & 56 &  07 & 46 &  0 &  0.837 & 245.7 &  1950.29956 &  1993.31580 & 10.1 & 11.3 & 0892-00863-1\\
2767    & 13 & 37 & 19.39 &  15 & 32 & 15.9 &  0.62 & 254.35 &    6.0 &           & 13 & 37 & 19 &  15 & 32 & 18 &  0.626 & 258.1 &  1954.24756 &  1994.35681 & 13.5 & 15.2 &            \---\---\---\---\\
2768    & 13 & 37 & 59.15 &  02 & 51 & 16.4 &  0.53 & 265.10 &    2.8 &           & 13 & 37 & 59 &  02 & 51 & 18 &  0.558 & 271.5 &  1950.29956 &  1993.35950 & 15.2 & 16.9 &            \---\---\---\---\\
2769    & 13 & 38 & 15.36 & -68 & 04 & 14.2 &  0.94 & 170.62 &   27.9 & Bb        & 13 & 38 & 15 & -68 & 04 & 42 &  0.545 & 262.3 &  1987.39026 &  1991.27673 & 16.0 & 15.8 &            \---\---\---\---\\
2770    & 13 & 38 & 24.65 & -02 & 51 & 52.3 &  0.76 & 287.19 &    6.8 &           & 13 & 38 & 25 & -02 & 51 & 48 &  0.713 & 289.4 &  1952.08069 &  1993.31775 & 14.3 & 16.0 &            \---\---\---\---\\
2771    & 13 & 38 & 37.16 &  25 & 49 & 48.4 &  0.55 & 275.27 &   15.6 &           & 13 & 38 & 36 &  25 & 49 & 48 &  0.601 & 278.4 &  1950.38147 &  1992.39941 & 12.0 & 13.1 &            \---\---\---\---\\
2772    & 13 & 39 &  1.77 &  48 & 53 & 47.7 &  0.72 & 163.20 &    2.3 &           & 13 & 39 &  2 &  48 & 53 & 48 &  0.662 & 162.0 &  1956.26880 &  1994.43335 & 13.9 & 15.7 &            \---\---\---\---\\
2773    & 13 & 39 &  7.00 & -04 & 11 & 12.0 &  0.62 & 322.50 & \---\--- & NP        & 13 & 39 &  7 & -04 & 11 & 12 &  0.616 & 322.5 &  1983.34656 & \---\---\---\--- &  9.6 & 11.0 &            \---\---\---\---\\
2774    & 13 & 39 & 15.41 &  15 & 40 & 56.8 &  1.05 & 142.38 &   20.6 &           & 13 & 39 & 14 &  15 & 41 &  0 &  0.981 & 142.7 &  1954.24756 &  1994.35681 & 13.2 & 15.0 &            \---\---\---\---\\
2775    & 13 & 39 & 20.41 & -01 & 04 & 13.3 &  0.49 & 277.28 &    9.0 & Bb        & 13 & 39 & 21 & -01 & 04 & 12 &  0.532 & 274.9 &  1984.18225 &  1993.31775 & 15.8 & 17.6 &            \---\---\---\---\\
2776    & 13 & 39 & 50.47 &  46 & 58 &  7.1 &  0.79 & 271.33 &   11.9 &           & 13 & 39 & 50 &  46 & 58 & 18 &  0.823 & 274.5 &  1956.26880 &  1994.42249 & 16.4 & 18.5 &            \---\---\---\---\\
2777    & 13 & 40 & 19.10 &  47 & 12 & 27.5 &  0.62 & 148.15 &   11.5 &           & 13 & 40 & 18 &  47 & 12 & 30 &  0.585 & 148.1 &  1956.26880 &  1994.42249 & 14.9 & 16.5 &            \---\---\---\---\\
2778    & 13 & 40 & 19.89 &  46 & 28 & 28.6 &  0.54 & 168.00 &   20.9 &           & 13 & 40 & 18 &  46 & 28 & 36 &  0.511 & 170.9 &  1956.26880 &  1994.42249 & 13.1 & 14.4 &            \---\---\---\---\\
2779    & 13 & 40 & 24.73 &  12 & 13 & 22.1 &  0.54 & 258.14 &   10.8 &           & 13 & 40 & 24 &  12 & 13 & 24 &  0.580 & 264.6 &  1954.24707 &  1993.31580 & 13.6 & 15.1 &            \---\---\---\---\\
2780    & 13 & 40 & 39.07 & -24 & 37 &  7.3 &  0.70 & 227.27 &    1.6 &           & 13 & 40 & 39 & -24 & 37 &  6 &  0.721 & 234.0 &  1976.41382 &  1993.39172 & 13.0 & 13.9 &            \---\---\---\---\\
2781    & 13 & 40 & 43.36 &  02 & 03 & 48.9 &  0.54 & 279.95 &   10.9 & b         & 13 & 40 & 44 &  02 & 03 & 54 &  0.607 & 276.4 &  1984.18225 &  1993.31775 & 17.6 & 17.5 &            \---\---\---\---\\
2782    & 13 & 41 & 43.00 & -18 & 28 & 34.4 &  0.57 & 265.69 &    4.4 & c         & 13 & 41 & 43 & -18 & 28 & 30 &  0.620 & 275.5 &  1977.15259 &  1993.29041 & 15.3 & 16.6 &            \---\---\---\---\\
2783    & 13 & 42 &  9.88 & -16 & 00 & 23.8 &  0.55 & 179.95 &   13.9 & Bb        & 13 & 42 &  9 & -16 & 00 & 18 &  0.510 & 268.5 &  1982.30029 &  1985.16711 & 12.5 & 14.2 &            \---\---\---\---\\
2784    & 13 & 42 & 43.28 &  33 & 17 & 24.4 &  0.72 & 188.97 &    9.1 & H         & 13 & 42 & 44 &  33 & 17 & 24 &  0.708 & 188.6 &  1950.37061 &  1989.18457 & 12.0 & \---\--- &        66906\\
2785    & 13 & 43 & 48.14 &  53 & 50 & 35.2 &  0.69 & 205.24 &   10.1 &           & 13 & 43 & 47 &  53 & 50 & 36 &  0.699 & 206.9 &  1955.31042 &  1993.31311 & 13.5 & 14.8 &            \---\---\---\---\\
2786    & 13 & 43 & 48.15 &  53 & 50 & 34.8 &  0.69 & 205.34 &  115.2 &           & 13 & 43 & 48 &  53 & 52 & 30 &  0.703 & 206.3 &  1955.31042 &  1993.31311 & 13.8 & 14.9 &            \---\---\---\---\\
2787    & 13 & 44 & 09.90 &  04 & 52 & 35.3 &  0.50 & 244.32 &    5.5 & T         & 13 & 44 & 10 &  04 & 52 & 30 &  0.507 & 245.3 &  1950.29956 &  1993.35950 & 11.4 & 14.1 & 0311-00469-1\\
2788    & 13 & 44 & 25.27 &  62 & 24 & 19.2 &  0.51 & 242.83 &    5.2 &           & 13 & 44 & 25 &  62 & 24 & 24 &  0.504 & 244.4 &  1955.37878 &  1990.07800 & 13.9 & 15.4 &            \---\---\---\---\\
2789    & 13 & 44 & 28.35 &  51 & 41 &  7.5 &  0.76 & 266.81 &   13.3 &           & 13 & 44 & 27 &  51 & 41 & 12 &  0.742 & 269.0 &  1955.31042 &  1994.43335 & 12.3 & 13.8 &            \---\---\---\---\\
2790    & 13 & 44 & 32.68 &  20 & 15 & 28.1 &  0.61 & 186.17 &   12.4 &           & 13 & 44 & 32 &  20 & 15 & 36 &  0.528 & 195.9 &  1950.38147 &  1992.19507 & 17.7 & 19.9 &            \---\---\---\---\\
2791    & 13 & 44 & 49.35 &  33 & 10 & 23.8 &  0.52 & 263.32 &    8.2 & T         & 13 & 44 & 50 &  33 & 10 & 24 &  0.521 & 262.1 &  1950.37061 &  1989.18457 & 11.9 & 13.6 & 2540-00406-1\\
2792    & 13 & 45 &  6.13 &  25 & 01 & 10.5 &  0.63 & 263.92 &   15.4 &           & 13 & 45 &  5 &  25 & 01 & 12 &  0.704 & 267.5 &  1950.38147 &  1992.39941 & 13.0 & 14.1 &            \---\---\---\---\\
2793    & 13 & 45 & 13.86 &  34 & 53 & 11.9 &  0.87 & 165.40 &    1.7 &           & 13 & 45 & 14 &  34 & 53 & 12 &  0.846 & 168.4 &  1950.37061 &  1989.18457 & 15.6 & 17.1 &            \---\---\---\---\\
2794    & 13 & 45 & 50.72 & -17 & 58 &  5.6 &  0.63 & 209.56 &    4.0 & H         & 13 & 45 & 51 & -17 & 58 &  6 &  0.623 & 210.2 &  1977.15259 &  1993.29041 & 11.8 & \---\--- &        67164\\
2795    & 13 & 45 & 55.30 &  27 & 23 & 11.6 &  0.55 & 165.67 &   17.3 &           & 13 & 45 & 54 &  27 & 23 & 12 &  0.514 & 164.0 &  1950.29407 &  1996.51965 & 14.2 & 15.7 &            \---\---\---\---\\
2796    & 13 & 46 & 17.63 & -04 & 01 &  7.2 &  0.54 & 290.60 &   10.6 & P         & 13 & 46 & 17 & -04 & 01 & 12 &  0.542 & 290.6 &  1983.34656 & \---\---\---\--- & 16.8 & 18.5 &            \---\---\---\---\\
2797    & 13 & 46 & 21.36 & -16 & 39 & 53.5 &  0.60 & 179.35 &   19.5 & Bb        & 13 & 46 & 20 & -16 & 39 & 54 &  0.544 & 232.1 &  1982.30029 &  1985.16711 & 16.6 & 18.8 &            \---\---\---\---\\
2798    & 13 & 46 & 57.12 &  06 & 21 &  1.4 &  0.52 & 257.90 &    5.0 & Tcs       & 13 & 46 & 57 &  06 & 21 &  6 &  0.525 & 267.3 &  1950.29956 &  1993.35950 &  6.4 &  7.1 & 0314-01369-1\\
2799    & 13 & 47 & 23.45 & -06 & 08 & 12.8 &  0.67 & 210.49 &    8.5 & TP        & 13 & 47 & 23 & -06 & 08 & 18 &  0.653 & 214.1 &  1983.34656 & \---\---\---\--- & 10.4 & 11.4 & 4973-01501-1\\
2800    & 13 & 47 & 24.45 &  10 & 21 & 36.5 &  0.89 & 258.24 &    8.6 &           & 13 & 47 & 24 &  10 & 21 & 42 &  0.884 & 262.7 &  1954.24707 &  1993.31580 & 14.5 & 14.7 &            \---\---\---\---\\
2801    & 13 & 47 & 28.80 &  06 & 18 & 56.3 &  0.52 & 257.64 &    4.7 & T         & 13 & 47 & 29 &  06 & 19 &  0 &  0.525 & 267.3 &  1950.29956 &  1993.35950 & 10.2 & 11.6 & 0314-00947-1\\
2802    & 13 & 47 & 34.29 & -33 & 00 & 15.8 &  0.53 & 221.70 &    5.3 &           & 13 & 47 & 34 & -33 & 00 & 12 &  0.534 & 228.3 &  1975.26733 &  1991.20276 & 17.7 & 19.0 &            \---\---\---\---\\
2803    & 13 & 48 &  7.36 & -13 & 44 & 32.4 &  0.75 & 205.04 &    6.3 & Bb        & 13 & 48 &  7 & -13 & 44 & 36 &  0.862 & 234.0 &  1982.30029 &  1985.16711 & 14.3 & 16.0 &            \---\---\---\---\\
2804    & 13 & 48 & 40.75 & -05 & 17 &  8.6 &  0.53 & 154.90 &    5.1 & P         & 13 & 48 & 41 & -05 & 17 & 12 &  0.530 & 154.9 &  1983.34656 & \---\---\---\--- & 14.8 & 16.4 &            \---\---\---\---\\
2805    & 13 & 48 & 44.12 &  13 & 07 & 33.5 &  0.56 & 240.59 &    3.0 &           & 13 & 48 & 44 &  13 & 07 & 36 &  0.600 & 245.9 &  1954.24707 &  1994.35681 & 15.6 & 17.1 &            \---\---\---\---\\
2806    & 13 & 48 & 55.18 & -35 & 42 & 18.0 &  0.55 & 242.15 &   18.1 & cdms      & 13 & 48 & 55 & -35 & 42 &  0 &  0.551 & 251.0 &  1975.26733 &  1991.20276 &  9.8 & 11.3 &            \---\---\---\---\\
2807    & 13 & 48 & 55.07 & -35 & 42 & 15.1 &  0.56 & 250.65 &    3.2 & Tcdms     & 13 & 48 & 55 & -35 & 42 & 12 &  0.551 & 251.0 &  1975.26733 &  1991.20276 &  6.6 &  7.2 & 7291-01838-1\\
2808    & 13 & 49 &  2.38 &  11 & 55 & 11.4 &  0.62 & 163.42 &    8.7 &           & 13 & 49 &  2 &  11 & 55 & 18 &  0.575 & 158.9 &  1954.24707 &  1993.31580 & 17.5 & 18.0 &            \---\---\---\---\\
2809    & 13 & 50 &  7.86 &  12 & 34 & 28.1 &  0.59 & 208.92 &    4.6 &           & 13 & 50 &  8 &  12 & 34 & 24 &  0.580 & 214.5 &  1954.24707 &  1994.35681 & 13.4 & 15.2 &            \---\---\---\---\\
2810    & 13 & 50 & 19.68 & -29 & 33 & 59.5 &  0.55 & 250.87 &    4.2 &           & 13 & 50 & 20 & -29 & 34 &  0 &  0.592 & 255.6 &  1975.19360 &  1992.18579 & 13.3 & 16.0 &            \---\---\---\---\\
2811    & 13 & 50 & 35.90 &  03 & 30 & 36.7 &  0.78 & 258.95 &    5.5 &           & 13 & 50 & 36 &  03 & 30 & 42 &  0.803 & 262.7 &  1950.29956 &  1993.35950 & 14.3 & 16.0 &            \---\---\---\---\\
2812    & 13 & 50 & 36.86 &  44 & 55 & 53.1 &  0.55 & 198.17 &    1.8 &           & 13 & 50 & 37 &  44 & 55 & 54 &  0.539 & 202.6 &  1956.26880 &  1996.36694 & 15.7 & 17.2 &            \---\---\---\---\\
2813    & 13 & 51 & 21.63 & -53 & 32 & 46.3 &  0.55 & 139.80 &   31.8 & P         & 13 & 51 & 20 & -53 & 32 & 18 &  0.552 & 139.8 &  1987.26172 & \---\---\---\--- & 13.1 & 14.6 &            \---\---\---\---\\
2814    & 13 & 51 & 20.33 & -24 & 23 & 25.7 &  0.65 & 243.53 &  361.8 & T s       & 13 & 51 & 21 & -24 & 17 & 24 &  0.665 & 241.5 &  1976.47925 &  1991.27393 &  6.5 &  7.3 & 6720-01406-1\\
2815    & 13 & 51 & 40.16 & -57 & 26 &  8.9 &  0.72 & 229.84 &   36.7 & Bb        & 13 & 51 & 36 & -57 & 25 & 54 &  0.593 & 223.3 &  1987.26172 &  1994.18628 &  8.7 &  9.3 &            \---\---\---\---\\
2816    & 13 & 52 & 21.26 &  11 & 47 &  0.6 &  0.66 & 250.36 &    3.8 &           & 13 & 52 & 21 &  11 & 47 &  0 &  0.674 & 252.8 &  1954.24707 &  1993.31580 & 14.3 & 15.8 &            \---\---\---\---\\
2817    & 13 & 52 & 35.86 & -50 & 55 & 18.2 &  0.60 & 265.60 &   11.9 & Tcs       & 13 & 52 & 36 & -50 & 55 & 30 &  0.615 & 264.3 &  1976.26672 &  1990.45203 &  7.5 &  8.5 & 8275-01511-1\\
2818    & 13 & 52 & 46.04 &  37 & 47 & 24.0 &  0.53 & 224.89 &    6.0 &           & 13 & 52 & 46 &  37 & 47 & 18 &  0.508 & 224.4 &  1950.36523 &  1995.31299 & 17.5 & 19.0 &            \---\---\---\---\\
2819    & 13 & 52 & 50.72 &  66 & 49 &  4.9 &  0.72 & 216.67 &   11.3 &           & 13 & 52 & 49 &  66 & 49 &  0 &  0.667 & 216.8 &  1955.37878 &  1990.07800 & 15.1 & 16.6 &            \---\---\---\---\\
2820    & 13 & 52 & 50.22 &  65 & 37 & 18.9 &  0.54 & 252.29 &    5.2 &           & 13 & 52 & 50 &  65 & 37 & 24 &  0.565 & 255.9 &  1955.37878 &  1990.07800 & 11.3 & 12.9 &            \---\---\---\---\\
2821    & 13 & 53 & 27.56 &  12 & 56 & 33.3 &  0.68 & 194.03 &   12.4 & T         & 13 & 53 & 27 &  12 & 56 & 24 &  0.695 & 194.5 &  1954.24707 &  1996.30420 & 10.0 & 11.7 & 0906-00660-1\\
2822    & 13 & 53 & 55.72 & -20 & 14 & 43.9 &  0.56 &  63.13 &    5.7 &           & 13 & 53 & 56 & -20 & 14 & 48 &  0.527 &  56.5 &  1976.49292 &  1993.24658 & 12.1 & 13.9 &            \---\---\---\---\\
2823    & 13 & 54 &  9.28 &  23 & 07 &  9.0 &  0.57 & 166.06 &   63.1 &           & 13 & 54 &  9 &  23 & 06 &  6 &  0.558 & 166.4 &  1950.27771 &  1996.38330 & 17.3 & 18.8 &            \---\---\---\---\\
2824    & 13 & 54 & 22.22 &  59 & 01 & 25.4 &  0.76 & 261.10 &    9.5 & P         & 13 & 54 & 21 &  59 & 01 & 24 &  0.759 & 261.1 &  1953.20129 & \---\---\---\--- & 14.1 & 15.2 &            \---\---\---\---\\
2825    & 13 & 55 & 32.87 & -10 & 08 & 47.0 &  0.62 & 189.23 &   12.9 & Bb        & 13 & 55 & 32 & -10 & 08 & 48 &  0.543 & 220.3 &  1988.14929 &  1992.40979 & 18.0 & 20.6 &            \---\---\---\---\\
2826    & 13 & 56 & 20.66 & -28 & 03 & 51.3 &  0.47 & 252.41 &    5.2 &           & 13 & 56 & 21 & -28 & 03 & 54 &  0.509 & 259.6 &  1975.19360 &  1992.18579 & 14.3 & 17.0 &            \---\---\---\---\\
2827    & 13 & 56 & 38.47 &  61 & 58 & 49.4 &  0.54 & 324.78 &   11.1 &           & 13 & 56 & 38 &  61 & 59 &  0 &  0.525 & 327.5 &  1953.20129 &  1990.07800 & 14.6 & 16.1 &            \---\---\---\---\\
2828    & 13 & 57 &  1.33 &  08 & 30 &  4.3 &  0.77 & 283.70 &   10.1 &           & 13 & 57 &  2 &  08 & 30 &  6 &  0.807 & 290.4 &  1954.33777 &  1989.26660 & 16.9 & 19.2 &            \---\---\---\---\\
2829    & 13 & 57 & 15.28 & -54 & 54 & 21.1 &  0.71 & 214.80 &   21.2 & P         & 13 & 57 & 17 & -54 & 54 &  6 &  0.714 & 214.8 &  1987.26172 & \---\---\---\--- & 14.9 & 16.0 &            \---\---\---\---\\
2830    & 13 & 58 & 13.93 &  12 & 34 & 43.8 &  0.80 & 334.96 &   15.8 &           & 13 & 58 & 15 &  12 & 34 & 42 &  0.785 & 342.9 &  1954.33777 &  1996.30420 & 11.6 & 12.7 &            \---\---\---\---\\
2831    & 13 & 58 & 20.85 &  11 & 00 & 47.7 &  0.59 & 154.80 &   12.5 &           & 13 & 58 & 20 &  11 & 00 & 48 &  0.508 & 158.9 &  1954.33777 &  1989.26660 & 15.0 & 16.1 &            \---\---\---\---\\
2832    & 13 & 58 & 22.48 &  00 & 52 & 42.0 &  0.59 & 230.68 &    7.8 &           & 13 & 58 & 23 &  00 & 52 & 42 &  0.581 & 227.6 &  1980.22021 &  1994.42517 & 14.6 & 15.9 &            \---\---\---\---\\
2833    & 13 & 58 & 24.82 &  33 & 17 & 59.9 &  0.58 & 175.39 &   60.8 &           & 13 & 58 & 24 &  33 & 17 &  0 &  0.545 & 173.6 &  1950.36523 &  1991.19287 & 15.8 & 17.3 &            \---\---\---\---\\
2834    & 13 & 58 & 36.71 & -34 & 00 &  4.7 &  0.55 & 236.52 &    5.9 & Ts        & 13 & 58 & 37 & -34 & 00 &  0 &  0.548 & 237.2 &  1979.18555 &  1996.22681 &  8.2 &  9.0 & 7288-00704-1\\
2835    & 13 & 58 & 43.58 & -00 & 04 & 46.5 &  0.46 & 227.91 &    6.5 &           & 13 & 58 & 44 & -00 & 04 & 48 &  0.541 & 223.9 &  1980.22021 &  1994.42517 & 13.3 & 14.6 &            \---\---\---\---\\
2836    & 13 & 59 & 10.56 & -19 & 50 &  4.4 &  0.54 & 242.93 &    8.0 &           & 13 & 59 & 10 & -19 & 50 &  6 &  0.583 & 251.5 &  1976.49292 &  1993.24658 & 12.4 & 14.7 &            \---\---\---\---\\
2837    & 13 & 59 & 21.65 &  25 & 14 & 22.5 &  0.51 & 256.79 &    5.0 & d         & 13 & 59 & 22 &  25 & 14 & 24 &  0.548 & 259.0 &  1950.27771 &  1996.38330 & 11.2 & 12.3 &            \---\---\---\---\\
2838    & 13 & 59 & 21.68 &  25 & 14 &  2.3 &  0.52 & 255.64 &    5.7 & d         & 13 & 59 & 22 &  25 & 14 &  6 &  0.548 & 259.0 &  1950.27771 &  1996.38330 & 17.0 & 18.5 &            \---\---\---\---\\
2839    & 14 & 00 & 26.73 &  47 & 39 & 57.2 &  0.66 & 240.90 &   11.5 & d         & 14 & 00 & 26 &  47 & 40 &  6 &  0.697 & 246.1 &  1950.37878 &  1989.17639 & 14.1 & 16.1 &            \---\---\---\---\\
2840    & 14 & 00 & 34.16 &  47 & 41 & 47.4 &  0.66 & 241.35 &   13.5 & d         & 14 & 00 & 33 &  47 & 41 & 54 &  0.697 & 246.1 &  1950.37878 &  1989.17639 & 11.7 & 13.3 &            \---\---\---\---\\
2841    & 14 & 00 & 57.04 & -31 & 47 & 50.1 &  0.69 & 277.79 &   13.4 & T         & 14 & 00 & 56 & -31 & 47 & 48 &  0.681 & 277.4 &  1975.19360 &  1992.18579 & 11.1 & 12.4 & 7280-01816-1\\
2842    & 14 & 01 &  3.11 & -02 & 39 & 17.3 &  1.05 & 304.73 &    5.5 & s         & 14 & 01 &  3 & -02 & 39 & 12 &  0.994 & 307.9 &  1955.37317 &  1994.42517 & 10.1 & 11.4 &            \---\---\---\---\\
2843    & 14 & 01 & 13.84 &  07 & 38 &  7.3 &  0.88 & 215.90 &    2.7 &           & 14 & 01 & 14 &  07 & 38 &  6 &  0.870 & 217.4 &  1950.30505 &  1989.26660 & 15.9 & 17.5 &            \---\---\---\---\\
2844    & 14 & 01 & 33.11 &  12 & 27 & 26.2 &  0.62 & 227.13 &    4.1 &           & 14 & 01 & 33 &  12 & 27 & 30 &  0.603 & 229.9 &  1954.33777 &  1996.30420 & 14.3 & 16.0 &            \---\---\---\---\\
2845    & 14 & 01 & 41.69 &  35 & 03 & 12.1 &  0.54 & 211.73 &    3.8 & H         & 14 & 01 & 42 &  35 & 03 & 12 &  0.528 & 212.8 &  1950.36523 &  1991.19287 & 12.0 & \---\--- &        68522\\
2846    & 14 & 01 & 44.48 &  08 & 55 & 17.5 &  0.76 & 168.12 &   10.1 & T         & 14 & 01 & 45 &  08 & 55 & 24 &  0.784 & 167.2 &  1954.33777 &  1989.26660 & 11.7 & 12.6 & 0901-01298-1\\
2847    & 14 & 02 & 20.44 & -14 & 11 &  8.3 &  0.98 & 246.80 &    6.8 & P         & 14 & 02 & 20 & -14 & 11 &  6 &  0.977 & 246.8 &  1982.51880 & \---\---\---\--- & 16.9 & 19.5 &            \---\---\---\---\\
2848    & 14 & 02 & 28.88 & -21 & 00 & 36.0 &  0.63 & 125.30 &    1.7 & P         & 14 & 02 & 29 & -21 & 00 & 36 &  0.628 & 125.3 &  1976.49292 & \---\---\---\--- & 12.8 & 14.3 &            \---\---\---\---\\
2849    & 14 & 02 & 33.09 &  46 & 20 & 24.4 &  0.56 &  96.98 &    1.0 & dms       & 14 & 02 & 33 &  46 & 20 & 24 &  0.585 &  94.5 &  1950.37878 &  1996.36694 & 10.0 & 11.6 &            \---\---\---\---\\
2850    & 14 & 02 & 33.07 &  46 & 20 & 24.4 &  0.56 &  97.02 &    0.8 & dms       & 14 & 02 & 33 &  46 & 20 & 24 &  0.585 &  94.5 &  1950.37878 &  1996.36694 & 10.1 & 11.7 &            \---\---\---\---\\
2851    & 14 & 02 & 46.64 &  00 & 16 &  4.7 &  0.54 & 200.01 &  204.6 &           & 14 & 02 & 33 &  00 & 16 &  6 &  0.577 & 201.4 &  1980.22021 &  1994.42517 & 15.4 & 16.3 &            \---\---\---\---\\
2852    & 14 & 02 & 46.76 & -24 & 31 & 51.4 &  0.42 & 316.43 &   32.7 &           & 14 & 02 & 47 & -24 & 32 & 24 &  0.545 & 318.4 &  1976.47925 &  1991.27393 & 11.0 & 13.7 &            \---\---\---\---\\
2853    & 14 & 03 & 18.31 &  19 & 49 & 58.2 &  0.56 & 183.91 &   27.6 &           & 14 & 03 & 19 &  19 & 50 & 24 &  0.501 & 184.5 &  1950.29407 &  1991.34045 & 13.8 & 15.1 &            \---\---\---\---\\
2854    & 14 & 03 & 32.55 & -18 & 39 & 54.6 &  0.67 & 200.13 &  319.0 &           & 14 & 03 & 55 & -18 & 39 & 54 &  0.682 & 212.4 &  1976.49292 &  1993.24658 & 15.2 & 16.5 &            \---\---\---\---\\
2855    & 14 & 04 &  9.74 &  07 & 40 & 10.3 &  0.59 & 191.73 &    4.2 &           & 14 & 04 & 10 &  07 & 40 & 12 &  0.560 & 191.7 &  1950.30505 &  1989.26660 & 18.4 & 21.0 &            \---\---\---\---\\
2856    & 14 & 05 & 56.13 &  66 & 48 &  0.7 &  0.46 & 264.80 &   44.0 &           & 14 & 05 & 49 &  66 & 47 & 48 &  0.545 & 265.6 &  1955.37878 &  1990.07800 & 17.9 & 18.8 &            \---\---\---\---\\
2857    & 14 & 06 &  5.31 &  02 & 11 &  4.5 &  0.61 & 287.88 &    4.9 &           & 14 & 06 &  5 &  02 & 11 &  6 &  0.646 & 286.2 &  1980.22021 &  1994.42517 & 14.1 & 15.4 &            \---\---\---\---\\
2858    & 14 & 06 & 40.95 & -36 & 22 & 11.8 &  0.73 & 225.03 &    5.9 & Tcs       & 14 & 06 & 41 & -36 & 22 &  6 &  0.740 & 224.9 &  1979.18555 &  1996.22681 &  2.2 &  3.4 & 7293-02215-1\\
2859    & 14 & 06 & 49.43 & -30 & 18 & 28.9 &  0.78 & 264.03 &    8.9 &           & 14 & 06 & 50 & -30 & 18 & 24 &  0.814 & 266.6 &  1974.46692 &  1992.19678 & 16.2 & 19.4 &            \---\---\---\---\\
2860    & 14 & 06 & 50.72 &  00 & 57 & 48.6 &  0.68 & 268.35 &    6.8 &           & 14 & 06 & 51 &  00 & 57 & 54 &  0.704 & 265.6 &  1980.22021 &  1994.42517 & 16.3 & 17.8 &            \---\---\---\---\\
2861    & 14 & 07 & 23.21 &  39 & 23 & 43.2 &  0.82 & 283.81 &    5.4 &           & 14 & 07 & 23 &  39 & 23 & 48 &  0.826 & 286.4 &  1955.28308 &  1995.46631 & 14.5 & 15.8 &            \---\---\---\---\\
2862    & 14 & 07 & 35.48 & -06 & 00 & 48.6 &  0.73 & 205.40 &    7.8 & P         & 14 & 07 & 36 & -06 & 00 & 48 &  0.734 & 205.4 &  1984.41101 & \---\---\---\--- & 15.8 & 17.4 &            \---\---\---\---\\
2863    & 14 & 07 & 40.05 &  03 & 56 & 25.4 &  0.64 & 242.77 &   14.9 &           & 14 & 07 & 41 &  03 & 56 & 30 &  0.637 & 245.6 &  1950.30505 &  1995.08630 & 13.3 & 15.7 &            \---\---\---\---\\
2864    & 14 & 07 & 47.92 &  57 & 11 & 45.2 &  0.69 & 283.64 &   15.9 &           & 14 & 07 & 46 &  57 & 11 & 48 &  0.695 & 285.3 &  1953.20129 &  1996.43787 & 13.9 & 15.4 &            \---\---\---\---\\
2865    & 14 & 08 & 13.52 &  80 & 35 & 49.7 &  0.62 & 156.23 &   11.9 &           & 14 & 08 &  9 &  80 & 35 & 54 &  0.553 & 160.6 &  1955.22595 &  1994.43896 & 10.8 & 12.3 &            \---\---\---\---\\
2866    & 14 & 08 & 22.67 &  75 & 51 &  7.4 &  0.54 & 312.49 &   37.5 & T         & 14 & 08 & 22 &  75 & 50 & 30 &  0.500 & 312.4 &  1955.24500 &  1996.45691 & 12.3 & 14.3 & 4558-00145-1\\
2867    & 14 & 08 & 50.25 &  73 & 16 & 28.0 &  0.57 & 226.36 &   12.6 & dm        & 14 & 08 & 48 &  73 & 16 & 36 &  0.584 & 233.4 &  1955.17126 &  1996.45691 & 18.4 & 20.6 &            \---\---\---\---\\
2868    & 14 & 08 & 50.48 &  73 & 16 & 28.4 &  0.54 & 225.47 &    9.9 & dm        & 14 & 08 & 49 &  73 & 16 & 36 &  0.584 & 233.4 &  1955.17126 &  1996.45691 & 14.7 & 16.2 &            \---\---\---\---\\
2869    & 14 & 08 & 50.38 &  04 & 32 & 24.1 &  0.49 & 143.99 &    9.3 & T         & 14 & 08 & 51 &  04 & 32 & 24 &  0.501 & 142.4 &  1950.30505 &  1995.08630 & 11.4 & 12.6 & 0319-00432-1\\
2870    & 14 & 09 & 27.18 & -30 & 55 & 49.3 &  0.51 & 243.81 &   16.9 & T         & 14 & 09 & 27 & -30 & 56 &  6 &  0.523 & 244.2 &  1974.46692 &  1992.19678 & 12.0 & 13.6 & 7281-01391-1\\
2871    & 14 & 10 & 02.69 & -61 & 31 & 18.4 &  0.79 & 215.47 &   11.8 & T         & 14 & 10 &  3 & -61 & 31 & 30 &  0.754 & 215.3 &  1975.49414 &  1994.18628 &  9.8 & 10.6 & 9005-01976-1\\
2872    & 14 & 10 & 27.08 & -13 & 56 &  4.2 &  0.57 & 216.66 &    2.1 & T         & 14 & 10 & 27 & -13 & 56 &  6 &  0.574 & 214.0 &  1982.51880 &  1993.39172 & 10.8 & 11.3 & 5561-00401-1\\
2873    & 14 & 12 &  0.56 &  07 & 06 & 10.5 &  0.79 & 263.14 &    8.4 &           & 14 & 12 &  0 &  07 & 06 & 12 &  0.805 & 263.7 &  1950.30505 &  1995.08630 & 12.4 & 13.5 &            \---\---\---\---\\
2874    & 14 & 12 &  7.24 &  00 & 54 & 33.9 &  0.52 & 234.66 &   56.4 &           & 14 & 12 & 11 &  00 & 54 & 36 &  0.504 & 234.2 &  1955.37317 &  1994.42517 & 15.1 & 16.2 &            \---\---\---\---\\
2875    & 14 & 12 &  4.95 & -00 & 36 & 32.0 &  0.01 & 156.01 &  129.2 & bdm       & 14 & 12 & 11 & -00 & 35 &  0 &  0.739 & 290.1 &  1955.37317 &  1994.42517 & 12.5 & 14.3 &            \---\---\---\---\\
2876    & 14 & 12 &  4.95 & -00 & 36 & 32.0 &  0.01 & 156.57 &  132.6 & bdm       & 14 & 12 & 12 & -00 & 35 & 12 &  0.739 & 290.1 &  1955.37317 &  1994.42517 & 19.4 & 21.0 &            \---\---\---\---\\
2877    & 14 & 12 & 15.45 &  15 & 32 & 52.9 &  0.65 & 271.83 &   15.3 &           & 14 & 12 & 16 &  15 & 33 &  6 &  0.688 & 274.6 &  1950.29407 &  1996.30420 & 16.1 & 17.4 &            \---\---\---\---\\
2878    & 14 & 12 & 30.27 &  10 & 08 & 55.9 &  0.57 & 277.66 &    5.7 &           & 14 & 12 & 30 &  10 & 09 &  0 &  0.602 & 279.1 &  1954.33777 &  1989.27209 & 13.3 & 15.1 &            \---\---\---\---\\
2879    & 14 & 12 & 41.99 & -13 & 40 & 36.5 &  0.77 & 228.45 &    0.5 & b         & 14 & 12 & 42 & -13 & 40 & 36 &  0.757 & 238.5 &  1984.17688 &  1993.39172 & 13.6 & 15.2 &            \---\---\---\---\\
2880    & 14 & 13 &  4.90 & -12 & 01 & 27.6 &  1.22 & 166.80 &    3.9 & Bb        & 14 & 13 &  5 & -12 & 01 & 24 &  0.758 & 237.1 &  1984.24231 &  1985.22192 & 13.1 & 14.6 &            \---\---\---\---\\
2881    & 14 & 13 & 32.78 & -62 & 07 & 34.5 &  0.75 & 215.95 &   36.1 &           & 14 & 13 & 28 & -62 & 07 & 48 &  0.736 & 223.9 &  1975.49414 &  1994.18628 & 12.5 & 14.0 &            \---\---\---\---\\
2882    & 14 & 14 & 11.07 &  45 & 59 & 18.7 &  0.56 & 273.66 &   12.4 &           & 14 & 14 & 10 &  45 & 59 & 24 &  0.605 & 276.5 &  1950.37878 &  1996.36694 & 12.2 & 14.0 &            \---\---\---\---\\
2883    & 14 & 14 & 39.08 & -03 & 17 & 27.0 &  0.77 & 252.65 &    3.3 &           & 14 & 14 & 39 & -03 & 17 & 24 &  0.933 & 246.9 &  1983.49695 &  1994.36499 & 13.9 & 15.2 &            \---\---\---\---\\
2884    & 14 & 15 & 16.98 &  45 & 00 & 53.2 &  0.71 & 251.51 &   30.8 & T         & 14 & 15 & 17 &  45 & 01 & 24 &  0.743 & 250.2 &  1950.37878 &  1996.36694 & 12.2 & 13.5 & 3472-01126-1\\
2885    & 14 & 15 & 22.70 &  76 & 18 & 14.1 &  0.63 & 324.36 &   16.5 &           & 14 & 15 & 24 &  76 & 18 & 30 &  0.643 & 320.4 &  1955.24500 &  1996.45691 & 16.2 & 17.8 &            \---\---\---\---\\
2886    & 14 & 16 & 42.21 &  36 & 00 & 49.3 &  0.58 & 146.06 &   15.4 &           & 14 & 16 & 41 &  36 & 00 & 54 &  0.543 & 146.8 &  1950.36523 &  1992.33423 & 12.0 & 13.3 &            \---\---\---\---\\
2887    & 14 & 17 &  2.95 &  31 & 42 & 45.8 &  0.59 & 254.30 &    2.3 &           & 14 & 17 &  3 &  31 & 42 & 48 &  0.606 & 256.9 &  1950.27771 &  1992.32043 & 12.2 & 14.7 &            \---\---\---\---\\
2888    & 14 & 17 & 40.10 &  20 & 56 & 38.2 &  0.67 & 192.88 &   13.2 &           & 14 & 17 & 41 &  20 & 56 & 42 &  0.576 & 192.8 &  1950.21777 &  1996.38879 & 12.4 & 13.7 &            \---\---\---\---\\
2889    & 14 & 18 &  8.07 &  49 & 39 & 49.6 &  0.57 & 292.27 &    9.2 &           & 14 & 18 &  9 &  49 & 39 & 48 &  0.606 & 296.1 &  1950.37878 &  1994.44165 & 13.4 & 15.8 &            \---\---\---\---\\
2890    & 14 & 18 & 59.05 &  38 & 38 & 26.3 &  0.74 & 251.40 &   12.8 & TP        & 14 & 18 & 58 &  38 & 38 & 30 &  0.731 & 253.8 &  1955.28308 & \---\---\---\--- & 11.8 & 12.9 & 3035-00851-1\\
2891    & 14 & 19 & 00.90 & -25 & 48 & 55.5 &  0.51 & 316.07 &    2.0 & Tcs       & 14 & 19 &  1 & -25 & 48 & 54 &  0.507 & 311.5 &  1976.40295 &  1992.24585 &  5.9 &  6.5 & 6735-01289-1\\
2892    & 14 & 19 &  5.13 & -59 & 22 & 47.0 &  0.89 & 202.53 &   18.3 & cs        & 14 & 19 &  6 & -59 & 22 & 30 &  0.957 & 209.0 &  1976.19324 &  1994.18628 &  6.8 &  7.9 &            \---\---\---\---\\
2893    & 14 & 19 & 10.39 &  20 & 23 & 29.2 &  0.94 & 195.13 &   10.0 & c         & 14 & 19 & 11 &  20 & 23 & 24 &  0.895 & 196.3 &  1950.21777 &  1996.38879 & 17.5 & 20.8 &            \---\---\---\---\\
2894    & 14 & 19 & 34.86 & -05 & 09 &  4.3 &  0.64 & 259.11 &   13.9 & TPWdm     & 14 & 19 & 35 & -05 & 09 & 18 &  0.675 & 247.4 &  1983.49695 & \---\---\---\--- &  7.7 &  8.7 & 4982-01062-1\\
2895    & 14 & 19 & 34.96 & -05 & 09 &  8.0 &  0.68 & 247.40 &   22.4 & PWdm      & 14 & 19 & 36 & -05 & 09 & 24 &  0.675 & 247.4 &  1983.49695 & \---\---\---\--- & 14.5 & 16.0 &            \---\---\---\---\\
2896    & 14 & 19 & 43.15 &  07 & 58 & 24.3 &  0.57 & 254.84 &   13.8 &           & 14 & 19 & 44 &  07 & 58 & 30 &  0.554 & 256.6 &  1955.36499 &  1989.27209 & 14.6 & 16.3 &            \---\---\---\---\\
2897    & 14 & 20 & 39.35 &  46 & 02 & 33.8 &  0.66 & 253.79 &    7.1 &           & 14 & 20 & 40 &  46 & 02 & 36 &  0.649 & 253.6 &  1950.37878 &  1996.52234 & 14.0 & 15.9 &            \---\---\---\---\\
2898    & 14 & 20 & 56.26 &  47 & 42 & 32.4 &  0.58 & 245.95 &    4.4 &           & 14 & 20 & 56 &  47 & 42 & 36 &  0.599 & 247.2 &  1950.37878 &  1994.44165 & 13.4 & 15.5 &            \---\---\---\---\\
2899    & 14 & 21 & 15.21 & -01 & 07 & 22.2 &  0.75 & 160.00 &    5.2 &           & 14 & 21 & 15 & -01 & 07 & 18 &  0.625 & 163.6 &  1979.45593 &  1994.36499 & 12.0 & 13.9 &            \---\---\---\---\\
2900    & 14 & 21 & 23.19 & -40 & 23 & 38.2 &  0.57 & 263.00 &   13.8 & Tcs       & 14 & 21 & 22 & -40 & 23 & 36 &  0.510 & 257.6 &  1979.33020 &  1995.47400 &  9.1 & 10.5 & 7809-02461-1\\
2901    & 14 & 21 & 23.77 &  33 & 09 & 22.6 &  0.69 & 161.85 &    7.9 &           & 14 & 21 & 24 &  33 & 09 & 30 &  0.633 & 157.6 &  1950.38428 &  1992.33423 & 15.1 & 16.3 &            \---\---\---\---\\
2902    & 14 & 21 & 32.25 &  41 & 26 & 26.0 &  0.81 & 228.46 &   14.2 &           & 14 & 21 & 31 &  41 & 26 & 24 &  0.812 & 226.0 &  1950.45264 &  1995.46631 & 15.0 & 16.2 &            \---\---\---\---\\
2903    & 14 & 21 & 57.22 &  29 & 37 & 46.6 &  0.70 & 244.09 &   19.6 & Tcs       & 14 & 21 & 57 &  29 & 38 &  6 &  0.732 & 244.4 &  1950.27771 &  1992.32043 &  8.7 & 10.2 & 2014-00591-1\\
2904    & 14 & 22 & 24.98 & -07 & 17 & 14.6 &  0.73 & 168.76 &   15.4 & Bb        & 14 & 22 & 26 & -07 & 17 & 12 &  0.672 & 248.1 &  1983.49695 &  1985.22192 & 12.6 & 13.7 &            \---\---\---\---\\
2905    & 14 & 22 & 53.63 &  18 & 00 &  4.8 &  0.50 & 266.23 &   10.2 &           & 14 & 22 & 53 &  18 & 00 &  0 &  0.500 & 264.4 &  1955.35962 &  1996.38879 & 11.9 & 13.2 &            \---\---\---\---\\
2906    & 14 & 23 &  7.98 & -22 & 17 & 11.2 &  0.56 & 197.47 &    0.8 &           & 14 & 23 &  8 & -22 & 17 & 12 &  0.536 & 210.2 &  1976.49023 &  1991.22742 & 13.7 & 16.0 &            \---\---\---\---\\
2907    & 14 & 23 & 15.28 &  01 & 14 & 29.6 &  0.53 & 154.95 &    4.2 & Tcs       & 14 & 23 & 15 &  01 & 14 & 30 &  0.533 & 155.1 &  1979.45593 &  1994.36499 &  6.3 &  7.0 & 0318-00438-1\\
2908    & 14 & 23 & 28.53 &  21 & 01 &  5.3 &  0.71 & 267.96 &    6.6 &           & 14 & 23 & 29 &  21 & 01 &  6 &  0.683 & 269.4 &  1950.21777 &  1996.38879 & 12.8 & 14.1 &            \---\---\---\---\\
2909    & 14 & 23 & 43.83 &  14 & 26 & 49.9 &  0.70 & 150.63 &    4.8 &           & 14 & 23 & 44 &  14 & 26 & 54 &  0.628 & 150.2 &  1955.35962 &  1994.33765 & 16.5 & 18.5 &            \---\---\---\---\\
2910    & 14 & 23 & 38.06 & -71 & 49 & 40.2 &  0.72 & 219.39 &  102.2 & ?Bb       & 14 & 23 & 56 & -71 & 48 & 42 &  0.545 & 240.6 &  1987.39343 &  1993.53699 & 14.9 & 16.4 &            \---\---\---\---\\
2911    & 14 & 24 & 16.29 & -20 & 45 &  0.5 &  0.67 & 173.04 &    9.9 &           & 14 & 24 & 17 & -20 & 45 &  0 &  0.574 & 183.4 &  1976.49023 &  1991.22742 & 12.7 & 14.4 &            \---\---\---\---\\
2912    & 14 & 24 & 19.85 & -32 & 06 &  4.5 &  0.89 & 222.67 &   11.7 &           & 14 & 24 & 19 & -32 & 06 &  0 &  0.927 & 228.9 &  1974.46692 &  1992.19678 & 14.1 & 15.7 &            \---\---\---\---\\
2913    & 14 & 24 & 55.98 &  08 & 53 & 15.4 &  0.57 &  73.85 &    2.6 & H         & 14 & 24 & 56 &  08 & 53 & 18 &  0.570 &  71.3 &  1950.27234 &  1989.27209 & 12.3 & \---\--- &        70475\\
2914    & 14 & 25 & 23.62 &  53 & 19 & 22.3 &  0.54 & 213.06 &    5.5 &           & 14 & 25 & 24 &  53 & 19 & 18 &  0.543 & 214.1 &  1953.27783 &  1996.43787 & 12.3 & 13.4 &            \---\---\---\---\\
2915    & 14 & 25 & 30.12 &  20 & 35 & 23.5 &  0.63 & 167.24 &   12.4 & c         & 14 & 25 & 31 &  20 & 35 & 24 &  0.624 & 169.4 &  1950.21777 &  1996.38879 &  8.0 &  8.6 &            \---\---\---\---\\
2916    & 14 & 25 & 30.89 & -20 & 15 & 44.1 &  0.51 & 287.43 &   10.0 &           & 14 & 25 & 31 & -20 & 15 & 54 &  0.570 & 286.9 &  1976.49023 &  1991.22742 & 14.1 & 16.2 &            \---\---\---\---\\
2917    & 14 & 26 & 12.00 & -27 & 36 & 18.0 &  0.54 & 283.20 & \---\--- & N         & 14 & 26 & 12 & -27 & 36 & 18 &  0.539 & 283.2 &  1976.40295 &  1992.24585 & 19.0 & 21.0 &            \---\---\---\---\\
2918    & 14 & 27 & 44.98 &  23 & 50 & 27.0 &  0.52 & 278.23 &   13.8 & T         & 14 & 27 & 44 &  23 & 50 & 30 &  0.502 & 279.4 &  1950.21777 &  1996.29895 & 11.0 & 12.6 & 2008-00034-1\\
2919    & 14 & 28 &  4.25 &  13 & 56 & 12.5 &  0.61 & 213.68 &   10.9 &           & 14 & 28 &  5 &  13 & 56 & 12 &  0.583 & 215.3 &  1950.27234 &  1994.33765 & 16.2 & 18.3 &            \---\---\---\---\\
2920    & 14 & 28 & 25.67 & -18 & 53 &  8.8 &  0.59 & 209.77 &   28.2 &           & 14 & 28 & 24 & -18 & 53 & 24 &  0.553 & 217.9 &  1976.49023 &  1991.22742 & 15.7 & 17.2 &            \---\---\---\---\\
2921    & 14 & 28 & 31.57 &  45 & 54 & 32.3 &  0.91 & 275.60 &   37.3 & P         & 14 & 28 & 28 &  45 & 54 & 30 &  0.907 & 275.6 &  1950.37878 & \---\---\---\--- & 15.7 & 17.3 &            \---\---\---\---\\
2922    & 14 & 28 & 40.04 &  77 & 39 & 18.0 &  0.50 & 162.18 &    6.5 &           & 14 & 28 & 38 &  77 & 39 & 18 &  0.501 & 167.6 &  1955.24500 &  1994.43896 & 13.7 & 15.2 &            \---\---\---\---\\
2923    & 14 & 28 & 39.71 &  31 & 17 & 21.9 &  0.77 & 181.69 &    4.3 &           & 14 & 28 & 40 &  31 & 17 & 24 &  0.717 & 185.3 &  1950.27771 &  1991.29138 & 15.5 & 17.1 &            \---\---\---\---\\
2924    & 14 & 28 & 43.33 &  33 & 10 & 37.9 &  0.82 & 204.29 &   16.8 &           & 14 & 28 & 42 &  33 & 10 & 36 &  0.802 & 206.2 &  1950.38428 &  1992.33423 & 18.2 & 21.2 &            \---\---\---\---\\
2925    & 14 & 29 & 59.62 &  29 & 34 &  1.4 &  0.54 & 203.45 &   20.0 &           & 14 & 30 &  0 &  29 & 33 & 42 &  0.516 & 206.3 &  1950.27771 &  1991.29138 & 13.3 & 15.0 &            \---\---\---\---\\
2926    & 14 & 30 & 13.95 & -46 & 57 &  3.1 &  0.71 & 233.60 &   23.0 &           & 14 & 30 & 13 & -46 & 57 & 24 &  0.760 & 238.5 &  1976.40845 &  1994.49316 & 10.8 & 11.9 &            \---\---\---\---\\
2927    & 14 & 30 & 15.45 & -24 & 03 & 27.0 &  0.64 & 230.66 &   62.4 & cd        & 14 & 30 & 20 & -24 & 03 & 30 &  0.650 & 233.3 &  1976.40295 &  1992.24585 & 17.6 & 19.1 &            \---\---\---\---\\
2928    & 14 & 30 & 18.10 & -24 & 03 & 17.9 &  0.64 & 223.14 &   53.4 & d         & 14 & 30 & 22 & -24 & 03 & 18 &  0.650 & 233.3 &  1976.40295 &  1992.24585 & 14.3 & 16.4 &            \---\---\---\---\\
2929    & 14 & 30 & 35.79 &  63 & 39 & 10.1 &  0.87 & 197.66 &   10.1 &           & 14 & 30 & 36 &  63 & 39 &  0 &  0.846 & 199.8 &  1956.20361 &  1991.20935 & 13.3 & 14.8 &            \---\---\---\---\\
2930    & 14 & 30 & 37.95 &  59 & 43 & 24.1 &  0.78 & 280.65 &   19.7 &           & 14 & 30 & 40 &  59 & 43 & 12 &  0.825 & 282.4 &  1955.37341 &  1995.25574 & 18.3 & 20.0 &            \---\---\---\---\\
2931    & 14 & 30 & 45.13 &  35 & 27 & 10.2 &  0.47 & 286.12 &   13.9 & cs        & 14 & 30 & 44 &  35 & 27 & 12 &  0.538 & 291.0 &  1950.38428 &  1992.33423 &  9.2 & 10.3 &            \---\---\---\---\\
2932    & 14 & 31 & 01.17 & -12 & 17 & 46.0 &  0.57 & 225.36 &    3.2 & HBb       & 14 & 31 &  1 & -12 & 17 & 48 &  0.538 & 227.0 &  1984.24231 &  1985.22192 & 11.9 & \---\--- &        70975\\
2933    & 14 & 31 & 30.37 & -26 & 35 & 56.0 &  0.50 & 150.76 &    6.4 & cs        & 14 & 31 & 30 & -26 & 36 &  0 &  0.503 & 167.0 &  1976.40295 &  1992.24585 &  9.1 &  9.9 &            \---\---\---\---\\
2934    & 14 & 31 & 51.04 & -14 & 43 & 35.3 &  0.62 & 148.75 &    0.9 & Bb        & 14 & 31 & 51 & -14 & 43 & 36 &  0.521 & 151.8 &  1984.17688 &  1993.39172 & 14.6 & 16.2 &            \---\---\---\---\\
2935    & 14 & 32 &  8.51 &  08 & 11 & 30.0 &  0.50 & 271.69 &    7.5 &           & 14 & 32 &  8 &  08 & 11 & 30 &  0.502 & 272.4 &  1955.36499 &  1989.27209 & 14.0 & 15.5 &            \---\---\---\---\\
2936    & 14 & 32 & 14.63 &  49 & 39 &  4.8 &  0.60 & 259.43 &    6.2 &           & 14 & 32 & 14 &  49 & 39 &  6 &  0.595 & 259.6 &  1955.22852 &  1994.44165 & 12.6 & 14.8 &            \---\---\---\---\\
2937    & 14 & 32 & 36.25 &  13 & 45 & 17.9 &  0.63 & 165.15 &   61.9 &           & 14 & 32 & 32 &  13 & 45 & 18 &  0.590 & 168.0 &  1950.27234 &  1993.36230 & 13.0 & 15.0 &            \---\---\---\---\\
2938    & 14 & 32 & 37.49 & -28 & 16 &  2.5 &  0.55 & 235.93 &    7.2 & T         & 14 & 32 & 38 & -28 & 16 &  0 &  0.562 & 235.1 &  1975.35754 &  1991.27942 & 10.9 & 12.5 & 6757-02770-1\\
2939    & 14 & 33 & 28.44 & -18 & 25 & 56.2 &  0.57 & 260.13 &    7.4 &           & 14 & 33 & 28 & -18 & 26 &  0 &  0.640 & 265.2 &  1976.49023 &  1991.22742 & 13.9 & 16.0 &            \---\---\---\---\\
2940    & 14 & 33 & 33.93 & -09 & 55 & 55.2 &  0.57 & 207.64 &    4.9 & TBb       & 14 & 33 & 34 & -09 & 56 &  0 &  0.561 & 206.9 &  1983.34937 &  1986.48218 & 11.0 & 11.9 & 5568-00175-1\\
2941    & 14 & 33 & 34.90 &  09 & 20 &  3.8 &  0.53 & 162.89 &    2.7 & Tds       & 14 & 33 & 35 &  09 & 20 &  6 &  0.542 & 162.2 &  1950.27234 &  1989.24475 &  8.9 & 10.0 & 0910-00086-1\\
2942    & 14 & 33 & 39.94 &  09 & 20 &  8.6 &  0.57 & 161.19 &    3.5 & d         & 14 & 33 & 40 &  09 & 20 & 12 &  0.542 & 162.2 &  1950.27234 &  1989.24475 & 13.7 & 15.2 &            \---\---\---\---\\
2943    & 14 & 34 & 14.63 &  39 & 40 & 54.4 &  0.64 & 148.15 &    7.7 &           & 14 & 34 & 15 &  39 & 40 & 48 &  0.598 & 146.5 &  1950.45264 &  1996.30981 & 14.1 & 15.6 &            \---\---\---\---\\
2944    & 14 & 34 & 13.49 &  12 & 34 & 57.1 &  0.54 & 291.75 &   22.3 & T         & 14 & 34 & 15 &  12 & 35 &  0 &  0.524 & 286.1 &  1950.27234 &  1993.36230 & 11.1 & 12.4 & 0916-00758-1\\
2945    & 14 & 34 & 16.82 & -12 & 31 & 10.4 &  0.69 & 329.01 &    3.1 & HBb       & 14 & 34 & 17 & -12 & 31 & 12 &  0.690 & 330.3 &  1983.34937 &  1986.48218 & 11.3 & \---\--- &        71253\\
2946    & 14 & 34 & 21.34 &  67 & 08 & 31.9 &  0.58 & 296.39 &   19.9 &           & 14 & 34 & 18 &  67 & 08 & 36 &  0.611 & 297.9 &  1956.20361 &  1991.20935 & 13.8 & 15.1 &            \---\---\---\---\\
2947    & 14 & 34 & 44.22 &  30 & 05 & 21.6 &  0.88 & 213.14 &   10.4 &           & 14 & 34 & 45 &  30 & 05 & 24 &  0.848 & 215.4 &  1950.27771 &  1991.29138 & 13.6 & 15.6 &            \---\---\---\---\\
2948    & 14 & 34 & 57.88 &  33 & 44 & 46.1 &  0.73 & 287.14 &    2.4 & cs        & 14 & 34 & 58 &  33 & 44 & 48 &  0.788 & 287.1 &  1950.38428 &  1992.33423 & 10.1 & 11.6 &            \---\---\---\---\\
2949    & 14 & 35 & 18.30 &  09 & 59 & 23.6 &  0.61 & 234.05 &   10.3 &           & 14 & 35 & 19 &  09 & 59 & 24 &  0.620 & 237.8 &  1950.27234 &  1989.24475 & 12.6 & 14.2 &            \---\---\---\---\\
2950    & 14 & 35 & 59.65 & -23 & 03 &  6.1 &  0.90 & 228.35 &   18.6 &           & 14 & 36 &  1 & -23 & 03 &  6 &  0.884 & 228.7 &  1983.29199 &  1996.28687 & 17.1 & 19.7 &            \---\---\---\---\\
2951    & 14 & 36 & 42.85 &  43 & 32 & 34.9 &  0.60 & 328.17 &   32.8 &           & 14 & 36 & 40 &  43 & 32 & 24 &  0.622 & 326.2 &  1950.45264 &  1996.52234 & 16.1 & 17.0 &            \---\---\---\---\\
2952    & 14 & 36 & 53.15 &  58 & 20 & 53.5 &  0.99 & 138.69 &   30.4 &           & 14 & 36 & 50 &  58 & 20 & 36 &  0.907 & 137.0 &  1955.37341 &  1995.25574 & 11.7 & 13.2 &            \---\---\---\---\\
2953    & 14 & 36 & 59.78 & -12 & 18 & 19.2 &  0.95 & 292.75 &    3.5 & TBbcs     & 14 & 37 &  0 & -12 & 18 & 18 &  0.945 & 292.3 &  1983.34937 &  1986.48218 &  6.2 &  6.7 & 5572-00319-1\\
2954    & 14 & 37 & 15.62 &  09 & 26 & 20.0 &  0.61 & 268.70 &    6.9 &           & 14 & 37 & 16 &  09 & 26 & 24 &  0.637 & 274.5 &  1950.27234 &  1989.24475 & 14.8 & 16.1 &            \---\---\---\---\\
2955    & 14 & 37 & 55.67 & -03 & 06 &  0.7 &  0.55 & 248.70 &   15.1 & P         & 14 & 37 & 55 & -03 & 06 & 12 &  0.549 & 248.7 &  1983.34680 & \---\---\---\--- & 16.5 & 18.0 &            \---\---\---\---\\
2956    & 14 & 38 &  8.33 & -00 & 50 & 36.4 &  0.56 & 268.60 &   70.1 & P         & 14 & 38 & 13 & -00 & 50 & 36 &  0.558 & 268.6 &  1980.21497 & \---\---\---\--- & 12.4 & 13.5 &            \---\---\---\---\\
2957    & 14 & 38 & 31.19 & -03 & 15 & 27.8 &  0.60 & 176.80 &    4.8 & P         & 14 & 38 & 31 & -03 & 15 & 24 &  0.604 & 176.8 &  1983.34680 & \---\---\---\--- & 12.8 & 14.6 &            \---\---\---\---\\
2958    & 14 & 38 & 33.91 &  41 & 33 & 29.6 &  0.62 & 226.73 &   33.8 &           & 14 & 38 & 36 &  41 & 33 & 54 &  0.606 & 227.3 &  1950.45264 &  1996.30981 & 15.3 & 16.8 &            \---\---\---\---\\
2959    & 14 & 40 &  0.37 &  48 & 17 & 54.5 &  0.63 & 185.80 &    3.7 &           & 14 & 40 &  0 &  48 & 17 & 54 &  0.615 & 188.2 &  1955.22852 &  1994.44165 & 14.8 & 16.9 &            \---\---\---\---\\
2960    & 14 & 40 & 24.69 &  72 & 00 & 13.8 &  0.57 & 197.44 &   72.0 &           & 14 & 40 & 11 &  72 & 00 & 48 &  0.592 & 207.5 &  1955.39001 &  1991.43066 & 17.1 & 18.7 &            \---\---\---\---\\
2961    & 14 & 40 & 28.26 & -57 & 01 & 46.4 &  0.51 & 128.56 &    7.9 & Tcs       & 14 & 40 & 28 & -57 & 01 & 54 &  0.502 & 130.4 &  1978.34680 &  1993.53430 &  7.5 &  8.2 & 8688-00686-1\\
2962    & 14 & 40 & 33.66 &  31 & 28 & 46.8 &  0.86 & 172.51 &    4.5 & T         & 14 & 40 & 34 &  31 & 28 & 48 &  0.879 & 170.6 &  1955.28308 &  1991.29138 & 12.1 & 13.5 & 2554-00435-1\\
2963    & 14 & 40 & 40.72 &  41 & 32 & 11.4 &  0.52 & 222.88 &   15.8 &           & 14 & 40 & 42 &  41 & 32 & 18 &  0.555 & 223.9 &  1950.45264 &  1996.30981 & 14.0 & 15.2 &            \---\---\---\---\\
2964    & 14 & 41 & 56.49 &  16 & 58 & 22.0 &  0.90 & 186.42 &   10.7 &           & 14 & 41 & 56 &  16 & 58 & 30 &  0.875 & 188.2 &  1955.35962 &  1993.36230 & 15.6 & 17.1 &            \---\---\---\---\\
2965    & 14 & 42 &  4.85 &  01 & 55 & 11.7 &  0.68 & 154.02 &    2.3 & b         & 14 & 42 &  5 &  01 & 55 & 12 &  0.585 & 160.3 &  1980.21497 &  1989.24207 & 13.5 & 14.8 &            \---\---\---\---\\
2966    & 14 & 42 & 13.21 & -19 & 47 & 41.6 &  0.58 & 241.52 &   12.5 &           & 14 & 42 & 14 & -19 & 47 & 36 &  0.581 & 251.7 &  1976.41113 &  1994.18628 & 18.2 & 19.1 &            \---\---\---\---\\
2967    & 14 & 43 &  3.89 &  17 & 06 & 48.9 &  0.88 & 168.75 &    1.8 &           & 14 & 43 &  4 &  17 & 06 & 48 &  0.862 & 169.8 &  1950.20667 &  1993.36230 & 14.9 & 16.2 &            \---\---\---\---\\
2968    & 14 & 43 & 18.07 &  05 & 49 & 38.5 &  0.86 & 268.29 &    3.6 &           & 14 & 43 & 18 &  05 & 49 & 42 &  0.864 & 269.1 &  1955.37048 &  1989.24207 & 10.6 & 11.2 &            \---\---\---\---\\
2969    & 14 & 43 & 56.27 & -11 & 52 & 29.6 &  0.42 & 208.90 &   19.5 & Bb        & 14 & 43 & 55 & -11 & 52 & 24 &  0.501 & 259.6 &  1983.34937 &  1986.48218 & 11.7 & 12.3 &            \---\---\---\---\\
2970    & 14 & 45 & 09.74 & -49 & 54 & 58.6 &  0.77 & 239.52 &   18.4 & TBb       & 14 & 45 &  8 & -49 & 55 &  6 &  0.759 & 239.1 &  1988.46826 &  1993.46570 &  8.5 &  9.6 & 8287-01805-1\\
2971    & 14 & 45 & 12.47 &  39 & 31 & 58.9 &  0.36 & 261.71 &   25.8 & c         & 14 & 45 & 13 &  39 & 32 & 24 &  0.516 & 266.7 &  1950.45264 &  1996.30981 & 15.2 & 16.7 &            \---\---\---\---\\
2972    & 14 & 45 & 36.53 &  38 & 57 & 34.5 &  0.67 & 188.68 &  139.7 &           & 14 & 45 & 46 &  38 & 59 &  0 &  0.645 & 184.3 &  1950.45264 &  1996.30981 & 15.3 & 16.8 &            \---\---\---\---\\
2973    & 14 & 46 &  0.85 &  46 & 33 & 22.7 &  0.69 & 129.40 &   50.0 &           & 14 & 45 & 56 &  46 & 33 & 24 &  0.618 & 128.5 &  1955.22852 &  1994.42798 & 14.2 & 16.0 &            \---\---\---\---\\
2974    & 14 & 46 & 23.29 &  16 & 29 & 46.3 &  0.96 & 186.75 &    8.7 & cs        & 14 & 46 & 23 &  16 & 29 & 54 &  0.937 & 187.7 &  1950.20667 &  1993.36230 &  8.9 & 10.3 &            \---\---\---\---\\
2975    & 14 & 46 & 27.66 & -35 & 21 & 29.9 &  0.53 & 230.07 &   16.4 & b         & 14 & 46 & 29 & -35 & 21 & 30 &  0.534 & 224.7 &  1977.22375 &  1991.20276 & 11.0 & 11.6 &            \---\---\---\---\\
2976    & 14 & 46 & 56.31 &  68 & 14 &  9.1 &  0.44 & 318.42 &    7.9 &           & 14 & 46 & 55 &  68 & 14 &  6 &  0.508 & 320.6 &  1956.20361 &  1991.43066 & 13.5 & 15.0 &            \---\---\---\---\\
2977    & 14 & 46 & 59.81 &  17 & 05 &  9.0 &  0.55 & 260.29 &    4.0 & T         & 14 & 47 &  0 &  17 & 05 & 12 &  0.541 & 262.1 &  1950.20667 &  1993.36230 & 12.1 & 13.1 & 1478-00314-1\\
2978    & 14 & 47 &  4.59 & -12 & 44 & 27.5 &  0.89 & 176.88 &    6.9 & Bb        & 14 & 47 &  5 & -12 & 44 & 24 &  0.545 & 246.7 &  1983.34937 &  1986.48218 & 12.0 & 13.5 &            \---\---\---\---\\
2979    & 14 & 47 & 55.22 & -03 & 09 & 35.6 &  0.66 & 306.40 &    6.5 & P         & 14 & 47 & 55 & -03 & 09 & 30 &  0.657 & 306.4 &  1983.34680 & \---\---\---\--- & 12.5 & 14.4 &            \---\---\---\---\\
2980    & 14 & 48 &  3.38 &  15 & 54 & 14.0 &  0.55 & 276.67 &    5.8 &           & 14 & 48 &  3 &  15 & 54 & 12 &  0.549 & 282.4 &  1950.20667 &  1993.36230 & 17.6 & 20.9 &            \---\---\---\---\\
2981    & 14 & 49 & 11.97 &  09 & 47 & 20.9 &  0.54 & 183.46 &    3.0 &           & 14 & 49 & 12 &  09 & 47 & 18 &  0.526 & 184.5 &  1954.41992 &  1989.24475 & 17.6 & 19.7 &            \---\---\---\---\\
2982    & 14 & 49 & 54.55 & -04 & 15 & 57.6 &  0.76 & 202.00 &    7.6 & P         & 14 & 49 & 55 & -04 & 15 & 54 &  0.755 & 202.0 &  1983.34680 & \---\---\---\--- & 13.4 & 14.5 &            \---\---\---\---\\
2983    & 14 & 50 & 20.96 &  06 & 48 & 53.8 &  0.62 & 263.87 &    6.3 & Tcs       & 14 & 50 & 21 &  06 & 49 &  0 &  0.606 & 264.8 &  1955.37048 &  1989.24207 &  9.2 & 10.3 & 0333-00192-1\\
2984    & 14 & 50 & 49.44 &  07 & 33 & 31.6 &  0.95 & 238.52 &    7.9 &           & 14 & 50 & 49 &  07 & 33 & 36 &  0.924 & 242.8 &  1955.37048 &  1989.24475 & 15.7 & 15.4 &            \---\---\---\---\\
2985    & 14 & 51 & 13.72 & -01 & 32 & 23.7 &  0.67 & 224.01 &   12.2 &           & 14 & 51 & 13 & -01 & 32 & 18 &  0.658 & 229.9 &  1957.32434 &  1995.31323 & 13.1 & 15.0 &            \---\---\---\---\\
2986    & 14 & 51 & 21.91 &  02 & 40 & 39.1 &  0.53 & 185.73 &   16.6 &           & 14 & 51 & 23 &  02 & 40 & 42 &  0.500 & 187.5 &  1955.37048 &  1989.24207 & 16.0 & 17.5 &            \---\---\---\---\\
2987    & 14 & 51 & 22.75 & -66 & 17 & 48.6 &  0.51 & 233.50 &   27.0 & P         & 14 & 51 & 25 & -66 & 18 & 12 &  0.512 & 233.5 &  1987.39331 & \---\---\---\--- & 14.6 & 16.1 &            \---\---\---\---\\
2988    & 14 & 51 & 56.25 & -41 & 11 & 10.2 &  0.46 & 232.87 &   49.0 &           & 14 & 51 & 52 & -41 & 11 &  0 &  0.550 & 244.3 &  1977.42859 &  1991.22461 & 13.4 & 14.5 &            \---\---\---\---\\
2989    & 14 & 51 & 53.07 &  51 & 47 & 10.8 &  0.61 & 135.91 &    1.4 & cdm       & 14 & 51 & 53 &  51 & 47 & 12 &  0.537 & 131.3 &  1953.27783 &  1996.43518 & 14.8 & 17.2 &            \---\---\---\---\\
2990    & 14 & 51 & 53.78 &  51 & 47 &  9.2 &  0.63 & 132.11 &    3.8 & dm        & 14 & 51 & 54 &  51 & 47 &  6 &  0.537 & 131.3 &  1953.27783 &  1996.43518 & 13.2 & 14.9 &            \---\---\---\---\\
2991    & 14 & 52 &  7.78 &  71 & 39 & 44.2 &  0.95 & 243.13 &    4.3 &           & 14 & 52 &  7 &  71 & 39 & 42 &  0.950 & 243.7 &  1955.39001 &  1991.43066 & 11.2 & 12.5 &            \---\---\---\---\\
2992    & 14 & 52 & 28.35 &  44 & 30 &  1.8 &  0.51 & 218.08 &    4.2 &           & 14 & 52 & 28 &  44 & 30 &  0 &  0.542 & 221.6 &  1955.22852 &  1994.42798 & 16.1 & 17.6 &            \---\---\---\---\\
2993    & 14 & 53 & 19.32 & -11 & 35 & 22.4 &  0.54 & 220.35 &    6.5 &           & 14 & 53 & 19 & -11 & 35 & 18 &  0.523 & 219.7 &  1982.54077 &  1996.22949 & 13.1 & 14.6 &            \---\---\---\---\\
2994    & 14 & 53 & 27.71 & -15 & 47 & 20.5 &  0.81 & 153.65 &    4.9 & Bb        & 14 & 53 & 28 & -15 & 47 & 18 &  0.532 & 159.1 &  1982.52441 &  1987.41638 & 13.6 & 15.2 &            \---\---\---\---\\
2995    & 14 & 53 & 37.34 &  11 & 34 & 10.9 &  0.79 & 170.20 &    9.7 &           & 14 & 53 & 38 &  11 & 34 & 12 &  0.733 & 174.5 &  1954.41992 &  1989.11365 & 14.5 & 16.0 &            \---\---\---\---\\
2996    & 14 & 53 & 41.57 &  23 & 20 & 42.7 &  0.82 & 270.76 &    9.5 & Tcs       & 14 & 53 & 41 &  23 & 20 & 48 &  0.836 & 271.2 &  1950.35156 &  1991.36792 &  8.8 &  9.9 & 2017-00466-1\\
2997    & 14 & 53 & 51.47 &  23 & 33 & 20.9 &  0.72 & 278.45 &   11.7 & T         & 14 & 53 & 52 &  23 & 33 & 30 &  0.692 & 278.7 &  1950.35156 &  1991.36792 & 11.4 & 13.4 & 2017-00588-3\\
2998    & 14 & 54 & 28.04 &  35 & 32 & 55.5 &  0.89 & 167.61 &  256.8 &           & 14 & 54 &  7 &  35 & 32 & 54 &  0.838 & 169.3 &  1956.42151 &  1992.41858 & 12.3 & 13.9 &            \---\---\---\---\\
2999    & 14 & 54 & 53.48 &  09 & 56 & 36.5 &  0.51 & 217.95 &    9.5 & T         & 14 & 54 & 54 &  09 & 56 & 42 &  0.514 & 216.8 &  1954.41992 &  1989.11365 & 11.8 & 13.2 & 0918-00229-1\\
3000    & 14 & 55 & 49.72 &  03 & 21 & 40.4 &  0.59 & 194.41 &   14.2 &           & 14 & 55 & 50 &  03 & 21 & 54 &  0.560 & 197.4 &  1955.37048 &  1994.41724 & 16.0 & 18.3 &            \---\---\---\---\\
3001    & 14 & 56 & 27.28 &  17 & 54 & 58.8 &  0.95 & 299.32 &    4.2 & d         & 14 & 56 & 27 &  17 & 55 &  0 &  0.993 & 299.5 &  1950.20667 &  1993.22034 & 14.6 & 16.5 &            \---\---\---\---\\
3002    & 14 & 56 & 27.83 &  17 & 55 &  7.4 &  0.97 & 298.94 &    5.2 & cd        & 14 & 56 & 28 &  17 & 55 & 12 &  0.993 & 299.5 &  1950.20667 &  1993.22034 & 17.5 & 21.0 &            \---\---\---\---\\
3003    & 14 & 56 & 38.38 & -28 & 09 & 49.7 &  0.99 & 206.71 &    5.3 &           & 14 & 56 & 38 & -28 & 09 & 48 &  0.965 & 210.1 &  1979.31116 &  1994.36169 & 16.4 & 19.8 &            \---\---\---\---\\
3004    & 14 & 56 & 53.76 &  26 & 56 & 20.9 &  0.45 & 293.32 &   10.5 &           & 14 & 56 & 53 &  26 & 56 & 18 &  0.510 & 295.2 &  1955.28308 &  1991.36792 & 16.1 & 17.6 &            \---\---\---\---\\
3005    & 14 & 57 & 20.63 &  14 & 58 & 53.3 &  0.55 & 282.76 &   11.3 &           & 14 & 57 & 20 &  14 & 59 &  0 &  0.598 & 289.6 &  1950.20667 &  1991.37061 & 13.5 & 15.3 &            \---\---\---\---\\
3006    & 14 & 57 & 53.89 &  56 & 39 & 23.2 &  0.78 & 155.34 &   13.4 &           & 14 & 57 & 53 &  56 & 39 & 12 &  0.683 & 156.7 &  1955.37341 &  1991.43896 & 14.8 & 16.5 &            \---\---\---\---\\
3007    & 14 & 58 &  6.57 &  29 & 37 & 28.3 &  0.64 & 165.13 &    5.8 &           & 14 & 58 &  7 &  29 & 37 & 30 &  0.627 & 167.0 &  1955.28308 &  1994.58411 & 15.6 & 15.5 &            \---\---\---\---\\
3008    & 14 & 59 & 49.77 & -22 & 00 & 45.8 &  0.75 & 228.33 &    4.9 & Tcs       & 14 & 59 & 50 & -22 & 00 & 42 &  0.759 & 229.5 &  1978.43701 &  1993.29858 &  8.6 &  9.2 & 6180-00564-1\\
3009    & 15 & 00 & 10.42 &  60 & 21 & 45.0 &  0.65 & 293.48 &   13.9 &           & 15 & 00 &  9 &  60 & 21 & 54 &  0.711 & 296.3 &  1955.37341 &  1995.15466 & 13.9 & 15.4 &            \---\---\---\---\\
3010    & 15 & 00 & 26.97 & -00 & 31 & 17.2 &  0.69 & 203.81 &    5.2 &           & 15 & 00 & 27 & -00 & 31 & 12 &  0.673 & 211.1 &  1980.21765 &  1995.31323 & 16.7 & 18.5 &            \---\---\---\---\\
3011    & 15 & 00 & 48.01 &  14 & 29 & 48.7 &  0.64 & 218.38 &    0.7 &           & 15 & 00 & 48 &  14 & 29 & 48 &  0.602 & 223.1 &  1950.20667 &  1991.37061 & 14.4 & 15.8 &            \---\---\---\---\\
3012    & 15 & 01 & 10.85 &  07 & 09 & 47.1 &  0.47 & 257.38 &    7.2 &           & 15 & 01 & 11 &  07 & 09 & 54 &  0.502 & 259.6 &  1955.37048 &  1994.41724 & 11.7 & 13.0 &            \---\---\---\---\\
3013    & 15 & 01 & 15.40 &  38 & 09 & 44.6 &  0.58 & 250.37 &    5.8 &           & 15 & 01 & 15 &  38 & 09 & 48 &  0.614 & 254.6 &  1956.42151 &  1994.51013 & 16.9 & 18.5 &            \---\---\---\---\\
3014    & 15 & 01 & 17.87 &  16 & 36 & 46.9 &  0.65 & 224.06 &    2.2 &           & 15 & 01 & 18 &  16 & 36 & 48 &  0.642 & 225.9 &  1950.20667 &  1991.37061 & 15.2 & 16.7 &            \---\---\---\---\\
3015    & 15 & 01 & 36.02 &  24 & 00 & 10.4 &  0.51 & 223.17 &   13.5 &           & 15 & 01 & 37 &  24 & 00 & 12 &  0.513 & 227.8 &  1950.35156 &  1991.36792 & 11.9 & 13.0 &            \---\---\---\---\\
3016    & 15 & 03 & 14.37 &  35 & 12 & 45.2 &  1.01 & 174.99 &    8.2 &           & 15 & 03 & 15 &  35 & 12 & 48 &  0.972 & 176.0 &  1956.42151 &  1994.33777 & 13.8 & 15.6 &            \---\---\---\---\\
3017    & 15 & 03 & 34.95 &  84 & 38 & 26.4 &  0.55 & 226.89 &   20.0 &           & 15 & 03 & 22 &  84 & 38 & 18 &  0.582 & 223.3 &  1955.22595 &  1997.11633 & 14.3 & 15.8 &            \---\---\---\---\\
3018    & 15 & 04 & 18.50 &  60 & 23 &  4.5 &  0.68 & 285.12 &    8.3 & T         & 15 & 04 & 19 &  60 & 23 & 12 &  0.685 & 285.8 &  1955.37341 &  1995.15466 & 11.1 & 12.8 & 4180-00321-1\\
3019    & 15 & 04 & 37.52 &  03 & 14 & 40.0 &  0.60 & 166.38 &   11.1 &           & 15 & 04 & 37 &  03 & 14 & 48 &  0.524 & 170.5 &  1955.37048 &  1994.41724 & 17.5 & 19.0 &            \---\---\---\---\\
3020    & 15 & 04 & 53.58 &  05 & 38 & 15.2 &  0.79 & 228.72 &    9.1 & cs        & 15 & 04 & 53 &  05 & 38 & 18 &  0.746 & 229.7 &  1955.37048 &  1994.41724 & 10.8 & 12.1 &            \---\---\---\---\\
3021    & 15 & 04 & 54.55 & -47 & 55 & 19.1 & 21.48 & 124.97 &   27.1 & Bbi       & 15 & 04 & 56 & -47 & 55 & 42 &  0.547 & 185.4 &  1988.43042 &  1989.58362 & 16.2 & 17.1 &            \---\---\---\---\\
3022    & 15 & 04 & 58.33 & -21 & 07 &  1.8 &  0.65 & 247.03 &    5.0 &           & 15 & 04 & 58 & -21 & 07 &  0 &  0.696 & 250.5 &  1978.43701 &  1993.29858 & 13.1 & 15.2 &            \---\---\---\---\\
3023    & 15 & 06 &  5.80 & -15 & 00 & 11.7 &  0.48 & 216.11 &    6.4 & Bb        & 15 & 06 &  6 & -15 & 00 &  6 &  0.580 & 246.7 &  1982.52441 &  1987.41638 & 16.7 & 18.0 &            \---\---\---\---\\
3024    & 15 & 07 & 42.72 &  08 & 47 & 49.1 &  0.09 & 200.61 &   86.6 &           & 15 & 07 & 47 &  08 & 48 & 48 &  0.514 & 263.4 &  1955.37061 &  1989.11365 &  8.3 &  8.9 &            \---\---\---\---\\
3025    & 15 & 07 & 56.91 & -08 & 27 & 15.2 &  0.48 & 178.48 &   62.8 &           & 15 & 07 & 57 & -08 & 28 & 18 &  0.524 & 184.4 &  1982.54077 &  1996.22949 & 15.7 & 17.0 &            \---\---\---\---\\
3026    & 15 & 09 & 04.21 &  24 & 00 & 57.7 &  0.50 & 288.68 &    3.6 & T         & 15 & 09 &  4 &  24 & 01 &  0 &  0.538 & 288.8 &  1950.29688 &  1991.36792 &  9.5 & 10.7 & 2024-00528-1\\
3027    & 15 & 09 & 10.05 &  15 & 13 &  5.0 &  0.58 & 271.70 &    7.0 & d         & 15 & 09 & 10 &  15 & 13 & 12 &  0.566 & 278.7 &  1950.29968 &  1991.37061 & 12.6 & 14.5 &            \---\---\---\---\\
3028    & 15 & 09 & 11.65 &  15 & 13 & 19.8 &  0.57 & 272.02 &    6.6 & d         & 15 & 09 & 12 &  15 & 13 & 24 &  0.566 & 278.7 &  1950.29968 &  1991.37061 & 16.1 & 17.5 &            \---\---\---\---\\
3029    & 15 & 09 & 20.17 & -19 & 57 & 44.5 &  0.57 & 241.74 &   12.0 & T         & 15 & 09 & 21 & -19 & 57 & 42 &  0.548 & 241.8 &  1978.43701 &  1993.29858 & 11.6 & 13.2 & 6177-00115-1\\
3030    & 15 & 09 & 35.59 &  03 & 10 &  0.6 &  0.77 & 308.75 &  113.7 & H         & 15 & 09 & 28 &  03 & 10 &  0 &  0.735 & 311.1 &  1955.37891 &  1994.41724 & 11.5 & \---\--- &        7419\---\---\---\---\\
3031    & 15 & 10 & 12.06 &  46 & 24 &  4.3 &  0.60 & 138.12 &    7.7 &           & 15 & 10 & 12 &  46 & 24 & 12 &  0.546 & 134.7 &  1953.20154 &  1994.42798 & 14.3 & 16.0 &            \---\---\---\---\\
3032    & 15 & 10 & 56.77 & -14 & 39 & 40.3 &  0.38 & 251.73 &   11.3 & Bb        & 15 & 10 & 56 & -14 & 39 & 42 &  0.590 & 265.3 &  1982.52441 &  1987.41638 & 14.5 & 16.4 &            \---\---\---\---\\
3033    & 15 & 11 & 56.02 &  17 & 57 & 15.7 &  0.70 & 214.53 &   14.2 &           & 15 & 11 & 57 &  17 & 57 & 18 &  0.678 & 215.5 &  1950.29968 &  1993.22034 & 12.7 & 14.9 &            \---\---\---\---\\
3034    & 15 & 12 & 32.43 &  06 & 01 & 44.3 &  0.80 & 214.31 &   21.4 & H         & 15 & 12 & 31 &  06 & 01 & 42 &  0.839 & 213.6 &  1955.37891 &  1994.36255 & 12.5 & \---\--- &        74419\\
3035    & 15 & 12 & 38.27 &  45 & 43 & 45.1 &  0.49 & 310.39 &   13.6 &           & 15 & 12 & 37 &  45 & 43 & 48 &  0.539 & 311.0 &  1953.20154 &  1994.50745 & 12.6 & 14.7 &            \---\---\---\---\\
3036    & 15 & 12 & 43.48 &  19 & 17 &  9.8 &  0.66 & 296.48 &    7.7 & Tcds      & 15 & 12 & 44 &  19 & 17 & 12 &  0.661 & 295.2 &  1950.29968 &  1993.22034 &  6.7 &  7.5 & 1489-01252-1\\
3037    & 15 & 12 & 43.65 &  19 & 17 & 31.9 &  0.66 & 295.83 &    6.4 & cds       & 15 & 12 & 44 &  19 & 17 & 36 &  0.661 & 295.2 &  1950.29968 &  1993.22034 &  8.1 &  9.0 &            \---\---\---\---\\
3038    & 15 & 13 & 59.64 & -03 & 47 & 52.8 &  0.75 & 281.58 &   12.0 & Tbdm      & 15 & 13 & 59 & -03 & 48 &  0 &  0.755 & 283.1 &  1981.33044 &  1989.56433 & 10.0 & 11.3 & 5009-00154-1\\
3039    & 15 & 13 & 59.64 & -03 & 47 & 52.8 &  0.75 & 281.58 &   12.0 & Tbdm      & 15 & 13 & 59 & -03 & 48 &  0 &  0.755 & 283.1 &  1981.33044 &  1989.56433 & 10.0 & 11.3 & 5009-00154-1\\
3040    & 15 & 14 &  4.64 & -28 & 30 & 30.0 &  0.57 & 221.37 &   10.3 &           & 15 & 14 &  4 & -28 & 30 & 24 &  0.521 & 225.7 &  1975.30042 &  1990.55066 & 15.4 & 16.9 &            \---\---\---\---\\
3041    & 15 & 14 &  9.42 &  00 & 13 & 23.5 &  0.73 & 223.87 &    8.7 &           & 15 & 14 & 10 &  00 & 13 & 24 &  0.715 & 225.8 &  1955.29956 &  1994.36511 & 16.3 & 17.4 &            \---\---\---\---\\
3042    & 15 & 14 & 26.16 &  30 & 23 & 32.5 &  0.54 & 265.83 &    4.1 &           & 15 & 14 & 26 &  30 & 23 & 36 &  0.594 & 270.4 &  1954.48267 &  1987.30225 & 18.0 & 20.6 &            \---\---\---\---\\
3043    & 15 & 14 & 26.03 & -21 & 09 & 57.6 &  0.67 & 238.81 &    2.4 &           & 15 & 14 & 26 & -21 & 10 &  0 &  0.692 & 244.5 &  1978.43701 &  1993.29858 & 14.8 & 16.8 &            \---\---\---\---\\
3044    & 15 & 14 & 46.86 &  64 & 33 & 43.0 &  0.54 & 312.79 &   19.1 &           & 15 & 14 & 44 &  64 & 33 & 48 &  0.547 & 313.1 &  1955.37354 &  1994.44177 & 14.0 & 15.7 &            \---\---\---\---\\
3045    & 15 & 14 & 54.42 & -31 & 50 & 16.1 &  1.01 & 212.08 &    6.8 &           & 15 & 14 & 54 & -31 & 50 & 12 &  0.929 & 217.3 &  1975.30042 &  1990.55066 & 14.4 & 15.8 &            \---\---\---\---\\
3046    & 15 & 15 & 38.31 &  19 & 11 & 40.5 &  0.97 & 171.94 &   25.9 &           & 15 & 15 & 38 &  19 & 12 &  6 &  0.935 & 172.3 &  1950.29968 &  1993.22034 & 12.9 & 14.8 &            \---\---\---\---\\
3047    & 15 & 16 & 57.04 & -29 & 47 &  5.1 &  0.34 & 184.28 &   39.6 & c         & 15 & 16 & 54 & -29 & 47 &  6 &  0.932 & 248.5 &  1975.30042 &  1990.55066 & 15.2 & 16.7 &            \---\---\---\---\\
3048    & 15 & 16 & 57.81 & -01 & 15 & 31.2 &  0.64 & 265.00 &    3.1 &           & 15 & 16 & 58 & -01 & 15 & 30 &  0.636 & 267.5 &  1955.29956 &  1994.36511 & 14.6 & 15.9 &            \---\---\---\---\\
3049    & 15 & 17 & 14.53 & -06 & 19 & 52.5 &  0.61 & 243.05 &    8.0 & b         & 15 & 17 & 14 & -06 & 19 & 54 &  0.658 & 248.0 &  1981.33044 &  1989.56433 & 13.2 & 15.4 &            \---\---\---\---\\
3050    & 15 & 17 & 25.04 & -25 & 04 & 45.2 &  0.76 & 183.22 &    2.9 &           & 15 & 17 & 25 & -25 & 04 & 48 &  0.695 & 190.1 &  1976.38684 &  1991.28772 & 14.1 & 15.6 &            \---\---\---\---\\
3051    & 15 & 17 & 39.38 &  36 & 31 & 32.5 &  0.58 & 293.12 &    5.8 &           & 15 & 17 & 39 &  36 & 31 & 36 &  0.578 & 294.0 &  1950.36536 &  1994.33777 & 12.6 & 14.4 &            \---\---\---\---\\
3052    & 15 & 18 & 26.65 &  31 & 37 &  4.4 &  0.78 & 216.18 &    4.8 &           & 15 & 18 & 27 &  31 & 37 &  6 &  0.784 & 218.9 &  1954.48267 &  1987.30225 & 13.7 & 15.0 &            \---\---\---\---\\
3053    & 15 & 18 & 39.55 & -18 & 37 & 35.7 &  0.58 & 128.14 &   24.0 & T         & 15 & 18 & 41 & -18 & 37 & 48 &  0.567 & 131.8 &  1979.18286 &  1993.38904 & 10.6 & 11.9 & 6174-00030-1\\
3054    & 15 & 18 & 59.06 &  25 & 41 & 30.2 &  0.57 & 257.77 &    0.8 & Tdms      & 15 & 18 & 59 &  25 & 41 & 30 &  0.586 & 256.9 &  1950.29688 &  1987.31885 &  8.1 &  8.9 & 2028-00504-1\\
3055    & 15 & 18 & 58.99 &  25 & 41 & 29.5 &  0.59 & 255.24 &    5.5 & dms       & 15 & 18 & 59 &  25 & 41 & 24 &  0.586 & 256.9 &  1950.29688 &  1987.31885 & 14.4 & \---\--- &            \---\---\---\---\\
3056    & 15 & 19 & 11.83 & -12 & 45 &  8.1 &  0.68 & 245.66 &    4.7 &           & 15 & 19 & 12 & -12 & 45 & 12 &  0.724 & 253.5 &  1982.30579 &  1991.29858 & 12.5 & 13.8 &            \---\---\---\---\\
3057    & 15 & 19 & 18.86 &  67 & 51 & 16.7 &  0.60 & 311.44 &   12.8 &           & 15 & 19 & 17 &  67 & 51 & 24 &  0.611 & 310.2 &  1955.37354 &  1991.43628 & 13.5 & 15.0 &            \---\---\---\---\\
3058    & 15 & 19 & 17.39 &  23 & 04 & 13.7 &  0.51 & 285.72 &    5.7 &           & 15 & 19 & 17 &  23 & 04 & 12 &  0.560 & 288.3 &  1950.29688 &  1987.31885 & 13.6 & 15.2 &            \---\---\---\---\\
3059    & 15 & 19 & 18.80 &  01 & 45 & 55.5 &  0.64 & 143.95 &    5.4 & Tcdms     & 15 & 19 & 19 &  01 & 46 &  0 &  0.639 & 144.2 &  1979.54346 &  1994.36511 &  5.1 &  5.7 & 0336-01027-1\\
3060    & 15 & 19 & 18.86 &  01 & 45 & 53.2 &  0.68 & 143.09 &   18.9 & cdms      & 15 & 19 & 19 &  01 & 46 & 12 &  0.639 & 144.2 &  1979.54346 &  1994.36511 &  9.4 & 10.7 &            \---\---\---\---\\
3061    & 15 & 20 & 29.53 &  14 & 34 & 38.2 &  0.56 & 221.59 &    8.6 &           & 15 & 20 & 29 &  14 & 34 & 42 &  0.559 & 223.0 &  1950.29968 &  1992.48962 & 18.8 & 21.0 &            \---\---\---\---\\
3062    & 15 & 20 & 59.05 & -13 & 10 & 44.3 &  0.65 & 247.52 &   14.4 & Tb        & 15 & 21 &  0 & -13 & 10 & 48 &  0.662 & 247.1 &  1982.30579 &  1991.29858 & 11.6 & 12.8 & 5606-00069-1\\
3063    & 15 & 21 & 51.84 &  30 & 48 & 24.4 &  0.48 & 309.80 &   10.8 &           & 15 & 21 & 51 &  30 & 48 & 24 &  0.543 & 305.2 &  1954.48267 &  1987.30225 & 16.2 & 17.7 &            \---\---\---\---\\
3064    & 15 & 22 & 13.10 & -27 & 49 & 43.9 &  0.74 &  41.12 &   12.1 &           & 15 & 22 & 14 & -27 & 49 & 42 &  0.745 &  35.4 &  1975.30042 &  1990.55066 & 13.1 & 14.9 &            \---\---\---\---\\
3065    & 15 & 22 & 21.23 &  11 & 19 & 16.1 &  0.54 & 195.69 &    3.9 &           & 15 & 22 & 21 &  11 & 19 & 18 &  0.541 & 194.0 &  1955.37061 &  1996.23596 & 15.7 & 17.2 &            \---\---\---\---\\
3066    & 15 & 22 & 41.42 &  58 & 53 & 19.8 &  0.46 & 316.19 &   62.5 &           & 15 & 22 & 35 &  58 & 52 & 42 &  0.542 & 311.2 &  1953.45276 &  1995.15466 & 15.6 & 17.3 &            \---\---\---\---\\
3067    & 15 & 22 & 42.73 &  01 & 25 &  3.5 &  0.49 & 204.91 &   20.9 & cs        & 15 & 22 & 44 &  01 & 25 & 12 &  0.525 & 223.0 &  1979.54346 &  1994.36511 &  8.6 &  9.9 &            \---\---\---\---\\
3068    & 15 & 23 & 44.51 &  17 & 59 &  7.4 &  0.60 & 163.14 &    7.4 &           & 15 & 23 & 44 &  17 & 59 &  6 &  0.563 & 165.9 &  1950.29968 &  1992.49231 & 13.8 & 15.7 &            \---\---\---\---\\
3069    & 15 & 24 & 14.55 &  49 & 14 & 54.1 &  0.58 & 174.25 &   15.2 &           & 15 & 24 & 13 &  49 & 14 & 54 &  0.540 & 175.4 &  1953.20154 &  1991.28052 & 15.3 & 16.6 &            \---\---\---\---\\
3070    & 15 & 24 & 18.29 & -01 & 23 & 20.6 &  0.43 & 215.14 &    5.5 &           & 15 & 24 & 18 & -01 & 23 & 24 &  0.537 & 223.9 &  1979.54346 &  1994.36511 & 13.6 & 14.9 &            \---\---\---\---\\
3071    & 15 & 25 & 58.50 & -26 & 42 & 20.8 &  0.82 & 269.38 &   47.0 & Tcs       & 15 & 26 &  2 & -26 & 42 & 24 &  0.795 & 268.0 &  1976.38684 &  1991.28772 &  8.9 & 10.2 & 6771-01122-1\\
3072    & 15 & 28 & 11.61 & -08 & 27 & 16.0 &  0.55 & 192.67 &    9.9 & Bb        & 15 & 28 & 11 & -08 & 27 & 12 &  0.501 & 210.9 &  1981.33594 &  1991.21094 & 15.5 & 17.0 &            \---\---\---\---\\
3073    & 15 & 28 & 14.06 &  16 & 43 &  9.6 &  0.89 & 261.49 &    3.6 &           & 15 & 28 & 14 &  16 & 43 &  6 &  0.926 & 264.2 &  1950.29968 &  1992.48962 & 13.3 & 14.7 &            \---\---\---\---\\
3074    & 15 & 29 & 12.53 & -73 & 52 & 55.4 &  0.68 & 244.30 &   86.2 &           & 15 & 28 & 53 & -73 & 53 & 24 &  0.655 & 250.7 &  1976.23694 &  1994.21643 & 11.4 & 12.9 &            \---\---\---\---\\
3075    & 15 & 29 & 44.03 &  42 & 52 & 47.2 &  0.79 & 145.82 &    0.8 &           & 15 & 29 & 44 &  42 & 52 & 48 &  0.698 & 146.4 &  1955.24768 &  1994.50745 & 12.9 & 14.5 &            \---\---\---\---\\
3076    & 15 & 30 &  7.12 & -07 & 50 & 57.9 &  0.57 & 209.48 &   17.1 & bd        & 15 & 30 &  6 & -07 & 50 & 54 &  0.589 & 213.8 &  1981.33594 &  1991.21094 & 13.7 & 15.5 &            \---\---\---\---\\
3077    & 15 & 30 &  7.42 & -07 & 51 &  7.0 &  0.58 & 204.97 &   21.1 & bcd       & 15 & 30 &  6 & -07 & 51 &  6 &  0.589 & 213.8 &  1981.33594 &  1991.21094 & 14.5 & 16.5 &            \---\---\---\---\\
3078    & 15 & 30 & 31.00 &  07 & 17 & 54.0 &  0.51 & 258.10 & \---\--- & N         & 15 & 30 & 31 &  07 & 17 & 54 &  0.508 & 258.1 &  1955.37891 &  1994.36255 & 10.9 & 12.0 &            \---\---\---\---\\
3079    & 15 & 31 & 38.40 & -26 & 54 &  8.3 &  0.58 & 214.38 &   76.1 &           & 15 & 31 & 39 & -26 & 55 & 24 &  0.575 & 219.8 &  1976.38684 &  1991.28772 & 13.9 & 15.2 &            \---\---\---\---\\
3080    & 15 & 31 & 54.32 &  28 & 51 &  8.0 &  0.50 & 267.91 &    4.7 &           & 15 & 31 & 54 &  28 & 51 &  6 &  0.579 & 274.7 &  1950.37622 &  1987.30225 & 13.3 & 15.1 &            \---\---\---\---\\
3081    & 15 & 33 & 19.98 & -27 & 23 & 17.4 &  0.55 & 229.97 &   13.6 &           & 15 & 33 & 21 & -27 & 23 & 18 &  0.609 & 243.9 &  1976.38684 &  1991.28772 & 13.6 & 14.9 &            \---\---\---\---\\
3082    & 15 & 34 & 10.54 &  55 & 50 & 45.1 &  0.48 & 178.80 &    4.8 &           & 15 & 34 & 11 &  55 & 50 & 48 &  0.505 & 183.8 &  1954.48828 &  1991.29688 & 15.5 & 16.8 &            \---\---\---\---\\
3083    & 15 & 34 & 30.60 &  14 & 16 & 17.2 &  0.67 & 259.82 &   20.4 &           & 15 & 34 & 32 &  14 & 16 & 18 &  0.697 & 257.7 &  1950.43909 &  1992.47046 & 12.9 & 14.6 &            \---\---\---\---\\
3084    & 15 & 34 & 40.25 &  02 & 12 & 13.3 &  0.98 & 196.74 &   28.9 &           & 15 & 34 & 40 &  02 & 12 & 42 &  0.924 & 204.6 &  1982.52161 &  1993.45264 & 12.3 & 13.9 &            \---\---\---\---\\
3085    & 15 & 34 & 43.09 &  45 & 49 & 24.6 &  0.68 & 214.01 &    5.5 &           & 15 & 34 & 43 &  45 & 49 & 30 &  0.644 & 216.8 &  1953.20154 &  1994.50745 & 17.5 & 19.0 &            \---\---\---\---\\
3086    & 15 & 34 & 49.67 & -07 & 24 & 18.0 &  0.85 & 212.27 &    4.9 & Bb        & 15 & 34 & 50 & -07 & 24 & 18 &  0.595 & 232.8 &  1983.34692 &  1990.32874 & 13.3 & 15.6 &            \---\---\---\---\\
3087    & 15 & 34 & 43.29 &  46 & 49 & 20.1 &  0.49 & 293.76 &   99.7 & cd        & 15 & 34 & 53 &  46 & 49 & 24 &  0.512 & 295.2 &  1953.20154 &  1994.50745 & 16.7 & 18.2 &            \---\---\---\---\\
3088    & 15 & 34 & 51.27 &  46 & 49 & 47.8 &  0.49 & 294.23 &  100.0 & d         & 15 & 35 &  1 &  46 & 49 & 54 &  0.512 & 295.2 &  1953.20154 &  1994.50745 & 17.7 & 18.6 &            \---\---\---\---\\
3089    & 15 & 35 &  5.19 &  62 & 54 & 55.1 &  0.63 & 252.85 &   67.3 &           & 15 & 35 &  6 &  62 & 53 & 48 &  0.671 & 255.5 &  1955.37354 &  1994.44177 & 14.1 & 15.6 &            \---\---\---\---\\
3090    & 15 & 35 & 11.84 &  26 & 03 & 13.2 &  0.61 & 211.18 &    5.3 &           & 15 & 35 & 12 &  26 & 03 & 18 &  0.633 & 213.9 &  1954.50183 &  1987.31885 & 17.6 & 19.1 &            \---\---\---\---\\
3091    & 15 & 35 & 46.13 &  22 & 09 &  1.5 &  0.74 & 256.28 &    4.9 &           & 15 & 35 & 46 &  22 & 09 &  6 &  0.743 & 260.7 &  1954.50183 &  1992.49231 & 12.6 & 13.9 &            \---\---\---\---\\
3092    & 15 & 36 & 34.52 & -37 & 54 & 25.2 &  1.38 & 177.29 &   31.7 & Bb        & 15 & 36 & 35 & -37 & 53 & 54 &  0.892 & 201.7 &  1988.30237 &  1990.32324 & 12.7 & 13.8 &            \---\---\---\---\\
3093    & 15 & 36 & 58.66 & -14 & 08 &  3.1 &  0.90 & 205.52 &   10.1 & Bb        & 15 & 36 & 58 & -14 & 08 &  0 &  0.774 & 216.2 &  1982.54895 &  1988.59021 & 12.1 & 13.6 &            \---\---\---\---\\
3094    & 15 & 37 &  0.32 &  35 & 02 &  7.0 &  0.58 & 171.07 &    4.1 &           & 15 & 37 &  0 &  35 & 02 &  6 &  0.582 & 173.2 &  1950.36536 &  1994.44458 & 15.0 & 16.1 &            \---\---\---\---\\
3095    & 15 & 37 & 14.09 &  61 & 25 &  5.3 &  0.51 & 268.31 &   44.2 &           & 15 & 37 &  8 &  61 & 25 & 12 &  0.544 & 271.3 &  1953.45276 &  1994.42554 & 17.2 & 18.8 &            \---\---\---\---\\
3096    & 15 & 37 & 15.07 &  45 & 11 & 45.0 &  0.63 & 172.76 &   10.3 &           & 15 & 37 & 16 &  45 & 11 & 48 &  0.570 & 178.1 &  1953.20154 &  1994.50745 & 17.2 & 19.5 &            \---\---\---\---\\
3097    & 15 & 38 & 02.35 & -21 & 19 &  9.0 &  0.59 & 188.26 &   27.5 & H         & 15 & 38 &  4 & -21 & 19 & 24 &  0.583 & 185.3 &  1976.40857 &  1991.60828 & 11.3 & \---\--- &        7655\---\---\---\---\\
3098    & 15 & 39 & 41.59 &  03 & 12 & 50.5 &  0.60 & 204.17 &    6.6 &           & 15 & 39 & 42 &  03 & 12 & 48 &  0.614 & 212.1 &  1954.41711 &  1993.24768 & 17.0 & 18.3 &            \---\---\---\---\\
3099    & 15 & 40 & 41.99 &  26 & 58 & 10.8 &  0.77 & 257.81 &    7.2 &           & 15 & 40 & 42 &  26 & 58 & 18 &  0.780 & 261.4 &  1950.37622 &  1992.48682 & 16.7 & 19.2 &            \---\---\---\---\\
3100    & 15 & 41 &  7.26 & -63 & 43 & 54.0 &  0.53 & 217.40 &    6.2 & P         & 15 & 41 &  7 & -63 & 44 &  0 &  0.530 & 217.4 &  1976.25598 & \---\---\---\--- & 14.0 & 15.5 &            \---\---\---\---\\
3101    & 15 & 41 & 19.49 &  13 & 49 & 27.5 &  0.57 & 197.05 &   11.1 & dm        & 15 & 41 & 19 &  13 & 49 & 36 &  0.538 & 201.1 &  1950.43909 &  1992.47046 & 15.0 & 16.1 &            \---\---\---\---\\
3102    & 15 & 41 & 19.49 &  13 & 49 & 27.5 &  0.57 & 197.02 &   11.1 & dm        & 15 & 41 & 19 &  13 & 49 & 36 &  0.538 & 201.1 &  1950.43909 &  1992.47046 & 16.3 & 17.6 &            \---\---\---\---\\
3103    & 15 & 41 & 28.96 &  68 & 25 &  8.0 &  0.95 & 297.07 &   22.2 &           & 15 & 41 & 25 &  68 & 25 & 12 &  0.973 & 295.9 &  1955.37354 &  1991.43628 & 14.6 & 16.1 &            \---\---\---\---\\
3104    & 15 & 42 & 29.96 & -03 & 15 & 53.5 &  0.31 & 255.65 &    5.5 &           & 15 & 42 & 30 & -03 & 15 & 48 &  0.538 & 259.4 &  1983.34692 &  1993.45264 & 16.5 & 19.2 &            \---\---\---\---\\
3105    & 15 & 42 & 40.14 &  61 & 30 & 24.2 &  0.57 & 322.61 &    6.2 &           & 15 & 42 & 41 &  61 & 30 & 24 &  0.585 & 318.9 &  1953.45276 &  1994.42554 & 13.7 & 15.2 &            \---\---\---\---\\
3106    & 15 & 42 & 42.76 & -33 & 09 & 43.0 &  0.42 & 262.37 &   10.8 & cm        & 15 & 42 & 42 & -33 & 09 & 48 &  0.597 & 247.4 &  1974.47241 &  1990.32324 & 17.6 & 21.0 &            \---\---\---\---\\
3107    & 15 & 43 &  3.76 & -17 & 19 & 55.5 &  0.58 & 179.60 &   11.0 & Bb        & 15 & 43 &  3 & -17 & 19 & 54 &  0.515 & 196.9 &  1982.54895 &  1988.59021 & 14.8 & 16.5 &            \---\---\---\---\\
3108    & 15 & 43 & 14.95 & -29 & 32 & 20.6 &  0.51 & 225.65 &   13.9 &           & 15 & 43 & 16 & -29 & 32 & 18 &  0.505 & 235.6 &  1976.47937 &  1992.27051 & 14.9 & 16.4 &            \---\---\---\---\\
3109    & 15 & 43 & 19.57 & -30 & 55 & 51.1 &  0.54 & 214.10 &   18.6 &           & 15 & 43 & 21 & -30 & 55 & 54 &  0.504 & 226.5 &  1976.47937 &  1992.27051 & 12.8 & 14.3 &            \---\---\---\---\\
3110    & 15 & 45 & 29.00 & -13 & 49 & 18.4 &  0.68 & 169.91 &    0.4 & Bb        & 15 & 45 & 29 & -13 & 49 & 18 &  0.507 & 195.2 &  1982.54895 &  1988.59021 & 12.0 & 13.1 &            \---\---\---\---\\
3111    & 15 & 45 & 30.46 &  43 & 50 & 52.4 &  0.72 & 174.99 &    9.0 &           & 15 & 45 & 30 &  43 & 51 &  0 &  0.667 & 179.3 &  1955.24768 &  1989.18481 & 16.3 & 19.2 &            \---\---\---\---\\
3112    & 15 & 45 & 54.52 & -04 & 48 & 23.4 &  0.61 & 241.60 &    7.2 & P         & 15 & 45 & 55 & -04 & 48 & 24 &  0.609 & 241.6 &  1983.34692 & \---\---\---\--- & 15.4 & 16.7 &            \---\---\---\---\\
3113    & 15 & 46 & 23.64 &  07 & 23 & 42.5 &  0.78 & 196.38 &    8.4 &           & 15 & 46 & 24 &  07 & 23 & 36 &  0.733 & 200.0 &  1954.41711 &  1989.26135 & 15.2 & 16.3 &            \---\---\---\---\\
3114    & 15 & 46 & 31.00 & -47 & 14 & 24.0 &  0.59 & 223.40 & \---\--- & NPW       & 15 & 46 & 31 & -47 & 14 & 24 &  0.589 & 223.4 &  1987.27039 & \---\---\---\--- & 10.8 & 12.3 &            \---\---\---\---\\
3115    & 15 & 47 &  6.45 & -13 & 36 & 16.0 &  0.59 & 198.28 &   21.2 & Bb        & 15 & 47 &  5 & -13 & 36 & 18 &  0.534 & 220.8 &  1982.54895 &  1988.59021 & 10.8 & 12.2 &            \---\---\---\---\\
3116    & 15 & 47 & 21.22 &  01 & 29 & 29.6 &  0.68 & 159.42 &    3.3 &           & 15 & 47 & 21 &  01 & 29 & 30 &  0.685 & 174.1 &  1982.52161 &  1993.45264 & 16.2 & 18.4 &            \---\---\---\---\\
3117    & 15 & 47 & 24.62 & -10 & 53 & 47.5 &  0.52 & 225.49 &    5.6 & TBb       & 15 & 47 & 25 & -10 & 53 & 48 &  0.505 & 228.8 &  1982.55164 &  1990.32874 & 11.2 & 13.7 & 5601-00362-1\\
3118    & 15 & 47 & 58.30 & -09 & 02 & 50.9 &  0.49 & 233.28 &    5.3 & Bb        & 15 & 47 & 58 & -09 & 02 & 48 &  0.548 & 238.6 &  1982.55164 &  1990.32874 & 15.7 & 17.4 &            \---\---\---\---\\
3119    & 15 & 48 &  3.23 & -58 & 11 & 12.8 &  0.59 & 245.10 &   41.9 & 2?        & 15 & 47 & 58 & -58 & 11 &  6 &  0.594 & 245.1 &  1988.30237 &  1992.55188 & 12.8 & 14.3 &            \---\---\---\---\\
3120    & 15 & 48 & 15.37 & -30 & 17 &  9.5 &  0.72 & 199.88 &   21.2 &           & 15 & 48 & 17 & -30 & 17 & 12 &  0.687 & 209.9 &  1976.47937 &  1992.27051 & 13.0 & 14.3 &            \---\---\---\---\\
3121    & 15 & 48 & 42.21 &  26 & 57 & 47.8 &  0.62 & 280.96 &    2.8 &           & 15 & 48 & 42 &  26 & 57 & 48 &  0.647 & 282.5 &  1950.37622 &  1992.48682 & 16.9 & 19.7 &            \---\---\---\---\\
3122    & 15 & 49 & 38.38 &  34 & 48 & 55.9 &  0.92 & 316.97 &    5.0 &           & 15 & 49 & 38 &  34 & 48 & 54 &  0.937 & 317.4 &  1950.28052 &  1994.44458 & 12.3 & 14.3 &            \---\---\---\---\\
3123    & 15 & 49 & 36.85 &  00 & 17 & 47.6 &  0.61 & 216.50 &   17.2 &           & 15 & 49 & 38 &  00 & 17 & 48 &  0.602 & 217.2 &  1950.46106 &  1993.45264 & 12.1 & 13.7 &            \---\---\---\---\\
3124    & 15 & 51 & 21.91 &  29 & 31 &  5.5 &  0.50 & 203.34 &   11.9 &           & 15 & 51 & 21 &  29 & 31 &  6 &  0.501 & 206.4 &  1950.37622 &  1989.17932 & 12.3 & 13.6 &            \---\---\---\---\\
3125    & 15 & 51 & 42.83 &  42 & 08 & 38.1 &  0.64 & 249.51 &   10.0 &           & 15 & 51 & 42 &  42 & 08 & 42 &  0.619 & 254.1 &  1955.22864 &  1991.27234 & 16.8 & 18.5 &            \---\---\---\---\\
3126    & 15 & 52 & 37.86 &  33 & 15 & 30.7 &  0.50 & 298.88 &   10.8 &           & 15 & 52 & 37 &  33 & 15 & 30 &  0.511 & 303.2 &  1950.28052 &  1994.36792 & 15.0 & 17.5 &            \---\---\---\---\\
3127    & 15 & 52 & 40.54 &  42 & 27 &  5.5 &  0.77 &  34.94 &    6.0 & Tcs       & 15 & 52 & 40 &  42 & 27 &  6 &  0.766 &  34.6 &  1955.22864 &  1989.18481 &  4.7 &  5.3 & 3057-02021-1\\
3128    & 15 & 52 & 56.55 &  13 & 56 & 27.9 &  0.50 & 283.97 &    7.6 &           & 15 & 52 & 57 &  13 & 56 & 24 &  0.506 & 282.3 &  1950.43909 &  1994.43652 & 13.9 & 15.4 &            \---\---\---\---\\
3129    & 15 & 53 &  6.46 &  34 & 45 & 13.1 &  0.59 & 151.39 &    5.8 & d         & 15 & 53 &  6 &  34 & 45 & 12 &  0.569 & 151.7 &  1950.28052 &  1994.36792 & 11.6 & 13.1 &            \---\---\---\---\\
3130    & 15 & 53 &  6.74 &  34 & 44 & 46.9 &  0.60 & 151.69 &   10.4 & d         & 15 & 53 &  6 &  34 & 44 & 42 &  0.569 & 151.7 &  1950.28052 &  1994.36792 & 12.3 & 14.6 &            \---\---\---\---\\
3131    & 15 & 53 & 12.09 &  13 & 11 & 47.9 &  0.58 & 194.98 &   53.9 & Tcs       & 15 & 53 & 12 &  13 & 10 & 54 &  0.584 & 195.0 &  1950.43909 &  1994.43652 &  6.1 &  6.8 & 0955-01148-1\\
3132    & 15 & 55 &  5.29 &  33 & 50 & 50.1 &  0.68 & 139.42 &    5.3 &           & 15 & 55 &  5 &  33 & 50 & 54 &  0.643 & 139.0 &  1950.28052 &  1994.36792 & 15.0 & 17.3 &            \---\---\---\---\\
3133    & 15 & 55 & 56.40 &  73 & 13 & 38.0 &  0.87 & 302.06 &   52.0 &           & 15 & 55 & 50 &  73 & 12 & 54 &  0.862 & 301.8 &  1953.45007 &  1994.43909 & 16.1 & 17.7 &            \---\---\---\---\\
3134    & 15 & 56 & 45.58 & -09 & 05 & 49.8 &  0.82 & 190.00 &    8.8 & P         & 15 & 56 & 45 & -09 & 05 & 48 &  0.816 & 190.0 &  1982.60376 & \---\---\---\--- & 15.8 & 17.5 &            \---\---\---\---\\
3135    & 15 & 57 & 12.56 & -61 & 28 & 55.5 &  0.80 & 181.80 &   59.8 & P         & 15 & 57 &  5 & -61 & 28 & 30 &  0.797 & 181.8 &  1988.30237 & \---\---\---\--- & 15.1 & 16.6 &            \---\---\---\---\\
3136    & 15 & 57 & 59.86 &  20 & 35 & 50.9 &  0.54 & 162.10 &    9.1 & P         & 15 & 58 &  0 &  20 & 35 & 42 &  0.543 & 162.1 &  1950.36816 & \---\---\---\--- & 13.6 & 15.4 &            \---\---\---\---\\
3137    & 15 & 58 &  5.63 &  39 & 02 & 12.3 &  0.84 & 163.49 &    7.7 &           & 15 & 58 &  6 &  39 & 02 &  6 &  0.700 & 167.3 &  1955.22864 &  1991.27234 & 14.4 & 16.2 &            \---\---\---\---\\
3138    & 15 & 58 & 32.03 &  27 & 44 & 24.0 &  0.83 & 290.78 &    6.0 & Tcs       & 15 & 58 & 32 &  27 & 44 & 30 &  0.820 & 291.7 &  1950.43091 &  1989.33496 &  8.1 &  9.0 & 2040-01734-1\\
3139    & 15 & 58 & 53.98 &  58 & 19 & 10.6 &  0.99 & 216.27 &   16.3 &           & 15 & 58 & 52 &  58 & 19 &  6 &  0.943 & 215.7 &  1954.49097 &  1994.42554 & 14.9 & 16.4 &            \---\---\---\---\\
3140    & 15 & 59 & 29.29 &  23 & 21 & 39.0 &  0.61 & 328.71 &   10.2 &           & 15 & 59 & 30 &  23 & 21 & 42 &  0.615 & 328.2 &  1950.36816 &  1996.52808 & 14.9 & 16.5 &            \---\---\---\---\\
3141    & 15 & 59 & 38.83 & -22 & 25 & 44.6 &  0.67 & 154.66 &   26.8 &           & 15 & 59 & 37 & -22 & 25 & 36 &  0.552 & 157.2 &  1976.49304 &  1991.22192 & 13.6 & 15.5 &            \---\---\---\---\\
3142    & 15 & 59 & 50.95 &  14 & 59 & 47.0 &  0.89 & 209.51 &    7.1 &           & 15 & 59 & 51 &  14 & 59 & 54 &  0.846 & 209.5 &  1950.29443 &  1994.43652 & 13.1 & 14.7 &            \---\---\---\---\\
3143    & 16 & 00 & 19.60 & -16 & 32 &  0.0 &  0.74 & 237.87 &   42.4 & Tcs       & 16 & 00 & 20 & -16 & 32 & 42 &  0.745 & 237.0 &  1983.52185 &  1992.42627 &  5.5 &  6.1 & 6200-01429-1\\
3144    & 16 & 00 & 27.82 & -34 & 43 & 17.9 &  0.92 & 251.65 &   22.4 &           & 16 & 00 & 26 & -34 & 43 & 18 &  0.955 & 253.4 &  1975.34412 &  1989.56714 & 13.7 & 15.2 &            \---\---\---\---\\
3145    & 16 & 01 & 02.66 &  33 & 18 & 12.6 &  0.80 & 194.43 &    6.9 & Tcs       & 16 & 01 &  3 &  33 & 18 & 18 &  0.798 & 193.8 &  1950.28052 &  1994.36792 &  5.5 &  6.1 & 2576-02228-1\\
3146    & 16 & 01 & 23.28 &  36 & 48 & 33.2 &  0.58 & 167.35 &   15.7 &           & 16 & 01 & 22 &  36 & 48 & 30 &  0.570 & 169.1 &  1950.28052 &  1994.36792 & 14.2 & 14.3 &            \---\---\---\---\\
3147    & 16 & 02 & 23.73 & -25 & 05 & 59.1 &  0.69 & 185.74 &    3.8 &           & 16 & 02 & 24 & -25 & 06 &  0 &  0.650 & 200.8 &  1976.41125 &  1991.22742 & 12.6 & 14.1 &            \---\---\---\---\\
3148    & 16 & 04 & 03.68 &  25 & 15 & 17.3 &  0.87 & 322.04 &    4.4 & Tcs       & 16 & 04 &  4 &  25 & 15 & 18 &  0.855 & 321.2 &  1950.36816 &  1996.52808 &  7.2 &  8.1 & 2038-00982-1\\
3149    & 16 & 04 & 20.05 & -06 & 16 & 46.6 &  1.16 & 171.36 &    1.6 & Bb        & 16 & 04 & 20 & -06 & 16 & 48 &  0.854 & 184.0 &  1983.42615 &  1986.44653 & 14.7 & 16.6 &            \---\---\---\---\\
3150    & 16 & 04 & 50.95 &  39 & 09 & 35.0 &  0.54 & 273.11 &   12.2 &           & 16 & 04 & 50 &  39 & 09 & 30 &  0.624 & 274.5 &  1955.22864 &  1991.27234 & 13.0 & 15.1 &            \---\---\---\---\\
3151    & 16 & 04 & 53.59 &  00 & 55 & 13.6 &  0.64 & 273.89 &   21.6 &           & 16 & 04 & 55 &  00 & 55 & 18 &  0.755 & 266.6 &  1982.33057 &  1992.42419 & 16.8 & 17.4 &            \---\---\---\---\\
3152    & 16 & 04 & 56.79 &  39 & 09 & 23.4 &  0.57 & 275.22 &    2.5 & Tcs       & 16 & 04 & 57 &  39 & 09 & 24 &  0.574 & 274.7 &  1955.22864 &  1991.27234 &  6.7 &  7.6 & 3061-01027-1\\
3153    & 16 & 06 & 29.60 &  38 & 37 & 56.1 &  0.58 & 156.68 &   50.3 & Tcs       & 16 & 06 & 30 &  38 & 37 &  6 &  0.596 & 156.1 &  1955.22864 &  1991.27234 &  8.7 &  9.8 & 3061-00735-1\\
3154    & 16 & 06 & 33.89 &  40 & 54 & 21.2 &  0.71 & 281.75 &   10.6 &           & 16 & 06 & 33 &  40 & 54 & 18 &  0.789 & 280.5 &  1955.22864 &  1991.27234 & 16.4 & 18.5 &            \---\---\---\---\\
3155    & 16 & 06 & 42.04 &  34 & 37 & 27.9 &  0.62 & 159.27 &   13.0 & T         & 16 & 06 & 41 &  34 & 37 & 30 &  0.622 & 153.6 &  1950.28052 &  1994.36792 & 10.5 & 11.9 & 2576-00753-1\\
3156    & 16 & 06 & 41.21 &  08 & 23 & 18.1 &  0.50 & 279.21 &    6.9 & T         & 16 & 06 & 41 &  08 & 23 & 12 &  0.503 & 279.4 &  1954.39539 &  1989.26672 & 11.7 & 14.3 & 0945-00285-1\\
3157    & 16 & 06 & 58.38 & -61 & 30 & 57.9 &  0.66 & 212.50 &   52.8 & P         & 16 & 06 & 51 & -61 & 31 &  0 &  0.662 & 212.5 &  1988.30237 & \---\---\---\--- & 15.4 & 16.5 &            \---\---\---\---\\
3158    & 16 & 07 & 13.65 &  26 & 50 & 17.0 &  0.59 & 141.00 &    8.8 &           & 16 & 07 & 13 &  26 & 50 & 18 &  0.564 & 140.3 &  1950.43091 &  1996.52808 & 12.3 & 14.0 &            \---\---\---\---\\
3159    & 16 & 09 &  6.73 &  71 & 13 & 36.3 &  0.43 & 323.03 &   72.2 &           & 16 & 09 &  5 &  71 & 14 & 48 &  0.502 & 320.8 &  1953.45007 &  1992.27710 & 15.5 & 17.0 &            \---\---\---\---\\
3160    & 16 & 09 &  6.98 & -09 & 22 & 16.8 &  0.68 & 255.50 &    4.8 & P         & 16 & 09 &  7 & -09 & 22 & 12 &  0.682 & 255.5 &  1982.60376 & \---\---\---\--- & 16.1 & 17.6 &            \---\---\---\---\\
3161    & 16 & 09 & 11.21 &  06 & 22 & 43.3 &  0.78 & 161.72 &   43.4 & Tcs       & 16 & 09 & 11 &  06 & 22 &  0 &  0.780 & 162.2 &  1954.39539 &  1994.33789 &  6.1 &  7.2 & 0379-01509-1\\
3162    & 16 & 10 & 36.34 &  09 & 47 & 14.1 &  0.62 & 176.65 &    5.5 &           & 16 & 10 & 36 &  09 & 47 & 12 &  0.592 & 179.0 &  1950.52661 &  1989.26672 & 15.3 & 16.8 &            \---\---\---\---\\
3163    & 16 & 11 & 25.66 &  13 & 22 & 17.2 &  0.56 & 176.96 &    9.6 &           & 16 & 11 & 25 &  13 & 22 & 18 &  0.541 & 181.1 &  1950.52661 &  1994.43652 & 15.0 & 14.7 &            \---\---\---\---\\
3164    & 16 & 12 & 11.66 &  05 & 29 & 29.1 &  0.73 & 209.69 &    8.6 & T         & 16 & 12 & 12 &  05 & 29 & 36 &  0.715 & 209.4 &  1954.39539 &  1994.33789 & 11.8 & 12.8 & 0375-00228-1\\
3165    & 16 & 12 &  7.18 & -40 & 48 & 47.3 &  0.51 & 204.01 &   55.9 &           & 16 & 12 & 12 & -40 & 48 & 36 &  0.501 & 207.8 &  1975.42065 &  1993.24658 & 14.6 & \---\--- &            \---\---\---\---\\
3166    & 16 & 12 & 29.50 &  45 & 23 & 49.4 &  0.55 & 330.13 &   20.1 &           & 16 & 12 & 30 &  45 & 23 & 30 &  0.588 & 325.5 &  1955.29980 &  1991.43091 & 12.5 & 14.1 &            \---\---\---\---\\
3167    & 16 & 13 &  5.87 & -70 & 09 & 11.6 &  0.80 & 198.56 &   22.0 &           & 16 & 13 & 10 & -70 & 09 & 18 &  0.643 & 203.3 &  1976.25061 &  1993.30139 & 13.9 & 15.2 &            \---\---\---\---\\
3168    & 16 & 13 & 51.89 & -04 & 30 & 28.7 &  0.68 & 176.23 &    5.0 & Bb        & 16 & 13 & 52 & -04 & 30 & 24 &  0.500 & 222.8 &  1982.54089 &  1985.43835 & 18.0 & 20.7 &            \---\---\---\---\\
3169    & 16 & 14 & 22.05 & -28 & 30 & 38.2 &  0.52 & 221.42 &   14.2 &           & 16 & 14 & 22 & -28 & 30 & 24 &  0.520 & 224.7 &  1977.52173 &  1992.24585 & 14.0 & 14.6 &            \---\---\---\---\\
3170    & 16 & 15 &  3.32 &  37 & 22 & 36.2 &  0.53 & 244.61 &   16.9 &           & 16 & 15 &  2 &  37 & 22 & 30 &  0.559 & 251.8 &  1954.48560 &  1991.28333 & 17.6 & 20.7 &            \---\---\---\---\\
3171    & 16 & 15 & 37.27 & -08 & 22 & 10.0 &  0.55 & 154.96 &    5.7 & TPWc      & 16 & 15 & 37 & -08 & 22 &  6 &  0.557 & 155.6 &  1983.45081 & \---\---\---\--- &  5.6 &  6.3 & 5613-01378-1\\
3172    & 16 & 15 & 57.20 &  07 & 21 & 22.1 &  0.60 & 156.73 &    8.4 & cs        & 16 & 15 & 57 &  07 & 21 & 30 &  0.500 & 160.8 &  1954.39539 &  1993.38989 &  8.4 &  9.8 &            \---\---\---\---\\
3173    & 16 & 16 & 31.71 &  07 & 25 & 58.1 &  0.52 & 152.96 &   10.7 &           & 16 & 16 & 31 &  07 & 26 &  0 &  0.505 & 159.1 &  1954.39539 &  1987.49097 & 16.3 & 18.1 &            \---\---\---\---\\
3174    & 16 & 16 & 33.41 & -01 & 37 & 32.2 &  0.78 & 206.90 &    6.5 & P         & 16 & 16 & 33 & -01 & 37 & 30 &  0.778 & 206.9 &  1980.23157 & \---\---\---\--- & 15.7 & 16.8 &            \---\---\---\---\\
3175    & 16 & 16 & 42.76 &  67 & 14 & 19.8 &  0.50 & 279.63 &    2.3 & Tds       & 16 & 16 & 43 &  67 & 14 & 18 &  0.522 & 278.6 &  1955.31079 &  1994.41455 &  8.8 & 10.3 & 4195-00721-1\\
3176    & 16 & 16 & 45.46 &  67 & 15 & 21.4 &  0.47 & 278.55 &    4.3 &           & 16 & 16 & 45 &  67 & 15 & 18 &  0.522 & 278.6 &  1955.31079 &  1994.41455 & 11.1 & 12.7 &            \---\---\---\---\\
3177    & 16 & 17 & 45.81 &  01 & 36 & 47.6 &  0.49 & 197.76 &    6.3 &           & 16 & 17 & 46 &  01 & 36 & 42 &  0.562 & 212.8 &  1980.23157 &  1994.42822 & 14.5 & 15.6 &            \---\---\---\---\\
3178    & 16 & 17 & 50.56 &  19 & 05 & 36.2 &  0.62 & 221.68 &    7.9 &           & 16 & 17 & 50 &  19 & 05 & 36 &  0.676 & 228.5 &  1950.29443 &  1987.30518 & 18.0 & 20.7 &            \---\---\---\---\\
3179    & 16 & 19 &  7.92 & -11 & 09 & 20.0 &  0.57 & 199.90 &   15.8 & P         & 16 & 19 &  7 & -11 & 09 & 12 &  0.567 & 199.9 &  1983.45081 & \---\---\---\--- & 16.6 & 18.4 &            \---\---\---\---\\
3180    & 16 & 19 & 50.61 & -05 & 48 &  5.9 &  0.94 & 178.57 &    5.8 & Bb        & 16 & 19 & 51 & -05 & 48 &  6 &  0.632 & 208.0 &  1982.54089 &  1985.43835 & 16.1 & 17.6 &            \---\---\---\---\\
3181    & 16 & 20 & 14.74 & -01 & 16 & 40.2 &  0.56 & 187.00 &    4.3 & P         & 16 & 20 & 15 & -01 & 16 & 42 &  0.555 & 187.0 &  1980.23157 & \---\---\---\--- & 16.3 & 18.3 &            \---\---\---\---\\
3182    & 16 & 20 & 18.00 & -48 & 13 & 33.2 &  0.87 & 207.40 &   17.9 & PW        & 16 & 20 & 17 & -48 & 13 & 48 &  0.870 & 207.4 &  1988.39526 & \---\---\---\--- &  9.3 &  9.9 &            \---\---\---\---\\
3183    & 16 & 20 & 40.60 & -17 & 38 & 58.8 &  0.57 & 214.50 &    5.8 & H         & 16 & 20 & 41 & -17 & 39 &  0 &  0.549 & 213.8 &  1979.62024 &  1991.22192 & 11.5 & \---\--- &        80083\\
3184    & 16 & 21 & 11.23 & -71 & 17 & 15.2 &  0.73 & 223.55 &   27.9 &           & 16 & 21 & 17 & -71 & 17 & 12 &  0.659 & 229.6 &  1976.25061 &  1993.30139 & 10.2 & 10.8 &            \---\---\---\---\\
3185    & 16 & 22 & 43.00 & -48 & 40 &  6.0 &  0.76 & 231.60 & \---\--- & 2N        & 16 & 22 & 43 & -48 & 40 &  6 &  0.763 & 231.6 &  1988.39526 & \---\---\---\--- & 11.5 & 13.2 &            \---\---\---\---\\
3186    & 16 & 23 &  7.70 & -24 & 42 & 35.8 &  0.79 & 204.08 &   58.9 &           & 16 & 23 &  6 & -24 & 43 & 30 &  0.735 & 206.6 &  1978.57629 &  1993.24109 & 10.6 & 12.2 &            \---\---\---\---\\
3187    & 16 & 23 & 21.95 & -03 & 48 & 39.4 &  0.44 & 201.23 &   20.6 & Bbc       & 16 & 23 & 22 & -03 & 49 &  0 &  0.601 & 241.6 &  1982.54089 &  1985.43835 & 16.0 & 17.5 &            \---\---\---\---\\
3188    & 16 & 24 & 15.00 & -46 & 43 & 48.0 &  0.90 & 214.60 & \---\--- & 2N        & 16 & 24 & 15 & -46 & 43 & 48 &  0.901 & 214.6 &  1975.43433 & \---\---\---\--- & 12.1 & 13.6 &            \---\---\---\---\\
3189    & 16 & 24 & 33.91 &  39 & 51 & 47.6 &  0.73 & 252.71 &    6.5 &           & 16 & 24 & 34 &  39 & 51 & 54 &  0.700 & 255.5 &  1953.37915 &  1993.32703 & 17.0 & 18.7 &            \---\---\---\---\\
3190    & 16 & 24 & 55.88 & -00 & 56 & 22.8 &  0.64 & 174.06 &    2.2 & b         & 16 & 24 & 56 & -00 & 56 & 24 &  0.551 & 196.0 &  1980.23157 &  1994.42822 & 14.7 & 16.8 &            \---\---\---\---\\
3191    & 16 & 25 & 13.01 & -21 & 56 & 14.6 &  0.66 & 239.20 &    3.5 & T         & 16 & 25 & 13 & -21 & 56 & 18 &  0.640 & 240.7 &  1979.62024 &  1993.24109 & 10.7 & 12.9 & 6215-01468-1\\
3192    & 16 & 25 & 29.90 &  26 & 58 & 23.1 &  0.95 & 229.86 &   17.2 & d         & 16 & 25 & 30 &  26 & 58 &  6 &  0.929 & 230.8 &  1954.48560 &  1993.52380 & 14.0 & 16.1 &            \---\---\---\---\\
3193    & 16 & 25 & 34.77 &  26 & 57 & 32.9 &  0.94 & 227.77 &   18.1 & d         & 16 & 25 & 34 &  26 & 57 & 18 &  0.929 & 230.8 &  1954.48560 &  1993.52380 & 12.9 & 14.2 &            \---\---\---\---\\
3194    & 16 & 26 & 17.58 &  02 & 10 & 42.9 &  0.59 & 166.02 &    6.4 & dm        & 16 & 26 & 18 &  02 & 10 & 42 &  0.517 & 169.1 &  1980.23157 &  1994.42822 & 10.7 & 11.8 &            \---\---\---\---\\
3195    & 16 & 26 & 17.58 &  02 & 10 & 42.9 &  0.59 & 166.06 &    8.1 & dm        & 16 & 26 & 18 &  02 & 10 & 48 &  0.517 & 169.1 &  1980.23157 &  1994.42822 & 17.0 & 18.5 &            \---\---\---\---\\
3196    & 16 & 26 & 19.86 &  36 & 40 & 53.8 &  0.84 & 348.26 &   10.3 &           & 16 & 26 & 19 &  36 & 40 & 54 &  0.879 & 347.5 &  1954.48560 &  1991.28333 & 15.5 & 17.4 &            \---\---\---\---\\
3197    & 16 & 26 & 48.11 & -17 & 23 & 34.1 &  0.52 & 219.50 &   16.4 & P         & 16 & 26 & 47 & -17 & 23 & 30 &  0.519 & 219.5 &  1983.49707 & \---\---\---\--- & 12.9 & 15.5 &            \---\---\---\---\\
3198    & 16 & 27 & 40.31 &  29 & 27 & 13.9 &  0.58 & 193.38 &    4.5 &           & 16 & 27 & 40 &  29 & 27 & 12 &  0.547 & 198.9 &  1954.48560 &  1989.34863 & 15.3 & 16.8 &            \---\---\---\---\\
3199    & 16 & 28 & 16.87 &  44 & 40 & 38.4 &  0.74 & 201.23 &    8.5 & T         & 16 & 28 & 17 &  44 & 40 & 30 &  0.737 & 200.3 &  1955.24512 &  1991.43091 & 11.2 & 12.1 & 3069-00396-1\\
3200    & 16 & 28 & 25.08 &  36 & 46 & 14.3 &  0.85 & 326.52 &   13.2 &           & 16 & 28 & 24 &  36 & 46 & 12 &  0.864 & 326.4 &  1954.48560 &  1991.28333 & 13.8 & 14.1 &            \---\---\---\---\\
3201    & 16 & 28 & 26.55 &  31 & 57 & 29.6 &  0.51 & 247.10 &    5.7 &           & 16 & 28 & 27 &  31 & 57 & 30 &  0.526 & 250.5 &  1954.48560 &  1989.34863 & 13.4 & 14.7 &            \---\---\---\---\\
3202    & 16 & 28 & 35.95 &  03 & 15 & 10.6 &  0.53 & 181.38 &    1.6 & Tcs       & 16 & 28 & 36 &  03 & 15 & 12 &  0.544 & 178.4 &  1950.29712 &  1993.38989 &  8.9 &  9.8 & 0373-00816-1\\
3203    & 16 & 28 & 52.71 &  18 & 24 & 50.1 &  0.51 & 318.43 &    5.7 & Tcdms     & 16 & 28 & 53 &  18 & 24 & 54 &  0.509 & 319.9 &  1950.20679 &  1991.43359 &  7.7 &  8.7 & 1510-00051-1\\
3204    & 16 & 28 & 52.71 &  18 & 24 & 50.1 &  0.51 & 318.43 &    5.7 & Tcdms     & 16 & 28 & 53 &  18 & 24 & 54 &  0.509 & 319.9 &  1950.20679 &  1991.43359 &  7.7 &  8.7 & 1510-00051-1\\
3205    & 16 & 30 & 13.20 & -14 & 39 & 50.6 &  0.35 & 202.85 &   27.8 & Bb        & 16 & 30 & 15 & -14 & 40 &  0 &  0.539 & 243.5 &  1983.49707 &  1988.52734 & 13.1 & 14.2 &            \---\---\---\---\\
3206    & 16 & 30 & 22.16 & -42 & 04 & 41.4 &  0.59 & 220.50 &   85.7 & P         & 16 & 30 & 27 & -42 & 05 & 48 &  0.591 & 220.5 &  1987.38525 & \---\---\---\--- & 14.4 & 15.7 &            \---\---\---\---\\
3207    & 16 & 30 & 36.39 & -10 & 11 & 49.5 &  0.83 & 249.50 &    6.0 & P         & 16 & 30 & 36 & -10 & 11 & 48 &  0.826 & 249.5 &  1983.45081 & \---\---\---\--- & 15.0 & 16.3 &            \---\---\---\---\\
3208    & 16 & 30 & 51.30 &  58 & 59 & 40.8 &  0.50 & 283.76 &    2.6 &           & 16 & 30 & 51 &  58 & 59 & 42 &  0.532 & 286.0 &  1954.49097 &  1996.51709 & 15.7 & 17.0 &            \---\---\---\---\\
3209    & 16 & 31 & 30.03 & -39 & 00 & 44.1 &  0.54 & 232.66 &    8.1 & TP        & 16 & 31 & 30 & -39 & 00 & 36 &  0.532 & 231.0 &  1987.38525 & \---\---\---\--- &  7.4 &  8.4 & 7854-02048-1\\
3210    & 16 & 31 & 35.12 &  17 & 33 & 47.5 &  0.89 & 200.30 &    1.8 &           & 16 & 31 & 35 &  17 & 33 & 48 &  0.886 & 202.7 &  1950.20679 &  1991.43359 & 12.3 & 13.6 &            \---\---\---\---\\
3211    & 16 & 31 & 58.65 &  19 & 50 & 32.6 &  0.72 & 226.68 &    9.8 &           & 16 & 31 & 58 &  19 & 50 & 36 &  0.740 & 229.6 &  1950.20679 &  1991.43359 & 15.1 & 16.8 &            \---\---\---\---\\
3212    & 16 & 32 & 15.03 &  61 & 49 & 31.4 &  0.55 & 279.29 &   19.6 &           & 16 & 32 & 13 &  61 & 49 & 18 &  0.540 & 276.3 &  1955.32178 &  1996.51709 & 14.9 & 16.4 &            \---\---\---\---\\
3213    & 16 & 32 & 45.20 &  12 & 36 & 46.0 &  0.78 & 259.71 &    3.6 & H         & 16 & 32 & 45 &  12 & 36 & 48 &  0.788 & 260.2 &  1955.23413 &  1989.25598 & 12.2 & \---\--- &        81018\\
3214    & 16 & 34 & 13.86 &  54 & 23 & 39.2 &  0.56 & 337.09 &    9.3 &           & 16 & 34 & 14 &  54 & 23 & 30 &  0.569 & 337.5 &  1954.49109 &  1991.50464 & 11.2 & 12.3 &            \---\---\---\---\\
3215    & 16 & 34 & 42.36 & -04 & 13 & 44.6 &  0.71 & 190.78 &   10.1 & TBbd      & 16 & 34 & 42 & -04 & 13 & 36 &  0.704 & 193.3 &  1984.24243 &  1985.54797 &  9.7 & 10.5 & 5056-00892-1\\
3216    & 16 & 34 & 47.00 & -53 & 35 & 30.0 &  0.67 & 195.40 & \---\--- & 2N        & 16 & 34 & 47 & -53 & 35 & 30 &  0.671 & 195.4 &  1987.29529 & \---\---\---\--- & 12.1 & 13.6 &            \---\---\---\---\\
3217    & 16 & 34 & 53.13 &  06 & 07 &  8.8 &  0.56 & 171.91 &    9.4 &           & 16 & 34 & 53 &  06 & 07 & 18 &  0.504 & 166.1 &  1950.29712 &  1993.52930 & 16.3 & 17.8 &            \---\---\---\---\\
3218    & 16 & 35 & 24.71 & -27 & 18 & 56.5 &  0.99 & 179.82 &   44.7 &           & 16 & 35 & 25 & -27 & 18 & 12 &  0.924 & 179.7 &  1978.57629 &  1993.24109 & 13.3 & 15.0 &            \---\---\---\---\\
3219    & 16 & 35 & 29.11 & -03 & 57 & 58.6 &  1.32 & 154.53 &    2.2 & Bbd       & 16 & 35 & 29 & -03 & 58 &  0 &  0.704 & 193.3 &  1984.24243 &  1985.54797 & 13.2 & 14.3 &            \---\---\---\---\\
3220    & 16 & 35 & 35.66 & -13 & 41 & 39.1 &  0.73 & 196.25 &    5.9 & b         & 16 & 35 & 36 & -13 & 41 & 36 &  0.672 & 208.5 &  1979.47815 &  1988.52734 & 14.6 & 15.5 &            \---\---\---\---\\
3221    & 16 & 36 &  5.74 &  08 & 48 & 47.5 &  0.54 & 246.40 &    6.7 &           & 16 & 36 &  6 &  08 & 48 & 42 &  0.557 & 254.1 &  1955.23413 &  1992.42969 & 13.3 & 14.8 &            \---\---\---\---\\
3222    & 16 & 36 & 14.08 & -15 & 10 & 11.9 &  0.60 & 253.02 &   16.8 & Tb        & 16 & 36 & 13 & -15 & 10 & 18 &  0.581 & 254.9 &  1979.47815 &  1988.52734 & 10.4 & 11.7 & 6216-00914-1\\
3223    & 16 & 36 & 27.64 & -49 & 18 & 36.6 &  0.60 & 184.80 &   94.6 & P         & 16 & 36 & 19 & -49 & 17 & 54 &  0.599 & 184.8 &  1988.39526 & \---\---\---\--- & 12.8 & 13.9 &            \---\---\---\---\\
3224    & 16 & 36 & 21.45 & -02 & 19 & 28.5 &  0.55 & 124.10 &    8.1 & Tcs       & 16 & 36 & 21 & -02 & 19 & 24 &  0.551 & 124.8 &  1950.44739 &  1988.60657 &  5.9 &  6.8 & 5052-00996-1\\
3225    & 16 & 36 & 21.02 &  10 & 00 &  6.1 &  0.59 & 190.75 &   15.6 &           & 16 & 36 & 22 &  10 & 00 & 12 &  0.534 & 194.5 &  1955.23413 &  1992.42969 & 11.9 & 13.0 &            \---\---\---\---\\
3226    & 16 & 36 & 49.25 &  31 & 05 & 48.6 &  0.60 & 138.78 &    3.3 &           & 16 & 36 & 49 &  31 & 05 & 48 &  0.596 & 143.8 &  1954.48560 &  1989.34863 & 10.0 & 11.3 &            \---\---\---\---\\
3227    & 16 & 37 &  1.50 &  35 & 35 & 43.1 &  0.57 & 197.91 &    6.2 &           & 16 & 37 &  1 &  35 & 35 & 42 &  0.526 & 199.9 &  1954.48560 &  1991.28333 & 16.0 & 17.8 &            \---\---\---\---\\
3228    & 16 & 37 & 36.11 & -40 & 53 & 17.1 &  0.54 & 224.33 &   27.9 & TP        & 16 & 37 & 35 & -40 & 53 & 42 &  0.541 & 224.5 &  1987.38525 & \---\---\---\--- &  9.1 & 10.3 & 7858-01813-1\\
3229    & 16 & 37 & 42.37 & -17 & 05 &  1.4 &  0.50 & 227.45 &    5.5 & Bb        & 16 & 37 & 42 & -17 & 05 &  0 &  0.545 & 243.5 &  1979.47815 &  1988.52734 & 14.6 & 16.5 &            \---\---\---\---\\
3230    & 16 & 38 & 54.54 &  05 & 40 & 40.1 &  0.54 & 212.11 &    9.1 &           & 16 & 38 & 54 &  05 & 40 & 36 &  0.527 & 214.7 &  1950.29712 &  1993.52930 & 15.6 & 15.8 &            \---\---\---\---\\
3231    & 16 & 39 & 28.00 &  80 & 38 & 44.0 &  0.48 & 338.35 &   99.0 &           & 16 & 38 & 57 &  80 & 39 & 48 &  0.502 & 336.2 &  1955.38184 &  1996.53333 & 18.3 & 17.9 &            \---\---\---\---\\
3232    & 16 & 39 &  0.05 &  20 & 10 & 53.3 &  0.64 & 196.41 &    5.3 &           & 16 & 39 &  0 &  20 & 10 & 48 &  0.675 & 200.8 &  1950.20679 &  1991.43359 & 16.7 & 18.2 &            \---\---\---\---\\
3233    & 16 & 40 & 45.27 & -45 & 59 & 58.8 &  0.54 & 137.90 &   52.9 & P         & 16 & 40 & 50 & -46 & 00 & 18 &  0.536 & 137.9 &  1976.33240 & \---\---\---\--- & 13.8 & 14.4 &            \---\---\---\---\\
3234    & 16 & 41 & 17.17 &  31 & 36 &  6.9 &  0.61 & 309.42 &    5.5 & cs        & 16 & 41 & 17 &  31 & 36 & 12 &  0.606 & 309.2 &  1954.48560 &  1989.34863 &  2.9 &  3.5 &            \---\---\---\---\\
3235    & 16 & 41 & 26.00 & -43 & 59 & 42.0 &  0.61 & 219.40 & \---\--- & 2N        & 16 & 41 & 26 & -43 & 59 & 42 &  0.614 & 219.4 &  1976.33240 & \---\---\---\--- & 11.3 & 13.1 &            \---\---\---\---\\
3236    & 16 & 41 & 36.70 &  15 & 12 & 36.4 &  0.74 & 174.40 &    7.1 &           & 16 & 41 & 37 &  15 & 12 & 42 &  0.673 & 178.8 &  1950.20679 &  1989.25598 & 15.6 & 15.5 &            \---\---\---\---\\
3237    & 16 & 42 &  6.10 & -17 & 09 & 58.9 &  0.58 & 200.80 &    5.1 & B         & 16 & 42 &  6 & -17 & 09 & 54 &  0.528 & 214.6 &  1979.47815 &  1988.52734 & 14.8 & 16.4 &            \---\---\---\---\\
3238    & 16 & 42 & 38.58 &  68 & 06 &  7.8 &  0.51 & 326.54 &    3.0 & Tcs       & 16 & 42 & 39 &  68 & 06 &  6 &  0.511 & 325.3 &  1955.31079 &  1992.27710 &  7.6 &  8.5 & 4420-02766-1\\
3239    & 16 & 45 & 45.15 &  28 & 47 &  3.4 &  0.66 & 192.11 &   15.3 &           & 16 & 45 & 44 &  28 & 47 &  6 &  0.654 & 196.8 &  1954.48560 &  1989.33240 & 15.0 & 16.6 &            \---\---\---\---\\
3240    & 16 & 46 & 13.83 &  16 & 28 & 39.7 &  0.60 & 213.11 &  247.0 &           & 16 & 46 & 31 &  16 & 28 & 42 &  0.585 & 206.4 &  1950.37915 &  1989.25598 & 11.2 & 13.5 &            \---\---\---\---\\
3241    & 16 & 46 & 31.57 &  34 & 34 & 54.1 &  0.56 & 222.19 &    7.9 &           & 16 & 46 & 32 &  34 & 35 &  0 &  0.534 & 223.6 &  1954.40088 &  1993.32166 & 15.7 & 17.6 &            \---\---\---\---\\
3242    & 16 & 48 & 24.48 & -72 & 58 & 33.9 &  0.72 & 221.86 &   87.4 & T         & 16 & 48 & 12 & -72 & 59 & 42 &  0.701 & 226.7 &  1976.24524 &  1991.28772 & 11.5 & 13.4 & 9283-02637-1\\
3243    & 16 & 49 & 32.26 & -14 & 56 & 22.9 &  0.54 & 217.91 &    6.2 & b         & 16 & 49 & 32 & -14 & 56 & 18 &  0.572 & 232.5 &  1979.47815 &  1988.52734 & 14.4 & 15.7 &            \---\---\---\---\\
3244    & 16 & 50 & 09.81 & -34 & 17 & 35.6 &  0.66 & 247.40 &    6.1 & TPW       & 16 & 50 & 10 & -34 & 17 & 30 &  0.666 & 246.8 &  1988.30725 & \---\---\---\--- &  2.4 &  3.8 & 7367-00804-1\\
3245    & 16 & 50 & 44.31 & -32 & 49 & 24.1 &  0.53 & 193.80 &   68.6 & P         & 16 & 50 & 40 & -32 & 50 &  6 &  0.526 & 193.8 &  1988.30725 & \---\---\---\--- & 16.2 & 16.1 &            \---\---\---\---\\
3246    & 16 & 50 & 53.88 & -04 & 50 & 36.1 &  0.85 & 195.75 &    6.4 & Bb        & 16 & 50 & 54 & -04 & 50 & 30 &  0.762 & 249.9 &  1984.24243 &  1985.54797 & 12.9 & 14.0 &            \---\---\---\---\\
3247    & 16 & 51 &  7.25 &  78 & 09 & 17.0 &  0.58 & 312.58 &   47.7 & c         & 16 & 51 & 10 &  78 & 08 & 30 &  0.592 & 315.9 &  1955.38184 &  1996.53333 & 16.4 & 18.1 &            \---\---\---\---\\
3248    & 16 & 51 & 42.79 & -64 & 26 & 25.3 &  0.50 & 247.01 &   35.2 &           & 16 & 51 & 38 & -64 & 26 & 42 &  0.530 & 256.1 &  1975.52185 &  1992.57373 & 11.7 & 12.3 &            \---\---\---\---\\
3249    & 16 & 53 & 38.88 & -13 & 27 & 22.8 &  0.89 & 195.46 &    5.1 & Bb        & 16 & 53 & 39 & -13 & 27 & 18 &  0.711 & 213.5 &  1982.30615 &  1987.41638 & 13.2 & 15.3 &            \---\---\---\---\\
3250    & 16 & 54 &  1.75 &  62 & 53 & 55.8 &  0.47 & 351.67 &   87.2 &           & 16 & 54 &  6 &  62 & 55 & 18 &  0.512 & 275.2 &  1953.43665 &  1993.61426 & 17.9 & 17.7 &            \---\---\---\---\\
3251    & 16 & 54 & 12.14 &  11 & 54 & 51.4 &  0.59 & 299.31 &    3.4 &           & 16 & 54 & 12 &  11 & 54 & 54 &  0.670 & 299.6 &  1951.26697 &  1987.47461 & 11.5 & 12.8 &            \---\---\---\---\\
3252    & 16 & 54 & 59.42 & -57 & 52 & 18.2 &  0.70 & 207.46 &   41.5 &           & 16 & 55 &  3 & -57 & 51 & 48 &  0.595 & 217.5 &  1976.63220 &  1993.24658 & 13.0 & 14.1 &            \---\---\---\---\\
3253    & 16 & 55 & 13.76 & -08 & 07 & 58.7 &  1.05 & 182.67 &   19.0 & Bb        & 16 & 55 & 15 & -08 & 07 & 54 &  0.707 & 200.1 &  1984.25330 &  1988.31152 & 13.7 & 14.8 &            \---\---\---\---\\
3254    & 16 & 57 &  9.90 &  21 & 26 & 46.7 &  0.62 & 176.98 &    1.9 &           & 16 & 57 & 10 &  21 & 26 & 48 &  0.578 & 176.9 &  1955.24792 &  1992.33447 & 14.2 & 14.4 &            \---\---\---\---\\
3255    & 16 & 57 &  5.80 & -04 & 20 & 57.0 &  0.87 & 125.14 &   92.8 & Bb        & 16 & 57 & 12 & -04 & 20 & 54 &  0.636 & 126.3 &  1982.61475 &  1988.61475 & 11.7 & 13.0 &            \---\---\---\---\\
3256    & 16 & 57 & 55.02 & -79 & 53 & 34.7 &  0.54 & 203.70 &   34.2 &           & 16 & 58 &  7 & -79 & 53 & 48 &  0.506 & 211.7 &  1976.25330 &  1991.27673 & 13.1 & 14.6 &            \---\---\---\---\\
3257    & 16 & 58 & 08.85 &  25 & 44 & 39.0 &  0.52 & 192.60 &    9.3 & T         & 16 & 58 &  9 &  25 & 44 & 48 &  0.527 & 191.9 &  1955.24792 &  1993.68262 &  9.8 & 11.6 & 2063-00479-1\\
3258    & 16 & 58 & 43.85 &  68 & 53 & 51.5 &  0.53 & 288.93 &   13.1 &           & 16 & 58 & 42 &  68 & 54 &  0 &  0.589 & 289.6 &  1953.45288 &  1993.62512 & 12.4 & 13.9 &            \---\---\---\---\\
3259    & 16 & 59 & 57.13 & -03 & 33 & 14.2 &  0.42 & 230.24 &    4.3 & Bb        & 16 & 59 & 57 & -03 & 33 & 18 &  0.525 & 247.5 &  1982.61475 &  1988.61475 & 17.5 & 19.8 &            \---\---\---\---\\
3260    & 17 & 02 & 36.40 &  47 & 04 & 54.8 &  0.86 &   8.15 &    4.2 & Tcs       & 17 & 02 & 36 &  47 & 04 & 54 &  0.850 &   7.9 &  1955.22876 &  1991.29980 &  6.9 &  7.7 & 3501-01373-1\\
3261    & 17 & 02 & 56.60 &  34 & 46 & 48.3 &  0.52 & 330.74 &   48.6 &           & 17 & 02 & 57 &  34 & 46 &  0 &  0.571 & 329.4 &  1954.40088 &  1993.44739 & 14.1 & 15.6 &            \---\---\---\---\\
3262    & 17 & 03 & 24.03 &  51 & 24 & 21.6 &  0.60 &  14.97 &    9.8 &           & 17 & 03 & 25 &  51 & 24 & 18 &  0.646 &  13.0 &  1953.52124 &  1996.20886 & 13.0 & 14.3 &            \---\---\---\---\\
3263    & 17 & 04 & 25.70 &  39 & 03 & 22.4 &  0.66 & 223.06 &   17.0 &           & 17 & 04 & 27 &  39 & 03 & 30 &  0.639 & 228.6 &  1954.51587 &  1993.37903 & 17.2 & 18.7 &            \---\---\---\---\\
3264    & 17 & 05 & 38.30 &  59 & 25 & 46.6 &  0.55 & 338.11 &    7.8 &           & 17 & 05 & 38 &  59 & 25 & 54 &  0.588 & 338.8 &  1955.32178 &  1993.30530 & 14.0 & 15.5 &            \---\---\---\---\\
3265    & 17 & 07 & 40.85 &  07 & 22 &  4.8 &  0.66 & 230.83 &   12.7 &           & 17 & 07 & 40 &  07 & 22 &  6 &  0.653 & 233.2 &  1950.52673 &  1987.46912 & 13.2 & 15.4 &            \---\---\---\---\\
3266    & 17 & 08 & 34.99 &  25 & 41 & 42.5 &  0.51 & 213.33 &    0.5 &           & 17 & 08 & 35 &  25 & 41 & 42 &  0.520 & 215.7 &  1955.24792 &  1996.23901 & 13.5 & 15.0 &            \---\---\---\---\\
3267    & 17 & 09 & 26.09 &  39 & 09 & 35.7 &  0.73 & 171.81 &    1.1 &           & 17 & 09 & 26 &  39 & 09 & 36 &  0.681 & 174.6 &  1954.51587 &  1992.55518 & 13.0 & 14.8 &            \---\---\---\---\\
3268    & 17 & 10 & 10.51 & -60 & 43 & 46.1 &  0.52 &  13.79 &   26.1 & cs        & 17 & 10 & 11 & -60 & 44 & 12 &  0.541 &   3.2 &  1976.63220 &  1993.24658 &  7.7 &  8.6 &            \---\---\---\---\\
3269    & 17 & 11 & 52.35 & -01 & 51 &  7.1 &  0.57 & 235.10 &    9.8 &           & 17 & 11 & 53 & -01 & 51 &  6 &  0.549 & 234.7 &  1954.57861 &  1992.40796 & 11.0 & 11.9 &            \---\---\---\---\\
3270    & 17 & 12 & 21.90 & -46 & 33 & 46.0 &  0.69 & 184.76 &   33.9 & TP        & 17 & 12 & 23 & -46 & 34 & 18 &  0.708 & 185.3 &  1987.69702 & \---\---\---\--- &  9.3 & 10.3 & 8328-00076-1\\
3271    & 17 & 12 & 51.27 & -05 & 07 & 31.3 &  0.72 & 164.78 &    4.3 & HBb       & 17 & 12 & 51 & -05 & 07 & 30 &  0.708 & 164.7 &  1983.51904 &  1988.61475 & 11.7 & \---\--- &        84212\\
3272    & 17 & 13 & 40.48 & -08 & 25 & 14.8 &  0.59 & 225.88 &    7.6 & HBb       & 17 & 13 & 40 & -08 & 25 & 12 &  0.604 & 223.6 &  1982.61194 &  1989.51233 & 12.0 & \---\--- &        84277\\
3273    & 17 & 13 & 41.07 & -05 & 01 & 31.1 &  0.92 & 209.06 &    1.5 & Bb        & 17 & 13 & 41 & -05 & 01 & 30 &  0.697 & 212.6 &  1983.51904 &  1988.61475 & 15.0 & 16.1 &            \---\---\---\---\\
3274    & 17 & 13 & 41.63 &  01 & 39 & 25.6 &  0.72 & 277.30 &    7.1 &           & 17 & 13 & 42 &  01 & 39 & 30 &  0.727 & 280.5 &  1954.57861 &  1988.62292 & 14.7 & 16.2 &            \---\---\---\---\\
3275    & 17 & 15 & 18.93 &  04 & 57 & 48.3 &  0.99 & 143.39 &    5.8 &           & 17 & 15 & 19 &  04 & 57 & 54 &  0.890 & 142.6 &  1950.52673 &  1987.46912 & 13.2 & 15.9 &            \---\---\---\---\\
3276    & 17 & 15 & 46.73 &  30 & 37 & 56.9 &  0.74 & 192.64 &   35.3 &           & 17 & 15 & 44 &  30 & 37 & 54 &  0.717 & 193.0 &  1950.45850 &  1993.45544 & 13.9 & 15.2 &            \---\---\---\---\\
3277    & 17 & 17 & 44.18 &  11 & 40 & 10.8 &  0.54 & 216.11 &    2.9 &           & 17 & 17 & 44 &  11 & 40 & 12 &  0.539 & 218.7 &  1952.39709 &  1991.53210 & 14.5 & 16.3 &            \---\---\---\---\\
3278    & 17 & 18 & 35.27 &  01 & 56 & 51.8 &  0.48 & 231.19 &    9.2 & d         & 17 & 18 & 35 &  01 & 57 &  0 &  0.512 & 236.7 &  1981.27051 &  1992.35083 & 14.9 & 14.6 &            \---\---\---\---\\
3279    & 17 & 18 & 35.88 &  01 & 56 & 41.5 &  0.48 & 214.41 &    6.7 & d         & 17 & 18 & 36 &  01 & 56 & 48 &  0.512 & 236.7 &  1981.27051 &  1992.35083 & 13.2 & 15.4 &            \---\---\---\---\\
3280    & 17 & 19 & 33.34 & -48 & 26 &  8.1 &  0.06 & 104.34 &   58.3 & Bb        & 17 & 19 & 36 & -48 & 27 &  0 &  0.500 & 188.4 &  1987.69702 &  1992.58191 & 13.7 & 15.2 &            \---\---\---\---\\
3281    & 17 & 19 & 52.71 &  41 & 42 & 49.8 &  0.87 & 160.85 &   12.9 & T         & 17 & 19 & 52 &  41 & 43 &  0 &  0.863 & 159.8 &  1953.45020 &  1992.55518 & 11.4 & 13.8 & 3081-01785-1\\
3282    & 17 & 19 & 55.74 &  36 & 39 & 37.3 &  0.56 & 188.88 &   10.1 & dm        & 17 & 19 & 55 &  36 & 39 & 42 &  0.527 & 190.6 &  1954.51038 &  1993.44739 & 13.2 & 14.8 &            \---\---\---\---\\
3283    & 17 & 19 & 55.75 &  36 & 39 & 37.2 &  0.57 & 187.43 &   10.2 & dm        & 17 & 19 & 55 &  36 & 39 & 42 &  0.527 & 190.6 &  1954.51038 &  1993.44739 & 14.8 & 16.5 &            \---\---\---\---\\
3284    & 17 & 21 & 55.44 & -46 & 04 & 50.6 &  0.77 & 191.40 &  109.9 & P         & 17 & 22 &  6 & -46 & 04 & 54 &  0.765 & 191.4 &  1987.69702 & \---\---\---\--- & 14.0 & 15.1 &            \---\---\---\---\\
3285    & 17 & 22 & 12.65 & -75 & 20 & 53.3 &  0.99 & 255.22 &   17.4 & Tcs       & 17 & 22 & 13 & -75 & 20 & 36 &  0.991 & 257.0 &  1976.25073 &  1991.58630 &  7.1 &  7.7 & 9444-02164-1\\
3286    & 17 & 23 & 50.00 &  32 & 15 &  6.0 &  0.60 & 198.00 & \---\--- & N         & 17 & 23 & 50 &  32 & 15 &  6 &  0.596 & 198.0 &  1950.45850 &  1993.45544 & 11.9 & 13.4 &            \---\---\---\---\\
3287    & 17 & 25 & 00.10 &  67 & 18 & 24.1 &  0.53 & 270.23 &    0.6 & Tcs       & 17 & 25 &  0 &  67 & 18 & 24 &  0.528 & 269.4 &  1953.43665 &  1991.43640 &  6.5 &  7.4 & 4210-00849-1\\
3288    & 17 & 25 & 29.36 &  19 & 23 & 17.1 &  0.68 & 198.24 &    9.1 &           & 17 & 25 & 30 &  19 & 23 & 18 &  0.687 & 200.0 &  1954.50745 &  1986.44739 & 15.1 & 16.6 &            \---\---\---\---\\
3289    & 17 & 25 & 39.87 &  00 & 59 & 18.7 &  0.44 & 263.56 &    2.1 &           & 17 & 25 & 40 &  00 & 59 & 18 &  0.516 & 273.6 &  1981.27051 &  1992.35083 & 13.5 & 14.6 &            \---\---\---\---\\
3290    & 17 & 26 & 47.54 & -47 & 11 & 17.1 &  0.22 & 227.60 &   44.6 & Bb        & 17 & 26 & 50 & -47 & 11 & 54 &  0.723 & 228.3 &  1987.69702 &  1992.58191 & 14.2 & 14.8 &            \---\---\---\---\\
3291    & 17 & 27 & 14.11 & -25 & 09 & 36.0 &  0.65 & 137.90 &   39.3 & P         & 17 & 27 & 17 & -25 & 09 & 36 &  0.645 & 137.9 &  1987.65039 & \---\---\---\--- & 14.3 & 15.4 &            \---\---\---\---\\
3292    & 17 & 28 &  7.81 & -62 & 27 & 15.7 &  1.03 & 188.62 &   31.0 &           & 17 & 28 & 11 & -62 & 26 & 54 &  0.996 & 197.3 &  1976.63220 &  1990.47119 & 13.6 & 15.1 &            \---\---\---\---\\
3293    & 17 & 28 & 19.55 &  53 & 37 &  4.4 &  0.50 & 327.23 &   13.9 &           & 17 & 28 & 18 &  53 & 37 &  6 &  0.520 & 323.6 &  1954.49121 &  1993.45288 & 13.8 & 15.5 &            \---\---\---\---\\
3294    & 17 & 29 &  0.76 & -57 & 39 & 35.1 &  0.42 & 180.65 &   34.7 &           & 17 & 29 &  5 & -57 & 39 & 42 &  0.502 & 191.9 &  1976.63220 &  1993.24658 & 12.0 & 13.5 &            \---\---\---\---\\
3295    & 17 & 29 & 26.23 & -80 & 08 & 56.6 &  0.79 & 306.01 &   81.4 &           & 17 & 29 & 26 & -80 & 10 & 18 &  0.681 & 314.7 &  1976.25342 &  1994.29309 & 12.0 & 13.5 &            \---\---\---\---\\
3296    & 17 & 31 & 14.87 &  00 & 28 & 54.3 &  0.62 & 213.35 &    2.0 &           & 17 & 31 & 15 &  00 & 28 & 54 &  0.602 & 224.5 &  1981.27051 &  1992.35083 & 15.9 & 17.4 &            \---\---\---\---\\
3297    & 17 & 31 & 17.72 &  82 & 05 & 19.2 &  0.52 & 330.68 &    5.5 &           & 17 & 31 & 19 &  82 & 05 & 24 &  0.566 & 329.9 &  1953.60864 &  1993.63611 & 14.5 & 16.0 &            \---\---\---\---\\
3298    & 17 & 32 &  8.07 &  50 & 24 & 48.5 &  0.56 & 174.57 &   11.6 &           & 17 & 32 &  7 &  50 & 24 & 54 &  0.535 & 178.8 &  1953.52405 &  1987.31348 & 12.6 & 14.7 &            \---\---\---\---\\
3299    & 17 & 32 & 53.68 &  54 & 20 & 11.8 &  0.47 & 329.87 &   12.5 &           & 17 & 32 & 54 &  54 & 20 & 24 &  0.514 & 332.9 &  1954.49121 &  1993.45288 & 11.7 & 12.6 &            \---\---\---\---\\
3300    & 17 & 33 & 20.10 & -64 & 20 & 11.2 &  0.71 & 184.74 &   85.0 & cm        & 17 & 33 & 12 & -64 & 21 & 18 &  0.617 & 190.1 &  1978.57654 &  1995.64661 & 14.6 & 16.1 &            \---\---\---\---\\
3301    & 17 & 33 & 12.69 & -15 & 49 & 14.8 &  3.03 & 140.44 &    5.2 & Bb        & 17 & 33 & 13 & -15 & 49 & 12 &  0.659 & 208.5 &  1987.65051 &  1988.53552 & 13.0 & 14.5 &            \---\---\---\---\\
3302    & 17 & 33 & 43.91 &  18 & 43 & 48.0 &  0.70 & 174.22 &   12.9 &           & 17 & 33 & 43 &  18 & 43 & 48 &  0.695 & 173.6 &  1951.51587 &  1986.44739 & 12.3 & 13.4 &            \---\---\---\---\\
3303    & 17 & 34 & 38.80 & -72 & 42 & 27.9 &  0.55 & 182.19 &   72.2 &           & 17 & 34 & 23 & -72 & 42 & 12 &  0.518 & 190.7 &  1976.25073 &  1991.58630 & 13.7 & 15.2 &            \---\---\---\---\\
3304    & 17 & 34 & 43.07 &  06 & 00 & 51.6 &  0.60 & 309.13 &    2.6 & T         & 17 & 34 & 43 &  06 & 00 & 54 &  0.604 & 309.8 &  1953.61145 &  1993.62244 &  8.4 &  9.1 & 0426-01065-1\\
3305    & 17 & 34 & 59.58 &  61 & 52 & 28.4 &  0.58 & 153.00 &    3.4 & Tcdm      & 17 & 35 &  0 &  61 & 52 & 30 &  0.573 & 153.3 &  1954.49097 &  1992.35632 &  5.3 &  5.9 & 4199-01513-1\\
3306    & 17 & 35 & 34.47 &  61 & 40 & 53.6 &  0.58 & 153.30 &   18.5 & Td        & 17 & 35 & 32 &  61 & 40 & 48 &  0.573 & 153.3 &  1954.49097 &  1992.35632 & 10.2 & 11.9 & 4199-00693-1\\
3307    & 17 & 36 &  9.37 &  51 & 12 & 49.4 &  0.54 & 186.16 &    3.8 &           & 17 & 36 &  9 &  51 & 12 & 48 &  0.500 & 187.6 &  1954.49121 &  1987.31348 & 17.8 & 20.1 &            \---\---\---\---\\
3308    & 17 & 36 & 46.07 & -22 & 20 & 42.9 &  0.58 & 185.20 &   18.6 & Pi        & 17 & 36 & 45 & -22 & 20 & 54 &  0.578 & 185.2 &  1987.63403 & \---\---\---\--- & 15.7 & 16.3 &            \---\---\---\---\\
3309    & 17 & 36 & 51.00 &  77 & 59 & 48.0 &  0.65 &   0.70 & \---\--- & N         & 17 & 36 & 51 &  77 & 59 & 48 &  0.652 &   0.7 &  1953.60889 &  1993.63611 & 14.1 & 15.6 &            \---\---\---\---\\
3310    & 17 & 38 & 19.62 & -27 & 12 & 20.1 &  0.53 & 248.90 &   24.3 & PW        & 17 & 38 & 21 & -27 & 12 & 36 &  0.527 & 248.9 &  1987.70239 & \---\---\---\--- & 11.6 & 12.7 &            \---\---\---\---\\
3311    & 17 & 39 & 28.68 &  69 & 28 &  1.7 &  0.47 &   2.67 &   25.0 &           & 17 & 39 & 24 &  69 & 28 &  6 &  0.580 &   0.1 &  1953.67163 &  1993.62512 & 14.8 & 16.1 &            \---\---\---\---\\
3312    & 17 & 39 & 36.87 &  37 & 11 &  1.5 &  0.96 & 211.23 &    2.2 & Tcs       & 17 & 39 & 37 &  37 & 11 &  0 &  0.988 & 211.3 &  1951.51855 &  1993.61145 &  8.5 &  9.1 & 2618-01267-1\\
3313    & 17 & 40 & 14.20 &  37 & 40 & 42.6 &  0.64 & 282.10 &    2.5 &           & 17 & 40 & 14 &  37 & 40 & 42 &  0.653 & 283.6 &  1951.51855 &  1992.56335 & 14.4 & 16.4 &            \---\---\---\---\\
3314    & 17 & 41 & 22.06 &  52 & 30 & 57.5 &  0.59 & 224.31 &   10.0 &           & 17 & 41 & 21 &  52 & 31 &  0 &  0.570 & 226.7 &  1954.49121 &  1993.45288 & 15.8 & 17.3 &            \---\---\---\---\\
3315    & 17 & 42 & 12.00 & -08 & 48 & 57.1 &  0.94 & 128.81 &   15.1 & Bb        & 17 & 42 & 11 & -08 & 49 &  0 &  0.965 & 240.2 &  1987.29797 &  1988.61475 & 14.0 & 15.5 &            \---\---\---\---\\
3316    & 17 & 42 & 32.23 & -16 & 38 & 24.4 &  0.66 & 191.40 &    3.3 & P         & 17 & 42 & 32 & -16 & 38 & 24 &  0.656 & 191.4 &  1987.65051 & \---\---\---\--- & 13.0 & 14.1 &            \---\---\---\---\\
3317    & 17 & 42 & 43.82 & -41 & 01 &  8.9 &  0.54 & 194.40 &   35.7 & P         & 17 & 42 & 45 & -41 & 01 & 42 &  0.536 & 194.4 &  1987.70520 & \---\---\---\--- & 13.2 & 14.3 &            \---\---\---\---\\
3318    & 17 & 42 & 41.73 &  75 & 37 & 16.9 &  0.55 &  72.61 &  143.8 &           & 17 & 43 & 14 &  75 & 38 & 36 &  0.640 &  63.9 &  1953.60889 &  1993.63062 & 14.6 & 16.1 &            \---\---\---\---\\
3319    & 17 & 43 & 15.64 &  21 & 36 & 33.1 &  0.64 & 191.09 &    5.8 & Tcs       & 17 & 43 & 16 &  21 & 36 & 36 &  0.660 & 192.0 &  1951.48840 &  1992.56604 &  7.6 &  8.5 & 1563-03551-1\\
3320    & 17 & 43 & 17.53 & -18 & 31 & 18.5 &  0.54 & 192.10 &    7.5 & P         & 17 & 43 & 17 & -18 & 31 & 18 &  0.535 & 192.1 &  1987.63403 & \---\---\---\--- & 12.0 & 13.6 &            \---\---\---\---\\
3321    & 17 & 43 & 55.96 &  43 & 22 & 43.1 &  0.60 & 178.97 &    7.1 & T         & 17 & 43 & 56 &  43 & 22 & 36 &  0.636 & 179.1 &  1953.45020 &  1992.41895 & 10.7 & 12.7 & 3100-01810-1\\
3322    & 17 & 44 & 29.93 &  86 & 39 & 53.5 &  0.45 & 357.87 &   36.6 & c         & 17 & 44 & 26 &  86 & 40 & 30 &  0.504 &   1.8 &  1953.67175 &  1996.69446 & 17.4 & 19.1 &            \---\---\---\---\\
3323    & 17 & 45 &  2.03 & -01 & 01 & 19.2 &  0.62 & 209.78 &    4.8 &           & 17 & 45 &  2 & -01 & 01 & 24 &  0.640 & 208.8 &  1954.57043 &  1990.32874 & 14.7 & 16.2 &            \---\---\---\---\\
3324    & 17 & 46 &  4.75 &  24 & 39 &  3.6 &  0.59 & 324.87 &   17.2 &           & 17 & 46 &  6 &  24 & 39 &  6 &  0.600 & 326.8 &  1951.48840 &  1993.47742 & 12.4 & 14.5 &            \---\---\---\---\\
3325    & 17 & 46 & 27.58 &  27 & 43 & 15.2 &  0.75 & 203.33 &   37.5 & dms       & 17 & 46 & 25 &  27 & 43 &  0 &  0.811 & 202.5 &  1952.54443 &  1993.48022 &  9.4 & 11.2 &            \---\---\---\---\\
3326    & 17 & 46 & 27.52 &  27 & 43 & 14.4 &  0.81 & 202.47 &    7.8 & Tcdms     & 17 & 46 & 27 &  27 & 43 & 18 &  0.811 & 202.5 &  1952.54443 &  1993.48022 &  3.5 &  4.3 & 2085-03062-1\\
3327    & 17 & 46 & 36.35 & -12 & 58 & 18.2 &  1.06 & 149.59 &    8.1 & Bb        & 17 & 46 & 36 & -12 & 58 & 12 &  0.687 & 238.7 &  1987.65051 &  1988.61475 & 15.3 & 15.9 &            \---\---\---\---\\
3328    & 17 & 47 & 40.75 &  62 & 54 & 14.9 &  0.54 & 195.50 &   57.2 & P         & 17 & 47 & 40 &  62 & 53 & 18 &  0.541 & 195.5 &  1952.63159 & \---\---\---\--- & 15.4 & 16.9 &            \---\---\---\---\\
3329    & 17 & 47 & 42.09 &  04 & 56 & 22.8 &  0.59 & 248.62 &    4.9 & T         & 17 & 47 & 42 &  04 & 56 & 18 &  0.621 & 247.7 &  1953.61145 &  1993.62244 &  9.0 &  9.9 & 0424-01608-1\\
3330    & 17 & 47 & 57.55 & -34 & 01 &  7.9 &  0.60 & 199.99 &   10.5 & TP        & 17 & 47 & 57 & -34 & 01 &  0 &  0.604 & 202.0 &  1987.31445 & \---\---\---\--- &  7.3 &  8.1 & 7385-00524-1\\
3331    & 17 & 49 & 32.78 & -06 & 24 & 31.9 &  0.54 & 217.96 &    8.5 & Bb        & 17 & 49 & 33 & -06 & 24 & 24 &  0.525 & 253.4 &  1982.61768 &  1989.56433 & 15.0 & 17.0 &            \---\---\---\---\\
3332    & 17 & 49 & 59.58 &  22 & 41 &  7.1 &  0.77 & 261.19 &    8.1 &           & 17 & 49 & 59 &  22 & 41 &  6 &  0.780 & 259.4 &  1951.48840 &  1991.36816 & 17.8 & 20.1 &            \---\---\---\---\\
3333    & 17 & 50 & 15.18 &  23 & 45 & 50.8 &  0.55 & 323.91 &    3.8 &           & 17 & 50 & 15 &  23 & 45 & 48 &  0.585 & 320.6 &  1951.48840 &  1991.36816 & 12.6 & 14.7 &            \---\---\---\---\\
3334    & 17 & 51 &  6.01 &  38 & 42 &  8.2 &  0.94 & 225.93 &   23.6 &           & 17 & 51 &  8 &  38 & 42 & 12 &  0.919 & 229.6 &  1951.51855 &  1992.56335 & 14.7 & 16.0 &            \---\---\---\---\\
3335    & 17 & 52 & 48.82 & -34 & 38 & 43.5 &  0.61 & 224.70 &   49.0 & P         & 17 & 52 & 47 & -34 & 38 &  0 &  0.612 & 224.7 &  1987.70789 & \---\---\---\--- & 13.8 & 14.9 &            \---\---\---\---\\
3336    & 17 & 52 & 48.45 &  14 & 38 & 36.6 &  0.62 & 182.17 &    6.6 &           & 17 & 52 & 48 &  14 & 38 & 36 &  0.655 & 187.0 &  1956.20630 &  1993.69897 & 11.8 & 12.9 &            \---\---\---\---\\
3337    & 17 & 52 & 49.14 & -38 & 16 & 16.1 &  0.71 & 245.60 &   96.7 & P         & 17 & 52 & 57 & -38 & 15 & 48 &  0.714 & 245.6 &  1987.70520 & \---\---\---\--- & 12.0 & 12.5 &            \---\---\---\---\\
3338    & 17 & 54 & 17.31 &  07 & 22 & 43.3 &  0.61 & 237.41 &   11.3 &           & 17 & 54 & 18 &  07 & 22 & 48 &  0.668 & 241.7 &  1953.61145 &  1991.45837 & 12.8 & 14.6 &            \---\---\---\---\\
3339    & 17 & 55 & 33.50 &  58 & 24 & 26.5 &  0.81 &  18.92 &    4.6 &           & 17 & 55 & 33 &  58 & 24 & 24 &  0.879 &  16.4 &  1954.49097 &  1992.35632 & 17.1 & 18.7 &            \---\---\---\---\\
3340    & 17 & 55 & 58.44 & -16 & 24 & 32.8 &  0.63 & 180.05 &    7.1 & TP        & 17 & 55 & 58 & -16 & 24 & 36 &  0.547 & 181.9 &  1987.70789 & \---\---\---\--- & 11.7 & 11.8 & 6250-00221-1\\
3341    & 17 & 56 & 19.50 &  51 & 32 & 49.0 &  0.50 & 285.95 &    4.8 &           & 17 & 56 & 20 &  51 & 32 & 48 &  0.536 & 287.1 &  1954.49121 &  1993.62256 & 15.2 & 16.3 &            \---\---\---\---\\
3342    & 17 & 57 & 35.74 &  50 & 25 & 27.4 &  0.68 &   5.61 &    7.8 &           & 17 & 57 & 35 &  50 & 25 & 24 &  0.662 &   6.5 &  1950.38477 &  1993.62256 & 15.4 & 17.6 &            \---\---\---\---\\
3343    & 17 & 57 & 51.03 &  46 & 35 & 17.9 &  0.54 & 358.57 &    0.3 &           & 17 & 57 & 51 &  46 & 35 & 18 &  0.594 & 357.2 &  1950.38477 &  1992.41895 & 10.6 & 12.3 &            \---\---\---\---\\
3344    & 17 & 58 & 56.98 &  80 & 42 & 43.1 &  0.65 & 338.85 &   46.5 &           & 17 & 58 & 38 &  80 & 42 & 36 &  0.642 & 336.0 &  1953.60889 &  1993.63611 & 13.5 & 15.0 &            \---\---\---\---\\
3345    & 17 & 58 & 38.45 & -13 & 05 & 49.6 &  0.86 & 212.24 &    8.2 & TBb       & 17 & 58 & 39 & -13 & 05 & 48 &  0.840 & 213.2 &  1987.70789 &  1986.65747 &  9.7 & 10.3 & 5682-00995-1\\
3346    & 17 & 58 & 49.99 & -56 & 05 & 43.6 &  0.79 & 206.98 &   21.6 &           & 17 & 58 & 52 & -56 & 05 & 30 &  0.733 & 211.0 &  1976.33521 &  1995.65479 & 14.8 & 16.3 &            \---\---\---\---\\
3347    & 17 & 58 & 53.28 & -30 & 10 & 18.2 &  0.66 & 161.20 &    6.8 & PW        & 17 & 58 & 53 & -30 & 10 & 24 &  0.662 & 161.2 &  1987.59033 & \---\---\---\--- & 10.1 & 10.7 &            \---\---\---\---\\
3348    & 18 & 00 & 38.50 & -77 & 42 & 16.1 &  0.95 & 194.50 &   84.8 &           & 18 & 00 & 12 & -77 & 42 & 12 &  0.884 & 199.4 &  1976.25342 &  1994.29309 & 14.2 & 15.7 &            \---\---\---\---\\
3349    & 18 & 00 & 24.20 &  14 & 42 & 55.0 &  0.54 & 240.47 &    3.1 & T         & 18 & 00 & 24 &  14 & 42 & 54 &  0.533 & 243.5 &  1950.37927 &  1993.69897 &  9.3 & 10.1 & 1020-00421-1\\
3350    & 18 & 01 & 16.11 &  35 & 35 & 50.8 &  0.57 & 176.48 &    3.5 &           & 18 & 01 & 16 &  35 & 35 & 54 &  0.587 & 177.0 &  1951.51855 &  1993.60876 & 13.3 & 14.6 &            \---\---\---\---\\
3351    & 18 & 01 & 26.72 &  66 & 35 &  5.8 &  0.50 &   3.09 &    6.4 &           & 18 & 01 & 27 &  66 & 35 & 12 &  0.540 & 357.2 &  1952.63159 &  1991.38196 & 14.0 & 15.3 &            \---\---\---\---\\
3352    & 18 & 01 & 38.57 & -18 & 08 & 51.0 &  0.52 & 167.70 &   20.6 & P         & 18 & 01 & 40 & -18 & 08 & 54 &  0.521 & 167.7 &  1987.33643 & \---\---\---\--- & 14.4 & 16.3 &            \---\---\---\---\\
3353    & 18 & 02 & 30.86 &  26 & 18 & 46.8 &  0.72 & 146.95 &    7.4 & Tc        & 18 & 02 & 31 &  26 & 18 & 54 &  0.707 & 147.0 &  1951.48840 &  1991.36816 &  7.1 &  8.0 & 2099-02717-1\\
3354    & 18 & 03 & 30.67 &  64 & 37 & 28.6 &  0.55 & 225.70 &   61.3 &           & 18 & 03 & 22 &  64 & 37 & 54 &  0.521 & 232.3 &  1952.63159 &  1991.38196 & 16.1 & 17.7 &            \---\---\---\---\\
3355    & 18 & 04 & 41.18 &  25 & 17 & 14.5 &  0.49 & 233.91 &    4.2 &           & 18 & 04 & 41 &  25 & 17 & 18 &  0.525 & 240.4 &  1951.48840 &  1991.36816 & 14.7 & 16.0 &            \---\---\---\---\\
3356    & 18 & 05 & 07.58 & -03 & 01 & 52.7 &  0.66 & 120.34 &   11.3 & TB        & 18 & 05 &  7 & -03 & 02 &  0 &  0.641 & 117.6 &  1982.60669 &  1988.59021 &  9.5 & 11.1 & 5100-00282-1\\
3357    & 18 & 06 & 47.88 &  10 & 52 & 32.9 &  0.47 & 252.29 &   13.3 &           & 18 & 06 & 47 &  10 & 52 & 30 &  0.511 & 250.7 &  1950.37927 &  1993.52673 & 12.8 & 13.4 &            \---\---\---\---\\
3358    & 18 & 07 & 32.86 &  44 & 04 & 28.2 &  0.50 & 218.18 &   52.4 &           & 18 & 07 & 28 &  44 & 04 & 30 &  0.506 & 221.3 &  1951.64709 &  1991.59778 & 16.0 & 17.8 &            \---\---\---\---\\
3359    & 18 & 07 & 32.88 & -15 & 57 & 46.8 &  0.66 & 238.20 &   25.1 & P         & 18 & 07 & 34 & -15 & 58 &  6 &  0.664 & 238.2 &  1987.70789 & \---\---\---\--- & 13.8 & 15.1 &            \---\---\---\---\\
3360    & 18 & 08 & 46.56 & -56 & 32 & 41.7 &  0.67 & 175.21 &   77.9 & c         & 18 & 08 & 54 & -56 & 31 & 54 &  0.547 & 180.6 &  1976.33521 &  1995.65479 & 15.0 & 16.5 &            \---\---\---\---\\
3361    & 18 & 09 & 15.37 &  20 & 01 & 36.4 &  0.56 & 214.72 &   10.5 &           & 18 & 09 & 16 &  20 & 01 & 42 &  0.554 & 220.4 &  1952.54175 &  1993.61450 & 13.0 & 14.1 &            \---\---\---\---\\
3362    & 18 & 09 & 19.05 &  21 & 04 & 35.9 &  0.65 & 185.71 &    0.7 &           & 18 & 09 & 19 &  21 & 04 & 36 &  0.540 & 181.8 &  1954.42029 &  1993.61450 & 15.5 & 17.5 &            \---\---\---\---\\
3363    & 18 & 09 & 37.41 &  38 & 27 & 28.0 &  0.57 & 214.28 &    5.2 & Tcs       & 18 & 09 & 37 &  38 & 27 & 30 &  0.568 & 213.0 &  1950.60339 &  1992.48438 &  6.5 &  7.5 & 3102-01975-1\\
3364    & 18 & 10 &  4.60 &  16 & 01 & 44.4 &  0.50 & 185.91 &    9.0 &           & 18 & 10 &  4 &  16 & 01 & 42 &  0.505 & 187.6 &  1952.54175 &  1993.69897 & 12.1 & 12.7 &            \---\---\---\---\\
3365    & 18 & 10 &  6.91 &  40 & 23 & 39.2 &  0.86 & 195.79 &    3.4 &           & 18 & 10 &  7 &  40 & 23 & 36 &  0.863 & 196.6 &  1951.64709 &  1992.48438 & 14.7 & 15.8 &            \---\---\---\---\\
3366    & 18 & 12 & 22.01 &  05 & 24 &  3.5 &  0.81 & 213.99 &    3.5 &           & 18 & 12 & 22 &  05 & 24 &  0 &  0.803 & 221.4 &  1950.52136 &  1991.45837 & 11.8 & 12.4 &            \---\---\---\---\\
3367    & 18 & 12 & 36.34 & -79 & 11 & 51.9 &  0.71 & 207.02 &   17.9 &           & 18 & 12 & 42 & -79 & 12 &  0 &  0.659 & 214.0 &  1976.25342 &  1994.29309 & 14.7 & 16.2 &            \---\---\---\---\\
3368    & 18 & 13 & 41.30 &  21 & 05 & 39.6 &  0.53 & 206.14 &    4.8 &           & 18 & 13 & 41 &  21 & 05 & 42 &  0.505 & 211.8 &  1954.42029 &  1993.61450 & 13.6 & 15.6 &            \---\---\---\---\\
3369    & 18 & 13 & 46.90 &  08 & 12 & 50.9 &  0.49 & 189.18 &    3.3 &           & 18 & 13 & 47 &  08 & 12 & 48 &  0.530 & 190.9 &  1950.52136 &  1993.53491 & 14.1 & 14.7 &            \---\---\---\---\\
3370    & 18 & 13 & 53.25 & -77 & 08 & 20.6 &  0.79 & 194.07 &   36.2 &           & 18 & 13 & 58 & -77 & 07 & 48 &  0.749 & 198.5 &  1976.25073 &  1991.58630 & 15.2 & 16.8 &            \---\---\---\---\\
3371    & 18 & 15 & 32.52 &  20 & 29 & 57.5 &  0.93 & 205.91 &   11.6 &           & 18 & 15 & 33 &  20 & 29 & 48 &  0.956 & 210.2 &  1952.54175 &  1993.61450 & 13.3 & 14.7 &            \---\---\---\---\\
3372    & 18 & 15 & 37.00 & -33 & 42 & 54.0 &  0.62 & 204.70 & \---\--- & 2N        & 18 & 15 & 37 & -33 & 42 & 54 &  0.621 & 204.7 &  1987.37732 & \---\---\---\--- & 13.5 & 15.0 &            \---\---\---\---\\
3373    & 18 & 16 &  2.35 &  13 & 54 & 47.2 &  0.53 & 164.83 &    7.3 &           & 18 & 16 &  2 &  13 & 54 & 42 &  0.501 & 170.3 &  1950.37927 &  1993.52954 & 10.6 & 11.9 &            \---\---\---\---\\
3374    & 18 & 16 & 18.33 &  01 & 31 & 25.6 &  0.74 & 201.19 &   59.2 &           & 18 & 16 & 19 &  01 & 32 & 24 &  0.771 & 211.2 &  1981.33337 &  1993.53223 & 12.5 & 14.3 &            \---\---\---\---\\
3375    & 18 & 16 & 57.83 &  04 & 41 & 42.9 &  0.59 & 171.59 &   12.4 &           & 18 & 16 & 57 &  04 & 41 & 42 &  0.579 & 169.7 &  1950.52136 &  1993.40100 & 14.2 & 14.8 &            \---\---\---\---\\
3376    & 18 & 18 & 57.40 &  66 & 11 & 32.4 &  0.66 & 135.28 &   17.9 &           & 18 & 19 &  0 &  66 & 11 & 24 &  0.623 & 131.3 &  1952.63159 &  1991.38196 & 13.9 & 15.4 &            \---\---\---\---\\
3377    & 18 & 19 & 21.32 & -05 & 46 & 28.4 &  0.79 & 139.39 &   10.3 & Bb        & 18 & 19 & 22 & -05 & 46 & 30 &  0.530 & 137.2 &  1982.63123 &  1988.60657 & 12.7 & 13.8 &            \---\---\---\---\\
3378    & 18 & 19 & 17.29 & -77 & 02 & 49.8 &  0.65 & 199.98 &   22.9 &           & 18 & 19 & 24 & -77 & 02 & 54 &  0.626 & 202.2 &  1975.68054 &  1991.58630 & 14.1 & 15.6 &            \---\---\---\---\\
3379    & 18 & 21 &  3.56 &  72 & 43 & 56.5 &  0.67 & 124.27 &    3.6 & cs        & 18 & 21 &  3 &  72 & 43 & 54 &  0.635 & 123.9 &  1953.67163 &  1993.55688 &  3.6 &  4.1 &            \---\---\---\---\\
3380    & 18 & 21 & 19.98 &  61 & 01 &  6.3 &  0.75 & 166.57 &   23.3 &           & 18 & 21 & 18 &  61 & 00 & 48 &  0.688 & 172.2 &  1952.40247 &  1994.52393 & 14.9 & 16.2 &            \---\---\---\---\\
3381    & 18 & 21 & 18.60 & -02 & 53 & 55.8 &  0.89 & 218.01 &   11.9 & Tbcs      & 18 & 21 & 18 & -02 & 53 & 48 &  0.890 & 218.3 &  1982.63123 &  1988.60657 &  3.3 &  4.4 & 5102-00416-1\\
3382    & 18 & 21 & 53.39 &  77 & 09 & 28.3 &  0.77 &   0.83 &   99.1 &           & 18 & 22 & 18 &  77 & 10 & 24 &  0.791 & 359.9 &  1953.60889 &  1993.55688 & 16.5 & 18.2 &            \---\---\---\---\\
3383    & 18 & 22 & 40.66 & -33 & 23 & 12.6 &  0.51 & 155.40 &   92.2 & P         & 18 & 22 & 42 & -33 & 21 & 42 &  0.512 & 155.4 &  1987.37732 & \---\---\---\--- & 13.2 & 14.3 &            \---\---\---\---\\
3384    & 18 & 24 &  4.73 & -13 & 08 & 43.5 &  1.82 & 163.15 &   10.8 & B         & 18 & 24 &  4 & -13 & 08 & 42 &  0.637 & 195.9 &  1986.65332 &  1988.58472 & 15.5 & 15.7 &            \---\---\---\---\\
3385    & 18 & 25 & 31.89 &  38 & 21 & 12.7 &  0.75 & 186.76 &    5.4 &           & 18 & 25 & 32 &  38 & 21 & 18 &  0.712 & 185.8 &  1950.60339 &  1992.48438 & 11.0 & 12.7 &            \---\---\---\---\\
3386    & 18 & 25 & 57.26 &  59 & 28 & 13.9 &  0.56 & 265.48 &   55.5 &           & 18 & 25 & 50 &  59 & 28 & 18 &  0.614 & 268.4 &  1952.40247 &  1994.52393 & 14.5 & 16.1 &            \---\---\---\---\\
3387    & 18 & 26 & 10.23 &  08 & 46 & 38.9 &  0.47 & 206.82 &  151.7 &           & 18 & 26 &  0 &  08 & 46 & 36 &  0.520 & 202.7 &  1950.44189 &  1993.53491 &  8.1 &  9.0 &            \---\---\---\---\\
3388    & 18 & 26 & 22.06 &  08 & 36 & 53.7 &  0.51 & 199.43 &  149.2 &           & 18 & 26 & 12 &  08 & 36 & 54 &  0.520 & 202.7 &  1950.44189 &  1993.53491 &  8.6 &  9.5 &            \---\---\---\---\\
3389    & 18 & 28 &  7.91 & -71 & 10 & 51.5 &  0.55 & 194.01 &  287.8 &           & 18 & 27 &  9 & -71 & 10 & 12 &  0.523 & 203.6 &  1976.34058 &  1991.28772 & 14.6 & 16.2 &            \---\---\---\---\\
3390    & 18 & 28 &  6.00 &  50 & 32 & 54.0 &  0.53 & 310.80 & \---\--- & N         & 18 & 28 &  6 &  50 & 32 & 54 &  0.531 & 310.8 &  1950.38477 &  1991.60046 & 17.8 & 19.9 &            \---\---\---\---\\
3391    & 18 & 32 &  8.79 &  74 & 49 & 47.5 &  0.52 &   3.71 &    3.1 &           & 18 & 32 &  8 &  74 & 49 & 48 &  0.502 &   4.9 &  1954.57324 &  1993.55688 & 14.9 & 16.4 &            \---\---\---\---\\
3392    & 18 & 33 & 17.81 &  22 & 18 & 50.2 &  0.53 & 198.98 &    4.7 &           & 18 & 33 & 18 &  22 & 18 & 54 &  0.504 & 201.2 &  1951.52686 &  1995.64160 & 10.0 & 11.3 &            \---\---\---\---\\
3393    & 18 & 33 & 27.81 & -06 & 54 &  4.8 &  2.03 & 131.35 &   42.1 & Bb        & 18 & 33 & 25 & -06 & 54 &  0 &  0.660 & 195.0 &  1986.66699 &  1987.57812 & 12.7 & 14.0 &            \---\---\---\---\\
3394    & 18 & 35 & 18.38 &  45 & 44 & 38.6 &  0.58 &  50.94 &   10.2 & Td        & 18 & 35 & 18 &  45 & 44 & 48 &  0.566 &  53.0 &  1953.52417 &  1993.39282 & 10.1 & 11.5 & 3527-02134-1\\
3395    & 18 & 35 & 27.39 &  45 & 45 & 39.6 &  0.57 &  57.52 &   14.8 & d         & 18 & 35 & 26 &  45 & 45 & 42 &  0.566 &  53.0 &  1953.52417 &  1993.39282 & 13.3 & 14.9 &            \---\---\---\---\\
3396    & 18 & 35 & 26.39 & -19 & 43 & 49.9 &  0.55 & 204.90 &    9.5 & P         & 18 & 35 & 27 & -19 & 43 & 54 &  0.553 & 204.9 &  1987.46472 & \---\---\---\--- & 14.6 & 15.9 &            \---\---\---\---\\
3397    & 18 & 36 & 47.65 & -32 & 30 & 40.4 &  0.87 & 158.95 &   55.8 & Bb        & 18 & 36 & 48 & -32 & 31 & 36 &  0.565 & 215.3 &  1987.37732 &  1992.35522 & 13.4 & 14.0 &            \---\---\---\---\\
3398    & 18 & 38 & 44.75 & -14 & 29 & 25.2 &  0.54 & 166.90 &    3.8 & P         & 18 & 38 & 45 & -14 & 29 & 24 &  0.544 & 166.9 &  1986.64783 & \---\---\---\--- & 12.6 & 14.1 &            \---\---\---\---\\
3399    & 18 & 39 & 27.24 &  04 & 11 & 34.3 &  0.49 & 234.37 &   25.9 &           & 18 & 39 & 27 &  04 & 12 &  0 &  0.506 & 239.8 &  1950.44189 &  1990.63330 & 15.3 & 15.9 &            \---\---\---\---\\
3400    & 18 & 40 & 17.91 & -10 & 27 & 54.6 &  0.54 & 193.90 &   28.2 & P         & 18 & 40 & 16 & -10 & 27 & 54 &  0.539 & 193.9 &  1986.65332 & \---\---\---\--- & 11.8 & 13.3 &            \---\---\---\---\\
3401    & 18 & 40 & 54.88 &  31 & 31 & 59.1 &  0.84 & 174.34 &    7.1 & Tds       & 18 & 40 & 55 &  31 & 32 &  6 &  0.823 & 174.7 &  1951.50757 &  1989.33801 &  8.7 &  9.7 & 2637-01534-1\\
3402    & 18 & 40 & 54.97 &  31 & 31 & 59.5 &  0.81 & 172.88 &    0.6 & dms       & 18 & 40 & 55 &  31 & 32 &  0 &  0.823 & 174.7 &  1951.50757 &  1989.33801 & 11.4 & 13.0 &            \---\---\---\---\\
3403    & 18 & 40 & 57.31 & -13 & 22 & 46.6 &  0.68 & 187.89 &    6.5 & TPW       & 18 & 40 & 57 & -13 & 22 & 42 &  0.671 & 186.7 &  1986.64783 & \---\---\---\--- & 10.9 & 12.2 & 5704-00171-1\\
3404    & 18 & 41 &  9.86 &  24 & 47 & 13.9 &  0.52 &  84.13 &   12.4 & dm        & 18 & 41 &  9 &  24 & 47 & 18 &  0.501 &  85.3 &  1951.52686 &  1993.56238 & 14.6 & 16.1 &            \---\---\---\---\\
3405    & 18 & 41 &  9.86 &  24 & 47 & 13.9 &  0.52 &  83.89 &   11.8 & dm        & 18 & 41 &  9 &  24 & 47 & 12 &  0.501 &  85.3 &  1951.52686 &  1993.56238 & 12.2 & 13.5 &            \---\---\---\---\\
3406    & 18 & 42 & 22.00 &  40 & 40 & 24.0 &  0.62 & 348.70 & \---\--- & N         & 18 & 42 & 22 &  40 & 40 & 24 &  0.619 & 348.7 &  1955.55676 &  1993.40930 & 17.5 & 19.7 &            \---\---\---\---\\
3407    & 18 & 43 & 41.80 & -40 & 03 & 31.2 &  0.51 & 189.46 &  112.6 & TP        & 18 & 43 & 32 & -40 & 03 & 36 &  0.509 & 187.3 &  1987.69446 & \---\---\---\--- & 10.2 & 11.5 & 7919-00922-1\\
3408    & 18 & 44 & 20.73 & -30 & 13 & 56.4 &  0.57 & 233.20 &    9.7 & P         & 18 & 44 & 20 & -30 & 13 & 54 &  0.567 & 233.2 &  1987.37744 & \---\---\---\--- & 13.7 & 14.3 &            \---\---\---\---\\
3409    & 18 & 45 & 52.49 &  52 & 27 & 38.6 &  0.81 & 294.88 &    5.6 &           & 18 & 45 & 52 &  52 & 27 & 42 &  0.843 & 298.4 &  1952.57166 &  1992.65344 & 15.4 & 17.4 &            \---\---\---\---\\
3410    & 18 & 46 & 34.90 &  51 & 47 & 32.4 &  0.65 & 199.77 &    9.1 &           & 18 & 46 & 34 &  51 & 47 & 36 &  0.602 & 203.9 &  1952.57166 &  1992.65344 & 14.0 & 15.1 &            \---\---\---\---\\
3411    & 18 & 48 & 38.83 & -61 & 35 & 26.2 &  0.63 & 195.84 &  114.6 &           & 18 & 48 & 45 & -61 & 37 & 12 &  0.544 & 196.7 &  1975.35535 &  1989.65759 & 13.1 & 14.6 &            \---\---\---\---\\
3412    & 18 & 48 & 51.87 &  17 & 26 & 20.2 &  0.59 & 223.85 &    4.2 & T         & 18 & 48 & 52 &  17 & 26 & 24 &  0.585 & 225.9 &  1951.52966 &  1993.37915 &  9.3 & 10.9 & 1588-01039-1\\
3413    & 18 & 49 & 51.38 & -57 & 26 & 50.8 &  0.66 & 248.20 &  146.4 &           & 18 & 49 & 35 & -57 & 25 & 48 &  0.675 & 249.7 &  1975.35535 &  1989.65759 & 13.2 & 14.7 &            \---\---\---\---\\
3414    & 18 & 49 & 49.41 & -23 & 50 & 10.1 &  0.72 & 106.70 &    8.3 & P         & 18 & 49 & 50 & -23 & 50 & 12 &  0.720 & 106.7 &  1987.54944 & \---\---\---\--- & 11.0 & 12.7 &            \---\---\---\---\\
3415    & 18 & 49 & 52.88 &  11 & 18 & 23.8 &  0.86 & 205.55 &   12.9 &           & 18 & 49 & 52 &  11 & 18 & 24 &  0.889 & 208.0 &  1952.61523 &  1991.38745 & 13.8 & 14.9 &            \---\---\---\---\\
3416    & 18 & 50 &  9.53 &  04 & 07 & 50.6 &  0.88 & 171.11 &    8.3 &           & 18 & 50 &  9 &  04 & 07 & 48 &  0.810 & 172.3 &  1951.50757 &  1990.63330 & 15.7 & 16.8 &            \---\---\---\---\\
3417    & 18 & 51 & 51.26 &  16 & 34 & 59.0 &  0.54 & 202.46 &   10.7 &           & 18 & 51 & 52 &  16 & 35 &  0 &  0.537 & 207.9 &  1951.52966 &  1993.37915 & 10.8 & 12.3 &            \---\---\---\---\\
3418    & 18 & 52 &  0.33 & -60 & 46 & 11.4 &  0.72 & 293.78 &    8.2 &           & 18 & 52 &  1 & -60 & 46 & 18 &  0.698 & 298.9 &  1975.35535 &  1989.65759 & 13.7 & 15.2 &            \---\---\---\---\\
3419    & 18 & 52 & 23.98 &  03 & 55 & 49.8 &  0.58 & 232.58 &    1.8 &           & 18 & 52 & 24 &  03 & 55 & 48 &  0.561 & 237.2 &  1951.50757 &  1990.63330 & 13.1 & 13.7 &            \---\---\---\---\\
3420    & 18 & 52 & 33.86 &  45 & 38 & 31.1 &  0.48 &  29.95 &    5.1 &           & 18 & 52 & 34 &  45 & 38 & 36 &  0.514 &  24.8 &  1953.52417 &  1993.39282 & 14.6 & 16.3 &            \---\---\---\---\\
3421    & 18 & 52 & 52.45 & -57 & 07 & 37.3 &  0.81 & 197.69 &   66.1 & H         & 18 & 52 & 48 & -57 & 06 & 42 &  0.805 & 196.9 &  1978.57385 &  1991.66846 & 12.2 & \---\--- &        92656\\
3422    & 18 & 56 & 11.82 &  07 & 55 & 56.5 &  0.51 & 217.81 &   12.7 &           & 18 & 56 & 11 &  07 & 56 &  0 &  0.563 & 221.3 &  1951.50757 &  1987.41199 & 15.7 & 17.0 &            \---\---\---\---\\
3423    & 18 & 59 & 07.45 & -48 & 16 & 28.3 &  0.52 & 163.51 &   62.6 & T         & 18 & 59 &  4 & -48 & 15 & 36 &  0.509 & 163.0 &  1976.33264 &  1993.61096 & 11.3 & 12.5 & 8378-02945-1\\
3424    & 19 & 00 & 10.43 &  70 & 39 & 50.4 &  0.49 &  12.42 &   11.5 &           & 19 & 00 & 12 &  70 & 39 & 42 &  0.536 &   9.6 &  1954.57324 &  1991.46667 & 13.4 & 13.3 &            \---\---\---\---\\
3425    & 19 & 00 & 43.33 &  19 & 04 & 28.4 &  0.61 & 203.47 &    4.9 & T         & 19 & 00 & 43 &  19 & 04 & 30 &  0.630 & 203.8 &  1951.52966 &  1993.48865 & 10.1 & 10.9 & 1593-00952-1\\
3426    & 19 & 01 &  1.15 &  05 & 27 & 36.6 &  0.51 & 164.48 &    2.3 &           & 19 & 01 &  1 &  05 & 27 & 36 &  0.500 & 167.5 &  1951.50757 &  1987.57593 & 11.4 & 12.3 &            \---\---\---\---\\
3427    & 19 & 02 & 57.00 & -20 & 27 & 42.0 &  0.76 & 198.60 & \---\--- & NP        & 19 & 02 & 57 & -20 & 27 & 42 &  0.764 & 198.6 &  1987.59045 & \---\---\---\--- &  9.6 & 10.3 &            \---\---\---\---\\
3428    & 19 & 03 & 16.64 & -13 & 34 &  5.1 &  0.78 & 225.80 &    8.7 & P         & 19 & 03 & 17 & -13 & 34 & 12 &  0.780 & 225.8 &  1986.63965 & \---\---\---\--- & 14.1 & 15.8 &            \---\---\---\---\\
3429    & 19 & 05 & 17.51 &  45 & 07 & 14.2 &  0.62 & 176.98 &    6.6 &           & 19 & 05 & 17 &  45 & 07 & 18 &  0.609 & 178.4 &  1951.67163 &  1993.47766 & 13.2 & 14.9 &            \---\---\---\---\\
3430    & 19 & 06 &  8.45 &  00 & 30 & 34.0 &  1.04 & 138.87 &    7.8 & Bb        & 19 & 06 &  8 &  00 & 30 & 30 &  0.505 & 183.9 &  1986.66699 &  1988.46716 & 14.0 & 14.9 &            \---\---\---\---\\
3431    & 19 & 07 & 02.05 &  07 & 36 & 57.1 &  0.83 & 202.89 &    3.2 & T         & 19 & 07 &  2 &  07 & 36 & 54 &  0.845 & 204.5 &  1950.61169 &  1987.41199 &  9.4 & 10.6 & 1040-00324-1\\
3432    & 19 & 07 & 05.57 &  20 & 53 & 16.9 &  0.59 & 233.52 &   10.7 & Td        & 19 & 07 &  5 &  20 & 53 & 24 &  0.578 & 234.7 &  1953.62256 &  1991.52954 & 11.0 & 12.6 & 1598-00325-1\\
3433    & 19 & 07 & 13.20 &  20 & 52 & 37.3 &  0.58 & 235.18 &    5.5 & Td        & 19 & 07 & 13 &  20 & 52 & 42 &  0.578 & 234.7 &  1953.62256 &  1991.52954 & 11.0 & 12.7 & 1598-00578-1\\
3434    & 19 & 08 & 15.87 &  26 & 35 &  4.9 &  0.56 & 198.46 &    2.0 &           & 19 & 08 & 16 &  26 & 35 &  6 &  0.539 & 202.6 &  1950.45593 &  1992.42188 & 14.3 & 16.1 &            \---\---\---\---\\
3435    & 19 & 09 & 11.26 &  22 & 06 & 46.9 &  0.55 & 228.59 &    6.1 &           & 19 & 09 & 11 &  22 & 06 & 42 &  0.528 & 236.7 &  1950.45593 &  1991.52954 & 13.7 & 15.2 &            \---\---\---\---\\
3436    & 19 & 09 & 10.13 &  74 & 10 & 18.9 &  0.44 &  14.47 &   12.8 &           & 19 & 09 & 13 &  74 & 10 & 24 &  0.517 &   4.5 &  1954.57324 &  1993.55688 & 14.7 & 16.2 &            \---\---\---\---\\
3437    & 19 & 09 & 19.89 & -14 & 44 & 55.9 &  0.55 & 158.50 &   67.6 & 2         & 19 & 09 & 24 & -14 & 44 & 24 &  0.549 & 158.5 &  1986.63965 & \---\---\---\--- & 13.6 & 14.9 &            \---\---\---\---\\
3438    & 19 & 09 & 51.00 &  17 & 40 &  6.4 &  0.71 & 234.41 &    0.4 &           & 19 & 09 & 51 &  17 & 40 &  6 &  0.740 & 227.0 &  1953.62256 &  1991.52954 & 14.1 & 15.4 &            \---\---\---\---\\
3439    & 19 & 10 & 52.49 & -47 & 09 & 31.7 &  0.65 & 173.86 &   11.5 &           & 19 & 10 & 53 & -47 & 09 & 42 &  0.632 & 183.9 &  1978.57947 &  1993.31775 &  9.6 & 10.9 &            \---\---\---\---\\
3440    & 19 & 12 & 04.68 &  49 & 51 & 14.0 &  0.66 & 343.70 &    7.7 & Tcdms     & 19 & 12 &  4 &  49 & 51 & 18 &  0.665 & 341.3 &  1953.68530 &  1992.65344 &  6.7 &  7.4 & 3550-01848-2\\
3441    & 19 & 12 & 05.02 &  49 & 51 & 20.7 &  0.66 & 341.39 &    3.3 & Tcdms     & 19 & 12 &  5 &  49 & 51 & 24 &  0.665 & 341.3 &  1953.68530 &  1992.65344 &  6.5 &  7.3 & 3550-01848-1\\
3442    & 19 & 12 & 21.45 &  11 & 38 &  2.0 &  0.61 & 196.19 &    7.7 &           & 19 & 12 & 21 &  11 & 38 &  6 &  0.525 & 203.6 &  1952.39734 &  1992.58813 & 14.9 & 16.2 &            \---\---\---\---\\
3443    & 19 & 13 &  8.13 & -39 & 01 & 55.4 &  0.59 & 118.05 &  107.7 &           & 19 & 12 & 59 & -39 & 02 & 12 &  0.503 & 106.3 &  1974.56042 &  1989.51233 & 11.2 & 12.7 &            \---\---\---\---\\
3444    & 19 & 13 & 20.72 & -00 & 35 & 42.3 &  0.55 & 215.13 &   20.0 & H         & 19 & 13 & 22 & -00 & 35 & 48 &  0.545 & 217.4 &  1951.64429 &  1991.67444 &  9.6 & 10.0 &        94449\\
3445    & 19 & 14 & 39.15 &  19 & 19 &  3.5 &  0.75 & 304.95 &   16.7 & Td        & 19 & 14 & 38 &  19 & 19 &  0 &  0.726 & 305.3 &  1953.62256 &  1991.52954 & 11.7 & 12.9 & 1607-00581-1\\
3446    & 19 & 14 & 39.31 &  19 & 18 & 21.8 &  0.72 & 304.07 &   18.9 & d         & 19 & 14 & 38 &  19 & 18 & 18 &  0.726 & 305.3 &  1953.62256 &  1991.52954 & 13.4 & 14.9 &            \---\---\---\---\\
3447    & 19 & 14 & 59.04 &  02 & 09 & 46.4 &  0.54 &  42.84 &   16.3 & Td        & 19 & 15 &  0 &  02 & 09 & 54 &  0.513 &  41.9 &  1951.64429 &  1991.67444 & 11.2 & 13.3 & 0467-04991-2\\
3448    & 19 & 14 & 59.05 &  02 & 09 & 45.7 &  0.55 &  43.75 &   14.4 & cd        & 19 & 15 &  0 &  02 & 09 & 48 &  0.513 &  41.9 &  1951.64429 &  1991.67444 & 11.8 & 13.1 &            \---\---\---\---\\
3449    & 19 & 15 & 42.39 & -42 & 23 & 36.5 &  0.58 & 105.92 &   49.0 &           & 19 & 15 & 43 & -42 & 22 & 48 &  0.523 &  96.3 &  1974.56042 &  1989.51233 & 14.0 & 15.1 &            \---\---\---\---\\
3450    & 19 & 19 &  0.76 &  41 & 38 &  3.7 &  0.67 & 165.51 &    8.8 &           & 19 & 19 &  0 &  41 & 38 &  6 &  0.618 & 167.8 &  1951.67163 &  1991.68262 &  9.1 & 10.3 &            \---\---\---\---\\
3451    & 19 & 19 & 27.34 & -18 & 18 & 59.2 &  0.20 & 134.21 &   37.9 & Bbd       & 19 & 19 & 30 & -18 & 19 &  0 &  0.504 & 156.1 &  1987.59045 &  1992.55469 & 15.0 & 16.8 &            \---\---\---\---\\
3452    & 19 & 19 & 29.40 & -18 & 19 &  6.4 &  0.76 & 146.43 &   41.0 & Bbd       & 19 & 19 & 32 & -18 & 19 & 24 &  0.504 & 156.1 &  1987.59045 &  1992.55469 & 16.5 & 18.2 &            \---\---\---\---\\
3453    & 19 & 19 & 54.11 & -37 & 01 &  6.7 &  0.64 & 163.30 &   68.3 &           & 19 & 19 & 50 & -37 & 01 & 54 &  0.558 & 169.2 &  1977.52747 &  1992.56836 & 13.4 & 14.0 &            \---\---\---\---\\
3454    & 19 & 20 &  8.54 &  53 & 35 & 35.6 &  0.48 & 331.76 &    8.0 &           & 19 & 20 &  8 &  53 & 35 & 42 &  0.517 & 330.5 &  1952.57166 &  1991.45032 & 15.9 & 17.4 &            \---\---\---\---\\
3455    & 19 & 21 & 11.41 &  81 & 58 & 55.6 &  0.64 &   9.10 &   29.3 &           & 19 & 21 & 15 &  81 & 59 & 24 &  0.663 &  11.0 &  1953.67175 &  1993.48315 & 16.5 & 18.2 &            \---\---\---\---\\
3456    & 19 & 21 & 51.43 &  28 & 39 & 58.2 &  0.91 &  73.68 &    5.9 & T         & 19 & 21 & 51 &  28 & 40 &  0 &  0.900 &  73.7 &  1950.45862 &  1987.47217 & 11.8 & 13.7 & 2136-00276-1\\
3457    & 19 & 22 &  2.14 &  07 & 02 & 30.0 &  0.84 & 239.16 &   18.1 &           & 19 & 22 &  2 &  07 & 02 & 48 &  0.836 & 242.3 &  1950.61169 &  1992.58533 & 12.8 & 14.4 &            \---\---\---\---\\
3458    & 19 & 22 & 21.95 &  33 & 53 &  6.1 &  0.74 &   9.83 &    0.6 & T         & 19 & 22 & 22 &  33 & 53 &  6 &  0.719 &   8.2 &  1955.38196 &  1992.43823 & 10.1 & 11.5 & 2662-01738-1\\
3459    & 19 & 22 & 41.07 &  29 & 26 &  0.6 &  0.75 & 174.01 &   44.8 &           & 19 & 22 & 40 &  29 & 25 & 18 &  0.704 & 179.7 &  1951.51331 &  1987.47217 & 14.9 & 16.5 &            \---\---\---\---\\
3460    & 19 & 23 & 42.74 & -45 & 04 & 57.0 &  0.82 & 184.63 &   21.2 & Tcs       & 19 & 23 & 43 & -45 & 05 & 18 &  0.813 & 184.7 &  1978.57947 &  1993.31775 &  9.8 & 10.2 & 8376-00234-1\\
3461    & 19 & 24 & 16.73 &  75 & 33 & 10.1 &  0.66 &  36.96 &    3.3 &           & 19 & 24 & 16 &  75 & 33 & 12 &  0.681 &  33.8 &  1953.74829 &  1993.55151 & 14.6 & 16.3 &            \---\---\---\---\\
3462    & 19 & 24 & 24.70 & -30 & 36 & 51.7 &  0.59 & 181.66 &    5.3 &           & 19 & 24 & 25 & -30 & 36 & 48 &  0.534 & 187.4 &  1974.55762 &  1992.40710 & 15.5 & 17.4 &            \---\---\---\---\\
3463    & 19 & 24 & 58.20 &  11 & 56 & 39.9 &  0.97 &  48.28 &    3.6 & Tcs       & 19 & 24 & 58 &  11 & 56 & 42 &  0.961 &  48.4 &  1952.39734 &  1992.58813 &  5.2 &  6.1 & 1063-00519-1\\
3464    & 19 & 25 & 25.76 &  24 & 54 & 46.0 &  0.66 & 195.63 &    3.9 & Tcs       & 19 & 25 & 26 &  24 & 54 & 48 &  0.656 & 196.0 &  1950.54065 &  1986.66895 &  6.3 &  6.8 & 2129-02770-1\\
3465    & 19 & 26 & 26.18 &  49 & 27 & 53.5 &  0.90 &  36.89 &   61.6 & cs        & 19 & 26 & 25 &  49 & 28 & 54 &  0.830 &  32.6 &  1953.68530 &  1991.52136 &  9.0 & 10.1 &            \---\---\---\---\\
3466    & 19 & 31 & 07.98 &  58 & 35 &  9.7 &  0.65 & 232.06 &    2.4 & Tcs       & 19 & 31 &  8 &  58 & 35 & 12 &  0.656 & 232.4 &  1952.61548 &  1991.66895 &  6.7 &  7.7 & 3933-00756-1\\
3467    & 19 & 31 &  9.36 &  36 & 09 &  8.8 &  0.60 & 178.00 &   16.8 &           & 19 & 31 &  8 &  36 & 09 & 12 &  0.551 & 181.9 &  1952.54187 &  1992.66443 & 11.2 & 11.6 &            \---\---\---\---\\
3468    & 19 & 32 & 40.33 & -28 & 01 & 11.3 &  0.75 & 174.55 &    6.9 & Tbcs      & 19 & 32 & 40 & -28 & 01 &  6 &  0.748 & 174.7 &  1976.70593 &  1991.67944 &  7.2 &  8.0 & 6897-02051-1\\
3469    & 19 & 33 & 27.08 &  33 & 12 &  6.7 &  0.52 & 295.83 &    1.3 & Tcs       & 19 & 33 & 27 &  33 & 12 &  6 &  0.505 & 293.8 &  1951.51331 &  1992.66443 &  6.7 &  7.3 & 2659-00114-1\\
3470    & 19 & 34 & 39.84 &  04 & 34 & 57.0 &  0.61 &  59.31 &    3.8 & T         & 19 & 34 & 40 &  04 & 35 &  0 &  0.626 &  56.5 &  1950.52710 &  1993.45581 &  9.5 & 10.9 & 0486-04483-1\\
3471    & 19 & 34 & 36.71 & -62 & 50 & 40.0 &  0.54 & 212.83 &   29.4 &           & 19 & 34 & 41 & -62 & 50 & 42 &  0.500 & 226.4 &  1979.70520 &  1995.64929 & 12.1 & 13.8 &            \---\---\---\---\\
3472    & 19 & 34 & 55.27 &  53 & 15 & 22.6 &  0.57 &  37.09 &    5.1 &           & 19 & 34 & 55 &  53 & 15 & 18 &  0.572 &  29.0 &  1953.60620 &  1989.64160 & 11.8 & 13.6 &            \---\---\---\---\\
3473    & 19 & 38 & 48.91 &  35 & 12 & 36.7 &  0.78 &   1.55 &   24.7 & dm        & 19 & 38 & 49 &  35 & 12 & 12 &  0.786 & 358.7 &  1952.54187 &  1992.66443 & 15.1 & 16.6 &            \---\---\---\---\\
3474    & 19 & 38 & 48.92 &  35 & 12 & 36.7 &  0.79 &   1.70 &    6.7 & dm        & 19 & 38 & 49 &  35 & 12 & 30 &  0.786 & 358.7 &  1952.54187 &  1992.66443 & 15.8 & 17.3 &            \---\---\---\---\\
3475    & 19 & 38 & 59.41 & -12 & 49 & 56.2 &  0.53 & 208.30 &   13.1 & Pc        & 19 & 39 &  0 & -12 & 50 &  6 &  0.530 & 208.3 &  1980.52893 & \---\---\---\--- & 16.0 & 17.5 &            \---\---\---\---\\
3476    & 19 & 39 & 50.16 & -18 & 13 & 23.9 &  0.59 & 182.44 &    6.3 & dm        & 19 & 39 & 50 & -18 & 13 & 18 &  0.526 & 193.3 &  1976.70874 &  1991.58362 & 13.4 & 15.0 &            \---\---\---\---\\
3477    & 19 & 39 & 50.16 & -18 & 13 & 23.3 &  0.52 & 182.77 &    5.8 & dm        & 19 & 39 & 50 & -18 & 13 & 18 &  0.526 & 193.3 &  1976.70874 &  1991.58362 & 14.5 & 16.5 &            \---\---\---\---\\
3478    & 19 & 41 & 27.75 &  32 & 39 & 50.0 &  0.67 & 250.39 &    9.7 & c         & 19 & 41 & 27 &  32 & 39 & 48 &  0.648 & 252.4 &  1951.51331 &  1995.58984 & 14.5 & 15.8 &            \---\---\---\---\\
3479    & 19 & 41 & 54.36 &  03 & 09 & 14.0 &  0.58 & 200.21 &    5.7 &           & 19 & 41 & 54 &  03 & 09 & 12 &  0.536 & 209.5 &  1950.52429 &  1993.45581 & 12.8 & 14.4 &            \---\---\---\---\\
3480    & 19 & 44 & 22.17 & -22 & 30 & 55.4 &  0.62 & 136.68 &    7.7 &           & 19 & 44 & 22 & -22 & 30 & 48 &  0.540 & 138.8 &  1974.55774 &  1989.66028 & 16.3 & 19.1 &            \---\---\---\---\\
3481    & 19 & 45 & 16.00 & -09 & 17 & 49.8 &  0.58 & 208.00 &   33.7 & P         & 19 & 45 & 14 & -09 & 18 &  6 &  0.580 & 208.0 &  1984.63794 & \---\---\---\--- & 16.9 & 19.4 &            \---\---\---\---\\
3482    & 19 & 46 & 24.23 &  32 & 00 & 58.8 &  0.68 & 128.36 &    7.8 & dm        & 19 & 46 & 24 &  32 & 01 &  6 &  0.620 & 130.6 &  1951.51331 &  1992.48730 & 10.1 & 11.7 &            \---\---\---\---\\
3483    & 19 & 46 & 24.23 &  32 & 00 & 58.8 &  0.68 & 128.36 &    7.8 & dm        & 19 & 46 & 24 &  32 & 01 &  6 &  0.620 & 130.6 &  1951.51331 &  1992.48730 & 10.8 & 12.5 &            \---\---\---\---\\
3484    & 19 & 47 &  4.46 & -71 & 05 & 33.0 &  0.70 & 172.72 &   53.6 &           & 19 & 47 & 14 & -71 & 06 &  0 &  0.673 & 176.3 &  1975.65881 &  1992.63660 & 13.8 & 15.3 &            \---\---\---\---\\
3485    & 19 & 48 & 11.98 &  44 & 23 & 30.1 &  0.58 & 239.86 &    0.2 &           & 19 & 48 & 12 &  44 & 23 & 30 &  0.644 & 244.1 &  1951.52148 &  1991.45312 & 14.6 & 16.1 &            \---\---\---\---\\
3486    & 19 & 49 & 31.30 & -11 & 18 & 26.8 &  0.51 & 230.60 &    5.2 & P         & 19 & 49 & 31 & -11 & 18 & 24 &  0.507 & 230.6 &  1984.63794 & \---\---\---\--- & 12.3 & 14.0 &            \---\---\---\---\\
3487    & 19 & 49 & 33.71 & -62 & 49 & 16.9 &  0.63 & 206.60 &   37.1 &           & 19 & 49 & 34 & -62 & 49 & 54 &  0.647 & 218.4 &  1979.70520 &  1995.64929 & 15.8 & 17.4 &            \---\---\---\---\\
3488    & 19 & 49 & 51.58 & -32 & 40 & 50.0 &  0.71 & 196.91 &    9.5 &           & 19 & 49 & 52 & -32 & 40 & 42 &  0.712 & 204.7 &  1978.57410 &  1993.29858 & 14.2 & 16.1 &            \---\---\---\---\\
3489    & 19 & 50 &  3.00 &  32 & 35 &  0.8 &  0.53 &  61.70 &   13.7 & P         & 19 & 50 &  2 &  32 & 35 &  6 &  0.526 &  61.7 &  1953.52161 & \---\---\---\--- & 12.7 & 14.2 &            \---\---\---\---\\
3490    & 19 & 50 & 46.63 &  08 & 51 & 59.9 &  0.53 & 166.62 &   13.3 & i         & 19 & 50 & 47 &  08 & 52 & 12 &  0.657 &  54.2 &  1950.52710 &  1991.53235 &  0.9 &  1.0 &            \---\---\---\---\\
3491    & 19 & 50 & 48.83 & -59 & 11 &  7.2 &  0.52 & 183.86 &   19.3 &           & 19 & 50 & 47 & -59 & 10 & 54 &  0.558 & 190.2 &  1979.68872 &  1993.45203 & 12.0 & 12.6 &            \---\---\---\---\\
3492    & 19 & 51 & 31.40 & -50 & 55 & 38.6 &  0.84 & 187.44 &   61.0 &           & 19 & 51 & 35 & -50 & 54 & 48 &  0.852 & 191.3 &  1975.36914 &  1990.72327 & 15.9 & 17.5 &            \---\---\---\---\\
3493    & 19 & 52 & 47.15 &  04 & 39 &  3.5 &  0.69 & 206.84 &   17.4 &           & 19 & 52 & 46 &  04 & 39 &  6 &  0.675 & 215.5 &  1950.52710 &  1990.70178 & 13.8 & 15.1 &            \---\---\---\---\\
3494    & 19 & 53 & 54.45 &  44 & 24 & 51.9 &  0.72 & 143.49 &   15.7 & cdm       & 19 & 53 & 53 &  44 & 24 & 54 &  0.731 & 143.1 &  1954.57068 &  1990.69629 & 13.6 & 15.1 &            \---\---\---\---\\
3495    & 19 & 53 & 55.18 &  44 & 24 & 52.9 &  0.66 & 139.44 &   12.7 & cdm       & 19 & 53 & 54 &  44 & 24 & 54 &  0.731 & 143.1 &  1954.57068 &  1990.69629 & 14.3 & 15.9 &            \---\---\---\---\\
3496    & 19 & 54 & 26.24 & -48 & 33 & 19.4 &  0.58 & 184.80 &   52.1 &           & 19 & 54 & 21 & -48 & 33 & 18 &  0.574 & 188.9 &  1975.36914 &  1990.72327 & 14.7 & 16.2 &            \---\---\---\---\\
3497    & 19 & 55 & 19.86 &  30 & 29 & 48.4 &  0.75 & 210.86 &   12.4 &           & 19 & 55 & 19 &  30 & 29 & 54 &  0.791 & 216.8 &  1953.52161 &  1992.48730 & 13.3 & 14.6 &            \---\---\---\---\\
3498    & 19 & 55 & 47.66 & -27 & 18 &  4.3 &  0.69 & 176.81 &    6.2 &           & 19 & 55 & 48 & -27 & 18 &  0 &  0.608 & 184.5 &  1974.55774 &  1989.66028 & 15.0 & 16.6 &            \---\---\---\---\\
3499    & 19 & 55 & 52.65 &  51 & 16 & 22.1 &  0.58 &  53.87 &   10.0 & H         & 19 & 55 & 52 &  51 & 16 & 30 &  0.586 &  52.6 &  1953.60620 &  1989.64697 & 12.0 & \---\--- &        9807\---\---\---\---\\
3500    & 19 & 56 & 25.73 & -21 & 38 & 30.3 &  0.79 & 192.60 &    6.8 & 2?        & 19 & 56 & 26 & -21 & 38 & 36 &  0.788 & 192.6 &  1977.54944 &  1989.66028 & 14.8 & 16.7 &            \---\---\---\---\\
3501    & 19 & 56 & 29.19 & -01 & 02 & 32.5 &  0.89 & 214.75 &   12.4 &           & 19 & 56 & 30 & -01 & 02 & 30 &  0.790 & 211.9 &  1982.62329 &  1992.50098 & 14.4 & 14.3 &            \---\---\---\---\\
3502    & 19 & 57 & 19.64 & -12 & 34 &  4.7 &  0.52 & 190.26 &   10.5 & TBbd      & 19 & 57 & 19 & -12 & 34 &  0 &  0.520 & 188.1 &  1982.70789 &  1987.70959 &  9.4 & 10.8 & 5746-00230-1\\
3503    & 19 & 57 & 23.89 & -12 & 33 & 51.0 &  0.78 & 175.80 &    3.4 & Bbd       & 19 & 57 & 24 & -12 & 33 & 48 &  0.520 & 188.1 &  1982.70789 &  1987.70959 & 14.7 & 16.2 &            \---\---\---\---\\
3504    & 19 & 57 & 38.99 & -16 & 29 & 35.7 &  0.63 & 211.58 &    0.3 & Bb        & 19 & 57 & 39 & -16 & 29 & 36 &  0.550 & 239.5 &  1982.70789 &  1987.70959 & 13.4 & 15.0 &            \---\---\---\---\\
3505    & 19 & 58 & 15.73 &  02 & 02 & 15.8 &  0.86 & 202.87 &   14.8 & b         & 19 & 58 & 16 &  02 & 02 & 30 &  0.864 & 201.3 &  1982.62329 &  1992.50098 & 13.2 & 14.3 &            \---\---\---\---\\
3506    & 20 & 00 & 27.77 &  27 & 26 & 44.0 &  0.71 & 188.76 &   16.3 &           & 20 & 00 & 28 &  27 & 27 &  0 &  0.665 & 190.3 &  1953.52161 &  1996.52832 & 13.8 & 15.1 &            \---\---\---\---\\
3507    & 20 & 02 & 34.15 &  15 & 35 & 31.5 &  0.60 & 195.55 &    5.0 & T         & 20 & 02 & 34 &  15 & 35 & 36 &  0.613 & 195.0 &  1951.72095 &  1992.74072 &  7.2 &  8.1 & 1617-01698-1\\
3508    & 20 & 02 & 35.30 & -50 & 03 & 11.0 &  0.59 & 132.89 &   13.5 & cs        & 20 & 02 & 34 & -50 & 03 &  6 &  0.530 & 134.5 &  1975.36914 &  1990.72327 &  8.9 & 10.1 &            \---\---\---\---\\
3509    & 20 & 03 & 26.75 &  29 & 51 & 58.8 &  0.92 & 126.79 &   12.1 &           & 20 & 03 & 26 &  29 & 52 &  6 &  0.857 & 127.9 &  1953.52161 &  1992.48730 & 14.6 & 16.4 &            \---\---\---\---\\
3510    & 20 & 03 & 37.41 &  29 & 53 & 48.5 &  0.86 & 127.48 &    7.6 & Tcs       & 20 & 03 & 37 &  29 & 53 & 54 &  0.857 & 127.9 &  1953.52161 &  1992.48730 &  5.8 &  6.7 & 2153-02883-1\\
3511    & 20 & 03 & 51.09 &  05 & 59 & 43.5 &  0.94 & 209.76 &   16.4 &           & 20 & 03 & 50 &  05 & 59 & 42 &  0.922 & 212.0 &  1953.67725 &  1990.70178 & 12.7 & 14.0 &            \---\---\---\---\\
3512    & 20 & 04 &  2.38 & -65 & 36 &  0.2 &  1.01 & 164.76 &   73.6 & d         & 20 & 03 & 52 & -65 & 36 & 36 &  0.863 & 172.5 &  1979.70520 &  1995.64929 & 12.9 & 14.4 &            \---\---\---\---\\
3513    & 20 & 04 &  5.18 & -65 & 36 &  3.0 &  1.02 & 163.84 &   79.5 & d         & 20 & 03 & 54 & -65 & 36 & 42 &  0.863 & 172.5 &  1979.70520 &  1995.64929 & 11.5 & 13.0 &            \---\---\---\---\\
3514    & 20 & 03 & 58.95 & -08 & 07 & 48.4 &  0.58 & 187.51 &   15.6 & Bb        & 20 & 04 &  0 & -08 & 07 & 48 &  0.570 & 243.3 &  1982.53308 &  1984.64209 & 12.4 & 13.7 &            \---\---\---\---\\
3515    & 20 & 04 & 06.22 &  17 & 04 & 12.6 &  0.57 & 223.92 &    6.2 & Tcs       & 20 & 04 &  6 &  17 & 04 & 18 &  0.579 & 223.8 &  1951.72095 &  1992.74072 &  5.9 &  6.5 & 1621-01499-1\\
3516    & 20 & 04 &  6.96 & -31 & 41 & 50.2 &  0.99 & 151.72 &    3.8 &           & 20 & 04 &  7 & -31 & 41 & 54 &  0.813 & 156.6 &  1976.41174 &  1990.71509 & 13.0 & 14.8 &            \---\---\---\---\\
3517    & 20 & 04 & 10.88 & -45 & 39 &  9.8 &  0.60 & 268.14 &    9.5 &           & 20 & 04 & 10 & -45 & 39 & 12 &  0.584 & 270.7 &  1980.39270 &  1995.41101 & 11.9 & 13.4 &            \---\---\---\---\\
3518    & 20 & 04 & 46.92 &  51 & 14 & 30.6 &  0.57 &  20.40 &   85.2 & P         & 20 & 04 & 48 &  51 & 13 &  6 &  0.567 &  20.4 &  1951.52417 & \---\---\---\--- & 12.8 & 14.6 &            \---\---\---\---\\
3519    & 20 & 05 & 38.09 &  15 & 23 & 18.3 &  0.52 & 187.24 &    1.4 &           & 20 & 05 & 38 &  15 & 23 & 18 &  0.523 & 186.6 &  1951.64722 &  1992.74072 & 14.0 & 15.1 &            \---\---\---\---\\
3520    & 20 & 06 &  5.30 & -31 & 33 & 46.4 &  0.67 & 130.80 &    8.5 & Pc        & 20 & 06 &  5 & -31 & 33 & 54 &  0.668 & 130.8 &  1976.41174 & \---\---\---\--- & 16.4 & 18.3 &            \---\---\---\---\\
3521    & 20 & 07 & 04.92 & -19 & 25 & 28.2 &  0.75 & 213.29 &    2.1 & T2        & 20 & 07 &  5 & -19 & 25 & 30 &  0.731 & 212.7 &  1977.54944 &  1993.38086 & 11.6 & 14.7 & 6322-01765-1\\
3522    & 20 & 07 & 15.55 & -54 & 21 & 50.5 &  0.62 & 155.66 &   29.8 &           & 20 & 07 & 14 & -54 & 21 & 24 &  0.549 & 160.4 &  1976.50171 &  1991.66028 & 14.8 & 16.3 &            \---\---\---\---\\
3523    & 20 & 07 & 44.95 & -31 & 45 & 14.4 &  0.81 & 158.94 &   13.6 & Hd        & 20 & 07 & 46 & -31 & 45 & 12 &  0.796 & 158.8 &  1976.41174 &  1990.71509 & 12.5 & \---\--- &        9915\---\---\---\---\\
3524    & 20 & 07 & 48.26 & -31 & 45 & 32.1 &  1.00 & 153.36 &    9.7 & d         & 20 & 07 & 49 & -31 & 45 & 30 &  0.796 & 158.8 &  1976.41174 &  1990.71509 & 10.9 & 12.9 &            \---\---\---\---\\
3525    & 20 & 08 &  7.83 & -52 & 44 & 27.6 &  0.62 & 150.73 &   27.5 &           & 20 & 08 &  5 & -52 & 44 & 18 &  0.501 & 163.3 &  1976.50171 &  1990.69312 & 12.0 & 13.5 &            \---\---\---\---\\
3526    & 20 & 10 & 19.64 & -20 & 29 & 37.3 &  0.52 & 226.21 &    9.1 & cs        & 20 & 10 & 19 & -20 & 29 & 36 &  0.563 & 230.3 &  1977.54944 &  1993.38086 &  9.5 & 11.0 &            \---\---\---\---\\
3527    & 20 & 10 & 52.43 &  77 & 14 & 20.3 &  0.52 &   6.58 &    5.3 & T         & 20 & 10 & 51 &  77 & 14 & 18 &  0.518 &   9.3 &  1953.74829 &  1993.55151 &  9.0 & 10.6 & 4589-02015-1\\
3528    & 20 & 10 & 55.58 & -25 & 35 & 10.8 &  0.94 & 165.03 &   19.8 &           & 20 & 10 & 57 & -25 & 35 &  6 &  0.848 & 166.6 &  1977.55225 &  1992.42627 & 14.2 & 16.2 &            \---\---\---\---\\
3529    & 20 & 11 & 06.07 &  16 & 11 & 16.8 &  0.57 & 313.95 &    1.6 & Tcds      & 20 & 11 &  6 &  16 & 11 & 18 &  0.572 & 312.9 &  1951.72095 &  1992.74072 &  7.4 &  8.4 & 1618-00827-1\\
3530    & 20 & 11 & 13.35 &  16 & 11 &  6.9 &  0.54 & 312.57 &    5.1 & d         & 20 & 11 & 13 &  16 & 11 &  6 &  0.572 & 312.9 &  1951.72095 &  1992.74072 & 14.1 & 15.6 &            \---\---\---\---\\
3531    & 20 & 13 & 53.40 & -45 & 09 & 50.5 &  0.79 & 101.57 &    9.5 & Tcs       & 20 & 13 & 53 & -45 & 09 & 42 &  0.779 &  99.8 &  1980.39270 &  1995.41101 &  8.2 &  9.8 & 8392-02673-1\\
3532    & 20 & 13 & 55.70 &  06 & 42 & 43.5 &  0.66 & 202.55 &   10.5 & d         & 20 & 13 & 55 &  06 & 42 & 42 &  0.633 & 202.8 &  1953.67725 &  1990.63354 & 16.2 & 16.4 &            \---\---\---\---\\
3533    & 20 & 13 & 59.04 &  06 & 41 & 15.6 &  0.64 & 201.44 &   14.7 & d         & 20 & 14 &  0 &  06 & 41 & 12 &  0.633 & 202.8 &  1953.67725 &  1990.63354 & 13.2 & 14.8 &            \---\---\---\---\\
3534    & 20 & 14 & 15.41 & -54 & 49 & 16.3 &  0.60 & 140.35 &   40.4 &           & 20 & 14 & 20 & -54 & 49 & 24 &  0.514 & 134.1 &  1975.36646 &  1990.69312 & 12.9 & 14.4 &            \---\---\---\---\\
3535    & 20 & 14 & 44.52 &  61 & 46 & 30.6 &  0.68 &  26.85 &   55.4 &           & 20 & 14 & 38 &  61 & 46 &  0 &  0.698 &  25.8 &  1952.70813 &  1991.52698 & 16.2 & 17.8 &            \---\---\---\---\\
3536    & 20 & 14 & 50.06 &  18 & 27 & 48.8 &  0.74 & 186.49 &    5.3 &           & 20 & 14 & 50 &  18 & 27 & 54 &  0.696 & 190.9 &  1951.72095 &  1990.70728 & 11.0 & 12.3 &            \---\---\---\---\\
3537    & 20 & 17 & 31.33 &  66 & 51 & 13.3 &  0.56 &  57.93 &    5.1 & Tcs       & 20 & 17 & 31 &  66 & 51 & 18 &  0.550 &  56.6 &  1953.60901 &  1991.66638 &  6.0 &  6.6 & 4245-01794-1\\
3538    & 20 & 19 & 17.17 & -56 & 21 & 17.4 &  0.73 & 186.61 &   71.7 &           & 20 & 19 & 18 & -56 & 20 &  6 &  0.647 & 190.2 &  1975.36646 &  1990.69312 & 15.7 & 17.2 &            \---\---\---\---\\
3539    & 20 & 19 & 26.91 & -30 & 39 & 22.7 &  0.54 & 111.90 &   33.5 & P         & 20 & 19 & 25 & -30 & 39 &  0 &  0.536 & 111.9 &  1977.60144 & \---\---\---\--- & 15.9 & 18.2 &            \---\---\---\---\\
3540    & 20 & 21 & 18.77 & -06 & 26 & 14.6 &  1.07 & 163.04 &    9.3 & Bbc       & 20 & 21 & 19 & -06 & 26 &  6 &  0.550 & 158.7 &  1982.62866 &  1985.68225 & 12.1 & 13.4 &            \---\---\---\---\\
3541    & 20 & 22 & 22.12 & -58 & 22 &  4.5 &  0.64 & 145.33 &   35.2 & cm        & 20 & 22 & 23 & -58 & 21 & 30 &  0.520 & 143.9 &  1977.60425 &  1991.74524 & 15.5 & 15.6 &            \---\---\---\---\\
3542    & 20 & 22 & 42.27 & -58 & 17 &  9.8 &  0.98 & 120.82 &   56.5 &           & 20 & 22 & 48 & -58 & 16 & 36 &  0.845 & 114.8 &  1977.60425 &  1991.74524 & 10.9 & 12.4 &            \---\---\---\---\\
3543    & 20 & 22 & 52.26 &  50 & 43 & 26.4 &  0.58 &  63.13 &    8.8 &           & 20 & 22 & 52 &  50 & 43 & 18 &  0.563 &  69.4 &  1954.48877 &  1989.65247 & 15.7 & 16.8 &            \---\---\---\---\\
3544    & 20 & 22 & 56.29 &  10 & 40 & 49.6 &  0.57 & 219.27 &    4.6 &           & 20 & 22 & 56 &  10 & 40 & 48 &  0.549 & 223.6 &  1953.68274 &  1990.63623 & 13.2 & 14.5 &            \---\---\---\---\\
3545    & 20 & 23 & 46.39 &  76 & 36 & 47.2 &  0.68 &  58.47 &   18.8 &           & 20 & 23 & 46 &  76 & 37 &  6 &  0.642 &  52.5 &  1953.74829 &  1992.74634 & 14.0 & 15.6 &            \---\---\---\---\\
3546    & 20 & 23 & 54.05 & -51 & 02 &  7.5 &  0.72 & 139.29 &   48.8 &           & 20 & 23 & 49 & -51 & 02 & 18 &  0.620 & 139.6 &  1976.63257 &  1991.58630 & 12.7 & 14.2 &            \---\---\---\---\\
3547    & 20 & 24 & 51.25 &  74 & 12 & 23.7 &  0.67 &  24.88 &    6.4 &           & 20 & 24 & 51 &  74 & 12 & 30 &  0.661 &  21.0 &  1953.67993 &  1992.74634 & 14.4 & 15.9 &            \---\---\---\---\\
3548    & 20 & 25 & 38.08 & -06 & 12 &  9.5 &  0.23 & 120.41 &   41.8 & Bb        & 20 & 25 & 37 & -06 & 12 & 48 &  0.823 & 202.5 &  1982.62866 &  1985.68225 & 16.6 & 18.3 &            \---\---\---\---\\
3549    & 20 & 26 &  5.42 &  58 & 34 & 21.6 &  0.58 &  29.16 &   35.4 &           & 20 & 26 &  4 &  58 & 33 & 48 &  0.606 &  24.1 &  1952.70813 &  1991.52698 & 14.6 & 16.2 &            \---\---\---\---\\
3550    & 20 & 26 & 12.04 &  09 & 27 &  0.1 &  0.58 & 160.96 &    0.6 &           & 20 & 26 & 12 &  09 & 27 &  0 &  0.559 & 171.2 &  1951.60620 &  1990.63623 &  8.6 &  9.2 &            \---\---\---\---\\
3551    & 20 & 26 & 13.95 & -14 & 28 & 35.3 &  0.73 & 189.25 &   16.1 & Bb        & 20 & 26 & 15 & -14 & 28 & 30 &  0.639 & 215.4 &  1979.48132 &  1984.70496 & 14.7 & 15.8 &            \---\---\---\---\\
3552    & 20 & 26 & 22.41 & -24 & 38 & 53.1 &  0.55 & 124.93 &    7.5 &           & 20 & 26 & 22 & -24 & 38 & 48 &  0.503 & 122.8 &  1974.54407 &  1992.42346 & 15.0 & 16.5 &            \---\---\---\---\\
3553    & 20 & 27 & 41.65 & -27 & 44 & 51.8 &  0.91 & 193.17 &    8.9 & T         & 20 & 27 & 41 & -27 & 44 & 54 &  0.892 & 192.9 &  1977.60144 &  1992.42346 & 11.6 & 13.2 & 6915-01833-1\\
3554    & 20 & 27 & 44.24 & -30 & 52 &  4.2 &  0.52 & 181.50 &    5.2 & TPWc      & 20 & 27 & 44 & -30 & 52 &  0 &  0.525 & 181.4 &  1977.60144 & \---\---\---\--- &  6.7 &  7.5 & 7455-01420-1\\
3555    & 20 & 29 & 22.09 & -23 & 41 & 34.3 &  0.65 & 136.33 &    2.1 &           & 20 & 29 & 22 & -23 & 41 & 36 &  0.558 & 136.7 &  1974.54407 &  1992.42346 & 17.3 & 19.5 &            \---\---\---\---\\
3556    & 20 & 29 & 48.41 &  09 & 41 & 19.3 &  0.71 &  82.55 &    7.7 &           & 20 & 29 & 48 &  09 & 41 & 24 &  0.685 &  79.8 &  1953.68274 &  1990.63623 & 12.3 & 14.5 &            \---\---\---\---\\
3557    & 20 & 30 & 08.49 &  04 & 34 & 17.7 &  0.47 & 205.60 &    7.6 & T         & 20 & 30 &  9 &  04 & 34 & 18 &  0.507 & 207.0 &  1951.60620 &  1990.63354 & 12.2 & 12.7 & 0518-00688-1\\
3558    & 20 & 30 & 32.06 &  65 & 26 & 58.4 &  0.53 &  57.66 &    7.9 & T         & 20 & 30 & 31 &  65 & 26 & 54 &  0.533 &  57.9 &  1952.62903 &  1991.66638 & 10.8 & 12.1 & 4241-00032-1\\
3559    & 20 & 31 & 25.74 &  38 & 33 & 42.8 &  0.73 &  17.07 &    3.1 &           & 20 & 31 & 26 &  38 & 33 & 42 &  0.743 &  16.8 &  1951.52991 &  1992.49280 & 13.5 & 15.3 &            \---\---\---\---\\
3560    & 20 & 32 & 11.85 & -25 & 18 & 46.2 &  0.83 & 197.91 &   12.3 &           & 20 & 32 & 11 & -25 & 18 & 42 &  0.797 & 203.5 &  1974.54407 &  1992.42346 & 17.1 & 18.6 &            \---\---\---\---\\
3561    & 20 & 32 & 40.21 &  05 & 50 & 14.9 &  0.68 & 208.29 &    4.2 &           & 20 & 32 & 40 &  05 & 50 & 12 &  0.668 & 210.4 &  1951.60620 &  1991.69910 & 11.6 & 12.7 &            \---\---\---\---\\
3562    & 20 & 34 & 21.98 &  25 & 03 & 48.6 &  0.70 & 212.31 &   13.4 &           & 20 & 34 & 21 &  25 & 03 & 48 &  0.662 & 214.2 &  1956.35913 &  1990.71008 & 12.1 & 11.9 &            \---\---\---\---\\
3563    & 20 & 34 & 37.99 & -18 & 02 & 57.1 &  0.81 & 191.59 &    2.9 &           & 20 & 34 & 38 & -18 & 03 &  0 &  0.734 & 199.3 &  1976.70886 &  1990.72607 & 14.7 & 15.8 &            \---\---\---\---\\
3564    & 20 & 34 & 43.04 &  03 & 20 & 51.7 &  0.53 & 144.01 &    3.8 & H         & 20 & 34 & 43 &  03 & 20 & 48 &  0.564 & 155.8 &  1953.62268 &  1991.69910 & 11.7 & \---\--- &       10154\---\---\---\---\\
3565    & 20 & 37 & 21.59 &  75 & 36 &  1.5 &  0.64 &  31.16 &    5.5 & Tcs       & 20 & 37 & 23 &  75 & 36 &  0 &  0.645 &  29.2 &  1953.74829 &  1992.74634 &  7.6 &  8.6 & 4585-03284-1\\
3566    & 20 & 39 & 23.94 & -29 & 26 & 36.0 &  0.86 & 154.58 &    0.8 &           & 20 & 39 & 24 & -29 & 26 & 36 &  0.815 & 159.5 &  1974.46765 &  1990.72876 & 16.7 & 19.0 &            \---\---\---\---\\
3567    & 20 & 39 & 35.14 &  21 & 59 & 21.5 &  0.65 & 197.69 &   18.5 &           & 20 & 39 & 34 &  21 & 59 & 12 &  0.623 & 210.7 &  1956.35913 &  1992.66724 & 14.7 & 16.2 &            \---\---\---\---\\
3568    & 20 & 39 & 37.00 &  04 & 36 & 48.0 &  0.86 &  84.10 & \---\--- & N         & 20 & 39 & 37 &  04 & 36 & 48 &  0.862 &  84.1 &  1951.60620 &  1991.69910 &  8.4 &  9.6 &            \---\---\---\---\\
3569    & 20 & 40 &  3.02 & -60 & 32 & 57.5 &  0.69 & 144.75 &   17.6 & cs        & 20 & 40 &  1 & -60 & 32 & 48 &  0.645 & 151.8 &  1976.50183 &  1991.74524 &  5.3 &  5.7 &            \---\---\---\---\\
3570    & 20 & 40 & 11.75 & -23 & 46 & 25.9 &  0.68 &  47.35 &   10.5 & Tcs       & 20 & 40 & 11 & -23 & 46 & 24 &  0.675 &  46.6 &  1974.54407 &  1992.42346 &  6.4 &  7.3 & 6921-01792-1\\
3571    & 20 & 40 & 13.41 & -13 & 19 & 52.0 &  0.65 & 189.94 &    8.9 & Bb        & 20 & 40 & 14 & -13 & 19 & 54 &  0.564 & 224.3 &  1981.43201 &  1985.48218 & 16.3 & 17.8 &            \---\---\---\---\\
3572    & 20 & 41 & 42.25 & -22 & 19 & 20.5 &  0.85 & 129.42 &    4.3 & T         & 20 & 41 & 42 & -22 & 19 & 18 &  0.833 & 130.6 &  1976.70886 &  1992.42346 &  9.9 & 11.4 & 6343-00391-1\\
3573    & 20 & 42 & 48.83 &  09 & 56 & 25.4 &  0.64 & 219.11 &    5.2 &           & 20 & 42 & 49 &  09 & 56 & 30 &  0.527 & 221.1 &  1952.63464 &  1987.49426 & 13.7 & 15.0 &            \---\---\---\---\\
3574    & 20 & 43 &  0.06 &  35 & 29 & 47.4 &  0.62 & 197.88 &   11.5 &           & 20 & 43 &  1 &  35 & 29 & 48 &  0.618 & 201.4 &  1951.52991 &  1992.49561 & 12.1 & 13.3 &            \---\---\---\---\\
3575    & 20 & 43 & 53.80 & -32 & 11 & 38.4 &  0.57 & 105.16 &    3.5 &           & 20 & 43 & 54 & -32 & 11 & 36 &  0.529 &  98.2 &  1974.46765 &  1990.72876 & 15.9 & 18.0 &            \---\---\---\---\\
3576    & 20 & 44 & 21.96 &  19 & 44 & 59.1 &  0.58 & 178.75 &    1.1 & T         & 20 & 44 & 22 &  19 & 45 &  0 &  0.560 & 177.7 &  1953.74841 &  1992.66724 & 10.4 & 11.9 & 1642-02848-1\\
3577    & 20 & 45 & 04.09 &  44 & 29 & 56.5 &  0.51 &  58.22 &   11.9 & T         & 20 & 45 &  3 &  44 & 29 & 54 &  0.506 &  56.7 &  1953.45044 &  1992.65637 & 11.0 & 12.4 & 3178-00633-1\\
3578    & 20 & 45 & 17.38 &  61 & 50 & 19.6 &  0.82 &   6.10 &    5.2 & Tcs       & 20 & 45 & 17 &  61 & 50 & 24 &  0.825 &   5.9 &  1952.70813 &  1991.67188 &  3.5 &  4.6 & 4246-01967-1\\
3579    & 20 & 45 & 42.27 &  10 & 17 &  1.3 &  0.60 & 193.36 &   13.9 &           & 20 & 45 & 42 &  10 & 16 & 48 &  0.562 & 198.5 &  1952.63464 &  1987.49426 & 14.0 & 15.1 &            \---\---\---\---\\
3580    & 20 & 45 & 45.55 & -29 & 27 & 30.9 &  0.54 & 209.35 &    8.8 &           & 20 & 45 & 45 & -29 & 27 & 36 &  0.546 & 218.0 &  1974.46765 &  1990.72876 & 12.6 & 14.1 &            \---\---\---\---\\
3581    & 20 & 46 & 14.28 & -51 & 52 & 45.1 &  0.81 & 105.24 &   21.4 &           & 20 & 46 & 12 & -51 & 52 & 42 &  0.706 & 103.1 &  1976.63257 &  1991.58630 & 12.5 & 14.0 &            \---\---\---\---\\
3582    & 20 & 46 & 18.09 & -47 & 09 & 28.3 &  0.52 & 167.95 &   53.9 &           & 20 & 46 & 15 & -47 & 10 & 12 &  0.506 & 179.2 &  1979.62061 &  1993.61096 & 12.1 & 13.4 &            \---\---\---\---\\
3583    & 20 & 46 & 38.09 & -81 & 43 & 14.7 &  0.86 & 132.18 &   19.4 &           & 20 & 46 & 46 & -81 & 43 & 24 &  0.745 & 136.6 &  1976.65991 &  1992.63660 & 11.8 & 13.3 &            \---\---\---\---\\
3584    & 20 & 47 & 16.84 &  10 & 51 & 36.5 &  0.60 & 171.31 &   13.6 & T         & 20 & 47 & 16 &  10 & 51 & 42 &  0.609 & 172.7 &  1952.63464 &  1987.49426 &  9.9 & 11.2 & 1093-01640-1\\
3585    & 20 & 47 & 22.74 & -25 & 47 &  9.5 &  0.59 & 165.77 &   13.8 &           & 20 & 47 & 22 & -25 & 47 &  0 &  0.537 & 171.4 &  1976.41187 &  1994.50134 & 12.6 & 14.1 &            \---\---\---\---\\
3586    & 20 & 47 & 41.14 &  70 & 56 &  1.7 &  0.62 &  35.05 &    7.7 &           & 20 & 47 & 41 &  70 & 55 & 54 &  0.618 &  32.9 &  1953.67993 &  1995.58423 & 11.4 & 12.3 &            \---\---\---\---\\
3587    & 20 & 49 & 11.66 &  16 & 05 & 16.6 &  0.60 & 203.34 &    9.6 &           & 20 & 49 & 11 &  16 & 05 & 18 &  0.559 & 207.5 &  1953.74841 &  1990.62805 & 13.1 & 14.7 &            \---\---\---\---\\
3588    & 20 & 49 & 31.85 & -73 & 12 & 48.7 &  0.50 & 242.53 &   73.7 &           & 20 & 49 & 48 & -73 & 13 & 12 &  0.501 & 257.6 &  1975.68347 &  1992.42346 & 13.2 & 14.3 &            \---\---\---\---\\
3589    & 20 & 50 & 20.77 &  26 & 30 & 39.6 &  0.51 & 228.82 &    4.8 &           & 20 & 50 & 21 &  26 & 30 & 36 &  0.523 & 232.9 &  1954.49146 &  1995.56787 & 15.4 & 16.5 &            \---\---\---\---\\
3590    & 20 & 50 & 33.24 &  52 & 53 & 57.4 &  0.52 &  37.08 &   11.5 &           & 20 & 50 & 32 &  52 & 54 &  0 &  0.536 &  32.2 &  1952.71082 &  1991.67456 & 10.0 & 11.3 &            \---\---\---\---\\
3591    & 20 & 51 &  1.62 &  39 & 55 & 45.4 &  0.57 &  41.20 &   20.8 & P         & 20 & 51 &  0 &  39 & 55 & 36 &  0.575 &  41.2 &  1954.51062 & \---\---\---\--- & 12.6 & 14.3 &            \---\---\---\---\\
3592    & 20 & 51 & 44.95 &  74 & 46 & 49.2 &  0.70 &  35.03 &   16.0 & Tcs       & 20 & 51 & 49 &  74 & 46 & 48 &  0.694 &  35.0 &  1953.67993 &  1992.74634 &  7.9 &  8.7 & 4472-00547-1\\
3593    & 20 & 52 & 33.00 &  10 & 36 & 54.0 &  0.67 & 226.20 & \---\--- & N         & 20 & 52 & 33 &  10 & 36 & 54 &  0.665 & 226.2 &  1952.63464 &  1987.71558 & 13.4 & 15.6 &            \---\---\---\---\\
3594    & 20 & 53 & 12.57 & -32 & 21 & 10.6 &  0.72 & 204.83 &    5.7 &           & 20 & 53 & 13 & -32 & 21 & 12 &  0.707 & 212.2 &  1980.52356 &  1995.42468 & 15.8 & 17.6 &            \---\---\---\---\\
3595    & 20 & 53 & 19.93 &  62 & 09 & 14.5 &  0.83 & 178.21 &    3.5 & cs        & 20 & 53 & 20 &  62 & 09 & 18 &  0.765 & 178.4 &  1952.70813 &  1991.67188 &  9.0 & 10.6 &            \---\---\---\---\\
3596    & 20 & 53 & 56.98 & -02 & 45 & 57.3 &  0.72 & 238.42 &   31.6 & TBb       & 20 & 53 & 59 & -02 & 45 & 48 &  0.720 & 240.2 &  1982.63684 &  1985.52332 & 11.2 & 13.2 & 5183-00072-1\\
3597    & 20 & 54 & 23.67 &  01 & 46 & 14.6 &  0.71 & 177.38 &    6.0 &           & 20 & 54 & 24 &  01 & 46 & 18 &  0.674 & 177.6 &  1951.59546 &  1988.68311 & 16.4 & 17.9 &            \---\---\---\---\\
3598    & 20 & 55 & 06.86 &  13 & 10 & 36.4 &  0.67 &  55.64 &   12.5 & Tcs       & 20 & 55 &  6 &  13 & 10 & 36 &  0.656 &  54.5 &  1952.63464 &  1991.54065 &  8.9 & 10.1 & 1102-00830-1\\
3599    & 20 & 55 & 22.70 &  09 & 50 & 32.7 &  0.90 & 115.62 &    5.2 &           & 20 & 55 & 23 &  09 & 50 & 30 &  0.842 & 115.1 &  1952.63464 &  1987.71558 & 14.0 & 14.9 &            \---\---\---\---\\
3600    & 20 & 56 &  0.20 & -59 & 56 & 43.8 &  0.64 & 115.90 &  117.7 & P         & 20 & 55 & 48 & -59 & 55 & 30 &  0.635 & 115.9 &  1976.50183 & \---\---\---\--- & 11.5 & 13.0 &            \---\---\---\---\\
3601    & 20 & 56 & 48.55 & -04 & 50 & 49.0 &  0.82 & 106.10 &   10.8 & Pdm       & 20 & 56 & 48 & -04 & 50 & 42 &  0.816 & 106.1 &  1982.63684 & \---\---\---\--- & 15.7 & 16.8 &            \---\---\---\---\\
3602    & 20 & 56 & 48.53 & -04 & 50 & 49.1 &  0.82 & 105.58 &    7.1 & HPdm      & 20 & 56 & 49 & -04 & 50 & 48 &  0.816 & 106.1 &  1982.63684 & \---\---\---\--- & 11.9 & \---\--- &       103393\\
3603    & 20 & 56 & 53.78 & -09 & 51 & 17.2 &  0.85 & 172.31 &    6.1 & Bb        & 20 & 56 & 54 & -09 & 51 & 12 &  0.721 & 186.6 &  1982.69714 &  1988.75134 & 14.3 & 15.6 &            \---\---\---\---\\
3604    & 20 & 57 & 16.42 &  12 & 00 & 22.6 &  0.86 & 153.04 &   21.3 &           & 20 & 57 & 15 &  12 & 00 & 18 &  0.804 & 149.1 &  1952.63464 &  1987.71558 & 12.8 & 13.7 &            \---\---\---\---\\
3605    & 20 & 57 & 25.52 &  22 & 21 & 44.7 &  0.86 & 107.23 &   21.2 &           & 20 & 57 & 24 &  22 & 21 & 42 &  0.779 & 103.0 &  1954.49146 &  1992.64819 & 12.3 & 13.9 &            \---\---\---\---\\
3606    & 20 & 57 & 42.58 & -19 & 34 & 28.8 &  0.89 & 204.65 &    7.6 &           & 20 & 57 & 43 & -19 & 34 & 24 &  0.869 & 208.5 &  1979.61792 &  1993.68225 & 14.0 & 15.8 &            \---\---\---\---\\
3607    & 20 & 59 & 08.56 &  03 & 33 &  9.4 &  0.79 & 155.55 &    7.5 & H         & 20 & 59 &  9 &  03 & 33 &  6 &  0.805 & 156.2 &  1953.75110 &  1990.69910 & 12.1 & \---\--- &       103577\\
3608    & 21 & 00 & 05.80 & -69 & 34 & 46.0 &  0.53 & 121.95 &   17.7 & Tcs       & 21 & 00 &  3 & -69 & 34 & 36 &  0.529 & 121.4 &  1976.70337 &  1993.69043 &  6.9 &  7.6 & 9325-00196-1\\
3609    & 21 & 00 &  5.50 &  40 & 04 & 12.0 &  0.72 & 113.55 &    8.3 &           & 21 & 00 &  6 &  40 & 04 & 18 &  0.668 & 114.6 &  1954.51062 &  1992.72168 & 10.9 & 12.4 &            \---\---\---\---\\
3610    & 21 & 01 & 24.96 &  20 & 43 & 37.2 &  0.53 & 220.10 &   14.3 &           & 21 & 01 & 24 &  20 & 43 & 42 &  0.538 & 223.8 &  1953.74841 &  1992.64819 & 13.3 & 15.2 &            \---\---\---\---\\
3611    & 21 & 01 & 53.77 & -05 & 23 & 42.6 &  0.52 & 179.60 &    7.5 & P         & 21 & 01 & 54 & -05 & 23 & 36 &  0.518 & 179.6 &  1982.63684 & \---\---\---\--- & 16.7 & 18.2 &            \---\---\---\---\\
3612    & 21 & 01 & 52.96 & -06 & 15 & 32.3 &  0.52 & 201.90 &   65.7 & P         & 21 & 01 & 57 & -06 & 15 &  6 &  0.515 & 201.9 &  1982.63684 & \---\---\---\--- & 11.0 & 12.5 &            \---\---\---\---\\
3613    & 21 & 02 & 59.81 & -46 & 43 & 25.6 &  0.61 & 151.73 &  101.0 &           & 21 & 02 & 50 & -46 & 43 & 30 &  0.500 & 150.5 &  1976.70618 &  1990.78076 & 11.6 & 13.0 &            \---\---\---\---\\
3614    & 21 & 03 &  2.75 & -30 & 21 &  3.8 &  0.64 & 174.10 &   12.7 & d         & 21 & 03 &  2 & -30 & 21 & 12 &  0.550 & 177.6 &  1974.45947 &  1989.75610 & 12.3 & 13.8 &            \---\---\---\---\\
3615    & 21 & 03 & 21.83 & -50 & 22 & 53.6 &  0.57 & 142.10 &   65.6 &           & 21 & 03 & 15 & -50 & 22 & 48 &  0.500 & 141.6 &  1977.54138 &  1992.56836 & 12.9 & 14.4 &            \---\---\---\---\\
3616    & 21 & 03 & 17.21 & -30 & 22 & 28.4 &  0.66 & 174.94 &    8.1 & d         & 21 & 03 & 17 & -30 & 22 & 36 &  0.550 & 177.6 &  1974.45947 &  1989.75610 & 13.1 & 14.8 &            \---\---\---\---\\
3617    & 21 & 03 & 23.48 & -10 & 32 & 25.1 &  0.82 & 144.15 &    7.2 & Bb        & 21 & 03 & 23 & -10 & 32 & 24 &  0.591 & 147.2 &  1982.69714 &  1988.75134 & 14.4 & 16.2 &            \---\---\---\---\\
3619    & 21 & 04 & 10.76 &  20 & 36 & 28.2 &  0.76 & 157.51 &   10.8 &           & 21 & 04 & 10 &  20 & 36 & 30 &  0.740 & 159.9 &  1953.74841 &  1992.64819 & 13.7 & 15.2 &            \---\---\---\---\\
3620    & 21 & 04 & 25.54 & -27 & 52 & 48.5 &  1.04 & 180.45 &    9.0 &           & 21 & 04 & 25 & -27 & 52 & 54 &  0.978 & 184.6 &  1974.45947 &  1989.75610 & 16.0 & 17.3 &            \---\---\---\---\\
3621    & 21 & 05 &  7.91 &  14 & 35 & 26.8 &  0.57 &  91.28 &   13.5 & d         & 21 & 05 &  7 &  14 & 35 & 24 &  0.503 &  90.8 &  1952.63464 &  1991.54065 & 12.8 & 14.1 &            \---\---\---\---\\
3622    & 21 & 05 &  9.42 &  19 & 36 &  4.6 &  0.61 & 194.36 &    6.0 &           & 21 & 05 &  9 &  19 & 36 &  6 &  0.569 & 200.4 &  1953.74841 &  1992.64819 & 10.9 & 12.2 &            \---\---\---\---\\
3623    & 21 & 05 & 18.25 & -11 & 04 & 57.1 &  0.77 & 126.30 &   14.3 & Bb        & 21 & 05 & 19 & -11 & 04 & 48 &  0.533 & 122.2 &  1982.69714 &  1988.75134 & 12.7 & 14.0 &            \---\---\---\---\\
3624    & 21 & 05 & 19.80 &  07 & 04 &  8.2 &  0.60 & 169.18 &    4.8 & cs        & 21 & 05 & 20 &  07 & 04 & 12 &  0.569 & 172.1 &  1953.75110 &  1990.69910 &  8.8 & 10.0 &            \---\---\---\---\\
3625    & 21 & 05 & 23.85 &  14 & 32 & 22.6 &  0.57 &  91.23 &   12.4 & d         & 21 & 05 & 23 &  14 & 32 & 24 &  0.503 &  90.8 &  1952.63464 &  1991.54065 & 11.2 & 12.3 &            \---\---\---\---\\
3626    & 21 & 06 & 26.33 &  04 & 43 & 17.4 &  0.57 & 183.60 &    8.3 &           & 21 & 06 & 26 &  04 & 43 & 24 &  0.543 & 190.5 &  1953.75110 &  1990.69910 & 15.4 & 16.9 &            \---\---\---\---\\
3627    & 21 & 07 & 20.66 & -16 & 14 & 18.4 &  2.48 & 137.17 &    8.1 & Bb        & 21 & 07 & 21 & -16 & 14 & 12 &  0.508 & 125.1 &  1983.76819 &  1984.58472 & 14.9 & 16.4 &            \---\---\---\---\\
3628    & 21 & 07 & 34.27 & -13 & 26 & 56.8 &  1.34 & 149.26 &    4.8 & Bb        & 21 & 07 & 34 & -13 & 26 & 54 &  0.679 & 227.9 &  1983.76819 &  1984.58472 & 16.6 & 18.4 &            \---\---\---\---\\
3629    & 21 & 07 & 38.97 & -47 & 19 & 11.1 &  0.59 & 199.66 &   40.7 & T         & 21 & 07 & 41 & -47 & 18 & 36 &  0.586 & 199.0 &  1977.54138 &  1992.56836 & 10.4 & 11.0 & 8425-00926-1\\
3630    & 21 & 07 & 57.19 & -25 & 21 & 30.9 &  0.89 & 126.14 &   17.6 &           & 21 & 07 & 56 & -25 & 21 & 24 &  0.818 & 124.9 &  1979.77100 &  1994.65210 & 15.9 & 17.6 &            \---\---\---\---\\
3631    & 21 & 08 & 40.66 &  73 & 41 & 48.5 &  0.51 & 219.08 &   14.1 & T         & 21 & 08 & 44 &  73 & 41 & 48 &  0.510 & 219.4 &  1953.52454 &  1992.74634 &  8.8 &  9.8 & 4472-00415-1\\
3632    & 21 & 08 & 53.00 & -61 & 00 & 24.0 &  0.55 & 137.50 & \---\--- & 2N        & 21 & 08 & 53 & -61 & 00 & 24 &  0.551 & 137.5 &  1976.50183 &  1990.77539 & 14.8 & 16.3 &            \---\---\---\---\\
3633    & 21 & 09 &  3.44 &  09 & 25 & 23.6 &  0.68 & 119.68 &    6.5 &           & 21 & 09 &  3 &  09 & 25 & 24 &  0.674 & 121.2 &  1952.63184 &  1987.71558 & 14.9 & 15.8 &            \---\---\---\---\\
3634    & 21 & 09 & 26.84 &  86 & 04 & 25.8 &  0.57 &  41.21 &   25.3 &           & 21 & 09 & 15 &  86 & 04 & 48 &  0.574 &  36.0 &  1954.72668 &  1996.63733 & 15.5 & 17.1 &            \---\---\---\---\\
3635    & 21 & 09 & 22.84 & -73 & 10 & 25.3 &  0.64 & 125.74 &   18.2 & cs        & 21 & 09 & 19 & -73 & 10 & 18 &  0.546 & 127.2 &  1975.68347 &  1992.42346 &  5.7 &  6.8 &            \---\---\---\---\\
3636    & 21 & 10 & 50.16 & -21 & 29 & 23.5 &  0.66 & 166.72 &    2.3 &           & 21 & 10 & 50 & -21 & 29 & 24 &  0.553 & 172.5 &  1979.61792 &  1993.68225 & 16.7 & 16.4 &            \---\---\---\---\\
3637    & 21 & 11 & 16.99 &  33 & 31 & 27.3 &  0.53 &  72.89 &   15.3 & H         & 21 & 11 & 18 &  33 & 31 & 36 &  0.535 &  73.3 &  1951.51892 &  1991.70190 & 12.0 & \---\--- &      104596A\\
3638    & 21 & 11 & 31.77 &  46 & 34 & 48.8 &  0.65 & 201.40 &   23.0 & P         & 21 & 11 & 34 &  46 & 34 & 48 &  0.653 & 201.4 &  1952.55017 & \---\---\---\--- & 15.2 & 16.3 &            \---\---\---\---\\
3639    & 21 & 11 & 49.56 & -43 & 36 & 49.2 &  0.72 & 162.78 &   33.8 & T         & 21 & 11 & 47 & -43 & 36 & 30 &  0.713 & 163.6 &  1976.70618 &  1990.78076 & 12.1 & 13.3 & 7978-00659-1\\
3640    & 21 & 11 & 59.03 &  17 & 43 & 39.9 &  0.91 & 187.67 &    2.2 & Tcs       & 21 & 11 & 59 &  17 & 43 & 42 &  0.903 & 187.1 &  1954.52161 &  1991.54065 &  7.4 &  8.0 & 1653-00979-1\\
3641    & 21 & 12 & 12.69 &  17 & 33 & 14.3 &  0.68 & 229.73 &    5.8 &           & 21 & 12 & 13 &  17 & 33 & 18 &  0.631 & 234.3 &  1954.52161 &  1991.54065 & 13.3 & 14.9 &            \---\---\---\---\\
3642    & 21 & 13 & 11.25 &  79 & 13 & 53.1 &  0.52 &  29.65 &   21.7 &           & 21 & 13 & 15 &  79 & 14 & 12 &  0.522 &  23.0 &  1954.74854 &  1993.56250 & 14.9 & 16.4 &            \---\---\---\---\\
3643    & 21 & 13 & 24.11 & -67 & 13 & 50.5 &  0.52 & 163.56 &   50.5 &           & 21 & 13 & 24 & -67 & 13 &  0 &  0.506 & 163.8 &  1976.70337 &  1996.68579 & 14.7 & 16.2 &            \---\---\---\---\\
3644    & 21 & 13 & 32.16 &  17 & 49 &  0.4 &  0.66 &  87.61 &    6.0 &           & 21 & 13 & 32 &  17 & 49 &  6 &  0.621 &  86.2 &  1954.52161 &  1991.52979 & 16.2 & 17.7 &            \---\---\---\---\\
3645    & 21 & 14 & 10.43 & -25 & 17 & 10.8 &  0.99 & 183.43 &    7.6 &           & 21 & 14 & 10 & -25 & 17 &  6 &  0.867 & 184.5 &  1979.77100 &  1994.65210 & 15.7 & 17.4 &            \---\---\---\---\\
3646    & 21 & 16 &  9.29 &  36 & 32 & 48.6 &  0.50 & 206.54 &    3.6 &           & 21 & 16 &  9 &  36 & 32 & 48 &  0.511 & 211.8 &  1951.51892 &  1991.70190 & 15.2 & 16.3 &            \---\---\---\---\\
3647    & 21 & 17 & 32.34 & -02 & 40 & 16.4 &  0.65 & 172.66 &    6.7 & Bb        & 21 & 17 & 32 & -02 & 40 & 12 &  0.681 & 192.5 &  1982.53870 &  1988.75415 & 16.7 & 18.2 &            \---\---\---\---\\
3648    & 21 & 17 & 50.55 & -29 & 22 &  7.0 &  0.73 & 129.99 &    7.3 &           & 21 & 17 & 50 & -29 & 22 &  6 &  0.639 & 127.9 &  1974.45947 &  1989.75610 & 16.8 & 18.8 &            \---\---\---\---\\
3649    & 21 & 18 & 33.18 &  52 & 23 & 35.7 &  0.60 & 229.07 &    1.7 &           & 21 & 18 & 33 &  52 & 23 & 36 &  0.596 & 224.1 &  1955.93726 &  1991.76208 & 13.0 & 13.9 &            \---\---\---\---\\
3650    & 21 & 18 & 38.45 & -29 & 55 &  2.7 &  0.63 & 206.49 &    6.7 &           & 21 & 18 & 38 & -29 & 55 &  6 &  0.610 & 216.0 &  1974.45947 &  1989.75610 & 13.7 & 15.0 &            \---\---\---\---\\
3651    & 21 & 18 & 44.65 &  23 & 04 & 25.4 &  0.50 & 227.33 &   34.1 &           & 21 & 18 & 43 &  23 & 04 &  0 &  0.511 & 236.9 &  1951.53259 &  1991.68835 & 13.0 & 14.1 &            \---\---\---\---\\
3652    & 21 & 18 & 44.32 & -61 & 21 & 10.0 &  0.65 & 131.58 &   10.3 & Tcs       & 21 & 18 & 43 & -61 & 21 &  6 &  0.641 & 132.0 &  1975.60156 &  1990.77539 &  6.7 &  7.4 & 9102-01092-1\\
3653    & 21 & 19 & 13.65 &  28 & 31 & 56.6 &  0.59 &  76.70 &   18.0 &           & 21 & 19 & 15 &  28 & 31 & 54 &  0.545 &  72.6 &  1953.66919 &  1986.68005 & 13.0 & 14.8 &            \---\---\---\---\\
3654    & 21 & 19 & 43.41 & -09 & 01 & 20.7 &  0.62 & 225.40 &   17.6 & P         & 21 & 19 & 44 & -09 & 01 & 36 &  0.621 & 225.4 &  1981.74109 & \---\---\---\--- & 15.7 & 17.3 &            \---\---\---\---\\
3655    & 21 & 19 & 45.63 & -26 & 21 & 10.3 &  0.67 & 238.10 &   45.5 & Tcdms     & 21 & 19 & 49 & -26 & 21 &  6 &  0.650 & 236.6 &  1979.77100 &  1994.65210 &  6.7 &  7.5 & 6945-00785-1\\
3656    & 21 & 19 & 45.55 & -26 & 21 & 10.2 &  0.64 & 238.19 &   46.6 & Hcdms     & 21 & 19 & 49 & -26 & 21 &  6 &  0.650 & 236.6 &  1979.77100 &  1994.65210 &  9.8 & \---\--- &      105312B\\
3657    & 21 & 20 & 13.82 & -19 & 51 &  8.2 &  0.74 & 193.41 &    3.4 & Tcs       & 21 & 20 & 14 & -19 & 51 &  6 &  0.747 & 193.5 &  1977.54968 &  1991.74243 &  9.2 & 10.8 & 6368-01244-1\\
3658    & 21 & 20 & 46.94 & -62 & 26 & 55.9 &  0.60 & 190.24 &   98.0 &           & 21 & 20 & 43 & -62 & 28 & 30 &  0.576 & 190.5 &  1977.76550 &  1996.68579 & 14.1 & 15.6 &            \---\---\---\---\\
3659    & 21 & 21 & 32.03 & -60 & 51 & 36.8 &  0.63 & 165.76 &   55.2 &           & 21 & 21 & 27 & -60 & 52 & 18 &  0.621 & 176.9 &  1975.60156 &  1990.77539 & 13.5 & 15.0 &            \---\---\---\---\\
3660    & 21 & 22 &  2.79 & -22 & 59 & 37.8 &  0.60 & 149.62 &    3.4 &           & 21 & 22 &  3 & -22 & 59 & 36 &  0.515 & 151.5 &  1979.77100 &  1994.65210 & 15.6 & 17.1 &            \---\---\---\---\\
3661    & 21 & 22 &  7.52 & -04 & 40 & 51.5 &  0.66 &  91.16 &    8.0 & Bb        & 21 & 22 &  8 & -04 & 40 & 48 &  0.503 &  76.4 &  1982.53870 &  1988.75415 & 16.7 & 18.6 &            \---\---\---\---\\
3662    & 21 & 23 &  8.02 & -28 & 09 & 58.7 &  0.74 & 136.45 &    4.7 &           & 21 & 23 &  8 & -28 & 09 & 54 &  0.651 & 135.8 &  1980.52649 &  1995.41101 & 14.3 & 16.0 &            \---\---\---\---\\
3663    & 21 & 23 & 17.28 & -61 & 15 &  7.3 &  0.92 & 132.69 &   79.6 &           & 21 & 23 &  9 & -61 & 16 &  0 &  0.762 & 134.6 &  1975.60156 &  1990.77539 & 14.2 & 15.7 &            \---\---\---\---\\
3664    & 21 & 23 &  6.93 & -16 & 51 & 29.8 &  0.86 & 183.07 &   58.4 & Bb        & 21 & 23 & 11 & -16 & 51 & 30 &  0.719 & 196.3 &  1981.74377 &  1986.75073 & 14.3 & 15.8 &            \---\---\---\---\\
3665    & 21 & 24 &  5.32 & -30 & 37 &  3.3 &  0.70 & 210.34 &   10.1 &           & 21 & 24 &  5 & -30 & 36 & 54 &  0.652 & 217.3 &  1980.52649 &  1995.41101 & 13.2 & 15.0 &            \---\---\---\---\\
3666    & 21 & 24 & 18.15 & -46 & 41 & 35.1 &  0.74 &  93.99 &   58.7 & H         & 21 & 24 & 15 & -46 & 42 & 24 &  0.738 &  96.7 &  1980.60779 &  1993.61096 & 12.5 & \---\--- &       105679\\
3667    & 21 & 24 & 10.60 &  13 & 18 &  1.2 &  0.48 & 212.34 &  283.2 &           & 21 & 24 & 30 &  13 & 18 &  0 &  0.522 & 214.9 &  1951.57910 &  1987.73743 & 12.5 & 13.8 &            \---\---\---\---\\
3668    & 21 & 24 & 32.33 & -28 & 17 & 15.8 &  0.60 & 162.70 &    5.8 &           & 21 & 24 & 32 & -28 & 17 & 12 &  0.525 & 161.3 &  1980.52649 &  1995.41101 & 16.8 & 18.3 &            \---\---\---\---\\
3669    & 21 & 24 & 36.57 & -32 & 29 & 48.7 &  0.77 & 141.03 &    9.8 &           & 21 & 24 & 36 & -32 & 29 & 42 &  0.691 & 138.7 &  1979.76819 &  1994.73157 & 15.5 & 16.8 &            \---\---\---\---\\
3670    & 21 & 25 &  4.92 &  61 & 50 & 10.0 &  0.58 &  36.20 &   22.9 &           & 21 & 25 &  2 &  61 & 50 &  0 &  0.548 &  31.4 &  1952.55835 &  1993.55164 & 13.5 & 14.8 &            \---\---\---\---\\
3671    & 21 & 25 & 26.40 & -44 & 27 & 36.5 &  0.62 & 225.21 &   47.6 &           & 21 & 25 & 22 & -44 & 27 & 30 &  0.621 & 237.3 &  1980.60779 &  1993.61096 & 13.4 & 14.9 &            \---\---\---\---\\
3672    & 21 & 26 & 20.91 & -15 & 54 & 27.5 &  0.79 & 134.86 &    3.8 & Bb        & 21 & 26 & 21 & -15 & 54 & 24 &  0.525 & 137.9 &  1981.74377 &  1986.75073 & 13.4 & 14.7 &            \---\---\---\---\\
3673    & 21 & 26 & 25.70 &  24 & 51 & 59.9 &  0.67 & 124.34 &   20.3 &           & 21 & 26 & 25 &  24 & 51 & 42 &  0.619 & 123.0 &  1951.53259 &  1991.68835 & 12.7 & 14.8 &            \---\---\---\---\\
3674    & 21 & 26 & 26.64 & -65 & 21 & 59.9 &  0.81 &   9.52 &   11.8 & cs        & 21 & 26 & 25 & -65 & 21 & 54 &  0.804 &   5.8 &  1977.76550 &  1996.68579 &  4.3 &  4.7 &            \---\---\---\---\\
3675    & 21 & 26 & 58.82 & -56 & 07 & 32.9 &  0.71 &  85.13 &   82.6 & cs        & 21 & 26 & 49 & -56 & 07 & 42 &  0.684 &  79.0 &  1975.45129 &  1991.67944 &  9.2 & 10.1 &            \---\---\---\---\\
3676    & 21 & 27 & 47.66 &  55 & 05 & 32.5 &  0.54 &  72.25 &    6.6 &           & 21 & 27 & 47 &  55 & 05 & 36 &  0.581 &  58.7 &  1955.93726 &  1990.78943 & 14.5 & 16.1 &            \---\---\---\---\\
3677    & 21 & 27 & 46.51 &  07 & 17 & 55.0 &  0.70 & 196.73 &    8.8 &           & 21 & 27 & 47 &  07 & 18 &  0 &  0.653 & 199.2 &  1952.63184 &  1995.58167 & 12.0 & 13.8 &            \---\---\---\---\\
3678    & 21 & 29 & 46.82 &  45 & 53 & 40.2 &  0.55 &  50.38 &    8.7 & T         & 21 & 29 & 46 &  45 & 53 & 42 &  0.572 &  47.9 &  1952.70532 &  1989.67725 &  8.0 &  8.9 & 3590-01198-1\\
3679    & 21 & 30 & 16.38 & -24 & 53 & 18.5 &  0.78 & 154.20 &    5.2 & b         & 21 & 30 & 16 & -24 & 53 & 18 &  0.637 & 160.3 &  1983.44580 &  1991.59448 & 12.0 & 13.6 &            \---\---\---\---\\
3680    & 21 & 30 & 16.88 &  23 & 12 &  2.6 &  0.52 &  67.00 &    3.7 &           & 21 & 30 & 17 &  23 & 12 &  6 &  0.517 &  61.7 &  1951.53259 &  1991.74573 & 12.5 & 14.3 &            \---\---\---\---\\
3681    & 21 & 30 & 19.19 & -31 & 44 & 23.0 &  0.60 & 185.10 &    5.5 &           & 21 & 30 & 19 & -31 & 44 & 18 &  0.505 & 197.1 &  1980.52649 &  1995.41101 & 17.7 & 20.8 &            \---\---\---\---\\
3682    & 21 & 30 & 26.37 & -07 & 07 &  0.8 &  0.74 & 171.21 &    5.5 & Bb        & 21 & 30 & 26 & -07 & 07 &  0 &  0.638 & 189.8 &  1982.53870 &  1988.75415 & 13.1 & 14.6 &            \---\---\---\---\\
3683    & 21 & 31 & 47.88 & -15 & 11 & 53.7 &  0.83 & 114.19 &    1.7 & Bb        & 21 & 31 & 48 & -15 & 11 & 54 &  0.511 & 113.3 &  1981.74377 &  1986.75073 & 18.7 & 21.0 &            \---\---\---\---\\
3684    & 21 & 32 & 49.52 &  12 & 50 & 28.4 &  0.98 & 189.02 &   66.0 & c         & 21 & 32 & 54 &  12 & 50 & 36 &  0.805 & 195.7 &  1953.63098 &  1990.80591 & 16.9 & 18.6 &            \---\---\---\---\\
3685    & 21 & 33 & 34.20 & -49 & 00 & 33.6 &  0.85 & 174.94 &   12.1 & cs        & 21 & 33 & 33 & -49 & 00 & 36 &  0.800 & 183.9 &  1976.48010 &  1992.63940 &  8.9 & 10.4 &            \---\---\---\---\\
3686    & 21 & 33 & 49.22 &  01 & 46 & 58.6 &  0.55 & 181.95 &    8.1 & bdm       & 21 & 33 & 49 &  01 & 47 &  6 &  0.669 & 180.5 &  1982.56067 &  1990.56543 & 14.3 & 15.8 &            \---\---\---\---\\
3687    & 21 & 33 & 43.86 &  83 & 03 & 31.9 &  0.61 &  27.91 &   13.1 &           & 21 & 33 & 37 &  83 & 03 & 36 &  0.631 &  25.9 &  1954.72668 &  1996.63733 & 13.3 & 13.3 &            \---\---\---\---\\
3688    & 21 & 33 & 49.22 &  01 & 46 & 58.6 &  0.55 & 181.95 &    8.1 & bdm       & 21 & 33 & 49 &  01 & 47 &  6 &  0.669 & 180.5 &  1982.56067 &  1990.56543 & 14.6 & 16.1 &            \---\---\---\---\\
3689    & 21 & 33 & 48.97 & -06 & 51 & 11.0 &  1.01 & 149.25 &    7.0 & Bb        & 21 & 33 & 49 & -06 & 51 & 18 &  0.519 & 167.7 &  1983.76562 &  1985.68225 & 13.4 & 14.7 &            \---\---\---\---\\
3690    & 21 & 34 & 10.96 & -10 & 42 &  2.7 &  1.13 & 137.99 &   14.4 & b         & 21 & 34 & 10 & -10 & 42 &  0 &  0.909 & 140.9 &  1982.69727 &  1988.77051 & 15.2 & 16.7 &            \---\---\---\---\\
3691    & 21 & 34 & 44.62 & -02 & 41 & 35.6 &  0.90 & 160.84 &    5.8 & Bb        & 21 & 34 & 45 & -02 & 41 & 36 &  0.547 & 205.3 &  1983.76562 &  1985.68225 & 16.3 & 17.8 &            \---\---\---\---\\
3692    & 21 & 34 & 51.17 & -49 & 47 & 36.8 &  0.54 & 253.17 &   12.4 & cs        & 21 & 34 & 50 & -49 & 47 & 42 &  0.589 & 258.3 &  1976.48010 &  1992.63940 &  8.5 &  9.4 &            \---\---\---\---\\
3693    & 21 & 34 & 50.49 &  51 & 32 & 12.8 &  0.59 &  58.49 &   39.4 &           & 21 & 34 & 52 &  51 & 31 & 36 &  0.587 &  59.7 &  1952.70532 &  1991.76208 & 11.5 & 13.3 &            \---\---\---\---\\
3694    & 21 & 35 & 20.48 & -62 & 23 & 54.4 &  0.53 & 164.00 &   79.8 &           & 21 & 35 & 27 & -62 & 25 &  0 &  0.527 & 165.5 &  1977.76550 &  1996.68579 & 15.3 & 16.4 &            \---\---\---\---\\
3695    & 21 & 36 & 39.16 &  05 & 19 & 42.1 &  0.55 &  99.52 &    2.4 &           & 21 & 36 & 39 &  05 & 19 & 42 &  0.551 &  98.2 &  1953.78125 &  1995.56799 & 12.6 & 14.8 &            \---\---\---\---\\
3696    & 21 & 38 & 08.42 & -02 & 18 & 11.3 &  0.54 & 238.87 &    8.8 & TBcs      & 21 & 38 &  9 & -02 & 18 & 12 &  0.539 & 238.9 &  1983.76562 &  1985.68225 &  8.7 &  9.7 & 5213-00030-1\\
3697    & 21 & 39 &  3.75 & -10 & 48 & 45.1 &  0.98 & 140.23 &    9.6 & Bb        & 21 & 39 &  4 & -10 & 48 & 54 &  0.707 & 143.0 &  1982.69727 &  1988.77051 & 15.5 & 17.2 &            \---\---\---\---\\
3698    & 21 & 39 & 53.23 &  32 & 48 & 23.8 &  0.59 &  60.47 &   11.3 &           & 21 & 39 & 54 &  32 & 48 & 18 &  0.582 &  56.6 &  1954.72119 &  1987.74023 & 13.1 & 14.6 &            \---\---\---\---\\
3699    & 21 & 40 &  1.23 &  54 & 08 & 16.9 &  0.59 &  56.87 &    6.8 &           & 21 & 40 &  2 &  54 & 08 & 18 &  0.626 & 159.7 &  1955.93726 &  1990.78943 & 13.1 & 14.8 &            \---\---\---\---\\
3700    & 21 & 40 & 12.88 &  37 & 03 & 27.6 &  0.50 & 228.41 &    3.8 &           & 21 & 40 & 13 &  37 & 03 & 24 &  0.539 & 227.3 &  1951.51074 &  1987.74023 & 11.3 & 12.9 &            \---\---\---\---\\
3701    & 21 & 40 & 34.63 & -15 & 23 & 28.8 &  0.62 &  96.40 &    7.1 & P         & 21 & 40 & 35 & -15 & 23 & 24 &  0.618 &  96.4 &  1982.54968 & \---\---\---\--- & 14.5 & 16.0 &            \---\---\---\---\\
3702    & 21 & 42 &  7.51 & -12 & 09 & 49.7 &  0.95 & 159.47 &    8.6 & Bb        & 21 & 42 &  7 & -12 & 09 & 54 &  0.695 & 173.7 &  1982.69727 &  1988.77051 & 12.6 & 14.3 &            \---\---\---\---\\
3703    & 21 & 42 & 41.11 &  20 & 59 & 57.1 &  0.69 & 197.44 &   15.8 &           & 21 & 42 & 40 &  20 & 59 & 54 &  0.677 & 200.0 &  1951.72656 &  1994.52429 & 14.0 & 13.8 &            \---\---\---\---\\
3704    & 21 & 44 & 09.99 &  25 & 19 & 53.9 &  0.62 & 215.18 &    0.1 & T         & 21 & 44 & 10 &  25 & 19 & 54 &  0.645 & 215.6 &  1951.52722 &  1991.74573 &  9.5 & 10.4 & 2193-01795-1\\
3705    & 21 & 44 & 53.98 &  44 & 17 &  8.9 &  0.67 & 192.31 &   11.0 & T         & 21 & 44 & 53 &  44 & 17 & 12 &  0.653 & 191.9 &  1953.67737 &  1989.52710 & 11.6 & 13.0 & 3196-01781-1\\
3706    & 21 & 46 & 31.63 & -02 & 52 & 40.7 &  1.74 & 109.86 &   12.0 & Bb        & 21 & 46 & 31 & -02 & 52 & 48 &  0.731 &  92.9 &  1983.76562 &  1985.68225 & 12.5 & 13.8 &            \---\---\---\---\\
3707    & 21 & 46 & 35.38 & -57 & 42 &  1.0 &  0.45 & 187.68 &   62.6 & s         & 21 & 46 & 38 & -57 & 43 &  0 &  0.878 & 173.7 &  1975.60156 &  1990.77539 & 10.0 & 11.5 &            \---\---\---\---\\
3708    & 21 & 46 & 40.47 & -00 & 10 & 25.4 &  0.97 & 123.28 &    8.1 &           & 21 & 46 & 41 & -00 & 10 & 24 &  0.919 & 124.2 &  1954.50806 &  1986.65479 & 12.2 & 14.3 &            \---\---\---\---\\
3709    & 21 & 47 & 29.40 & -32 & 02 & 38.9 &  0.58 & 171.84 &    6.0 &           & 21 & 47 & 29 & -32 & 02 & 42 &  0.550 & 176.2 &  1979.48145 &  1995.62744 & 16.4 & 17.7 &            \---\---\---\---\\
3710    & 21 & 47 & 36.81 & -32 & 05 & 42.7 &  0.63 & 102.89 &    5.8 &           & 21 & 47 & 37 & -32 & 05 & 48 &  0.509 & 103.2 &  1979.48145 &  1995.62744 & 15.6 & 17.1 &            \---\---\---\---\\
3711    & 21 & 47 & 52.51 &  50 & 14 & 46.9 &  0.82 &  59.97 &   26.4 &           & 21 & 47 & 50 &  50 & 14 & 36 &  0.823 &  57.6 &  1952.70532 &  1989.75378 & 13.7 & 15.2 &            \---\---\---\---\\
3712    & 21 & 48 &  1.12 & -28 & 16 & 36.2 &  0.58 &  89.81 &   14.8 &           & 21 & 48 &  0 & -28 & 16 & 36 &  0.535 &  81.3 &  1979.48145 &  1995.62744 & 14.1 & 16.0 &            \---\---\---\---\\
3713    & 21 & 48 & 15.38 &  27 & 55 & 40.7 &  0.75 & 193.79 &    9.4 &           & 21 & 48 & 16 &  27 & 55 & 36 &  0.708 & 196.2 &  1954.72119 &  1987.65283 & 11.7 & 13.3 &            \---\---\---\---\\
3714    & 21 & 48 & 16.33 & -37 & 53 & 17.1 &  0.48 & 194.60 &    4.0 &           & 21 & 48 & 16 & -37 & 53 & 18 &  0.508 & 195.0 &  1974.63440 &  1990.71777 & 16.4 & \---\--- &            \---\---\---\---\\
3715    & 21 & 49 &  2.82 & -37 & 49 & 23.3 &  0.81 & 112.41 &   11.0 & dm        & 21 & 49 &  2 & -37 & 49 & 18 &  0.686 & 108.6 &  1974.63440 &  1990.71777 & 11.9 & 13.4 &            \---\---\---\---\\
3716    & 21 & 49 &  2.79 & -37 & 49 & 23.6 &  0.80 & 113.70 &   10.9 & dm        & 21 & 49 &  2 & -37 & 49 & 18 &  0.686 & 108.6 &  1974.63440 &  1990.71777 & 13.3 & \---\--- &            \---\---\---\---\\
3717    & 21 & 49 & 12.23 &  05 & 43 & 22.3 &  0.54 &  92.99 &    5.5 & Ts        & 21 & 49 & 12 &  05 & 43 & 18 &  0.548 &  92.5 &  1953.78125 &  1995.56799 &  8.8 & 10.1 & 0556-01279-1\\
3718    & 21 & 49 & 23.78 & -18 & 10 & 39.7 &  0.55 & 208.40 &    8.8 & P         & 21 & 49 & 24 & -18 & 10 & 48 &  0.551 & 208.4 &  1980.52917 & \---\---\---\--- & 16.0 & 17.5 &            \---\---\---\---\\
3719    & 21 & 49 & 26.04 & -63 & 06 & 53.2 &  0.50 &  43.14 &   40.4 &           & 21 & 49 & 32 & -63 & 06 & 54 &  0.545 &  32.8 &  1976.55920 &  1991.67395 & 14.0 & 15.6 &            \---\---\---\---\\
3720    & 21 & 49 & 35.95 &  05 & 39 &  5.8 &  0.59 &  95.55 &    0.8 &           & 21 & 49 & 36 &  05 & 39 &  6 &  0.504 &  90.7 &  1953.78125 &  1995.56799 & 14.1 & 16.1 &            \---\---\---\---\\
3721    & 21 & 49 & 42.63 &  32 & 17 & 50.5 &  0.66 &  77.00 &    8.8 &           & 21 & 49 & 42 &  32 & 17 & 54 &  0.618 &  73.3 &  1954.72119 &  1987.65283 & 16.5 & 18.0 &            \---\---\---\---\\
3722    & 21 & 51 & 17.62 &  12 & 50 & 30.2 &  0.71 &  78.36 &   10.7 &           & 21 & 51 & 17 &  12 & 50 & 36 &  0.653 &  73.1 &  1953.63098 &  1990.80591 & 13.3 & 15.0 &            \---\---\---\---\\
3723    & 21 & 51 & 59.74 & -15 & 14 &  4.8 &  1.09 & 166.00 &   10.8 & b         & 21 & 51 & 59 & -15 & 14 &  6 &  0.857 & 172.6 &  1982.54968 &  1990.72876 & 15.1 & 16.4 &            \---\---\---\---\\
3724    & 21 & 52 &  6.74 & -22 & 33 & 59.8 &  0.85 & 137.93 &    6.8 & b         & 21 & 52 &  7 & -22 & 33 & 54 &  0.607 & 150.6 &  1983.44580 &  1991.74524 & 16.1 & 18.2 &            \---\---\---\---\\
3725    & 21 & 52 & 11.98 &  27 & 24 & 58.3 &  0.86 & 156.60 &   13.2 &           & 21 & 52 & 11 &  27 & 25 &  0 &  0.806 & 159.4 &  1951.52722 &  1990.77856 & 13.1 & 14.7 &            \---\---\---\---\\
3726    & 21 & 53 & 54.54 & -37 & 11 &  3.0 &  0.96 & 208.91 &    6.3 &           & 21 & 53 & 55 & -37 & 11 &  6 &  0.894 & 213.3 &  1976.63538 &  1990.77258 & 17.5 & \---\--- &            \---\---\---\---\\
3727    & 21 & 53 & 59.08 &  41 & 46 & 42.4 &  0.57 & 135.66 &    1.0 &           & 21 & 53 & 59 &  41 & 46 & 42 &  0.533 & 133.4 &  1952.65369 &  1987.56812 & 10.6 & 11.9 &            \---\---\---\---\\
3728    & 21 & 54 & 16.29 & -43 & 36 & 14.9 &  0.66 &  96.43 &    8.2 &           & 21 & 54 & 17 & -43 & 36 & 12 &  0.607 &  89.2 &  1978.80933 &  1993.61365 & 14.3 & \---\--- &            \---\---\---\---\\
3729    & 21 & 54 & 40.90 &  44 & 43 & 15.9 &  0.55 & 225.91 &    4.0 &           & 21 & 54 & 41 &  44 & 43 & 12 &  0.592 & 226.8 &  1952.65369 &  1989.52710 & 14.3 & 15.8 &            \---\---\---\---\\
3730    & 21 & 54 & 48.60 &  48 & 20 & 42.1 &  0.73 & 202.72 &    7.1 &           & 21 & 54 & 49 &  48 & 20 & 48 &  0.712 & 205.7 &  1952.71094 &  1989.75378 & 13.0 & 14.3 &            \---\---\---\---\\
3731    & 21 & 55 & 16.30 &  32 & 38 & 40.7 &  0.81 &  81.70 &   10.0 &           & 21 & 55 & 17 &  32 & 38 & 36 &  0.739 &  79.8 &  1954.72119 &  1987.65283 & 11.3 & 11.9 &            \---\---\---\---\\
3732    & 21 & 55 & 57.25 & -45 & 39 & 35.9 &  1.04 & 155.23 &   19.3 &           & 21 & 55 & 59 & -45 & 39 & 42 &  0.943 & 157.1 &  1978.80933 &  1993.61365 & 13.9 & 15.4 &            \---\---\---\---\\
3733    & 21 & 56 &  0.35 &  23 & 43 &  6.7 &  0.58 & 208.59 &    4.9 &           & 21 & 56 &  0 &  23 & 43 &  6 &  0.577 & 214.4 &  1951.52722 &  1990.77856 & 14.6 & 15.7 &            \---\---\---\---\\
3734    & 21 & 56 & 58.15 & -07 & 58 & 10.4 &  0.62 & 208.98 &    4.9 &           & 21 & 56 & 58 & -07 & 58 &  6 &  0.602 & 208.7 &  1979.72192 &  1991.67126 & 16.1 & 17.2 &            \---\---\---\---\\
3735    & 21 & 57 & 37.85 & -09 & 29 &  2.5 &  0.53 & 251.30 &   88.2 & P         & 21 & 57 & 43 & -09 & 28 & 18 &  0.534 & 251.3 &  1979.72192 & \---\---\---\--- & 13.8 & 15.3 &            \---\---\---\---\\
3736    & 21 & 57 & 52.42 & -06 & 26 & 51.7 &  0.76 & 113.08 &    9.4 & b         & 21 & 57 & 53 & -06 & 26 & 48 &  0.611 & 105.2 &  1982.77930 &  1991.67126 & 17.3 & 18.8 &            \---\---\---\---\\
3737    & 21 & 58 & 40.83 &  29 & 48 & 45.5 &  0.53 & 223.08 &    3.3 & Tcs       & 21 & 58 & 41 &  29 & 48 & 48 &  0.536 & 224.4 &  1954.72119 &  1987.65283 &  7.0 &  7.5 & 2215-00517-1\\
3738    & 21 & 58 & 49.19 & -32 & 26 & 27.2 &  0.54 & 216.79 &    4.0 & d         & 21 & 58 & 49 & -32 & 26 & 24 &  0.536 & 226.8 &  1976.63538 &  1990.77258 & 14.5 & 16.2 &            \---\---\---\---\\
3739    & 21 & 58 & 50.23 & -32 & 28 & 19.6 &  0.54 & 220.40 &    8.1 & d         & 21 & 58 & 50 & -32 & 28 & 12 &  0.536 & 226.8 &  1976.63538 &  1990.77258 & 13.6 & 15.4 &            \---\---\---\---\\
3740    & 21 & 58 & 53.41 & -57 & 56 &  5.1 &  1.00 & 100.01 &   28.0 &           & 21 & 58 & 55 & -57 & 56 & 30 &  0.911 &  95.3 &  1980.59460 &  1995.51233 & 14.0 & 15.5 &            \---\---\---\---\\
3741    & 21 & 59 & 34.81 & -59 & 45 & 11.7 &  0.92 & 104.51 &   24.5 &           & 21 & 59 & 32 & -59 & 45 & 24 &  0.886 &  96.1 &  1980.59460 &  1995.51233 & 10.3 & 11.4 &            \---\---\---\---\\
3742    & 22 & 00 & 53.95 &  09 & 56 & 21.2 &  0.53 & 172.46 &   15.2 &           & 22 & 00 & 54 &  09 & 56 &  6 &  0.523 & 174.4 &  1954.51624 &  1990.71021 & 11.2 & 12.3 &            \---\---\---\---\\
3743    & 22 & 01 & 11.34 &  27 & 09 & 41.2 &  0.64 &  92.58 &    7.0 &           & 22 & 01 & 11 &  27 & 09 & 36 &  0.598 &  93.9 &  1950.61194 &  1990.77856 & 14.0 & 15.5 &            \---\---\---\---\\
3744    & 22 & 02 &  0.92 & -19 & 29 &  1.0 &  0.98 &  90.83 &    5.2 &           & 22 & 02 &  1 & -19 & 29 &  6 &  0.928 &  85.1 &  1977.54163 &  1991.74792 & 11.3 & 12.9 &            \---\---\---\---\\
3745    & 22 & 02 & 10.49 &  01 & 24 &  1.5 &  0.37 & 228.24 &   23.6 & bs        & 22 & 02 &  9 &  01 & 23 & 54 &  0.572 & 239.9 &  1981.71912 &  1990.63367 &  9.8 & 11.3 &            \---\---\---\---\\
3746    & 22 & 02 & 29.52 & -37 & 04 & 54.7 &  0.97 & 110.34 &    7.8 &           & 22 & 02 & 30 & -37 & 05 &  0 &  0.836 & 105.6 &  1976.63538 &  1990.77258 & 11.9 & 13.4 &            \---\---\---\---\\
3747    & 22 & 02 & 57.17 &  20 & 01 & 30.7 &  0.61 &  82.60 &   70.6 &           & 22 & 02 & 54 &  20 & 00 & 36 &  0.571 &  77.3 &  1950.54089 &  1990.72937 & 14.0 & 15.5 &            \---\---\---\---\\
3748    & 22 & 03 & 27.00 & -50 & 38 & 39.8 &  0.58 & 153.64 &  180.7 &           & 22 & 03 &  8 & -50 & 38 & 42 &  0.581 & 147.7 &  1977.77368 &  1996.68579 & 11.9 & 13.4 &            \---\---\---\---\\
3749    & 22 & 03 & 21.49 &  67 & 29 & 58.6 &  0.65 & 121.60 &    9.7 &           & 22 & 03 & 20 &  67 & 29 & 54 &  0.568 & 121.0 &  1954.59521 &  1991.69934 & 13.3 & 14.8 &            \---\---\---\---\\
3750    & 22 & 04 & 05.81 & -69 & 55 & 29.8 &  0.62 &  96.85 &   21.1 & TBbd      & 22 & 04 &  8 & -69 & 55 & 12 &  0.632 &  97.2 &  1985.44043 &  1990.79175 & 11.2 & 12.2 & 9328-01424-1\\
3751    & 22 & 04 &  8.33 & -69 & 55 & 41.2 &  2.58 & 103.75 &   17.6 & Bbd       & 22 & 04 &  9 & -69 & 55 & 24 &  0.632 &  97.2 &  1985.44043 &  1990.79175 & 14.0 & 15.5 &            \---\---\---\---\\
3752    & 22 & 04 & 20.94 & -75 & 13 & 26.1 &  0.53 & 275.65 &   28.4 &           & 22 & 04 & 18 & -75 & 13 &  0 &  0.504 & 277.9 &  1977.78186 &  1996.77319 & 14.9 & 14.8 &            \---\---\---\---\\
3753    & 22 & 04 & 38.00 & -31 & 27 & 15.4 &  0.63 & 141.57 &    2.6 &           & 22 & 04 & 38 & -31 & 27 & 18 &  0.530 & 141.7 &  1979.48145 &  1995.62744 & 17.2 & 17.8 &            \---\---\---\---\\
3754    & 22 & 04 & 41.11 & -19 & 46 & 43.0 &  1.03 & 111.30 &    1.9 & c         & 22 & 04 & 41 & -19 & 46 & 42 &  0.895 & 110.0 &  1977.54163 &  1991.74792 & 13.3 & 14.8 &            \---\---\---\---\\
3755    & 22 & 04 & 51.15 &  00 & 13 &  7.6 &  0.65 & 210.98 &   12.8 &           & 22 & 04 & 52 &  00 & 13 &  6 &  0.642 & 210.4 &  1954.57092 &  1990.63367 & 14.9 & 16.4 &            \---\---\---\---\\
3756    & 22 & 05 & 54.44 & -38 & 16 &  5.7 &  0.78 & 131.00 &   30.1 &           & 22 & 05 & 57 & -38 & 16 &  6 &  0.784 & 131.0 &  1980.54822 &  1995.63013 & 11.8 & 13.9 &            \---\---\---\---\\
3757    & 22 & 06 & 30.91 & -08 & 37 & 57.3 &  0.68 & 116.00 &    3.6 & P         & 22 & 06 & 31 & -08 & 37 & 54 &  0.677 & 116.0 &  1979.72192 & \---\---\---\--- & 16.0 & 17.5 &            \---\---\---\---\\
3758    & 22 & 06 & 41.80 &  53 & 07 & 50.3 &  0.63 & 237.30 &   21.7 & TP        & 22 & 06 & 42 &  53 & 08 & 12 &  0.634 & 237.9 &  1952.70007 & \---\---\---\--- &  7.9 &  8.8 & 3969-03790-1\\
3759    & 22 & 06 & 45.41 & -10 & 08 & 45.4 &  0.56 & 125.10 &   16.6 & P         & 22 & 06 & 45 & -10 & 08 & 30 &  0.564 & 125.1 &  1979.72192 & \---\---\---\--- & 16.5 & 18.3 &            \---\---\---\---\\
3760    & 22 & 06 & 46.49 &  03 & 25 &  2.5 &  0.62 & 125.12 &    8.4 &           & 22 & 06 & 47 &  03 & 25 &  6 &  0.601 & 125.7 &  1954.57092 &  1994.59265 & 12.9 & 14.7 &            \---\---\---\---\\
3761    & 22 & 07 & 22.55 & -35 & 07 & 54.9 &  0.99 & 123.06 &   20.2 &           & 22 & 07 & 21 & -35 & 07 & 48 &  0.895 & 118.1 &  1976.63538 &  1990.77258 & 15.4 & \---\--- &            \---\---\---\---\\
3762    & 22 & 08 & 39.63 & -08 & 15 & 46.5 &  0.56 & 142.90 &   71.1 & P         & 22 & 08 & 39 & -08 & 14 & 36 &  0.565 & 142.9 &  1979.72192 & \---\---\---\--- & 17.9 & 20.7 &            \---\---\---\---\\
3763    & 22 & 09 & 10.44 & -08 & 59 & 40.8 &  0.51 & 107.20 &    9.8 & P         & 22 & 09 & 10 & -08 & 59 & 48 &  0.514 & 107.2 &  1979.72192 & \---\---\---\--- & 15.5 & 16.6 &            \---\---\---\---\\
3764    & 22 & 09 & 18.41 & -07 & 55 & 22.1 &  0.71 & 162.67 &    6.4 & dm        & 22 & 09 & 18 & -07 & 55 & 24 &  0.659 & 177.7 &  1979.72192 &  1991.67126 & 12.7 & 14.2 &            \---\---\---\---\\
3765    & 22 & 09 & 18.41 & -07 & 55 & 22.1 &  0.71 & 162.67 &    6.4 & dm        & 22 & 09 & 18 & -07 & 55 & 24 &  0.659 & 177.7 &  1979.72192 &  1991.67126 & 13.4 & 15.0 &            \---\---\---\---\\
3766    & 22 & 09 & 27.86 & -78 & 55 & 38.5 &  0.57 & 147.21 &   36.2 & T         & 22 & 09 & 40 & -78 & 55 & 48 &  0.566 & 141.7 &  1976.65466 &  1992.57104 & 11.0 & 12.0 & 9483-00135-1\\
3767    & 22 & 10 & 31.50 &  22 & 47 & 48.5 &  0.55 & 262.75 &    8.8 &           & 22 & 10 & 31 &  22 & 47 & 54 &  0.584 & 264.9 &  1950.61194 &  1990.77856 &  9.7 & 11.0 &            \---\---\---\---\\
3768    & 22 & 11 &  5.30 & -19 & 40 &  7.3 &  0.59 & 219.15 &    4.4 &           & 22 & 11 &  5 & -19 & 40 &  6 &  0.597 & 226.1 &  1977.54163 &  1991.74792 & 17.1 & 20.7 &            \---\---\---\---\\
3769    & 22 & 11 & 13.98 & -36 & 06 & 29.6 &  0.61 & 183.81 &   11.9 &           & 22 & 11 & 13 & -36 & 06 & 30 &  0.546 & 200.1 &  1976.63538 &  1990.77258 & 15.5 & \---\--- &            \---\---\---\---\\
3770    & 22 & 11 & 31.47 &  18 & 05 & 33.1 &  0.54 &  85.95 &    7.3 &           & 22 & 11 & 31 &  18 & 05 & 36 &  0.508 &  82.7 &  1950.54089 &  1990.72937 &  9.9 & 10.5 &            \---\---\---\---\\
3771    & 22 & 12 &  6.58 &  31 & 33 & 39.2 &  0.55 & 213.45 &   11.5 &           & 22 & 12 &  6 &  31 & 33 & 48 &  0.512 & 221.3 &  1951.73206 &  1988.76538 & 10.9 & 12.2 &            \---\---\---\---\\
3772    & 22 & 12 & 16.27 & -03 & 45 & 39.1 &  0.72 & 201.52 &   14.3 & b         & 22 & 12 & 17 & -03 & 45 & 30 &  0.636 & 216.4 &  1982.77930 &  1991.67126 & 16.7 & 18.4 &            \---\---\---\---\\
3773    & 22 & 12 & 36.09 &  08 & 33 & 11.2 &  0.70 & 166.40 &    1.6 &           & 22 & 12 & 36 &  08 & 33 & 12 &  0.681 & 172.2 &  1953.62292 &  1987.71570 & 11.2 & 12.8 &            \---\---\---\---\\
3774    & 22 & 12 & 43.13 &  64 & 21 & 10.3 &  0.54 &  60.91 &   21.0 &           & 22 & 12 & 42 &  64 & 21 & 30 &  0.585 &  53.5 &  1952.63208 &  1991.69934 & 15.9 & 17.2 &            \---\---\---\---\\
3775    & 22 & 12 & 56.15 & -18 & 15 & 22.6 &  0.67 & 186.80 &    5.0 &           & 22 & 12 & 56 & -18 & 15 & 18 &  0.633 & 196.3 &  1977.54163 &  1991.74792 & 13.9 & 15.4 &            \---\---\---\---\\
3776    & 22 & 13 & 42.99 & -17 & 41 & 10.1 &  1.01 & 111.04 &   14.7 &           & 22 & 13 & 42 & -17 & 41 &  6 &  0.887 & 111.7 &  1977.54163 &  1991.74792 & 12.9 & 14.7 &            \---\---\---\---\\
3777    & 22 & 13 & 47.23 & -06 & 27 & 15.8 &  0.59 & 147.09 &    5.1 & Bd        & 22 & 13 & 47 & -06 & 27 & 12 &  0.550 & 139.9 &  1983.53894 &  1991.67126 & 13.9 & 15.0 &            \---\---\---\---\\
3778    & 22 & 13 & 50.84 & -06 & 27 & 13.8 &  0.59 & 148.58 &   12.7 & Bd        & 22 & 13 & 50 & -06 & 27 & 12 &  0.550 & 139.9 &  1983.53894 &  1991.67126 & 14.1 & 15.1 &            \---\---\---\---\\
3779    & 22 & 14 &  9.02 &  37 & 27 & 11.5 &  0.54 & 213.33 &   12.1 &           & 22 & 14 &  8 &  37 & 27 & 12 &  0.560 & 219.5 &  1953.68567 &  1992.66455 & 16.8 & 16.6 &            \---\---\---\---\\
3780    & 22 & 14 & 24.00 & -08 & 44 & 41.9 &  0.58 & 189.44 &    0.1 & HBb       & 22 & 14 & 24 & -08 & 44 & 42 &  0.608 & 188.9 &  1983.69739 &  1989.72876 & 12.0 & \---\--- &       109801\\
3781    & 22 & 14 & 31.55 &  27 & 51 & 17.9 &  0.54 & 339.28 &   14.1 &           & 22 & 14 & 31 &  27 & 51 & 30 &  0.569 & 333.4 &  1951.73206 &  1988.76538 & 10.8 & 12.3 &            \---\---\---\---\\
3782    & 22 & 14 & 38.66 & -41 & 22 & 54.0 &  0.98 & 144.15 &    7.4 & Tcs       & 22 & 14 & 38 & -41 & 22 & 54 &  0.966 & 144.5 &  1980.54822 &  1995.63013 &  6.3 &  7.0 & 7999-01575-1\\
3783    & 22 & 16 & 20.43 &  70 & 56 & 39.0 &  0.88 &  95.09 &    9.4 &           & 22 & 16 & 21 &  70 & 56 & 30 &  0.929 &  92.9 &  1952.63477 &  1991.68567 & 13.4 & 14.5 &            \---\---\---\---\\
3784    & 22 & 16 & 50.77 &  28 & 32 &  5.6 &  0.57 &  92.14 &   10.1 &           & 22 & 16 & 50 &  28 & 32 &  6 &  0.527 &  87.5 &  1951.73206 &  1988.76538 & 13.3 & 15.4 &            \---\---\---\---\\
3785    & 22 & 17 & 11.22 &  31 & 38 & 20.0 &  0.58 & 118.89 &   16.0 &           & 22 & 17 & 10 &  31 & 38 & 24 &  0.515 & 119.1 &  1951.73206 &  1988.76538 & 17.3 & 19.8 &            \---\---\---\---\\
3786    & 22 & 17 & 15.14 &  12 & 53 & 54.6 &  0.86 &  83.39 &    2.1 & Ts        & 22 & 17 & 15 &  12 & 53 & 54 &  0.851 &  83.3 &  1954.51624 &  1995.57629 &  7.1 &  7.8 & 1145-01388-1\\
3787    & 22 & 17 & 19.04 & -08 & 48 & 13.4 &  0.49 & 227.66 &   13.4 & Bbcdm     & 22 & 17 & 19 & -08 & 48 &  0 &  0.537 & 239.1 &  1983.69739 &  1989.72876 & 13.1 & 14.8 &            \---\---\---\---\\
3788    & 22 & 17 & 18.82 & -08 & 48 & 20.8 &  0.42 & 209.68 &   15.1 & Bbcdm     & 22 & 17 & 19 & -08 & 48 &  6 &  0.537 & 239.1 &  1983.69739 &  1989.72876 & 14.0 & 15.6 &            \---\---\---\---\\
3789    & 22 & 17 & 53.31 & -36 & 11 & 22.6 &  0.69 & 167.38 &    5.9 &           & 22 & 17 & 53 & -36 & 11 & 18 &  0.554 & 167.6 &  1980.60547 &  1995.72327 & 14.1 & \---\--- &            \---\---\---\---\\
3790    & 22 & 18 & 15.62 & -53 & 37 & 37.5 &  0.77 & 145.38 &   11.9 & Tcs       & 22 & 18 & 15 & -53 & 37 & 48 &  0.795 & 147.5 &  1978.79736 &  1993.69043 &  5.5 &  6.1 & 8822-01455-1\\
3791    & 22 & 18 & 32.02 & -30 & 56 & 56.0 &  0.82 & 179.00 &    2.0 & P         & 22 & 18 & 32 & -30 & 56 & 54 &  0.820 & 179.0 &  1977.62891 & \---\---\---\--- & 13.5 & 14.8 &            \---\---\---\---\\
3792    & 22 & 19 & 13.21 & -41 & 24 &  1.6 &  0.63 & 105.08 &   31.4 &           & 22 & 19 & 16 & -41 & 24 &  0 &  0.568 & 100.3 &  1980.54822 &  1995.63013 & 10.7 & 12.2 &            \---\---\---\---\\
3793    & 22 & 19 & 23.71 & -28 & 23 & 20.0 &  0.90 & 106.10 &    4.3 & P         & 22 & 19 & 24 & -28 & 23 & 18 &  0.896 & 106.1 &  1977.62891 & \---\---\---\--- & 14.1 & 15.7 &            \---\---\---\---\\
3794    & 22 & 19 & 48.48 & -65 & 29 & 18.4 &  0.73 & 160.55 &   42.5 &           & 22 & 19 & 49 & -65 & 28 & 36 &  0.660 & 160.1 &  1976.55920 &  1991.67395 & 14.7 & 14.6 &            \---\---\---\---\\
3795    & 22 & 20 & 27.54 &  12 & 14 & 58.6 &  0.61 & 106.86 &    8.1 &           & 22 & 20 & 27 &  12 & 15 &  0 &  0.532 & 106.0 &  1953.83057 &  1987.71570 & 12.9 & 14.2 &            \---\---\---\---\\
3796    & 22 & 20 & 40.53 &  28 & 35 & 49.9 &  0.55 & 189.10 &    8.1 &           & 22 & 20 & 40 &  28 & 35 & 54 &  0.513 & 191.4 &  1951.73206 &  1988.76538 & 14.0 & 16.3 &            \---\---\---\---\\
3797    & 22 & 20 & 45.88 &  29 & 45 & 48.2 &  0.71 & 186.39 &    6.0 &           & 22 & 20 & 46 &  29 & 45 & 54 &  0.676 & 188.8 &  1951.73206 &  1988.76538 & 12.3 & 14.5 &            \---\---\---\---\\
3798    & 22 & 20 & 51.78 & -42 & 18 & 27.1 &  0.65 & 118.80 &   21.8 &           & 22 & 20 & 50 & -42 & 18 & 18 &  0.564 & 118.8 &  1975.53345 &  1990.78076 & 11.2 & 12.7 &            \---\---\---\---\\
3799    & 22 & 23 &  7.11 & -17 & 36 & 27.9 &  1.27 & 145.45 &   16.3 & Bb        & 22 & 23 &  6 & -17 & 36 & 24 &  0.778 & 158.3 &  1985.45422 &  1989.66028 & 12.4 & 14.1 &            \---\---\---\---\\
3800    & 22 & 23 &  9.82 & -43 & 27 & 39.5 &  0.99 & 118.23 &   13.1 &           & 22 & 23 &  9 & -43 & 27 & 30 &  0.863 & 117.4 &  1975.53345 &  1990.78076 & 14.0 & \---\--- &            \---\---\---\---\\
3801    & 22 & 23 & 29.57 &  14 & 23 & 26.3 &  0.68 & 149.94 &    7.3 &           & 22 & 23 & 30 &  14 & 23 & 30 &  0.662 & 149.6 &  1953.83057 &  1995.57629 & 13.0 & 14.1 &            \---\---\---\---\\
3802    & 22 & 23 & 33.29 & -57 & 13 & 14.3 &  0.70 & 122.69 &   29.8 & T         & 22 & 23 & 35 & -57 & 12 & 48 &  0.694 & 116.7 &  1979.70557 &  1995.51233 & 11.0 & 12.8 & 8825-00875-1\\
3803    & 22 & 25 & 11.02 & -72 & 24 & 48.0 &  0.47 & 172.87 &  123.3 &           & 22 & 24 & 45 & -72 & 24 & 12 &  0.512 & 161.7 &  1977.78186 &  1996.77319 & 15.1 & 16.6 &            \---\---\---\---\\
3804    & 22 & 25 &  5.25 & -47 & 52 & 48.5 &  0.93 & 141.78 &   34.3 &           & 22 & 25 &  7 & -47 & 53 & 18 &  0.782 & 143.3 &  1980.77173 &  1995.64661 & 12.3 & 13.8 &            \---\---\---\---\\
3805    & 22 & 25 & 48.65 & -35 & 08 & 11.9 &  0.78 & 125.19 &    8.0 &           & 22 & 25 & 48 & -35 & 08 & 12 &  0.661 & 123.8 &  1980.60547 &  1995.72327 & 17.1 & \---\--- &            \---\---\---\---\\
3806    & 22 & 25 & 56.80 & -05 & 26 &  0.6 &  0.52 & 189.40 &    3.0 & P         & 22 & 25 & 57 & -05 & 26 &  0 &  0.515 & 189.4 &  1983.53894 & \---\---\---\--- & 16.7 & 18.2 &            \---\---\---\---\\
3807    & 22 & 26 &  0.98 & -20 & 50 & 30.6 &  0.78 & 216.10 &    0.6 & P         & 22 & 26 &  1 & -20 & 50 & 30 &  0.778 & 216.1 &  1985.45422 & \---\---\---\--- & 11.9 & 13.2 &            \---\---\---\---\\
3808    & 22 & 26 & 15.88 &  03 & 00 & 17.1 &  0.66 & 224.58 &   28.7 & d         & 22 & 26 & 14 &  03 & 00 & 12 &  0.663 & 228.4 &  1951.68848 &  1990.62830 & 13.7 & 15.5 &            \---\---\---\---\\
3809    & 22 & 26 & 15.61 &  03 & 00 &  6.4 &  0.71 & 224.14 &   24.9 & cd        & 22 & 26 & 14 &  03 & 00 &  0 &  0.663 & 228.4 &  1951.68848 &  1990.62830 & 15.8 & 17.7 &            \---\---\---\---\\
3810    & 22 & 26 & 16.80 &  48 & 37 & 29.2 &  0.58 &  46.90 &    9.5 & dm        & 22 & 26 & 16 &  48 & 37 & 24 &  0.591 &  41.2 &  1952.71094 &  1989.65283 & 16.1 & 17.4 &            \---\---\---\---\\
3811    & 22 & 26 & 16.80 &  48 & 37 & 29.1 &  0.58 &  46.91 &    9.5 & dm        & 22 & 26 & 16 &  48 & 37 & 24 &  0.591 &  41.2 &  1952.71094 &  1989.65283 & 16.9 & 18.2 &            \---\---\---\---\\
3812    & 22 & 26 & 32.34 &  54 & 32 & 13.8 &  0.55 &  93.17 &    7.1 &           & 22 & 26 & 33 &  54 & 32 & 18 &  0.550 &  92.3 &  1952.70007 &  1990.64478 & 12.8 & 13.9 &            \---\---\---\---\\
3813    & 22 & 26 & 37.37 & -47 & 22 &  0.4 &  0.61 & 225.71 &   27.5 &           & 22 & 26 & 40 & -47 & 21 & 54 &  0.565 & 236.5 &  1980.77173 &  1995.64661 & 13.1 & 14.6 &            \---\---\---\---\\
3814    & 22 & 28 & 00.34 &  57 & 41 & 44.4 &  0.78 & 245.79 &   14.4 & Hdm       & 22 & 27 & 59 &  57 & 41 & 54 &  0.852 & 242.6 &  1953.83044 &  1990.64478 & 11.4 & \---\--- &      110893B\\
3815    & 22 & 28 & 00.34 &  57 & 41 & 44.4 &  0.78 & 245.79 &   14.4 & Hdm       & 22 & 27 & 59 &  57 & 41 & 54 &  0.852 & 242.6 &  1953.83044 &  1990.64478 & 11.4 & \---\--- &      110893B\\
3816    & 22 & 28 & 12.64 & -30 & 22 & 49.1 &  0.56 & 188.48 &    8.5 &           & 22 & 28 & 13 & -30 & 22 & 42 &  0.501 & 189.8 &  1977.62891 &  1995.77808 & 16.2 & 18.4 &            \---\---\---\---\\
3817    & 22 & 29 & 15.21 & -30 & 01 &  6.9 &  0.85 & 163.38 &    2.9 & s         & 22 & 29 & 15 & -30 & 01 &  6 &  0.831 & 165.5 &  1980.74719 &  1995.77808 &  8.3 &  9.5 &            \---\---\---\---\\
3818    & 22 & 29 & 19.04 &  43 & 39 & 20.7 &  0.60 & 123.46 &    9.3 &           & 22 & 29 & 19 &  43 & 39 & 30 &  0.557 & 122.4 &  1952.55298 &  1989.75659 & 13.9 & 15.4 &            \---\---\---\---\\
3819    & 22 & 29 & 37.27 & -15 & 10 & 40.9 &  0.77 & 109.16 &    4.0 & Bb        & 22 & 29 & 37 & -15 & 10 & 42 &  0.555 & 102.2 &  1982.53882 &  1989.66028 & 17.1 & 18.7 &            \---\---\---\---\\
3820    & 22 & 30 & 16.54 & -02 & 40 & 24.0 &  0.87 &  76.22 &    6.9 & Bb        & 22 & 30 & 17 & -02 & 40 & 24 &  0.500 & 106.3 &  1983.53894 &  1986.75610 & 15.7 & 17.4 &            \---\---\---\---\\
3821    & 22 & 30 & 55.71 &  15 & 23 & 52.4 &  0.54 &  71.51 &    8.7 &           & 22 & 30 & 56 &  15 & 24 &  0 &  0.544 &  68.4 &  1953.83057 &  1995.57629 & 17.7 & 17.6 &            \---\---\---\---\\
3822    & 22 & 31 & 22.96 &  73 & 05 & 47.1 &  0.66 &  61.84 &   11.9 &           & 22 & 31 & 22 &  73 & 05 & 36 &  0.647 &  63.3 &  1952.63477 &  1992.72192 & 14.9 & 16.2 &            \---\---\---\---\\
3823    & 22 & 31 & 28.06 &  38 & 54 & 31.8 &  0.55 & 230.61 &    4.3 &           & 22 & 31 & 28 &  38 & 54 & 36 &  0.558 & 234.7 &  1953.60925 &  1989.67188 & 13.6 & 15.3 &            \---\---\---\---\\
3824    & 22 & 31 & 39.13 & -29 & 53 & 24.0 &  0.60 & 140.60 &   12.1 &           & 22 & 31 & 39 & -29 & 53 & 36 &  0.503 & 142.6 &  1980.74719 &  1995.77808 & 11.1 & 12.2 &            \---\---\---\---\\
3825    & 22 & 32 &  5.45 & -04 & 42 & 13.3 &  0.69 & 127.50 &    8.3 & P         & 22 & 32 &  6 & -04 & 42 & 12 &  0.688 & 127.5 &  1983.53894 & \---\---\---\--- & 12.0 & 13.3 &            \---\---\---\---\\
3826    & 22 & 32 & 53.51 & -29 & 14 & 32.2 &  0.63 & 140.31 &    7.0 &           & 22 & 32 & 53 & -29 & 14 & 30 &  0.527 & 139.7 &  1980.74719 &  1995.77808 & 14.0 & 15.5 &            \---\---\---\---\\
3827    & 22 & 32 & 58.53 &  41 & 32 & 31.9 &  0.58 & 184.93 &    6.3 &           & 22 & 32 & 58 &  41 & 32 & 30 &  0.574 & 189.7 &  1952.55298 &  1989.67188 & 16.1 & 17.6 &            \---\---\---\---\\
3828    & 22 & 33 & 02.23 &  09 & 22 & 40.7 &  0.56 &  75.16 &    3.7 & T         & 22 & 33 &  2 &  09 & 22 & 42 &  0.542 &  72.0 &  1954.57922 &  1990.63647 & 10.6 & 12.3 & 1151-00487-1\\
3829    & 22 & 34 & 10.55 &  63 & 18 & 56.8 &  0.64 &  74.79 &    9.6 &           & 22 & 34 & 10 &  63 & 18 & 48 &  0.597 &  77.0 &  1953.83044 &  1991.68298 & 13.8 & 15.1 &            \---\---\---\---\\
3830    & 22 & 34 & 18.52 &  63 & 38 & 19.2 &  0.52 & 115.70 &    3.6 &           & 22 & 34 & 18 &  63 & 38 & 18 &  0.504 & 124.9 &  1953.83044 &  1991.68298 & 15.3 & 16.6 &            \---\---\---\---\\
3831    & 22 & 34 & 23.19 & -16 & 59 & 45.4 &  0.60 & 100.01 &    3.8 & Bb        & 22 & 34 & 23 & -16 & 59 & 48 &  0.510 &  87.5 &  1982.63733 &  1991.53967 & 15.4 & 16.9 &            \---\---\---\---\\
3832    & 22 & 34 & 28.11 & -38 & 50 & 57.4 &  0.60 & 168.86 &    3.6 &           & 22 & 34 & 28 & -38 & 50 & 54 &  0.550 & 175.9 &  1977.70813 &  1990.72058 & 15.6 & \---\--- &            \---\---\---\---\\
3833    & 22 & 36 & 09.68 & -00 & 50 & 30.0 &  0.63 & 174.62 &   11.9 & Hs        & 22 & 36 &  9 & -00 & 50 & 36 &  0.620 & 173.2 &  1951.68848 &  1995.58716 &  9.8 & 11.4 &       111571\\
3834    & 22 & 36 & 35.44 & -02 & 40 & 51.5 &  0.58 & 211.09 &    8.7 &           & 22 & 36 & 36 & -02 & 40 & 54 &  0.591 & 221.3 &  1982.79297 &  1995.58716 & 15.5 & 17.6 &            \---\---\---\---\\
3835    & 22 & 36 & 52.06 &  30 & 08 & 10.9 &  0.63 &  53.80 &    1.4 & P         & 22 & 36 & 52 &  30 & 08 & 12 &  0.627 &  53.8 &  1954.60095 & \---\---\---\--- & 13.5 & 15.1 &            \---\---\---\---\\
3836    & 22 & 38 &  2.92 & -65 & 50 &  9.4 &  0.71 & 120.30 &   73.4 &           & 22 & 37 & 59 & -65 & 49 &  0 &  0.711 & 119.5 &  1978.57715 &  1996.68030 & 14.8 & 16.4 &            \---\---\---\---\\
3837    & 22 & 38 & 17.35 & -04 & 56 & 20.8 &  0.51 & 353.40 &   34.2 & P         & 22 & 38 & 18 & -04 & 55 & 48 &  0.508 & 353.4 &  1982.79297 & \---\---\---\--- & 17.9 & 21.0 &            \---\---\---\---\\
3838    & 22 & 38 & 30.91 &  10 & 32 & 21.6 &  0.60 & 206.97 &   13.9 & T         & 22 & 38 & 30 &  10 & 32 & 18 &  0.603 & 205.5 &  1953.83057 &  1990.63647 &  9.5 & 10.4 & 1155-01029-1\\
3839    & 22 & 38 & 29.08 & -65 & 22 & 42.6 &  0.85 & 100.89 &   19.0 & H         & 22 & 38 & 32 & -65 & 22 & 48 &  0.853 & 101.4 &  1978.57715 &  1996.68030 & 12.1 & \---\--- &      111766A\\
3840    & 22 & 38 & 32.51 & -02 & 15 & 23.6 &  0.83 & 110.49 &    9.2 &           & 22 & 38 & 33 & -02 & 15 & 18 &  0.685 & 106.5 &  1982.79297 &  1995.58716 & 12.5 & 14.1 &            \---\---\---\---\\
3841    & 22 & 39 & 50.02 & -36 & 16 & 14.8 &  0.10 &  67.75 &   19.0 &           & 22 & 39 & 51 & -36 & 16 &  0 &  0.865 & 170.1 &  1984.63818 &  1996.60925 & 16.6 & \---\--- &            \---\---\---\---\\
3842    & 22 & 40 & 58.09 & -45 & 43 & 26.1 &  0.55 & 132.70 &   41.0 &           & 22 & 40 & 59 & -45 & 44 &  6 &  0.502 & 130.5 &  1976.73914 &  1992.63940 & 12.6 & 14.1 &            \---\---\---\---\\
3843    & 22 & 41 & 31.72 & -02 & 25 &  4.0 &  0.83 & 160.66 &   10.9 &           & 22 & 41 & 32 & -02 & 24 & 54 &  0.599 & 173.5 &  1982.79297 &  1995.58716 & 16.8 & 18.6 &            \---\---\---\---\\
3844    & 22 & 41 & 58.14 & -69 & 10 &  8.4 &  0.81 & 155.63 &   46.1 &           & 22 & 41 & 52 & -69 & 09 & 36 &  0.785 & 157.1 &  1978.81750 &  1996.78418 & 15.7 & 17.3 &            \---\---\---\---\\
3845    & 22 & 42 & 44.50 & -00 & 24 &  0.2 &  0.80 & 111.10 &    7.5 &           & 22 & 42 & 44 & -00 & 24 &  0 &  0.629 & 112.3 &  1982.84216 &  1995.58716 & 15.7 & 16.8 &            \---\---\---\---\\
3846    & 22 & 44 &  0.10 & -04 & 57 & 56.9 &  0.66 &  49.90 &    3.3 & P         & 22 & 44 &  0 & -04 & 57 & 54 &  0.660 &  49.9 &  1982.79297 & \---\---\---\--- & 14.4 & 16.3 &            \---\---\---\---\\
3847    & 22 & 44 & 56.31 & -02 & 21 & 12.8 &  0.78 & 108.23 &    4.7 & T         & 22 & 44 & 56 & -02 & 21 & 12 &  0.778 & 110.2 &  1982.79297 &  1995.58716 & 11.6 & 12.2 & 5234-02077-1\\
3848    & 22 & 45 & 57.11 & -14 & 35 & 15.5 &  0.85 & 145.09 &   13.2 & b         & 22 & 45 & 58 & -14 & 35 & 18 &  0.692 & 145.3 &  1982.63733 &  1991.53967 & 16.2 & 17.7 &            \---\---\---\---\\
3849    & 22 & 46 & 11.53 & -17 & 01 & 48.7 &  0.75 & 109.08 &    7.7 & b         & 22 & 46 & 11 & -17 & 01 & 48 &  0.582 & 104.4 &  1982.63733 &  1991.53967 & 15.7 & 17.2 &            \---\---\---\---\\
3850    & 22 & 46 & 26.55 & -06 & 39 & 28.4 &  1.09 & 125.06 &    9.3 & b         & 22 & 46 & 26 & -06 & 39 & 24 &  0.865 & 128.0 &  1982.79297 &  1991.53967 & 14.9 & 16.5 &            \---\---\---\---\\
3851    & 22 & 46 & 41.58 &  12 & 10 & 22.4 &  0.54 & 154.61 &    6.3 & Tcdms     & 22 & 46 & 42 &  12 & 10 & 24 &  0.545 & 155.0 &  1953.63123 &  1990.63647 &  4.3 &  4.8 & 1155-02186-1\\
3852    & 22 & 46 & 41.64 &  12 & 10 & 19.7 &  0.60 & 155.00 &   20.0 & cdms      & 22 & 46 & 43 &  12 & 10 & 18 &  0.545 & 155.0 &  1953.63123 &  1990.63647 & 11.6 & 13.1 &            \---\---\---\---\\
3853    & 22 & 46 & 49.73 &  44 & 20 &  2.4 &  0.84 & 236.88 &    3.7 & T         & 22 & 46 & 50 &  44 & 20 &  0 &  0.901 & 238.7 &  1952.55298 &  1989.74841 & 10.5 & 12.0 & 3226-02288-1\\
3854    & 22 & 47 & 54.19 &  31 & 52 & 13.9 &  0.51 &  73.42 &   10.5 &           & 22 & 47 & 55 &  31 & 52 & 12 &  0.500 &  69.0 &  1954.60095 &  1991.70483 & 12.6 & 14.3 &            \---\---\---\---\\
3855    & 22 & 48 & 17.39 & -36 & 47 & 23.6 &  0.88 & 106.94 &    7.3 &           & 22 & 48 & 18 & -36 & 47 & 24 &  0.807 & 109.4 &  1984.63818 &  1996.60925 & 11.9 & 13.4 &            \---\---\---\---\\
3856    & 22 & 48 & 22.61 &  12 & 32 &  9.0 &  0.53 &  95.58 &    6.5 &           & 22 & 48 & 23 &  12 & 32 & 12 &  0.518 &  92.5 &  1953.63123 &  1990.63647 & 15.9 & 17.5 &            \---\---\---\---\\
3857    & 22 & 49 &  5.71 &  22 & 36 & 31.1 &  0.58 &  88.75 &    9.9 &           & 22 & 49 &  5 &  22 & 36 & 30 &  0.506 &  86.2 &  1953.70496 &  1990.78674 & 14.2 & 14.3 &            \---\---\---\---\\
3858    & 22 & 49 &  6.03 &  71 & 27 & 19.9 &  0.47 & 313.98 &   16.8 &           & 22 & 49 &  8 &  71 & 27 &  6 &  0.509 & 313.2 &  1952.63477 &  1991.68567 & 14.3 & 15.8 &            \---\---\---\---\\
3859    & 22 & 50 & 37.71 &  34 & 51 & 21.8 &  0.90 &  70.15 &   10.4 & T         & 22 & 50 & 38 &  34 & 51 & 12 &  0.889 &  71.3 &  1953.75146 &  1988.52844 & 12.2 & 13.7 & 2757-01498-1\\
3860    & 22 & 51 & 42.98 &  03 & 29 &  7.0 &  0.60 & 130.14 &    5.0 &           & 22 & 51 & 43 &  03 & 29 & 12 &  0.564 & 128.9 &  1953.91260 &  1991.76770 & 13.3 & 15.0 &            \---\---\---\---\\
3861    & 22 & 51 & 53.53 &  31 & 45 & 15.1 &  0.53 &  95.74 &    7.4 & T         & 22 & 51 & 53 &  31 & 45 & 18 &  0.513 &  95.6 &  1954.65576 &  1989.52991 & 11.9 & 13.3 & 2749-00801-1\\
3862    & 22 & 51 & 59.64 &  31 & 43 & 40.5 &  0.51 & 213.42 &    8.3 &           & 22 & 51 & 59 &  31 & 43 & 42 &  0.500 & 220.4 &  1954.65576 &  1989.52991 & 10.1 & 11.6 &            \---\---\---\---\\
3863    & 22 & 52 & 11.48 & -11 & 50 & 59.3 &  0.92 & 178.60 &    7.6 & P         & 22 & 52 & 12 & -11 & 51 &  0 &  0.916 & 178.6 &  1983.53076 & \---\---\---\--- & 14.8 & 16.6 &            \---\---\---\---\\
3864    & 22 & 52 & 24.07 &  09 & 50 &  8.4 &  0.52 &  85.10 &   63.6 & Tcs       & 22 & 52 & 24 &  09 & 51 & 12 &  0.520 &  84.7 &  1953.63123 &  1990.63647 &  5.2 &  5.7 & 1153-01558-1\\
3865    & 22 & 52 & 29.83 &  09 & 54 &  3.2 &  0.54 &  89.06 &   62.8 &           & 22 & 52 & 30 &  09 & 55 &  6 &  0.520 &  84.7 &  1953.63123 &  1991.76233 & 12.9 & 14.6 &            \---\---\---\---\\
3866    & 22 & 52 & 45.46 & -25 & 25 & 20.9 &  0.60 & 182.89 &    7.9 &           & 22 & 52 & 46 & -25 & 25 & 18 &  0.599 & 179.3 &  1980.77429 &  1995.78906 & 17.4 & 20.2 &            \---\---\---\---\\
3867    & 22 & 52 & 47.42 &  17 & 21 & 17.6 &  0.63 & 111.40 &    8.8 &           & 22 & 52 & 47 &  17 & 21 & 24 &  0.575 & 109.0 &  1954.58459 &  1990.70483 & 13.1 & 14.0 &            \---\---\---\---\\
3868    & 22 & 52 & 52.57 &  16 & 40 & 59.2 &  0.59 & 132.75 &    8.2 &           & 22 & 52 & 52 &  16 & 41 &  0 &  0.531 & 131.1 &  1954.58459 &  1990.70483 & 17.7 & 19.0 &            \---\---\---\---\\
3869    & 22 & 53 & 29.50 &  27 & 45 & 17.9 &  0.53 & 110.41 &    9.1 & T         & 22 & 53 & 29 &  27 & 45 & 24 &  0.557 & 105.7 &  1954.65576 &  1990.80872 & 11.8 & 12.4 & 2242-00758-1\\
3870    & 22 & 53 & 35.72 & -14 & 38 & 29.0 &  0.74 & 105.38 &    6.5 & Bb        & 22 & 53 & 36 & -14 & 38 & 24 &  0.576 &  93.4 &  1983.76306 &  1989.82190 & 17.8 & 17.6 &            \---\---\---\---\\
3871    & 22 & 54 & 21.71 &  60 & 59 & 42.4 &  0.68 & 255.12 &    6.7 &           & 22 & 54 & 22 &  60 & 59 & 36 &  0.690 & 259.8 &  1953.83044 &  1991.67200 & 12.2 & 14.1 &            \---\---\---\---\\
3872    & 22 & 54 & 46.57 & -05 & 28 & 28.2 &  0.75 &  73.14 &   72.9 & b         & 22 & 54 & 42 & -05 & 28 & 54 &  0.693 &  62.2 &  1982.79565 &  1991.67944 & 13.1 & 15.2 &            \---\---\---\---\\
3873    & 22 & 55 &  8.42 & -06 & 05 & 31.3 &  0.64 & 168.78 &    9.6 & Bb        & 22 & 55 &  8 & -06 & 05 & 24 &  0.519 & 173.5 &  1982.79565 &  1991.67944 & 17.3 & 19.7 &            \---\---\---\---\\
3874    & 22 & 55 & 49.98 & -07 & 49 & 21.4 &  0.55 &  95.03 &   29.7 & TBbcds    & 22 & 55 & 48 & -07 & 49 & 18 &  0.561 &  96.0 &  1983.74927 &  1991.67944 &  8.1 &  8.8 & 5813-00175-1\\
3875    & 22 & 55 & 49.52 & -07 & 50 &  3.3 &  0.47 &  91.76 &   22.8 & Bbd       & 22 & 55 & 48 & -07 & 50 &  0 &  0.561 &  96.0 &  1983.74927 &  1991.67944 & 16.1 & 16.2 &            \---\---\---\---\\
3876    & 22 & 55 & 59.35 &  67 & 11 & 17.1 &  0.75 &  39.03 &    3.9 &           & 22 & 56 &  0 &  67 & 11 & 18 &  0.750 &  37.0 &  1952.63208 &  1991.68298 & 15.9 & 17.4 &            \---\---\---\---\\
3877    & 22 & 56 & 12.79 &  68 & 15 & 28.6 &  0.78 &  65.10 &    4.6 &           & 22 & 56 & 12 &  68 & 15 & 30 &  0.748 &  63.2 &  1952.63208 &  1991.68567 & 14.5 & 16.2 &            \---\---\---\---\\
3878    & 22 & 56 & 58.66 & -01 & 43 & 13.4 &  0.60 & 224.19 &    5.3 & Bb        & 22 & 56 & 59 & -01 & 43 & 12 &  0.609 & 238.3 &  1983.53345 &  1990.77869 & 15.7 & 17.2 &            \---\---\---\---\\
3879    & 22 & 57 & 41.01 &  37 & 19 & 21.5 &  0.66 & 232.88 &    2.5 &           & 22 & 57 & 41 &  37 & 19 & 24 &  0.643 & 237.2 &  1953.75146 &  1988.52844 & 12.3 & 13.6 &            \---\---\---\---\\
3880    & 22 & 58 & 35.00 & -08 & 36 & 18.0 &  0.54 & 123.90 & \---\--- & 2N        & 22 & 58 & 35 & -08 & 36 & 18 &  0.538 & 123.9 &  1983.74927 & \---\---\---\--- & 15.3 & 16.4 &            \---\---\---\---\\
3881    & 22 & 58 & 50.87 &  69 & 01 & 36.6 &  0.71 &  63.19 &    5.5 & cdm       & 22 & 58 & 51 &  69 & 01 & 42 &  0.661 &  63.0 &  1952.63208 &  1991.68567 & 14.3 & 15.8 &            \---\---\---\---\\
3882    & 22 & 58 & 53.80 &  69 & 01 & 50.1 &  0.66 &  63.32 &    5.8 & Tcd       & 22 & 58 & 53 &  69 & 01 & 54 &  0.661 &  63.0 &  1952.63208 &  1991.68567 &  8.8 &  9.8 & 4477-00250-1\\
3883    & 22 & 59 & 42.68 & -06 & 14 & 33.1 &  0.62 & 183.57 &   10.3 & Bb        & 22 & 59 & 43 & -06 & 14 & 24 &  0.522 & 201.1 &  1982.79565 &  1991.67944 & 17.4 & 19.5 &            \---\---\---\---\\
3884    & 23 & 00 & 46.83 & -74 & 32 &  0.2 &  0.82 & 220.79 &  171.7 &           & 23 & 00 &  4 & -74 & 32 & 12 &  0.694 & 235.9 &  1977.76562 &  1993.76709 & 13.0 & 14.5 &            \---\---\---\---\\
3885    & 23 & 00 & 16.12 & -22 & 31 & 27.6 &  0.90 & 273.72 &    4.0 & Tcs       & 23 & 00 & 16 & -22 & 31 & 24 &  0.914 & 273.9 &  1980.52661 &  1995.80273 &  8.0 &  9.6 & 6971-00095-1\\
3886    & 23 & 00 & 27.75 & -25 & 35 & 55.4 &  0.63 &  95.77 &    3.7 &           & 23 & 00 & 28 & -25 & 35 & 54 &  0.631 &  96.3 &  1980.52661 &  1995.80273 & 12.8 & 14.6 &            \---\---\---\---\\
3887    & 23 & 01 &  9.59 &  01 & 54 & 23.1 &  0.58 & 171.26 &    8.9 &           & 23 & 01 &  9 &  01 & 54 & 24 &  0.550 & 173.5 &  1953.91260 &  1990.77869 & 14.8 & 16.3 &            \---\---\---\---\\
3888    & 23 & 01 & 10.92 & -18 & 36 & 53.9 &  0.61 & 108.14 &   19.6 & T         & 23 & 01 & 12 & -18 & 37 &  6 &  0.601 & 109.9 &  1977.76843 &  1991.74524 & 11.9 & 13.1 & 6397-01233-1\\
3889    & 23 & 01 & 38.00 & -54 & 30 &  0.0 &  0.57 & 125.10 & \---\--- & NP        & 23 & 01 & 38 & -54 & 30 &  0 &  0.572 & 125.1 &  1980.48303 & \---\---\---\--- & 11.5 & 13.0 &            \---\---\---\---\\
3890    & 23 & 02 & 56.27 & -35 & 23 & 18.5 &  0.49 & 172.39 &    3.3 &           & 23 & 02 & 56 & -35 & 23 & 18 &  0.509 & 177.9 &  1980.76099 &  1996.75684 & 15.8 & \---\--- &            \---\---\---\---\\
3891    & 23 & 03 & 37.68 & -33 & 41 & 17.3 &  0.72 &  97.00 &   10.0 &           & 23 & 03 & 37 & -33 & 41 & 12 &  0.629 &  92.4 &  1980.76099 &  1996.75684 & 14.8 & \---\--- &            \---\---\---\---\\
3892    & 23 & 04 & 16.75 &  10 & 53 & 49.0 &  0.61 &  87.47 &   18.4 &           & 23 & 04 & 18 &  10 & 53 & 48 &  0.535 &  80.6 &  1953.63123 &  1991.76233 & 11.0 & 13.0 &            \---\---\---\---\\
3893    & 23 & 04 & 30.61 & -21 & 38 & 32.1 &  0.55 &  76.94 &    6.7 &           & 23 & 04 & 31 & -21 & 38 & 36 &  0.502 &  67.8 &  1977.76843 &  1991.74524 & 14.9 & 16.6 &            \---\---\---\---\\
3894    & 23 & 05 & 06.09 &  68 & 25 &  1.4 &  0.61 &  74.62 &    6.8 & Tcs       & 23 & 05 &  7 &  68 & 25 &  6 &  0.622 &  74.3 &  1952.62939 &  1992.59668 &  7.6 &  8.3 & 4477-01014-1\\
3895    & 23 & 05 & 19.68 & -15 & 40 & 14.2 &  0.77 & 158.82 &    5.1 & Bb        & 23 & 05 & 20 & -15 & 40 & 12 &  0.543 & 167.5 &  1983.76306 &  1989.82190 & 16.7 & 18.2 &            \---\---\---\---\\
3896    & 23 & 05 & 42.70 & -18 & 43 &  6.2 &  0.68 & 153.12 &   11.8 &           & 23 & 05 & 42 & -18 & 43 &  0 &  0.564 & 155.6 &  1977.76843 &  1991.74524 & 15.2 & 16.7 &            \---\---\---\---\\
3897    & 23 & 05 & 47.67 & -02 & 10 & 41.1 &  0.93 & 114.49 &    7.1 & b         & 23 & 05 & 48 & -02 & 10 & 36 &  0.715 & 109.9 &  1983.53345 &  1990.77869 & 12.6 & 13.7 &            \---\---\---\---\\
3898    & 23 & 07 & 46.93 & -27 & 54 & 23.9 &  0.82 & 100.46 &    0.9 &           & 23 & 07 & 47 & -27 & 54 & 24 &  0.773 &  97.3 &  1977.62634 &  1991.74792 & 11.4 & 13.5 &            \---\---\---\---\\
3899    & 23 & 08 &  7.02 &  03 & 19 & 43.9 &  0.56 &  60.15 &    4.1 &           & 23 & 08 &  7 &  03 & 19 & 48 &  0.533 &  60.0 &  1953.74866 &  1990.78406 & 11.6 & 12.7 &            \---\---\---\---\\
3900    & 23 & 09 & 10.73 & -02 & 15 & 38.7 &  0.64 &  98.62 &   41.0 & Tbcs      & 23 & 09 &  8 & -02 & 15 & 36 &  0.632 &  98.5 &  1982.79565 &  1991.67944 &  8.7 &  9.9 & 5242-00229-1\\
3901    & 23 & 09 & 35.02 & -36 & 57 & 60.0 &  0.72 & 207.32 &    6.0 & cm        & 23 & 09 & 35 & -36 & 57 & 54 &  0.773 & 213.1 &  1980.76099 &  1996.75684 & 14.6 & \---\--- &            \---\---\---\---\\
3902    & 23 & 09 & 52.54 & -11 & 46 & 48.5 &  1.16 & 101.67 &   10.2 & b         & 23 & 09 & 52 & -11 & 46 & 42 &  0.899 &  79.3 &  1983.74927 &  1989.82190 & 15.7 & 17.2 &            \---\---\---\---\\
3903    & 23 & 10 &  0.65 &  39 & 16 & 26.5 &  0.62 &  82.54 &    8.0 &           & 23 & 10 &  0 &  39 & 16 & 24 &  0.603 &  80.6 &  1953.75146 &  1989.74573 & 13.9 & 15.2 &            \---\---\---\---\\
3904    & 23 & 10 & 15.76 & -25 & 55 & 52.7 &  0.72 &  88.11 &    3.5 & T         & 23 & 10 & 16 & -25 & 55 & 54 &  0.710 &  88.4 &  1980.52661 &  1995.80273 & 11.3 & 12.9 & 6975-01195-1\\
3905    & 23 & 10 & 22.65 & -27 & 54 &  2.2 &  0.57 &  84.93 &    8.9 &           & 23 & 10 & 22 & -27 & 54 &  0 &  0.512 &  77.6 &  1977.62634 &  1991.74792 & 13.9 & 15.6 &            \---\---\---\---\\
3906    & 23 & 10 & 26.52 & -63 & 41 & 11.9 &  0.57 &  94.24 &   20.6 &           & 23 & 10 & 28 & -63 & 41 & 30 &  0.508 &  94.9 &  1980.91101 &  1996.61743 & 11.5 & 13.0 &            \---\---\---\---\\
3907    & 23 & 10 & 38.23 & -01 & 59 & 30.5 &  0.88 & 138.94 &   11.5 & Bb        & 23 & 10 & 39 & -01 & 59 & 30 &  0.565 & 143.9 &  1983.53345 &  1990.77869 & 15.2 & 16.3 &            \---\---\---\---\\
3908    & 23 & 11 &  1.95 & -39 & 36 & 45.2 &  0.48 & 102.27 &    3.3 &           & 23 & 11 &  2 & -39 & 36 & 42 &  0.501 & 108.6 &  1982.63171 &  1996.61206 & 15.4 & \---\--- &            \---\---\---\---\\
3909    & 23 & 12 & 11.37 & -14 & 06 & 12.9 &  0.82 & 179.32 &    5.4 & Bb        & 23 & 12 & 11 & -14 & 06 & 12 &  0.748 & 197.3 &  1983.76306 &  1989.82190 & 12.0 & 13.5 &            \---\---\---\---\\
3910    & 23 & 12 & 14.32 & -17 & 45 & 47.9 &  0.54 & 207.25 &    7.5 &           & 23 & 12 & 14 & -17 & 45 & 42 &  0.523 & 217.9 &  1977.76843 &  1991.74524 & 14.1 & 15.7 &            \---\---\---\---\\
3911    & 23 & 13 & 19.59 & -11 & 06 & 17.4 &  0.85 & 104.10 &   10.9 & P         & 23 & 13 & 19 & -11 & 06 & 24 &  0.848 & 104.1 &  1983.81775 & \---\---\---\--- & 14.7 & 15.8 &            \---\---\---\---\\
3912    & 23 & 14 & 06.59 & -62 & 42 &  0.0 &  0.64 & 131.65 &   10.9 & Tcs       & 23 & 14 &  5 & -62 & 42 &  0 &  0.639 & 132.0 &  1980.91101 &  1996.61743 &  6.2 &  7.1 & 9128-01083-1\\
3913    & 23 & 14 &  7.38 & -08 & 55 & 27.8 &  0.55 &  92.20 &    6.8 & PWd       & 23 & 14 &  7 & -08 & 55 & 24 &  0.552 &  92.2 &  1983.81775 & \---\---\---\--- &  8.4 &  8.9 &            \---\---\---\---\\
3914    & 23 & 14 &  7.58 & -08 & 55 & 52.4 &  0.55 &  92.20 &    9.7 & PWd       & 23 & 14 &  7 & -08 & 55 & 48 &  0.552 &  92.2 &  1983.81775 & \---\---\---\--- &  8.8 &  9.7 &            \---\---\---\---\\
3915    & 23 & 14 & 28.72 & -74 & 43 & 14.8 &  0.69 & 102.28 &   24.4 &           & 23 & 14 & 23 & -74 & 43 & 24 &  0.650 &  92.1 &  1977.76562 &  1993.76709 & 12.5 & 14.0 &            \---\---\---\---\\
3916    & 23 & 15 & 58.14 & -81 & 22 & 23.7 &  0.57 &  88.16 &  167.6 &           & 23 & 15 &  9 & -81 & 20 & 18 &  0.531 &  82.6 &  1976.65466 &  1992.57104 & 10.5 & 11.8 &            \---\---\---\---\\
3917    & 23 & 15 & 18.97 & -02 & 09 & 42.7 &  0.72 &  85.48 &   23.3 & b         & 23 & 15 & 19 & -02 & 10 &  6 &  0.604 &  71.7 &  1981.74927 &  1990.65845 & 16.2 & 16.3 &            \---\---\---\---\\
3918    & 23 & 15 & 43.60 & -12 & 21 & 49.2 &  0.57 & 115.70 &   10.0 & 2?d       & 23 & 15 & 43 & -12 & 21 & 54 &  0.569 & 115.7 &  1982.85046 &  1989.82190 & 11.8 & 13.6 &            \---\---\---\---\\
3919    & 23 & 15 & 52.72 & -12 & 22 & 15.7 &  0.57 & 115.70 &   11.1 & Pd        & 23 & 15 & 52 & -12 & 22 & 12 &  0.569 & 115.7 &  1982.85046 & \---\---\---\--- & 15.2 & 16.6 &            \---\---\---\---\\
3920    & 23 & 17 & 09.94 &  03 & 16 & 56.2 &  0.76 &  88.66 &   14.3 & Tcs       & 23 & 17 &  9 &  03 & 16 & 54 &  0.756 &  88.2 &  1953.74866 &  1993.63928 &  3.8 &  4.8 & 0580-01884-1\\
3921    & 23 & 17 & 17.33 & -66 & 56 & 17.6 &  0.57 & 142.48 &   14.8 & cds       & 23 & 17 & 15 & -66 & 56 & 12 &  0.517 & 138.5 &  1980.91101 &  1996.61743 &  9.3 & 10.4 &            \---\---\---\---\\
3922    & 23 & 17 & 20.66 & -66 & 55 & 10.1 &  0.56 & 141.09 &   10.6 & cds       & 23 & 17 & 19 & -66 & 55 &  6 &  0.517 & 138.5 &  1980.91101 &  1996.61743 &  9.1 & 10.2 &            \---\---\---\---\\
3923    & 23 & 17 & 24.56 &  38 & 12 & 40.8 &  0.46 & 204.01 &    8.1 &           & 23 & 17 & 24 &  38 & 12 & 36 &  0.531 & 196.4 &  1953.82520 &  1989.75122 & 10.9 & 12.9 &            \---\---\---\---\\
3924    & 23 & 17 & 33.04 & -46 & 08 & 13.2 &  0.65 & 113.93 &   50.2 &           & 23 & 17 & 37 & -46 & 08 & 42 &  0.565 & 106.1 &  1976.63550 &  1991.69861 & 13.8 & 15.3 &            \---\---\---\---\\
3925    & 23 & 17 & 50.41 & -48 & 18 & 49.7 &  0.92 & 157.92 &   58.4 &           & 23 & 17 & 45 & -48 & 19 & 12 &  0.799 & 157.7 &  1980.54028 &  1992.86890 & 13.4 & 14.9 &            \---\---\---\---\\
3926    & 23 & 17 & 46.48 & -25 & 19 & 43.8 &  0.82 &  99.44 &    8.2 & c         & 23 & 17 & 47 & -25 & 19 & 48 &  0.755 &  99.1 &  1980.52661 &  1995.80273 & 16.6 & 19.3 &            \---\---\---\---\\
3927    & 23 & 18 & 15.60 & -30 & 27 & 13.0 &  0.99 & 150.24 &   34.0 &           & 23 & 18 & 13 & -30 & 27 & 18 &  0.958 & 153.6 &  1977.62915 &  1996.68579 & 13.6 & 15.4 &            \---\---\---\---\\
3928    & 23 & 19 & 11.41 & -37 & 21 & 13.4 &  0.45 & 200.28 &    8.9 &           & 23 & 19 & 11 & -37 & 21 &  6 &  0.512 & 205.9 &  1976.50208 &  1996.75684 & 17.5 & \---\--- &            \---\---\---\---\\
3929    & 23 & 19 & 29.02 & -03 & 28 &  9.0 &  0.74 & 151.23 &    3.0 & Bb        & 23 & 19 & 29 & -03 & 28 &  6 &  0.516 & 158.8 &  1982.84497 &  1988.83606 & 12.7 & 14.5 &            \---\---\---\---\\
3930    & 23 & 19 & 30.50 &  56 & 47 & 54.9 &  0.58 & 211.23 &   29.2 &           & 23 & 19 & 34 &  56 & 48 &  0 &  0.597 & 212.0 &  1952.70837 &  1990.78955 & 13.6 & 15.3 &            \---\---\---\---\\
3931    & 23 & 19 & 58.27 &  28 & 52 &  4.0 &  0.75 &  96.42 &    4.0 & Ts        & 23 & 19 & 58 &  28 & 52 &  6 &  0.746 &  94.7 &  1953.92908 &  1991.75952 &  8.9 &  9.8 & 2249-00345-1\\
3932    & 23 & 20 &  6.01 & -12 & 42 & 48.7 &  0.63 &  86.30 &    5.3 & P         & 23 & 20 &  6 & -12 & 42 & 54 &  0.628 &  86.3 &  1982.85046 & \---\---\---\--- & 12.7 & 14.5 &            \---\---\---\---\\
3933    & 23 & 20 &  7.15 &  11 & 50 &  6.7 &  0.64 & 135.22 &    5.7 &           & 23 & 20 &  7 &  11 & 50 & 12 &  0.628 & 134.0 &  1951.60095 &  1991.70764 & 18.0 & 21.0 &            \---\---\---\---\\
3934    & 23 & 20 & 20.81 & -71 & 05 & 33.2 &  0.52 & 119.80 &   10.9 & P         & 23 & 20 & 22 & -71 & 05 & 24 &  0.518 & 119.8 &  1977.77661 & \---\---\---\--- & 13.3 & 14.6 &            \---\---\---\---\\
3935    & 23 & 21 & 13.45 & -11 & 37 & 24.0 &  0.73 & 108.20 &    6.6 & P         & 23 & 21 & 13 & -11 & 37 & 24 &  0.729 & 108.2 &  1983.81775 & \---\---\---\--- & 15.7 & 17.6 &            \---\---\---\---\\
3936    & 23 & 21 & 36.51 &  44 & 05 & 52.4 &  0.67 &  71.03 &    5.5 & Tcs       & 23 & 21 & 37 &  44 & 05 & 54 &  0.675 &  70.9 &  1953.83069 &  1989.67737 &  7.4 &  8.4 & 3242-01196-1\\
3937    & 23 & 22 & 11.34 & -06 & 52 & 13.7 &  0.99 & 106.82 &    9.9 & Bb        & 23 & 22 & 12 & -06 & 52 & 12 &  0.803 & 104.3 &  1982.84497 &  1988.83606 & 16.9 & 18.5 &            \---\---\---\---\\
3938    & 23 & 22 & 58.55 &  80 & 50 & 51.1 &  0.53 &  49.13 &   18.3 &           & 23 & 22 & 51 &  80 & 50 & 48 &  0.521 &  49.4 &  1954.72314 &  1996.64026 & 14.5 & 16.0 &            \---\---\---\---\\
3939    & 23 & 23 & 04.90 & -10 & 45 & 51.3 &  0.52 &  60.06 &    3.1 & TPW       & 23 & 23 &  5 & -10 & 45 & 54 &  0.509 &  59.4 &  1983.81775 & \---\---\---\--- &  7.9 &  8.9 & 5825-00174-1\\
3940    & 23 & 24 &  0.05 &  28 & 34 &  1.4 &  0.77 & 100.13 &   14.6 &           & 23 & 23 & 59 &  28 & 34 &  6 &  0.737 &  97.2 &  1953.92908 &  1991.75952 & 15.1 & 16.7 &            \---\---\---\---\\
3941    & 23 & 24 & 41.02 & -03 & 03 & 27.8 &  0.56 & 199.99 &    3.8 & Bb        & 23 & 24 & 41 & -03 & 03 & 24 &  0.530 & 225.0 &  1982.84497 &  1988.83606 & 12.8 & 14.7 &            \---\---\---\---\\
3942    & 23 & 25 & 11.46 &  34 & 17 & 14.0 &  0.75 & 199.84 &   19.2 & s         & 23 & 25 & 13 &  34 & 17 & 12 &  0.753 & 204.8 &  1953.82520 &  1989.53259 &  9.6 & 10.7 &            \---\---\---\---\\
3943    & 23 & 25 & 16.52 &  00 & 57 & 50.5 &  0.81 & 132.26 &    8.5 & b         & 23 & 25 & 16 &  00 & 57 & 54 &  0.646 & 139.8 &  1981.74927 &  1990.65845 & 11.7 & 12.8 &            \---\---\---\---\\
3944    & 23 & 25 & 38.81 & -18 & 49 &  1.2 &  0.88 & 203.40 &    3.0 & P         & 23 & 25 & 39 & -18 & 49 &  0 &  0.877 & 203.4 &  1980.82629 & \---\---\---\--- & 15.4 & 16.9 &            \---\---\---\---\\
3945    & 23 & 25 & 53.47 &  24 & 32 & 15.9 &  0.54 &  97.06 &    6.7 &           & 23 & 25 & 53 &  24 & 32 & 18 &  0.528 &  94.5 &  1953.76782 &  1995.65027 & 12.8 & 14.1 &            \---\---\---\---\\
3946    & 23 & 25 & 55.59 &  29 & 11 & 41.3 &  0.60 & 124.83 &    8.6 & T         & 23 & 25 & 56 &  29 & 11 & 48 &  0.578 & 125.3 &  1953.92908 &  1991.75952 & 11.2 & 12.3 & 2249-01146-1\\
3947    & 23 & 26 & 12.45 &  08 & 53 & 37.0 &  0.59 &  69.61 &    8.3 &           & 23 & 26 & 12 &  08 & 53 & 42 &  0.537 &  68.7 &  1951.60657 &  1991.70764 & 11.6 & 12.7 &            \---\---\---\---\\
3948    & 23 & 26 & 32.59 &  12 & 09 & 32.7 &  0.76 &  71.82 &    6.6 &           & 23 & 26 & 33 &  12 & 09 & 30 &  0.707 &  70.0 &  1951.60095 &  1991.70764 & 12.1 & 13.9 &            \---\---\---\---\\
3949    & 23 & 26 & 38.02 & -46 & 51 &  7.7 &  0.63 & 132.48 &   36.4 &           & 23 & 26 & 41 & -46 & 50 & 48 &  0.521 & 136.4 &  1976.63550 &  1991.69861 & 14.7 & 16.2 &            \---\---\---\---\\
3950    & 23 & 27 &  2.93 &  07 & 38 & 55.6 &  0.66 &  77.21 &    4.5 &           & 23 & 27 &  3 &  07 & 39 &  0 &  0.623 &  73.7 &  1951.60657 &  1993.63928 & 15.6 & 16.5 &            \---\---\---\---\\
3951    & 23 & 27 &  3.74 &  36 & 34 & 13.4 &  0.70 & 207.86 &   11.1 &           & 23 & 27 &  4 &  36 & 34 & 24 &  0.665 & 210.6 &  1953.82520 &  1989.53259 & 13.7 & 15.0 &            \---\---\---\---\\
3952    & 23 & 27 &  3.92 &  12 & 56 &  3.0 &  0.88 &  92.76 &    3.2 &           & 23 & 27 &  4 &  12 & 56 &  6 &  0.844 &  90.2 &  1951.60095 &  1990.81152 & 12.3 & 13.6 &            \---\---\---\---\\
3953    & 23 & 27 & 15.39 & -02 & 46 & 26.7 &  0.74 & 163.18 &    6.8 & Bb        & 23 & 27 & 15 & -02 & 46 & 30 &  0.518 & 178.9 &  1982.84497 &  1988.83606 & 14.6 & 16.1 &            \---\---\---\---\\
3954    & 23 & 27 & 26.48 & -17 & 41 & 33.6 &  0.55 & 176.30 &   11.8 & P         & 23 & 27 & 26 & -17 & 41 & 24 &  0.545 & 176.3 &  1980.82629 & \---\---\---\--- & 17.0 & 19.8 &            \---\---\---\---\\
3955    & 23 & 27 & 24.14 & -78 & 01 & 49.8 &  0.71 & 102.88 &   11.7 &           & 23 & 27 & 26 & -78 & 02 &  0 &  0.590 &  96.0 &  1977.76855 &  1992.57104 & 13.2 & 14.7 &            \---\---\---\---\\
3956    & 23 & 28 &  0.18 & -40 & 26 & 57.7 &  0.53 & 133.80 &   10.0 & P         & 23 & 28 &  1 & -40 & 26 & 54 &  0.533 & 133.8 &  1976.50208 & \---\---\---\--- & 13.4 & 14.9 &            \---\---\---\---\\
3957    & 23 & 28 & 44.55 &  42 & 42 & 41.6 &  0.98 &  70.63 &    5.0 &           & 23 & 28 & 45 &  42 & 42 & 42 &  0.971 &  66.0 &  1952.63220 &  1989.75122 & 13.8 & 15.4 &            \---\---\---\---\\
3958    & 23 & 29 & 28.60 &  25 & 15 &  6.5 &  0.58 & 198.14 &    9.8 &           & 23 & 29 & 28 &  25 & 15 & 12 &  0.565 & 202.3 &  1953.76782 &  1995.65027 & 18.0 & 20.7 &            \---\---\---\---\\
3959    & 23 & 29 & 21.65 & -46 & 46 & 58.8 &  0.87 & 116.71 &  118.2 &           & 23 & 29 & 33 & -46 & 47 & 18 &  0.686 & 110.3 &  1976.63550 &  1991.69861 & 12.9 & 14.4 &            \---\---\---\---\\
3960    & 23 & 30 & 19.25 &  18 & 27 & 55.4 &  0.70 & 127.89 &   10.8 & T         & 23 & 30 & 20 &  18 & 27 & 54 &  0.695 & 128.7 &  1951.61475 &  1990.70215 & 11.8 & 13.4 & 1723-00666-1\\
3961    & 23 & 30 & 34.45 &  30 & 43 & 59.5 &  0.69 &  80.09 &    8.7 &           & 23 & 30 & 34 &  30 & 44 &  6 &  0.654 &  76.4 &  1953.92908 &  1991.75952 & 16.7 & 18.0 &            \---\---\---\---\\
3962    & 23 & 30 & 45.40 &  07 & 26 & 25.7 &  0.57 &  66.11 &    7.3 &           & 23 & 30 & 45 &  07 & 26 & 30 &  0.580 &  61.8 &  1951.60657 &  1993.63928 & 15.0 & 15.9 &            \---\---\---\---\\
3963    & 23 & 31 & 18.48 &  36 & 21 & 31.3 &  0.56 &  96.30 &    7.8 & P         & 23 & 31 & 19 &  36 & 21 & 36 &  0.561 &  96.3 &  1953.82520 & \---\---\---\--- & 15.7 & 17.4 &            \---\---\---\---\\
3964    & 23 & 31 & 46.03 & -42 & 40 & 12.0 &  0.56 & 209.95 &    0.4 &           & 23 & 31 & 46 & -42 & 40 & 12 &  0.545 & 216.7 &  1976.63550 &  1991.69861 & 16.1 & \---\--- &            \---\---\---\---\\
3965    & 23 & 31 & 52.18 &  19 & 56 & 14.3 &  0.55 &  94.69 &   12.1 & Tdm       & 23 & 31 & 53 &  19 & 56 & 18 &  0.560 &  91.7 &  1954.65320 &  1990.70215 & 10.5 & 12.3 & 1723-00023-1\\
3966    & 23 & 31 & 52.53 &  19 & 56 & 13.9 &  0.60 &  88.36 &    6.8 & Hdm       & 23 & 31 & 53 &  19 & 56 & 12 &  0.560 &  91.7 &  1954.65320 &  1990.70215 & 12.4 & \---\--- &      116132B\\
3967    & 23 & 31 & 55.13 &  69 & 17 & 15.7 &  0.59 & 243.20 &    6.4 &           & 23 & 31 & 54 &  69 & 17 & 18 &  0.605 & 245.4 &  1952.62939 &  1992.59668 & 15.8 & 16.9 &            \---\---\---\---\\
3967a   & 23 & 32 &  5.45 & -05 & 14 & 36.3 &  0.77 & 115.45 &    6.7 & Bb        & 23 & 32 &  5 & -05 & 14 & 36 &  0.512 & 104.6 &  1982.84497 &  1988.83606 & 15.4 & 16.7 &            \---\---\---\---\\
3968    & 23 & 32 & 10.22 &  33 & 41 & 42.5 &  0.50 &  84.00 &    2.8 & P         & 23 & 32 & 10 &  33 & 41 & 42 &  0.500 &  84.0 &  1953.92908 & \---\---\---\--- & 13.3 & 14.6 &            \---\---\---\---\\
3969    & 23 & 32 & 45.26 & -24 & 38 & 15.1 &  0.65 & 144.83 &   10.6 &           & 23 & 32 & 46 & -24 & 38 & 12 &  0.600 & 149.4 &  1977.55261 &  1992.57104 & 16.0 & 17.6 &            \---\---\---\---\\
3970    & 23 & 33 & 40.81 & -21 & 33 & 53.1 &  0.92 & 110.23 &    2.8 &           & 23 & 33 & 41 & -21 & 33 & 54 &  0.794 & 116.2 &  1980.82629 &  1992.57104 & 16.5 & 18.5 &            \---\---\---\---\\
3971    & 23 & 34 & 16.42 & -40 & 44 &  6.1 &  0.75 & 104.40 &   19.1 & P         & 23 & 34 & 17 & -40 & 44 & 24 &  0.753 & 104.4 &  1976.50208 & \---\---\---\--- & 15.5 & \---\--- &            \---\---\---\---\\
3972    & 23 & 34 & 28.35 & -60 & 18 & 41.2 &  0.63 & 139.66 &   30.9 &           & 23 & 34 & 28 & -60 & 19 & 12 &  0.545 & 134.5 &  1979.51160 &  1994.51233 & 12.6 & 14.1 &            \---\---\---\---\\
3973    & 23 & 34 & 33.93 &  45 & 31 & 22.5 &  0.61 &  96.11 &    9.9 &           & 23 & 34 & 33 &  45 & 31 & 24 &  0.580 &  95.3 &  1952.63220 &  1989.67737 & 16.3 & 18.5 &            \---\---\---\---\\
3974    & 23 & 34 & 44.11 &  38 & 20 & 21.1 &  0.58 &  90.43 &    3.1 &           & 23 & 34 & 44 &  38 & 20 & 24 &  0.587 &  91.5 &  1953.82520 &  1989.75122 & 16.7 & 18.6 &            \---\---\---\---\\
3975    & 23 & 34 & 52.30 & -46 & 53 & 42.2 &  0.53 & 110.45 &   90.8 &           & 23 & 34 & 51 & -46 & 55 & 12 &  0.531 & 126.2 &  1976.63550 &  1991.69861 & 12.4 & 13.9 &            \---\---\---\---\\
3976    & 23 & 35 & 28.90 &  31 & 01 &  1.9 &  0.60 &  64.70 &    2.2 & Tcdms     & 23 & 35 & 29 &  31 & 01 &  0 &  0.605 &  64.7 &  1953.92908 &  1991.75952 &  6.9 &  7.6 & 2766-00652-1\\
3977    & 23 & 35 & 29.14 &  31 & 00 & 59.6 &  0.65 &  68.92 &   11.0 & cdms      & 23 & 35 & 30 &  31 & 01 &  0 &  0.605 &  64.7 &  1953.92908 &  1991.75952 & 13.1 & 14.8 &            \---\---\---\---\\
3978    & 23 & 35 & 41.46 &  06 & 11 & 18.8 &  0.64 &  69.80 &    8.1 &           & 23 & 35 & 42 &  06 & 11 & 18 &  0.628 &  62.8 &  1953.62305 &  1986.77051 & 14.9 & 16.7 &            \---\---\---\---\\
3979    & 23 & 35 & 42.39 &  03 & 50 & 26.0 &  0.56 & 112.98 &    7.1 &           & 23 & 35 & 42 &  03 & 50 & 30 &  0.540 & 104.5 &  1953.62305 &  1986.77051 & 13.6 & 15.1 &            \---\---\---\---\\
3980    & 23 & 35 & 44.55 &  41 & 58 &  1.9 &  0.72 &  81.18 &    5.4 &           & 23 & 35 & 45 &  41 & 58 &  0 &  0.714 &  77.2 &  1952.63220 &  1989.75122 & 11.1 & 12.6 &            \---\---\---\---\\
3981    & 23 & 35 & 52.41 &  05 & 01 & 16.7 &  0.54 & 133.16 &    6.2 & H         & 23 & 35 & 52 &  05 & 01 & 18 &  0.541 & 130.9 &  1953.62305 &  1986.77051 & 12.1 & \---\--- &       116459\\
3982    & 23 & 36 & 06.00 &  18 & 26 & 33.7 &  0.71 &  73.46 &    2.3 & Tcs       & 23 & 36 &  6 &  18 & 26 & 36 &  0.712 &  72.6 &  1954.65320 &  1990.70215 &  7.7 &  8.5 & 1723-01058-1\\
3983    & 23 & 36 &  3.77 & -43 & 29 & 14.7 &  0.77 & 200.31 &  100.5 &           & 23 & 36 & 13 & -43 & 29 & 12 &  0.706 & 205.9 &  1976.63550 &  1991.69861 & 14.3 & \---\--- &            \---\---\---\---\\
3984    & 23 & 37 &  0.00 & -38 & 03 & 12.0 &  0.74 & 162.50 & \---\--- & N         & 23 & 37 &  0 & -38 & 03 & 12 &  0.745 & 162.5 &  1976.50208 &  1996.71313 & 18.0 & \---\--- &            \---\---\---\---\\
3985    & 23 & 37 &  2.49 &  50 & 27 & 56.3 &  0.67 & 101.68 &   14.4 &           & 23 & 37 &  1 &  50 & 27 & 54 &  0.586 & 106.0 &  1954.58484 &  1990.72949 & 16.5 & 18.1 &            \---\---\---\---\\
3986    & 23 & 37 & 24.75 &  12 & 43 & 26.1 &  0.55 & 161.05 &    5.3 & T         & 23 & 37 & 25 &  12 & 43 & 30 &  0.528 & 160.3 &  1951.60925 &  1986.74585 & 11.9 & 12.8 & 1175-01463-1\\
3987    & 23 & 38 &  8.00 & -11 & 32 & 12.0 &  0.86 & 233.50 & \---\--- & 2N        & 23 & 38 &  8 & -11 & 32 & 12 &  0.863 & 233.5 &  1983.69751 &  1991.67676 & 16.6 & 19.1 &            \---\---\---\---\\
3988    & 23 & 38 & 13.06 & -69 & 06 &  0.3 &  1.06 & 103.79 &   42.5 & b         & 23 & 38 & 21 & -69 & 06 &  0 &  0.908 &  98.5 &  1977.77661 &  1987.72876 & 13.3 & 14.8 &            \---\---\---\---\\
3989    & 23 & 38 & 39.71 & -31 & 10 & 53.3 &  0.22 &  93.02 &   67.4 &           & 23 & 38 & 39 & -31 & 12 &  0 &  0.701 & 170.3 &  1980.54297 &  1996.61206 & 13.0 & 13.6 &            \---\---\---\---\\
3990    & 23 & 38 & 39.85 & -19 & 00 & 19.2 &  0.51 & 103.50 &    2.5 & 2         & 23 & 38 & 40 & -19 & 00 & 18 &  0.508 & 103.5 &  1980.82629 & \---\---\---\--- & 14.1 & 15.8 &            \---\---\---\---\\
3991    & 23 & 38 & 41.88 &  39 & 09 & 25.0 &  0.55 & 201.09 &    1.7 &           & 23 & 38 & 42 &  39 & 09 & 24 &  0.579 & 204.4 &  1953.82520 &  1989.75122 & 13.1 & 14.8 &            \---\---\---\---\\
3992    & 23 & 39 & 18.91 & -20 & 56 & 56.7 &  0.74 & 114.20 &    3.6 & P         & 23 & 39 & 19 & -20 & 57 &  0 &  0.736 & 114.2 &  1980.82629 & \---\---\---\--- & 16.5 & 18.0 &            \---\---\---\---\\
3993    & 23 & 39 & 27.43 &  01 & 43 & 59.9 &  0.67 & 112.94 &    8.5 &           & 23 & 39 & 28 &  01 & 44 &  0 &  0.627 & 110.7 &  1951.90991 &  1987.72961 & 14.0 & 15.3 &            \---\---\---\---\\
3994    & 23 & 39 & 35.92 & -72 & 43 & 22.8 &  0.89 & 192.76 &   27.5 & s         & 23 & 39 & 42 & -72 & 43 & 18 &  0.744 & 170.0 &  1977.78210 &  1987.70410 &  7.3 &  8.4 &            \---\---\---\---\\
3995    & 23 & 39 & 57.04 &  05 & 37 & 34.6 &  0.58 & 139.24 &    1.5 & Tcs       & 23 & 39 & 57 &  05 & 37 & 36 &  0.572 & 139.6 &  1953.62305 &  1986.77051 &  4.2 &  4.7 & 0591-01744-1\\
3996    & 23 & 39 & 59.37 & -38 & 02 & 21.0 &  0.54 & 125.14 &    5.3 &           & 23 & 39 & 59 & -38 & 02 & 24 &  0.526 & 128.0 &  1977.71118 &  1996.71313 & 14.1 & \---\--- &            \---\---\---\---\\
3997    & 23 & 40 & 22.22 &  34 & 33 & 15.0 &  0.56 &  82.50 &    4.0 & P         & 23 & 40 & 22 &  34 & 33 & 18 &  0.562 &  82.5 &  1953.82520 & \---\---\---\--- & 15.0 & 16.9 &            \---\---\---\---\\
3998    & 23 & 41 &  5.52 &  16 & 46 & 12.9 &  0.59 & 123.74 &    7.0 &           & 23 & 41 &  6 &  16 & 46 & 12 &  0.543 & 123.0 &  1954.65320 &  1995.81677 & 16.0 & 17.5 &            \---\---\---\---\\
3999    & 23 & 41 &  0.74 & -44 & 57 & 18.4 &  0.78 & 101.56 &   68.9 &           & 23 & 41 &  7 & -44 & 57 &  0 &  0.724 & 102.7 &  1978.73035 &  1996.70496 & 13.0 & 14.5 &            \---\---\---\---\\
4000    & 23 & 41 & 30.49 & -28 & 16 &  1.5 &  0.63 & 191.54 &    8.1 &           & 23 & 41 & 31 & -28 & 16 &  6 &  0.620 & 185.9 &  1980.54297 &  1996.61206 & 14.9 & 16.4 &            \---\---\---\---\\
4001    & 23 & 42 &  4.34 & -13 & 15 & 27.6 &  0.60 & 135.04 &    9.9 & Bb        & 23 & 42 &  5 & -13 & 15 & 30 &  0.549 & 134.0 &  1983.76575 &  1991.67676 & 17.2 & 18.7 &            \---\---\---\---\\
4002    & 23 & 42 & 43.85 &  43 & 57 & 47.2 &  0.90 &  95.35 &   10.5 &           & 23 & 42 & 43 &  43 & 57 & 42 &  0.857 &  93.4 &  1952.63220 &  1990.63940 & 15.1 & 16.6 &            \---\---\---\---\\
4003    & 23 & 43 &  6.28 &  36 & 32 & 14.0 &  0.94 &  98.30 &    4.0 & P         & 23 & 43 &  6 &  36 & 32 & 12 &  0.936 &  98.3 &  1951.83875 & \---\---\---\--- & 11.9 & 13.0 &            \---\---\---\---\\
4004    & 23 & 43 & 27.04 &  58 & 04 & 49.1 &  0.62 &  39.00 &    1.1 & Tcs       & 23 & 43 & 27 &  58 & 04 & 48 &  0.619 &  38.3 &  1954.60120 &  1991.60107 &  7.2 &  7.9 & 4008-00018-1\\
4005    & 23 & 43 & 35.71 & -07 & 55 & 20.5 &  0.59 & 103.60 &    5.6 & 2b        & 23 & 43 & 36 & -07 & 55 & 24 &  0.595 & 103.6 &  1983.69751 &  1989.83289 &  9.9 & 10.5 &            \---\---\---\---\\
4005a   & 23 & 43 & 53.50 &  61 & 02 & 14.0 &  0.81 & 227.31 &    8.8 &           & 23 & 43 & 54 &  61 & 02 &  6 &  0.818 & 229.2 &  1954.60120 &  1991.60095 & 13.4 & 14.5 &            \---\---\---\---\\
4006    & 23 & 43 & 59.48 &  64 & 44 & 28.9 &  0.55 &  80.52 &    3.3 & T         & 23 & 43 & 59 &  64 & 44 & 30 &  0.548 &  81.7 &  1952.62939 &  1991.76514 & 11.6 & 13.1 & 4289-00998-1\\
4007    & 23 & 44 & 59.90 &  18 & 03 & 27.1 &  0.70 & 100.82 &   13.2 &           & 23 & 44 & 59 &  18 & 03 & 24 &  0.666 &  99.0 &  1954.65320 &  1990.80603 & 14.0 & 15.7 &            \---\---\---\---\\
4008    & 23 & 45 &  9.90 &  29 & 33 & 41.7 &  0.93 &  91.34 &    1.3 & s         & 23 & 45 & 10 &  29 & 33 & 42 &  0.945 &  89.1 &  1952.71118 &  1991.75146 &  8.7 &  9.9 &            \---\---\---\---\\
4009    & 23 & 45 & 31.27 & -16 & 10 & 19.3 &  0.59 & 218.90 &   11.6 & b         & 23 & 45 & 32 & -16 & 10 & 24 &  0.684 & 215.3 &  1983.76575 &  1991.67676 & 12.7 & 14.8 &            \---\---\---\---\\
4010    & 23 & 46 &  5.98 & -12 & 39 & 55.2 &  1.08 & 126.84 &    4.8 & b         & 23 & 46 &  6 & -12 & 40 &  0 &  0.991 & 124.1 &  1983.76575 &  1991.67676 & 17.0 & 18.6 &            \---\---\---\---\\
4011    & 23 & 46 & 23.66 & -15 & 59 & 13.6 &  0.69 & 140.31 &   10.5 & b         & 23 & 46 & 23 & -15 & 59 & 18 &  0.671 & 151.8 &  1983.76575 &  1991.67676 & 13.4 & 15.3 &            \---\---\---\---\\
4012    & 23 & 46 & 32.20 & -50 & 43 & 28.7 &  0.54 & 195.68 &   23.5 &           & 23 & 46 & 30 & -50 & 43 & 18 &  0.502 & 203.7 &  1975.53894 &  1992.86890 & 14.0 & 15.5 &            \---\---\---\---\\
4013    & 23 & 46 & 32.94 & -41 & 34 & 55.1 &  0.87 & 161.56 &   10.6 & cs        & 23 & 46 & 32 & -41 & 34 & 54 &  0.894 & 163.1 &  1977.71118 &  1996.71313 &  7.5 &  7.7 &            \---\---\---\---\\
4014    & 23 & 47 &  4.58 & -14 & 06 &  1.8 &  0.62 & 130.27 &    8.7 & Bb        & 23 & 47 &  4 & -14 & 06 &  0 &  0.610 & 134.8 &  1983.76575 &  1991.67676 & 12.8 & 14.5 &            \---\---\---\---\\
4015    & 23 & 48 &  3.27 &  49 & 00 & 56.1 &  0.65 &  86.69 &    3.4 &           & 23 & 48 &  3 &  49 & 00 & 54 &  0.652 &  83.5 &  1951.69128 &  1991.68591 & 11.7 & 13.4 &            \---\---\---\---\\
4016    & 23 & 48 & 36.07 & -27 & 39 & 38.5 &  0.61 & 247.58 &   14.4 &           & 23 & 48 & 35 & -27 & 39 & 36 &  0.593 & 244.0 &  1980.54297 &  1996.61206 & 11.9 & 13.2 &            \---\---\---\---\\
4017    & 23 & 48 & 38.63 &  08 & 26 &  4.8 &  0.60 & 184.12 &    5.6 &           & 23 & 48 & 39 &  08 & 26 &  6 &  0.553 & 188.6 &  1953.62305 &  1986.74585 & 14.8 & 15.9 &            \---\---\---\---\\
4018    & 23 & 49 &  7.92 &  37 & 02 & 27.3 &  0.84 & 146.22 &   11.5 &           & 23 & 49 &  7 &  37 & 02 & 24 &  0.759 & 149.0 &  1951.83875 &  1991.77332 & 12.4 & 13.7 &            \---\---\---\---\\
4019    & 23 & 49 & 55.12 &  29 & 34 &  2.7 &  0.54 & 185.06 &    3.1 & c         & 23 & 49 & 55 &  29 & 34 &  0 &  0.531 & 190.8 &  1952.71118 &  1991.75146 & 15.2 & 15.8 &            \---\---\---\---\\
4020    & 23 & 50 &  6.01 &  02 & 52 & 34.4 &  0.57 &  76.33 &   15.2 & s         & 23 & 50 &  5 &  02 & 52 & 36 &  0.503 &  70.5 &  1951.90991 &  1986.77051 &  8.3 &  9.1 &            \---\---\---\---\\
4021    & 23 & 50 & 31.62 & -09 & 33 & 32.6 &  0.76 & 124.00 &    9.8 & P         & 23 & 50 & 31 & -09 & 33 & 36 &  0.756 & 124.0 &  1983.69751 & \---\---\---\--- & 13.0 & 14.7 &            \---\---\---\---\\
4022    & 23 & 50 & 36.17 &  09 & 56 & 53.5 &  0.68 &  68.61 &    2.5 & T         & 23 & 50 & 36 &  09 & 56 & 54 &  0.668 &  60.9 &  1951.60925 &  1986.74585 & 11.9 & 13.4 & 1171-00173-1\\
4023    & 23 & 50 & 48.21 & -14 & 06 & 33.9 &  0.51 & 140.22 &    4.9 & Bb        & 23 & 50 & 48 & -14 & 06 & 30 &  0.541 & 135.8 &  1983.76575 &  1991.67676 & 15.4 & 16.9 &            \---\---\---\---\\
4024    & 23 & 50 & 52.72 &  10 & 32 & 11.6 &  0.68 &  95.67 &   12.4 &           & 23 & 50 & 52 &  10 & 32 & 18 &  0.625 &  90.4 &  1951.60925 &  1986.74585 & 16.6 & 18.6 &            \---\---\---\---\\
4025    & 23 & 50 & 52.63 & -39 & 05 & 17.6 &  0.84 & 104.52 &   12.3 &           & 23 & 50 & 53 & -39 & 05 &  6 &  0.782 & 105.2 &  1977.71118 &  1996.71313 & 14.1 & \---\--- &            \---\---\---\---\\
4026    & 23 & 50 & 49.76 &  71 & 45 & 10.9 &  0.52 & 120.74 &   24.4 & cm        & 23 & 50 & 53 &  71 & 45 & 30 &  0.503 & 123.0 &  1952.63489 &  1992.74390 & 16.8 & 18.1 &            \---\---\---\---\\
4027    & 23 & 50 & 58.20 &  19 & 56 & 32.3 &  0.92 & 102.88 &    4.6 &           & 23 & 50 & 58 &  19 & 56 & 36 &  0.886 &  99.9 &  1954.65320 &  1990.80603 & 14.1 & 16.0 &            \---\---\---\---\\
4028    & 23 & 51 & 18.70 &  21 & 01 &  7.9 &  0.64 & 165.06 &    5.9 &           & 23 & 51 & 19 &  21 & 01 & 12 &  0.618 & 169.6 &  1954.65320 &  1990.80603 & 16.9 & 18.4 &            \---\---\---\---\\
4029    & 23 & 51 & 43.36 &  45 & 15 & 54.9 &  0.66 &  90.05 &   14.4 &           & 23 & 51 & 42 &  45 & 15 & 54 &  0.571 &  87.4 &  1952.63220 &  1990.63940 & 17.2 & 18.7 &            \---\---\---\---\\
4030    & 23 & 51 & 57.16 &  03 & 58 & 49.7 &  0.64 & 124.75 &    4.9 &           & 23 & 51 & 57 &  03 & 58 & 54 &  0.526 & 119.3 &  1953.62305 &  1986.77051 & 13.4 & 14.7 &            \---\---\---\---\\
4031    & 23 & 52 & 14.43 & -61 & 25 & 30.6 &  0.84 & 167.82 &   27.2 & TP        & 23 & 52 & 11 & -61 & 25 & 42 &  0.776 & 164.1 &  1975.83411 & \---\---\---\--- &  9.5 & 10.4 & 9127-00778-1\\
4032    & 23 & 52 & 23.48 & -14 & 41 & 24.6 &  0.51 & 120.17 &    7.5 & Bb        & 23 & 52 & 24 & -14 & 41 & 24 &  0.523 & 120.1 &  1983.76575 &  1991.67676 & 14.0 & 15.8 &            \---\---\---\---\\
4033    & 23 & 52 & 31.93 & -02 & 53 & 13.1 &  1.01 &  75.32 &    1.5 &           & 23 & 52 & 32 & -02 & 53 & 12 &  0.664 &  65.7 &  1983.54175 &  1989.89038 & 17.6 & 16.6 &            \---\---\---\---\\
4034    & 23 & 52 & 55.97 & -18 & 01 & 58.1 &  0.54 & 189.00 &    4.1 & P         & 23 & 52 & 56 & -18 & 01 & 54 &  0.535 & 189.0 &  1976.87549 & \---\---\---\--- & 16.3 & 18.1 &            \---\---\---\---\\
4035    & 23 & 53 &  0.64 & -24 & 50 & 47.8 &  0.51 & 149.46 &    4.9 &           & 23 & 53 &  1 & -24 & 50 & 48 &  0.503 & 147.4 &  1982.63464 &  1996.68579 & 16.6 & 18.6 &            \---\---\---\---\\
4036    & 23 & 53 & 42.27 & -12 & 23 & 25.8 &  0.55 & 184.83 &   10.9 &           & 23 & 53 & 42 & -12 & 23 & 36 &  0.515 & 187.2 &  1983.53906 &  1995.65759 & 14.3 & 15.8 &            \---\---\---\---\\
4037    & 23 & 53 & 58.70 & -18 & 59 &  2.2 &  0.76 & 169.00 &    4.8 & P         & 23 & 53 & 59 & -18 & 59 &  0 &  0.764 & 169.0 &  1976.87549 & \---\---\---\--- & 12.5 & 13.4 &            \---\---\---\---\\
4038    & 23 & 54 &  4.29 & -41 & 32 & 31.3 &  0.57 & 108.97 &   30.7 &           & 23 & 54 &  2 & -41 & 32 & 48 &  0.536 & 112.3 &  1977.70569 &  1996.71313 & 12.9 & 14.4 &            \---\---\---\---\\
4039    & 23 & 54 &  1.11 & -33 & 16 & 22.7 &  0.35 & 207.34 &   49.0 & cdm       & 23 & 54 &  5 & -33 & 16 & 18 &  0.500 & 216.5 &  1980.54846 &  1996.60925 & 13.2 & 15.0 &            \---\---\---\---\\
4040    & 23 & 54 &  1.14 & -33 & 16 & 30.3 &  0.38 & 204.84 &   48.8 & cdm       & 23 & 54 &  5 & -33 & 16 & 24 &  0.500 & 216.5 &  1980.54846 &  1996.60925 & 14.5 & 14.5 &            \---\---\---\---\\
4041    & 23 & 54 & 18.79 & -36 & 33 & 55.0 &  0.63 & 174.25 &    9.6 &           & 23 & 54 & 18 & -36 & 33 & 54 &  0.662 & 177.2 &  1980.54846 &  1996.60925 & 15.2 & 15.1 &            \---\---\---\---\\
4042    & 23 & 54 & 35.09 & -32 & 21 & 20.0 &  0.54 &  93.38 &   16.0 &           & 23 & 54 & 34 & -32 & 21 & 12 &  0.530 &  95.3 &  1980.54846 &  1996.60925 & 17.0 & 16.8 &            \---\---\---\---\\
4043    & 23 & 54 & 56.39 &  40 & 27 & 28.4 &  0.62 & 159.88 &    4.8 &           & 23 & 54 & 56 &  40 & 27 & 30 &  0.564 & 157.5 &  1954.75684 &  1995.81409 & 14.7 & 14.7 &            \---\---\---\---\\
4044    & 23 & 55 & 04.05 &  28 & 38 &  1.2 &  0.58 &  86.57 &    1.4 & Tcs       & 23 & 55 &  4 &  28 & 38 &  0 &  0.575 &  86.5 &  1952.71118 &  1989.82507 &  7.6 &  8.8 & 2258-01427-1\\
4045    & 23 & 55 & 22.10 &  32 & 17 & 58.6 &  0.53 &  84.96 &    1.9 &           & 23 & 55 & 22 &  32 & 18 &  0 &  0.515 &  80.3 &  1952.71118 &  1991.75146 & 13.1 & 14.9 &            \---\---\---\---\\
4046    & 23 & 55 & 25.98 & -03 & 59 &  1.3 &  0.67 & 101.04 &    1.4 & Bb        & 23 & 55 & 26 & -03 & 59 &  0 &  0.520 &  88.2 &  1982.78772 &  1989.89038 & 13.4 & 14.9 &            \---\---\---\---\\
4047    & 23 & 55 & 39.78 & -06 & 08 & 33.2 &  0.61 & 231.30 &   12.1 & TBb       & 23 & 55 & 39 & -06 & 08 & 30 &  0.580 & 232.4 &  1982.78772 &  1989.89038 & 11.3 & 14.3 & 5259-00927-1\\
4048    & 23 & 56 & 13.56 & -26 & 25 & 59.4 &  0.52 & 119.34 &    9.2 & T         & 23 & 56 & 13 & -26 & 25 & 54 &  0.507 & 118.0 &  1982.63464 &  1996.68579 & 11.4 & 12.1 & 6985-01179-1\\
4049    & 23 & 56 & 15.31 &  03 & 44 & 16.3 &  0.45 & 203.11 &    4.9 &           & 23 & 56 & 15 &  03 & 44 & 18 &  0.518 & 194.3 &  1951.60938 &  1991.69946 & 13.3 & 15.1 &            \---\---\---\---\\
4050    & 23 & 57 & 19.43 & -19 & 23 & 40.7 &  0.66 & 120.10 &    6.3 & P         & 23 & 57 & 19 & -19 & 23 & 42 &  0.664 & 120.1 &  1977.84229 & \---\---\---\--- & 14.2 & 15.5 &            \---\---\---\---\\
4051    & 23 & 57 & 51.49 & -06 & 16 & 55.1 &  0.85 & 164.46 &    7.4 & Bb        & 23 & 57 & 51 & -06 & 16 & 54 &  0.608 & 175.0 &  1982.78772 &  1989.89038 & 14.3 & 15.9 &            \---\---\---\---\\
4052    & 23 & 57 & 52.73 &  78 & 36 & 44.9 &  0.53 & 109.37 &    7.3 & d         & 23 & 57 & 55 &  78 & 36 & 42 &  0.513 & 107.9 &  1954.72412 &  1996.64026 & 14.4 & 15.9 &            \---\---\---\---\\
4053    & 23 & 58 &  1.98 &  78 & 36 & 29.3 &  0.52 & 109.38 &    6.1 & d         & 23 & 58 &  3 &  78 & 36 & 24 &  0.513 & 107.9 &  1954.72412 &  1996.64026 & 13.8 & 15.3 &            \---\---\---\---\\
4054    & 23 & 58 & 43.49 &  46 & 43 & 45.0 &  0.65 &  90.42 &   15.8 & T         & 23 & 58 & 45 &  46 & 43 & 42 &  0.565 &  93.2 &  1951.69128 &  1990.63940 &  9.8 & 11.5 & 3639-00526-1\\
4055    & 23 & 59 & 28.43 & -20 & 02 &  5.0 &  0.58 & 119.05 &    6.2 & TPW       & 23 & 59 & 28 & -20 & 02 &  6 &  0.587 & 120.3 &  1977.84229 & \---\---\---\--- &  7.6 &  8.4 & 6411-01284-1\\
4056    & 23 & 59 & 45.78 &  38 & 40 & 18.7 &  0.71 & 135.23 &    9.2 &           & 23 & 59 & 45 &  38 & 40 & 18 &  0.653 & 134.6 &  1951.83875 &  1989.75671 & 14.2 & 15.7 &            \---\---\---\---\\
4057    & 23 & 59 & 49.55 &  47 & 45 & 42.4 &  0.91 & 105.81 &   12.4 &           & 23 & 59 & 50 &  47 & 45 & 54 &  0.893 & 103.7 &  1951.69128 &  1990.63940 & 15.1 & 17.0 &            \---\---\---\---\\
4058    & 23 & 59 & 51.44 & -34 & 06 & 42.3 &  1.05 & 125.97 &    5.5 &           & 23 & 59 & 51 & -34 & 06 & 42 &  0.952 & 131.1 &  1980.54846 &  1996.60925 & 12.0 & 13.6 &            \---\---\---\---\\
5001    & 00 & 06 & 45.49 & -21 & 05 & 33.0 &  0.49 & 210.81 &   23.0 & TP        & 00 & 06 & 47 & -21 & 05 & 24 &  0.484 & 209.3 &  1977.84229 & \---\---\---\--- &  9.9 & 10.6 & 5844-00950-1\\
5001a   & 00 & 17 & 22.62 &  18 & 51 & 34.1 &  0.53 &  94.06 &    9.7 & T         & 00 & 17 & 22 &  18 & 51 & 30 &  0.480 &  94.4 &  1954.67493 &  1990.63391 & 10.8 & 12.4 & 1182-00698-1\\
5002    & 00 & 17 & 37.77 & -05 & 16 & 47.1 &  0.49 & 147.70 &    3.5 & P         & 00 & 17 & 38 & -05 & 16 & 48 &  0.488 & 147.7 &  1983.53088 & \---\---\---\--- & 17.2 & 16.9 &            \---\---\---\---\\
5003    & 00 & 17 & 49.67 &  00 & 06 & 50.5 &  0.62 & 144.48 &   10.6 & Bb        & 00 & 17 & 49 &  00 & 06 & 54 &  0.498 & 143.9 &  1982.84509 &  1991.75891 & 15.5 & 16.1 &            \---\---\---\---\\
5004    & 00 & 19 & 58.77 & -00 & 08 & 12.4 &  0.18 & 137.27 &   26.1 & Bbi       & 00 & 20 &  0 & -00 & 07 & 54 &  0.492 & 120.5 &  1982.84509 &  1991.75891 & 14.8 & 15.9 &            \---\---\---\---\\
5004a   & 00 & 21 & 37.28 & -46 & 05 & 33.8 &  0.50 & 212.55 &   32.4 &           & 00 & 21 & 40 & -46 & 05 & 18 &  0.483 & 216.8 &  1977.62646 &  1996.61743 & 11.6 & 13.2 &            \---\---\---\---\\
5005    & 00 & 22 & 22.05 &  86 & 19 & 56.0 &  0.49 &  89.09 &   56.9 &           & 00 & 22 & 12 &  86 & 19 &  0 &  0.496 &  80.2 &  1952.64050 &  1996.64307 & 16.3 & 17.9 &            \---\---\---\---\\
5006    & 00 & 25 & 18.84 &  79 & 23 & 50.0 &  0.53 &  62.46 &    9.5 &           & 00 & 25 & 17 &  79 & 23 & 42 &  0.484 &  57.5 &  1954.72412 &  1996.64026 & 14.9 & 16.2 &            \---\---\---\---\\
5007    & 00 & 29 & 18.89 &  80 & 54 & 51.3 &  0.50 &  41.29 &   11.9 &           & 00 & 29 & 14 &  80 & 54 & 54 &  0.485 &  35.1 &  1954.72412 &  1996.64026 & 11.7 & 12.8 &            \---\---\---\---\\
5008    & 00 & 31 & 51.81 &  40 & 42 & 16.4 &  0.54 & 113.06 &   22.5 &           & 00 & 31 & 52 &  40 & 41 & 54 &  0.481 & 111.0 &  1953.77344 &  1989.74866 & 15.5 & 17.0 &            \---\---\---\---\\
5009    & 00 & 32 & 15.86 &  54 & 29 &  1.1 &  0.51 & 200.22 &    1.7 &           & 00 & 32 & 16 &  54 & 29 &  0 &  0.491 & 204.7 &  1954.75159 &  1990.64490 & 13.5 & 14.8 &            \---\---\---\---\\
5010    & 00 & 33 & 33.10 &  12 & 47 & 37.9 &  0.57 & 100.64 &    4.4 &           & 00 & 33 & 33 &  12 & 47 & 42 &  0.491 &  94.0 &  1953.70789 &  1990.78430 & 13.0 & 14.1 &            \---\---\---\---\\
5011    & 00 & 33 & 57.91 &  16 & 42 & 58.1 &  0.51 &  87.15 &   16.2 &           & 00 & 33 & 59 &  16 & 42 & 54 &  0.490 &  80.8 &  1953.91003 &  1990.70508 & 14.0 & 16.1 &            \---\---\---\---\\
5012    & 00 & 35 & 52.78 &  12 & 35 & 47.9 &  0.48 & 229.98 &    6.8 & T         & 00 & 35 & 53 &  12 & 35 & 42 &  0.483 & 229.0 &  1953.70789 &  1990.78430 & 11.1 & 12.5 & 0609-00972-1\\
5013    & 00 & 42 & 15.97 &  77 & 49 &  0.3 &  0.47 &  43.07 &    0.3 &           & 00 & 42 & 16 &  77 & 49 &  0 &  0.484 &  43.1 &  1954.72412 &  1996.64026 & 13.7 & 15.0 &            \---\---\---\---\\
5014    & 00 & 47 & 10.14 & -49 & 07 &  3.2 &  0.50 &  88.87 &   39.0 &           & 00 & 47 &  8 & -49 & 07 & 36 &  0.482 &  75.9 &  1975.81775 &  1990.79175 & 13.5 & 15.0 &            \---\---\---\---\\
5015    & 00 & 50 & 25.13 & -03 & 14 & 18.3 &  0.48 & 154.92 &    2.0 & b         & 00 & 50 & 25 & -03 & 14 & 18 &  0.496 & 167.2 &  1982.70837 &  1995.79724 & 15.6 & 16.7 &            \---\---\---\---\\
5016    & 00 & 54 & 45.89 &  22 & 56 & 15.1 &  0.43 &  96.52 &    3.5 &           & 00 & 54 & 46 &  22 & 56 & 12 &  0.485 & 106.7 &  1953.77893 &  1987.74329 & 15.7 & 15.5 &            \---\---\---\---\\
5017    & 00 & 55 & 15.47 &  38 & 47 & 38.0 &  0.48 & 239.51 &   11.8 & d         & 00 & 55 & 16 &  38 & 47 & 48 &  0.496 & 240.8 &  1951.83899 &  1986.90735 & 13.3 & 14.4 &            \---\---\---\---\\
5018    & 00 & 55 & 17.06 &  38 & 47 & 50.3 &  0.47 & 236.61 &    9.7 & d         & 00 & 55 & 17 &  38 & 48 &  0 &  0.496 & 240.8 &  1951.83899 &  1986.90735 & 18.2 & 18.5 &            \---\---\---\---\\
5019    & 01 & 01 & 57.05 & -09 & 53 &  8.1 &  0.53 & 201.75 &  118.4 & TP        & 01 & 02 &  0 & -09 & 51 & 18 &  0.491 & 200.9 &  1982.84790 & \---\---\---\--- & 10.6 & 12.2 & 5273-01526-1\\
5020    & 01 & 02 & 35.83 & -31 & 53 & 14.7 &  0.66 & 127.33 &    3.5 &           & 01 & 02 & 36 & -31 & 53 & 12 &  0.491 & 130.6 &  1977.62927 &  1988.75415 & 17.3 & 18.8 &            \---\---\---\---\\
5021    & 01 & 04 &  9.15 &  08 & 33 & 55.3 &  0.53 & 121.75 &    5.2 &           & 01 & 04 &  9 &  08 & 34 &  0 &  0.494 & 121.2 &  1953.83081 &  1990.77881 & 17.0 & 18.7 &            \---\---\---\---\\
5022    & 01 & 04 & 18.52 & -25 & 59 & 56.8 &  0.49 & 128.80 &   69.5 & P         & 01 & 04 & 15 & -25 & 59 &  6 &  0.491 & 128.8 &  1982.63477 & \---\---\---\--- & 16.0 & 17.5 &            \---\---\---\---\\
5023    & 01 & 04 & 56.59 &  21 & 19 & 57.9 &  0.47 & 200.40 &   23.6 & d         & 01 & 04 & 55 &  21 & 20 &  6 &  0.485 & 207.2 &  1953.99756 &  1991.62854 & 18.0 & 18.6 &            \---\---\---\---\\
5024    & 01 & 04 & 58.08 &  21 & 20 & 16.4 &  0.48 & 198.74 &   29.1 &           & 01 & 04 & 56 &  21 & 20 & 18 &  0.485 & 207.2 &  1953.99756 &  1991.62854 & 18.2 & 18.8 &            \---\---\---\---\\
5025    & 01 & 06 &  0.09 &  61 & 20 &  5.8 &  0.29 & 146.40 &    0.7 & dm        & 01 & 06 &  0 &  61 & 20 &  6 &  0.480 & 137.6 &  1952.70850 &  1991.69971 & 18.7 & 19.5 &            \---\---\---\---\\
5026    & 01 & 06 &  1.24 &  61 & 19 & 59.2 &  0.51 & 138.76 &    1.9 & d         & 01 & 06 &  1 &  61 & 20 &  0 &  0.480 & 137.6 &  1952.70850 &  1991.69971 & 14.8 & 16.3 &            \---\---\---\---\\
5027    & 01 & 07 & 37.87 &  22 & 57 & 17.9 &  0.50 & 168.31 &   12.0 & TPWd      & 01 & 07 & 37 &  22 & 57 & 18 &  0.495 & 168.7 &  1953.77893 & \---\---\---\--- &  8.6 &  9.9 & 1747-00565-1\\
5028    & 01 & 07 & 37.72 &  22 & 57 & 18.4 &  0.49 & 168.70 &    3.9 & PWd       & 01 & 07 & 38 &  22 & 57 & 18 &  0.495 & 168.7 &  1953.77893 & \---\---\---\--- & \---\--- & 15.2 &            \---\---\---\---\\
5029    & 01 & 08 & 20.26 &  38 & 42 & 26.3 &  0.51 & 225.24 &    4.8 &           & 01 & 08 & 20 &  38 & 42 & 30 &  0.481 & 226.1 &  1951.83899 &  1986.90735 & 15.6 & 16.9 &            \---\---\---\---\\
5030    & 01 & 17 & 42.77 &  64 & 59 &  3.1 &  0.42 &  48.45 &    3.2 &           & 01 & 17 & 43 &  64 & 59 &  6 &  0.480 &  42.7 &  1954.74890 &  1991.69690 & 12.8 & 14.1 &            \---\---\---\---\\
5031    & 01 & 19 & 56.78 & -33 & 25 & 41.6 &  0.49 & 180.60 &    6.2 & P         & 01 & 19 & 57 & -33 & 25 & 36 &  0.490 & 180.6 &  1980.52942 & \---\---\---\--- & 14.2 & 15.8 &            \---\---\---\---\\
5032    & 01 & 26 & 25.00 &  41 & 15 & 12.0 &  0.49 & 139.20 & \---\--- & 2N        & 01 & 26 & 25 &  41 & 15 & 12 &  0.493 & 139.2 &  1953.70801 & \---\---\---\--- & 16.2 & 18.3 &            \---\---\---\---\\
5033    & 01 & 27 & 24.42 & -12 & 26 & 53.0 &  0.69 &  93.05 &    8.0 & Bb        & 01 & 27 & 24 & -12 & 26 & 48 &  0.482 &  85.9 &  1982.64026 &  1989.74243 & 14.0 & 15.1 &            \---\---\---\---\\
5033a   & 01 & 27 & 53.51 &  61 & 52 & 25.1 &  0.54 & 132.34 &   41.1 & c         & 01 & 27 & 53 &  61 & 53 &  6 &  0.481 & 134.2 &  1954.75439 &  1991.69971 & 14.9 & 16.5 &            \---\---\---\---\\
5034    & 01 & 28 & 41.25 & -14 & 54 & 26.6 &  0.49 & 104.40 &    9.3 & P         & 01 & 28 & 41 & -14 & 54 & 18 &  0.495 & 104.4 &  1982.64026 & \---\---\---\--- & 16.1 & 17.6 &            \---\---\---\---\\
5035    & 01 & 29 & 04.90 &  21 & 43 & 23.4 &  0.49 & 112.06 &    5.6 & Tcs       & 01 & 29 &  5 &  21 & 43 & 18 &  0.498 & 113.0 &  1954.74072 &  1990.71606 &  7.8 &  9.0 & 1204-01101-1\\
5036    & 01 & 32 & 13.76 & -51 & 54 & 14.3 &  0.46 &  57.24 &   30.0 & T         & 01 & 32 & 15 & -51 & 54 & 42 &  0.495 &  57.0 &  1979.87805 &  1996.77051 & 10.4 & 11.1 & 8046-00268-1\\
5037    & 01 & 35 &  7.42 & -03 & 28 &  6.4 &  0.48 & 117.40 &    6.3 & P         & 01 & 35 &  7 & -03 & 28 &  6 &  0.480 & 117.4 &  1982.65405 & \---\---\---\--- & 14.4 & 15.5 &            \---\---\---\---\\
5037a   & 01 & 40 & 16.71 &  31 & 47 & 29.6 &  0.52 &  93.89 &    3.7 &           & 01 & 40 & 17 &  31 & 47 & 30 &  0.481 &  90.7 &  1951.84460 &  1991.76245 & 13.0 & 14.7 &            \---\---\---\---\\
5038    & 01 & 41 & 20.46 & -05 & 40 & 15.7 &  0.49 & 210.10 &    8.9 & P         & 01 & 41 & 21 & -05 & 40 & 12 &  0.489 & 210.1 &  1982.65405 & \---\---\---\--- & 13.0 & 14.3 &            \---\---\---\---\\
5039    & 01 & 42 & 57.82 &  17 & 08 &  2.4 &  0.53 & 140.43 &   62.4 &           & 01 & 42 & 58 &  17 & 07 &  0 &  0.495 & 142.5 &  1954.89368 &  1990.70789 & 12.0 & 13.1 &            \---\---\---\---\\
5040    & 01 & 45 & 44.68 &  29 & 18 & 22.6 &  0.55 &  98.80 &   22.0 &           & 01 & 45 & 43 &  29 & 18 & 24 &  0.496 &  89.9 &  1951.84460 &  1991.76257 & 17.9 & 18.0 &            \---\---\---\---\\
5041    & 01 & 49 & 25.01 & -17 & 50 &  6.3 &  0.48 & 120.00 &   18.4 & P         & 01 & 49 & 26 & -17 & 50 & 18 &  0.481 & 120.0 &  1978.68945 & \---\---\---\--- & 14.9 & 16.4 &            \---\---\---\---\\
5042    & 01 & 49 & 33.25 &  07 & 37 &  9.6 &  0.48 & 197.39 &    4.5 & B         & 01 & 49 & 33 &  07 & 37 & 12 &  0.495 & 199.4 &  1949.89380 &  1986.83630 & 17.5 & 20.7 &            \---\---\---\---\\
5043    & 01 & 50 & 53.20 & -34 & 24 & 39.1 &  0.50 & 113.30 &    3.8 &           & 01 & 50 & 53 & -34 & 24 & 42 &  0.484 & 119.7 &  1978.88623 &  1996.61743 & 13.0 & \---\--- &            \---\---\---\---\\
5044    & 01 & 52 & 11.14 &  39 & 07 & 17.5 &  0.52 & 210.09 &    6.8 &           & 01 & 52 & 11 &  39 & 07 & 24 &  0.492 & 211.2 &  1954.73804 &  1989.76794 & 15.5 & 16.8 &            \---\---\---\---\\
5045    & 01 & 52 & 50.18 & -48 & 05 & 41.3 &  1.14 & 261.31 &  103.2 &           & 01 & 52 & 57 & -48 & 04 & 24 &  0.493 & 246.9 &  1975.85071 &  1988.90979 & 11.9 & 13.4 &            \---\---\---\---\\
5046    & 01 & 59 &  4.00 & -18 & 33 & 42.0 &  0.49 & 101.50 & \---\--- & N         & 01 & 59 &  4 & -18 & 33 & 42 &  0.492 & 101.5 &  1977.93274 &  1991.90955 & 18.9 & 21.0 &            \---\---\---\---\\
5047    & 02 & 01 &  7.79 & -18 & 11 & 31.6 &  0.55 & 112.03 &    3.4 &           & 02 & 01 &  8 & -18 & 11 & 30 &  0.495 & 108.2 &  1977.93274 &  1991.90955 & 18.0 & 20.7 &            \---\---\---\---\\
5048    & 02 & 02 &  3.56 &  03 & 56 & 40.2 &  0.47 & 218.03 &    9.4 & d         & 02 & 02 &  3 &  03 & 56 & 36 &  0.482 & 225.3 &  1954.89648 &  1986.66699 & 12.2 & 14.1 &            \---\---\---\---\\
5049    & 02 & 02 & 03.17 &  03 & 56 & 25.1 &  0.47 & 226.38 &    7.6 & Td        & 02 & 02 &  3 &  03 & 56 & 18 &  0.482 & 225.3 &  1954.89648 &  1986.66699 & 10.8 & 12.2 & 0040-00758-1\\
5050    & 02 & 07 &  4.02 &  49 & 38 & 42.9 &  0.53 & 147.87 &    5.1 &           & 02 & 07 &  4 &  49 & 38 & 48 &  0.498 & 150.2 &  1953.78186 &  1989.75696 & 11.8 & 13.0 &            \---\---\---\---\\
5051    & 02 & 09 & 39.83 &  19 & 55 & 21.2 &  0.54 &  97.52 &    9.1 &           & 02 & 09 & 40 &  19 & 55 & 30 &  0.485 &  93.6 &  1954.68066 &  1990.71887 & 15.2 & 16.5 &            \---\---\---\---\\
5051a   & 02 & 15 & 24.41 &  24 & 16 & 16.6 &  0.50 & 113.03 &    7.3 & Tcs       & 02 & 15 & 24 &  24 & 16 & 12 &  0.484 & 112.7 &  1953.77905 &  1990.86646 &  6.9 &  7.7 & 1765-01368-1\\
5051b   & 02 & 16 & 49.21 &  64 & 57 &  9.4 &  0.47 & 227.10 &    6.0 & T         & 02 & 16 & 50 &  64 & 57 &  6 &  0.491 & 228.0 &  1953.83093 &  1992.74146 &  8.4 &  9.1 & 4041-00792-1\\
5052    & 02 & 22 &  2.61 &  30 & 33 & 57.9 &  0.52 &  92.82 &    8.8 &           & 02 & 22 &  2 &  30 & 33 & 54 &  0.499 &  89.0 &  1954.75989 &  1989.82532 & 17.3 & 20.2 &            \---\---\---\---\\
5053    & 02 & 27 & 33.88 &  07 & 49 & 48.0 &  0.58 &  98.75 &    6.2 & dm        & 02 & 27 & 34 &  07 & 49 & 54 &  0.488 &  96.8 &  1954.97302 &  1991.76807 & 15.1 & 16.2 &            \---\---\---\---\\
5054    & 02 & 27 & 33.86 &  07 & 49 & 47.7 &  0.57 &  99.51 &    6.6 & dm        & 02 & 27 & 34 &  07 & 49 & 54 &  0.488 &  96.8 &  1954.97302 &  1991.76807 & 15.7 & 17.5 &            \---\---\---\---\\
5055    & 02 & 27 & 59.58 &  04 & 34 & 29.3 &  0.48 & 116.30 &   15.4 & P         & 02 & 27 & 59 &  04 & 34 & 42 &  0.481 & 116.3 &  1954.97302 & \---\---\---\--- & 15.8 & 17.3 &            \---\---\---\---\\
5056    & 02 & 31 & 29.99 & -15 & 36 & 47.7 &  0.43 & 167.06 &    0.3 &           & 02 & 31 & 30 & -15 & 36 & 48 &  0.497 & 163.9 &  1982.63770 &  1991.93420 & 12.5 & 13.6 &            \---\---\---\---\\
5057    & 02 & 32 & 29.10 & -27 & 25 & 13.4 &  0.51 &  73.84 &   25.6 &           & 02 & 32 & 30 & -27 & 25 & 36 &  0.480 &  64.7 &  1978.81531 &  1994.92334 & 17.9 & 19.5 &            \---\---\---\---\\
5058    & 02 & 36 & 32.76 & -34 & 36 & 31.5 &  0.51 & 141.14 &    5.4 & T         & 02 & 36 & 33 & -34 & 36 & 36 &  0.498 & 142.2 &  1979.64307 &  1993.80273 & 12.0 & 14.1 & 7014-01033-1\\
5059    & 02 & 43 & 57.53 & -17 & 45 & 39.5 &  0.49 & 148.60 &   21.1 & P         & 02 & 43 & 59 & -17 & 45 & 42 &  0.486 & 148.6 &  1981.76062 & \---\---\---\--- & 17.2 & 18.5 &            \---\---\---\---\\
5060    & 02 & 50 & 49.33 & -60 & 22 & 36.1 &  0.50 &  89.89 &   17.3 &           & 02 & 50 & 47 & -60 & 22 & 36 &  0.490 &  83.6 &  1975.68958 &  1991.78357 & 13.6 & 15.1 &            \---\---\---\---\\
5061    & 02 & 51 & 50.72 &  06 & 13 & 39.3 &  0.52 & 109.46 &    5.3 &           & 02 & 51 & 51 &  06 & 13 & 36 &  0.487 & 103.3 &  1955.03870 &  1990.73267 & 12.5 & 13.6 &            \---\---\---\---\\
5062    & 02 & 54 & 55.98 &  22 & 04 & 10.9 &  0.08 & 155.21 &   70.5 &           & 02 & 54 & 51 &  22 & 04 & 24 &  0.495 & 317.2 &  1950.93738 &  1991.69983 & 18.4 & 20.8 &            \---\---\---\---\\
5063    & 02 & 59 & 49.58 & -11 & 20 & 42.8 &  0.49 & 150.70 &   10.9 & P         & 02 & 59 & 49 & -11 & 20 & 36 &  0.490 & 150.7 &  1983.97925 & \---\---\---\--- & 10.9 & 11.8 &            \---\---\---\---\\
5064    & 02 & 59 & 59.16 &  08 & 11 & 55.2 &  0.50 & 102.78 &    7.6 &           & 02 & 59 & 59 &  08 & 11 & 48 &  0.491 &  99.4 &  1955.03870 &  1990.81189 & 16.1 & 15.9 &            \---\---\---\---\\
5065    & 03 & 01 & 58.86 &  38 & 27 &  0.6 &  0.54 & 119.62 &    1.7 &           & 03 & 01 & 59 &  38 & 27 &  0 &  0.496 & 115.8 &  1954.97314 &  1989.74622 & 17.6 & 18.9 &            \---\---\---\---\\
5066    & 03 & 02 & 36.57 &  20 & 06 & 19.2 &  0.51 & 169.93 &    8.1 &           & 03 & 02 & 36 &  20 & 06 & 18 &  0.488 & 172.6 &  1951.90747 &  1986.74622 & 14.8 & 16.1 &            \---\---\---\---\\
5067    & 03 & 07 & 31.64 &  41 & 25 & 40.3 &  0.54 & 129.07 &   33.8 &           & 03 & 07 & 30 &  41 & 25 & 12 &  0.490 & 134.3 &  1957.96777 &  1989.74622 & 16.1 & 17.6 &            \---\---\---\---\\
5068    & 03 & 08 & 48.91 & -13 & 43 & 57.3 &  0.44 &  90.54 &   16.1 &           & 03 & 08 & 50 & -13 & 44 &  0 &  0.492 &  86.8 &  1982.70605 &  1995.89587 & 14.2 & 15.5 &            \---\---\---\---\\
5069    & 03 & 08 & 50.59 & -21 & 10 & 19.5 &  0.49 & 210.00 &    5.9 & P         & 03 & 08 & 51 & -21 & 10 & 18 &  0.495 & 210.0 &  1980.70947 & \---\---\---\--- & 13.0 & 14.7 &            \---\---\---\---\\
5070    & 03 & 17 & 12.29 & -29 & 11 & 35.1 &  0.59 & 155.07 &    6.3 &           & 03 & 17 & 12 & -29 & 11 & 30 &  0.483 & 156.3 &  1977.94641 &  1991.93152 & 17.5 & 17.6 &            \---\---\---\---\\
5071    & 03 & 20 & 45.15 &  21 & 48 & 42.1 &  0.55 & 107.22 &   17.1 &           & 03 & 20 & 44 &  21 & 48 & 48 &  0.480 &  99.9 &  1954.89380 &  1986.74622 & 17.7 & 19.5 &            \---\---\---\---\\
5072    & 03 & 21 & 22.25 &  79 & 58 &  1.2 &  0.50 &  59.33 &    7.2 &           & 03 & 21 & 22 &  79 & 57 & 54 &  0.488 &  51.7 &  1954.73816 &  1994.77637 & 11.3 & 12.9 &            \---\---\---\---\\
5073    & 03 & 25 &  4.00 &  40 & 51 &  6.0 &  0.49 & 151.20 & \---\--- & N         & 03 & 25 &  4 &  40 & 51 &  6 &  0.495 & 151.2 &  1953.02490 &  1989.74353 & 14.5 & 16.0 &            \---\---\---\---\\
5074    & 03 & 36 & 27.44 &  00 & 25 & 11.6 &  0.62 & 157.81 &   42.9 & Bb        & 03 & 36 & 27 &  00 & 25 & 54 &  0.487 & 172.2 &  1984.72595 &  1990.80652 & 13.0 & 14.7 &            \---\---\---\---\\
5075    & 03 & 39 & 10.76 &  08 & 00 &  2.5 &  0.55 & 154.75 &    4.3 &           & 03 & 39 & 11 &  08 & 00 &  0 &  0.491 & 156.7 &  1955.94312 &  1988.94312 & 12.9 & 14.0 &            \---\---\---\---\\
5076    & 03 & 42 & 40.02 & -01 & 22 & 15.7 &  0.49 & 144.40 &   15.2 & P         & 03 & 42 & 41 & -01 & 22 & 12 &  0.493 & 144.4 &  1984.72595 & \---\---\---\--- & 17.1 & 18.8 &            \---\---\---\---\\
5077    & 03 & 42 & 53.37 &  25 & 16 & 36.6 &  0.51 & 100.71 &    5.1 & d         & 03 & 42 & 53 &  25 & 16 & 36 &  0.485 &  96.8 &  1951.91309 &  1989.95935 & 15.9 & 17.4 &            \---\---\---\---\\
5078    & 03 & 42 & 56.30 &  25 & 15 & 51.3 &  0.51 & 100.77 &    5.2 & d         & 03 & 42 & 56 &  25 & 15 & 48 &  0.485 &  96.8 &  1951.91309 &  1989.95935 & 15.2 & 16.7 &            \---\---\---\---\\
5079    & 03 & 43 &  4.46 & -06 & 14 & 57.8 &  0.60 & 183.00 &    7.8 & Bb        & 03 & 43 &  4 & -06 & 14 & 54 &  0.495 & 197.9 &  1982.70874 &  1987.87122 & 15.3 & 16.6 &            \---\---\---\---\\
5080    & 03 & 43 & 43.51 &  72 & 53 & 47.8 &  0.53 & 155.07 &    2.2 &           & 03 & 43 & 44 &  72 & 53 & 48 &  0.489 & 155.6 &  1953.78467 &  1994.77905 & 15.0 & 16.5 &            \---\---\---\---\\
5081    & 03 & 45 & 27.95 &  72 & 59 & 32.3 &  0.49 & 154.96 &    8.3 & Tdm       & 03 & 45 & 28 &  72 & 59 & 24 &  0.494 & 153.7 &  1953.78467 &  1994.77905 & 11.9 & 13.5 & 4335-01972-1\\
5082    & 03 & 45 & 28.23 &  72 & 59 & 32.1 &  0.51 & 153.88 &   14.1 & dm        & 03 & 45 & 28 &  72 & 59 & 18 &  0.494 & 153.7 &  1953.78467 &  1994.77905 & 19.1 & 21.0 &            \---\---\---\---\\
5083    & 03 & 46 & 34.63 & -79 & 21 &  6.4 &  0.55 &  82.69 &   46.2 &           & 03 & 46 & 24 & -79 & 21 & 42 &  0.492 &  71.8 &  1977.78003 &  1989.88770 & 14.8 & 16.3 &            \---\---\---\---\\
5084    & 03 & 47 &  6.91 &  01 & 38 & 46.3 &  0.52 & 148.47 &    2.2 &           & 03 & 47 &  7 &  01 & 38 & 48 &  0.482 & 148.4 &  1953.99780 &  1990.80652 & 15.9 & 16.5 &            \---\---\---\---\\
5085    & 03 & 48 & 28.13 &  51 & 14 & 12.5 &  0.50 & 125.68 &   10.6 &           & 03 & 48 & 27 &  51 & 14 & 12 &  0.498 & 130.9 &  1954.76013 &  1989.76538 & 12.9 & 13.8 &            \---\---\---\---\\
5086    & 03 & 52 & 52.68 &  49 & 41 & 56.6 &  0.51 & 124.51 &   46.4 & c         & 03 & 52 & 48 &  49 & 42 &  6 &  0.489 & 123.4 &  1954.76282 &  1993.80090 & 16.7 & 17.0 &            \---\---\---\---\\
5087    & 03 & 54 & 35.41 & -06 & 49 & 33.4 &  0.69 & 351.52 &   17.0 & Bbs       & 03 & 54 & 36 & -06 & 49 & 48 &  0.483 & 356.5 &  1982.80725 &  1987.87122 &  9.5 & 11.0 &            \---\---\---\---\\
5088    & 03 & 57 & 38.91 &  04 & 29 & 42.6 &  0.55 & 183.54 &   17.2 &           & 03 & 57 & 40 &  04 & 29 & 48 &  0.494 & 181.6 &  1954.97327 &  1992.73352 & 14.4 & 15.7 &            \---\---\---\---\\
5089    & 04 & 03 & 16.61 & -00 & 07 & 11.3 &  0.61 &  86.51 &    7.9 &           & 04 & 03 & 17 & -00 & 07 &  6 &  0.480 &  87.0 &  1984.72876 &  1995.79822 & 16.7 & 18.3 &            \---\---\---\---\\
5090    & 04 & 04 & 32.33 & -62 & 59 & 15.0 &  0.69 & 135.15 &   52.1 & B         & 04 & 04 & 25 & -62 & 59 &  0 &  0.492 & 149.0 &  1979.86743 &  1989.98083 & 14.9 & 16.5 &            \---\---\---\---\\
5091    & 04 & 11 & 13.25 &  49 & 31 & 51.3 &  0.52 & 164.66 &    8.0 &           & 04 & 11 & 14 &  49 & 31 & 48 &  0.483 & 166.4 &  1954.76282 &  1993.80090 & 12.8 & 14.7 &            \---\---\---\---\\
5092    & 04 & 13 &  2.85 & -12 & 58 & 57.0 &  0.61 & 126.43 &    3.7 & Bb        & 04 & 13 &  3 & -12 & 58 & 54 &  0.482 & 133.9 &  1984.95496 &  1989.74243 & 15.6 & 16.9 &            \---\---\---\---\\
5093    & 04 & 26 & 29.60 &  62 & 22 & 52.1 &  0.48 & 185.63 &    3.4 &           & 04 & 26 & 30 &  62 & 22 & 54 &  0.482 & 185.6 &  1953.11267 &  1992.76624 & 14.3 & 16.1 &            \---\---\---\---\\
5094    & 04 & 26 & 32.78 & -30 & 48 &  3.6 &  0.56 & 176.79 &    4.6 &           & 04 & 26 & 33 & -30 & 48 &  0 &  0.483 & 185.7 &  1979.94385 &  1994.77258 & 13.7 & 15.2 &            \---\---\---\---\\
5095    & 04 & 27 & 49.61 &  26 & 30 & 13.9 &  0.51 & 108.13 &    5.6 & d         & 04 & 27 & 50 &  26 & 30 & 12 &  0.483 & 109.4 &  1950.94299 &  1994.77649 & 13.7 & 14.8 &            \---\---\---\---\\
5096    & 04 & 27 & 49.40 &  26 & 30 &  3.4 &  0.49 & 111.01 &    8.7 & cd        & 04 & 27 & 50 &  26 & 30 &  0 &  0.483 & 109.4 &  1950.94299 &  1994.77649 & 15.8 & 16.7 &            \---\---\---\---\\
5097    & 04 & 28 & 49.70 &  07 & 28 & 34.2 &  0.52 & 191.78 &   10.6 &           & 04 & 28 & 49 &  07 & 28 & 36 &  0.485 & 194.9 &  1953.86121 &  1986.76831 & 17.4 & 19.7 &            \---\---\---\---\\
5098    & 04 & 31 & 13.80 & -11 & 31 & 27.1 &  1.07 & 135.26 &   12.1 & Bb        & 04 & 31 & 13 & -11 & 31 & 30 &  0.483 & 131.2 &  1982.81555 &  1985.95337 & 13.7 & 15.0 &            \---\---\---\---\\
5098a   & 04 & 33 & 25.72 & -38 & 18 & 11.1 &  0.49 &  72.32 &   29.3 & TBb       & 04 & 33 & 26 & -38 & 17 & 42 &  0.490 &  72.0 &  1983.03406 &  1992.07373 & 11.0 & 11.7 & 7579-01679-1\\
5099    & 04 & 37 &  3.52 & -12 & 34 & 10.2 &  0.59 & 137.88 &    8.2 & Bb        & 04 & 37 &  4 & -12 & 34 &  6 &  0.480 & 143.0 &  1984.90601 &  1990.89587 & 16.0 & 17.3 &            \---\---\---\---\\
5100    & 04 & 42 & 35.56 &  23 & 35 &  9.6 &  0.52 & 143.45 &   10.3 &           & 04 & 42 & 36 &  23 & 35 & 18 &  0.480 & 143.8 &  1955.81482 &  1991.10718 & 14.7 & 16.4 &            \---\---\---\---\\
5101    & 05 & 14 & 48.13 &  00 & 39 & 43.1 &  0.50 & 152.29 &    2.2 & Ts        & 05 & 14 & 48 &  00 & 39 & 42 &  0.483 & 151.5 &  1953.91333 &  1994.00818 & 10.2 & 11.4 & 0099-00747-1\\
5102    & 05 & 18 & 50.33 & -11 & 54 & 20.1 &  7.27 & 137.30 &    6.2 & Bb        & 05 & 18 & 50 & -11 & 54 & 24 &  0.497 & 162.7 &  1984.89526 &  1985.05481 & 15.4 & 16.5 &            \---\---\---\---\\
5103    & 05 & 20 & 50.15 & -15 & 40 & 25.1 &  0.49 & 121.30 &   12.3 & P         & 05 & 20 & 51 & -15 & 40 & 24 &  0.491 & 121.3 &  1983.84570 & \---\---\---\--- & 13.4 & 14.7 &            \---\---\---\---\\
5104    & 05 & 22 & 57.87 & -56 & 08 & 56.7 &  0.49 &  24.50 &   63.1 & P         & 05 & 22 & 57 & -56 & 07 & 54 &  0.486 &  24.5 &  1976.82434 & \---\---\---\--- & 14.4 & 15.5 &            \---\---\---\---\\
5105    & 05 & 23 & 35.00 &  03 & 38 & 42.0 &  0.48 & 127.40 & \---\--- & N         & 05 & 23 & 35 &  03 & 38 & 42 &  0.482 & 127.4 &  1954.84778 &  1990.81763 & 16.7 & 18.2 &            \---\---\---\---\\
5106    & 05 & 29 & 39.50 & -09 & 59 & 26.1 & 12.68 & 129.23 &    7.7 & Bb        & 05 & 29 & 39 & -09 & 59 & 24 &  0.495 &  47.7 &  1984.89526 &  1985.05481 & 13.3 & 14.8 &            \---\---\---\---\\
5107    & 05 & 31 & 44.43 &  00 & 05 & 54.2 &  0.56 & 141.15 &   10.4 & Bbcs      & 05 & 31 & 45 &  00 & 06 &  0 &  0.480 & 155.7 &  1982.88391 &  1991.78760 &  8.6 &  9.7 &            \---\---\---\---\\
5108    & 05 & 32 & 51.98 &  33 & 49 & 44.9 &  0.55 & 210.84 &    3.1 &           & 05 & 32 & 52 &  33 & 49 & 48 &  0.496 & 211.9 &  1954.89966 &  1989.75745 & 13.8 & 15.1 &            \---\---\---\---\\
5109    & 05 & 36 &  0.10 & -07 & 38 & 58.9 &  0.42 &  24.79 &   77.7 & Bb        & 05 & 35 & 55 & -07 & 38 & 42 &  0.485 &  17.8 &  1982.79639 &  1990.97266 & 12.5 & 14.1 &            \---\---\---\---\\
5110    & 05 & 36 & 17.41 &  09 & 20 & 50.0 &  0.72 & 197.41 &   13.3 &           & 05 & 36 & 18 &  09 & 21 &  0 &  0.493 & 200.3 &  1951.84497 &  1991.85864 & 14.6 & 16.1 &            \---\---\---\---\\
5112    & 05 & 56 & 56.16 & -46 & 55 & 53.8 &  0.49 &   8.30 &   19.8 & T         & 05 & 56 & 57 & -46 & 55 & 36 &  0.481 &   7.1 &  1979.00415 &  1991.87402 & 10.8 & 12.8 & 8092-01574-1\\
5113    & 06 & 14 & 35.00 &  02 & 30 & 25.4 &  0.59 & 177.10 &   15.7 & Bb        & 06 & 14 & 36 &  02 & 30 & 30 &  0.499 & 194.1 &  1983.01245 &  1990.82593 & 13.8 & 15.5 &            \---\---\---\---\\
5115    & 06 & 28 & 27.32 & -16 & 32 & 49.3 &  0.50 & 153.40 &    4.8 & P         & 06 & 28 & 27 & -16 & 32 & 48 &  0.496 & 153.4 &  1983.86218 & \---\---\---\--- & 16.3 & 17.8 &            \---\---\---\---\\
5116    & 06 & 29 & 05.53 &  27 & 00 & 32.0 &  0.48 & 210.38 &   17.2 & Ts        & 06 & 29 &  6 &  27 & 00 & 48 &  0.493 & 208.0 &  1953.92993 &  1990.82874 &  8.7 &  9.7 & 1887-01656-1\\
5117    & 06 & 29 & 56.75 &  09 & 34 & 17.5 &  0.49 & 162.30 &    6.6 & P         & 06 & 29 & 57 &  09 & 34 & 12 &  0.495 & 162.3 &  1951.91614 & \---\---\---\--- & 14.7 & 16.0 &            \---\---\---\---\\
5118    & 06 & 34 & 37.59 & -28 & 34 & 21.4 &  0.58 & 126.73 &   73.7 &           & 06 & 34 & 32 & -28 & 34 & 18 &  0.494 & 130.2 &  1978.99878 &  1992.98633 & 18.4 & 20.4 &            \---\---\---\---\\
5119    & 06 & 46 & 37.43 &  61 & 47 & 32.9 &  0.55 & 155.91 &   11.6 &           & 06 & 46 & 39 &  61 & 47 & 36 &  0.484 & 152.6 &  1954.83972 &  1990.00073 & 13.6 & 14.7 &            \---\---\---\---\\
5120    & 06 & 52 & 55.70 &  05 & 00 & 56.8 &  0.50 & 210.38 &   10.9 &           & 06 & 52 & 55 &  05 & 01 &  0 &  0.485 & 216.0 &  1953.99268 &  1990.88062 & 13.5 & 15.7 &            \---\---\---\---\\
5121    & 06 & 54 &  4.62 &  46 & 30 & 34.9 &  0.52 & 197.76 &    6.5 &           & 06 & 54 &  4 &  46 & 30 & 36 &  0.497 & 202.6 &  1953.18408 &  1989.91602 & 14.8 & 16.6 &            \---\---\---\---\\
5122    & 07 & 06 & 58.66 &  30 & 22 & 26.4 &  0.52 & 174.46 &  112.5 &           & 07 & 06 & 50 &  30 & 22 & 36 &  0.485 & 179.3 &  1955.14575 &  1988.12622 & 14.7 & 16.4 &            \---\---\---\---\\
5122a   & 07 & 14 & 20.95 &  41 & 42 & 37.7 &  0.51 & 185.11 &    4.3 &           & 07 & 14 & 21 &  41 & 42 & 42 &  0.484 & 191.4 &  1954.15393 &  1991.11023 & 12.9 & 14.0 &            \---\---\---\---\\
5123    & 07 & 15 & 27.31 &  10 & 16 & 53.6 &  0.53 & 145.42 &    4.6 &           & 07 & 15 & 27 &  10 & 16 & 54 &  0.486 & 145.8 &  1955.22229 &  1989.84778 & 15.7 & 17.5 &            \---\---\---\---\\
5124    & 07 & 21 & 22.69 & -12 & 38 & 13.2 &  0.41 & 327.80 &   28.0 & Bb        & 07 & 21 & 21 & -12 & 38 &  0 &  0.498 & 350.9 &  1981.17651 &  1986.19177 & 10.6 & 11.8 &            \---\---\---\---\\
5125    & 07 & 33 & 22.16 &  43 & 54 & 26.5 &  0.53 & 211.89 &    3.9 &           & 07 & 33 & 22 &  43 & 54 & 30 &  0.491 & 215.9 &  1953.19763 &  1987.00635 & 13.6 & 14.9 &            \---\---\---\---\\
5126    & 07 & 38 & 47.23 &  49 & 25 & 26.8 &  0.50 & 173.60 &    3.6 & P         & 07 & 38 & 47 &  49 & 25 & 24 &  0.498 & 173.6 &  1953.12122 & \---\---\---\--- & 15.4 & 17.6 &            \---\---\---\---\\
5126a   & 07 & 41 & 45.55 &  75 & 01 &  1.0 &  0.48 & 187.27 &   11.2 &           & 07 & 41 & 45 &  75 & 01 & 12 &  0.491 & 190.4 &  1954.90527 &  1991.93274 & 13.3 & 14.8 &            \---\---\---\---\\
5127    & 07 & 47 &  3.13 & -13 & 56 & 19.7 &  1.57 & 137.86 &   29.1 & Bb        & 07 & 47 &  5 & -13 & 56 & 30 &  0.492 & 165.7 &  1983.01807 &  1984.97266 & 11.8 & 13.3 &            \---\---\---\---\\
5128    & 07 & 52 & 30.57 &  03 & 00 & 21.9 &  0.47 & 229.14 &    6.8 &           & 07 & 52 & 31 &  03 & 00 & 24 &  0.487 & 239.4 &  1955.95715 &  1990.90808 & 13.9 & 15.3 &            \---\---\---\---\\
5129    & 07 & 53 & 52.97 &  08 & 53 & 59.6 &  0.60 & 124.01 &    6.4 &           & 07 & 53 & 53 &  08 & 54 &  6 &  0.480 & 119.0 &  1954.17859 &  1988.94360 & 18.8 & 21.1 &            \---\---\---\---\\
5130    & 07 & 56 & 17.23 &  80 & 15 & 56.0 &  0.48 & 280.47 &    2.0 & TPWc      & 07 & 56 & 17 &  80 & 15 & 54 &  0.483 & 280.5 &  1954.90527 & \---\---\---\--- &  6.6 &  7.4 & 4535-01164-1\\
5131    & 08 & 00 & 28.86 &  29 & 00 & 25.9 &  0.53 & 179.47 &    2.6 &           & 08 & 00 & 29 &  29 & 00 & 24 &  0.481 & 184.0 &  1955.19495 &  1989.83691 & 12.4 & 13.0 &            \---\---\---\---\\
5132    & 08 & 00 & 51.54 & -57 & 30 & 35.7 &  0.62 & 138.10 &   46.6 &           & 08 & 00 & 56 & -57 & 30 &  6 &  0.490 & 139.4 &  1979.96619 &  1993.96167 & 14.7 & 16.2 &            \---\---\---\---\\
5133    & 08 & 08 & 13.18 &  21 & 06 & 18.2 &  0.46 & 220.20 &    6.7 & TPWd      & 08 & 08 & 13 &  21 & 06 & 12 &  0.487 & 227.2 &  1950.93823 & \---\---\---\--- &  9.6 & 11.2 & 1389-00170-1\\
5134    & 08 & 08 & 12.95 &  21 & 06 & 16.4 &  0.49 & 227.20 &   10.4 & PWd       & 08 & 08 & 13 &  21 & 06 &  6 &  0.487 & 227.2 &  1950.93823 & \---\---\---\--- & 10.6 & 12.1 &            \---\---\---\---\\
5135    & 08 & 10 & 51.59 &  01 & 46 & 22.3 &  0.50 & 141.54 &    6.4 &           & 08 & 10 & 52 &  01 & 46 & 24 &  0.490 & 152.0 &  1983.03442 &  1997.02551 & 16.9 & 18.2 &            \---\---\---\---\\
5136    & 08 & 17 & 29.35 & -03 & 59 & 22.6 &  0.46 & 198.41 &    9.8 & TBbcs     & 08 & 17 & 30 & -03 & 59 & 24 &  0.486 & 200.3 &  1983.19031 &  1985.95068 &  7.8 &  8.4 & 4856-00267-1\\
5137    & 08 & 28 &  7.22 &  42 & 16 & 55.1 &  0.56 & 214.82 &    2.7 &           & 08 & 28 &  7 &  42 & 16 & 54 &  0.496 & 219.8 &  1953.20325 &  1989.91345 & 16.0 & 17.7 &            \---\---\---\---\\
5138    & 08 & 28 &  8.01 &  09 & 42 & 15.6 &  0.52 & 109.97 &   15.1 &           & 08 & 28 &  7 &  09 & 42 & 18 &  0.485 & 114.2 &  1951.98743 &  1989.17847 & 18.1 & 18.0 &            \---\---\---\---\\
5139    & 08 & 36 & 37.96 &  39 & 02 & 13.5 &  0.50 & 171.07 &   12.2 & H         & 08 & 36 & 39 &  39 & 02 & 12 &  0.493 & 173.9 &  1953.20325 &  1989.18396 & 11.9 & \---\--- &        42231\\
5139a   & 08 & 39 & 07.91 & -22 & 39 & 42.6 &  0.50 & 328.74 &   22.5 & Tcs       & 08 & 39 &  7 & -22 & 39 & 24 &  0.492 & 331.3 &  1978.11926 &  1992.08472 &  5.4 &  6.2 & 6571-03298-1\\
5140    & 08 & 44 & 45.44 &  18 & 13 &  4.4 &  0.55 & 203.94 &    7.6 &           & 08 & 44 & 45 &  18 & 13 &  0 &  0.497 & 203.7 &  1950.21985 &  1989.85339 & 13.5 & 14.4 &            \---\---\---\---\\
5141    & 08 & 45 & 56.56 &  36 & 07 &  0.9 &  0.54 & 188.23 &    5.4 &           & 08 & 45 & 57 &  36 & 07 &  0 &  0.496 & 190.7 &  1953.02551 &  1989.15393 & 14.2 & 15.7 &            \---\---\---\---\\
5142    & 09 & 02 &  6.96 &  00 & 33 & 18.6 &  0.43 & 230.01 &    6.6 & Bb        & 09 & 02 &  7 &  00 & 33 & 12 &  0.496 & 260.9 &  1982.06189 &  1990.96277 & 17.2 & 21.0 &            \---\---\---\---\\
5143    & 09 & 02 & 51.06 &  48 & 18 & 28.6 &  0.50 & 187.70 &    4.6 &           & 09 & 02 & 51 &  48 & 18 & 24 &  0.484 & 193.5 &  1954.17871 &  1991.11853 & 17.5 & 19.6 &            \---\---\---\---\\
5144    & 09 & 08 & 48.91 &  11 & 51 & 39.4 &  0.47 & 288.92 &   15.4 &           & 09 & 08 & 49 &  11 & 51 & 24 &  0.492 & 291.4 &  1955.94641 &  1986.99561 & 14.8 & 16.3 &            \---\---\---\---\\
5145    & 09 & 09 & 55.58 & -11 & 26 & 17.4 &  0.67 & 112.79 &    8.5 & Bb        & 09 & 09 & 55 & -11 & 26 & 18 &  0.483 & 118.4 &  1982.07849 &  1991.13696 & 13.8 & 15.6 &            \---\---\---\---\\
5146    & 09 & 10 & 24.57 &  27 & 19 & 18.0 &  0.53 & 153.93 &    9.7 &           & 09 & 10 & 24 &  27 & 19 & 12 &  0.488 & 150.7 &  1955.22522 &  1987.24695 & 18.8 & 21.2 &            \---\---\---\---\\
5146a   & 09 & 11 & 32.00 & -71 & 57 & 48.0 &  0.48 & 130.90 & \---\--- & N         & 09 & 11 & 32 & -71 & 57 & 48 &  0.480 & 130.9 &  1976.25256 &  1991.13135 & 12.9 & 14.4 &            \---\---\---\---\\
5146b   & 09 & 12 &  2.81 &  27 & 54 & 21.2 &  0.52 & 197.95 &   15.0 &           & 09 & 12 &  3 &  27 & 54 & 36 &  0.484 & 203.8 &  1955.22522 &  1987.24695 & 11.3 & 14.0 &            \---\---\---\---\\
5147    & 09 & 13 & 11.58 &  33 & 07 & 52.4 &  0.49 & 195.60 &    6.9 & P         & 09 & 13 & 12 &  33 & 07 & 48 &  0.495 & 195.6 &  1955.19507 & \---\---\---\--- & 15.8 & 16.9 &            \---\---\---\---\\
5148    & 09 & 16 & 51.24 & -55 & 55 & 49.0 &  0.57 & 183.30 &   48.9 &           & 09 & 16 & 57 & -55 & 55 & 42 &  0.496 & 192.1 &  1976.31250 &  1991.11780 & 14.7 & 16.2 &            \---\---\---\---\\
5149    & 09 & 18 &  9.12 & -57 & 46 & 11.0 &  0.37 &   0.54 &    9.0 &           & 09 & 18 &  8 & -57 & 46 & 12 &  0.484 & 346.7 &  1977.21765 &  1991.11780 &  9.8 & 10.9 &            \---\---\---\---\\
5150    & 09 & 19 & 17.14 &  78 & 43 & 21.6 &  0.49 &  74.70 &   14.4 & P         & 09 & 19 & 17 &  78 & 43 & 36 &  0.486 &  74.7 &  1953.18433 & \---\---\---\--- & 15.2 & 16.7 &            \---\---\---\---\\
5151    & 09 & 20 &  5.18 &  54 & 03 & 46.9 &  0.50 & 217.27 &    2.0 &           & 09 & 20 &  5 &  54 & 03 & 48 &  0.499 & 220.9 &  1954.14868 &  1991.25525 & 15.4 & 16.5 &            \---\---\---\---\\
5152    & 09 & 25 & 35.71 & -01 & 55 & 49.6 &  0.56 & 141.55 &    4.6 &           & 09 & 25 & 36 & -01 & 55 & 48 &  0.494 & 139.3 &  1951.90820 &  1991.20825 & 12.3 & 13.9 &            \---\---\---\---\\
5153    & 09 & 29 & 35.06 & -05 & 22 & 21.7 &  0.48 & 273.49 &    3.8 & TBbcs     & 09 & 29 & 35 & -05 & 22 & 18 &  0.489 & 274.3 &  1984.17627 &  1991.26843 & 10.0 & 11.5 & 4889-01080-1\\
5154    & 09 & 31 & 40.53 &  08 & 28 & 10.5 &  0.56 & 151.13 &    7.2 &           & 09 & 31 & 41 &  08 & 28 & 12 &  0.495 & 149.2 &  1954.15417 &  1995.23877 & 16.8 & 18.1 &            \---\---\---\---\\
5155    & 09 & 38 & 56.99 &  60 & 36 & 25.2 &  0.44 & 216.86 &    4.8 &           & 09 & 38 & 57 &  60 & 36 & 30 &  0.480 & 225.1 &  1953.19800 &  1997.10486 & 18.1 & 19.8 &            \---\---\---\---\\
5156    & 09 & 42 & 49.79 & -63 & 37 & 57.6 &  1.25 & 126.79 &   32.3 & Bb        & 09 & 42 & 47 & -63 & 38 & 24 &  0.494 &  87.6 &  1988.94995 &  1991.12061 & 13.3 & 14.8 &            \---\---\---\---\\
5157    & 09 & 53 & 32.25 &  51 & 15 &  6.1 &  0.55 & 101.81 &    2.4 &           & 09 & 53 & 32 &  51 & 15 &  6 &  0.483 &  96.4 &  1953.13232 &  1989.93005 & 12.5 & 14.2 &            \---\---\---\---\\
5158    & 09 & 55 & 17.84 &  22 & 29 & 15.3 &  0.51 & 175.37 &   12.0 &           & 09 & 55 & 17 &  22 & 29 & 18 &  0.491 & 176.9 &  1955.21985 &  1991.26074 & 12.4 & 13.6 &            \---\---\---\---\\
5159    & 09 & 55 & 52.89 &  02 & 06 & 27.6 &  1.21 & 158.11 &    8.6 & B         & 09 & 55 & 53 &  02 & 06 & 36 &  0.497 & 189.7 &  1984.17920 &  1986.02466 & 15.4 & 17.2 &            \---\---\---\---\\
5160    & 09 & 56 & 54.05 &  02 & 05 & 13.1 &  1.14 & 125.47 &   15.9 & Bb        & 09 & 56 & 55 &  02 & 05 &  6 &  0.494 & 133.1 &  1984.17920 &  1986.02466 & 17.4 & 19.3 &            \---\---\---\---\\
5161    & 09 & 58 & 47.17 &  43 & 09 & 37.3 &  0.50 & 238.42 &    5.0 & d         & 09 & 58 & 47 &  43 & 09 & 42 &  0.482 & 240.7 &  1953.20618 &  1995.23596 & 13.8 & 15.6 &            \---\---\---\---\\
5162    & 09 & 58 & 47.34 &  43 & 09 & 53.0 &  0.50 & 239.13 &    7.3 & d         & 09 & 58 & 48 &  43 & 09 & 54 &  0.482 & 240.7 &  1953.20618 &  1995.23596 & 12.3 & 14.0 &            \---\---\---\---\\
5163    & 10 & 01 & 38.05 &  55 & 35 &  5.0 &  0.50 & 204.60 &    1.1 & P         & 10 & 01 & 38 &  55 & 35 &  6 &  0.498 & 204.6 &  1955.07788 & \---\---\---\--- &  8.2 &  9.2 &            \---\---\---\---\\
5164    & 10 & 01 & 41.05 &  06 & 56 & 27.2 &  0.51 & 218.62 &    3.3 &           & 10 & 01 & 41 &  06 & 56 & 24 &  0.495 & 222.6 &  1955.22534 &  1988.94385 & 14.6 & 16.1 &            \---\---\---\---\\
5165    & 10 & 03 & 19.19 & -01 & 05 &  9.7 &  0.57 & 162.23 &    4.7 & Bb        & 10 & 03 & 19 & -01 & 05 &  6 &  0.491 & 272.6 &  1984.17920 &  1986.02466 & 18.0 & 21.2 &            \---\---\---\---\\
5166    & 10 & 04 & 38.79 & -33 & 35 & 11.3 &  0.58 & 136.41 &   22.4 &           & 10 & 04 & 37 & -33 & 35 & 12 &  0.493 & 137.6 &  1978.02649 &  1992.24048 & 12.3 & 14.4 &            \---\---\---\---\\
5166a   & 10 & 09 & 49.58 & -36 & 45 & 14.9 &  0.49 & 318.78 &    7.6 & Ts        & 10 & 09 & 49 & -36 & 45 & 18 &  0.482 & 318.7 &  1978.02649 &  1992.24036 &  8.1 &  8.8 & 7182-01694-1\\
5166b   & 10 & 18 & 18.61 &  59 & 09 & 50.4 &  0.48 & 218.40 &   20.2 & P         & 10 & 18 & 21 &  59 & 09 & 42 &  0.485 & 218.4 &  1954.01221 & \---\---\---\--- & 16.4 & 18.0 &            \---\---\---\---\\
5167    & 10 & 19 & 36.27 &  19 & 52 & 11.0 &  0.49 & 264.20 &    4.0 & PW        & 10 & 19 & 36 &  19 & 52 & 12 &  0.491 & 264.2 &  1955.22266 & \---\---\---\--- & 10.2 & 11.8 &            \---\---\---\---\\
5168    & 10 & 20 &  0.88 &  28 & 57 & 11.5 &  0.50 & 243.04 &    1.7 &           & 10 & 20 &  1 &  28 & 57 & 12 &  0.487 & 248.5 &  1955.28259 &  1990.00110 & 12.1 & 13.2 &            \---\---\---\---\\
5169    & 10 & 24 & 56.12 & -28 & 33 & 30.5 &  0.47 & 221.06 &   14.8 &           & 10 & 24 & 55 & -28 & 33 & 30 &  0.489 & 229.2 &  1975.35449 &  1990.09314 & 13.3 & 15.4 &            \---\---\---\---\\
5170    & 10 & 26 & 59.52 &  55 & 06 & 54.5 &  0.49 & 241.00 &    6.8 & P         & 10 & 27 &  0 &  55 & 07 &  0 &  0.491 & 241.0 &  1955.07788 & \---\---\---\--- & 14.5 & 16.0 &            \---\---\---\---\\
5171    & 10 & 27 & 49.73 &  02 & 51 & 35.8 &  0.49 & 254.52 &   22.4 &           & 10 & 27 & 51 &  02 & 51 & 24 &  0.485 & 258.4 &  1955.29907 &  1991.10229 & 13.1 & 14.2 &            \---\---\---\---\\
5171a   & 10 & 32 & 26.44 &  60 & 12 &  8.3 &  0.44 & 214.50 &   21.4 &           & 10 & 32 & 29 &  60 & 12 & 18 &  0.487 & 227.7 &  1954.01221 &  1991.28540 & 13.2 & 14.5 &            \---\---\---\---\\
5172    & 10 & 40 & 36.52 & -10 & 20 & 34.0 &  0.58 & 191.99 &    8.6 & Bb        & 10 & 40 & 36 & -10 & 20 & 30 &  0.480 & 259.2 &  1984.18188 &  1986.02466 & 16.3 & \---\--- &            \---\---\---\---\\
5173    & 10 & 44 &  4.18 & -12 & 28 & 41.7 &  0.77 & 178.02 &   13.3 & Bb        & 10 & 44 &  5 & -12 & 28 & 36 &  0.491 & 297.3 &  1984.18188 &  1986.02466 & 15.0 & 16.8 &            \---\---\---\---\\
5174    & 10 & 45 & 34.15 & -32 & 49 & 53.4 &  0.32 & 313.96 &   10.7 &           & 10 & 45 & 35 & -32 & 49 & 54 &  0.490 & 305.4 &  1980.21179 &  1995.10132 & 13.2 & 15.3 &            \---\---\---\---\\
5175    & 10 & 45 & 39.90 & -18 & 53 &  1.6 &  0.57 & 112.02 &    2.1 &           & 10 & 45 & 40 & -18 & 53 &  0 &  0.480 & 102.5 &  1980.20093 &  1995.09045 & 15.0 & 16.3 &            \---\---\---\---\\
5176    & 10 & 45 & 50.74 & -60 & 49 &  4.2 &  0.49 & 112.80 &   29.9 & P         & 10 & 45 & 48 & -60 & 48 & 42 &  0.494 & 112.8 &  1987.05127 & \---\---\---\--- & 13.1 & 14.6 &            \---\---\---\---\\
5177    & 10 & 48 & 56.33 &  22 & 53 & 21.4 &  0.37 & 272.84 &    5.2 &           & 10 & 48 & 56 &  22 & 53 & 24 &  0.490 & 284.0 &  1955.22815 &  1992.31201 & 13.7 & 15.0 &            \---\---\---\---\\
5178    & 10 & 50 & 11.23 &  06 & 55 & 12.1 &  0.56 & 192.87 &    6.8 &           & 10 & 50 & 11 &  06 & 55 & 18 &  0.497 & 190.3 &  1953.28552 &  1991.06409 & 15.7 & 17.4 &            \---\---\---\---\\
5179    & 10 & 53 &  2.17 & -15 & 05 &  4.7 &  0.40 & 255.89 &   17.0 & Bb        & 10 & 53 &  1 & -15 & 05 &  6 &  0.486 & 271.9 &  1984.24182 &  1992.18848 & 13.6 & 16.0 &            \---\---\---\---\\
5180    & 10 & 53 & 22.48 & -14 & 22 & 29.2 &  0.54 & 231.86 &   18.5 & Bbcs      & 10 & 53 & 22 & -14 & 22 & 12 &  0.488 & 234.4 &  1984.24182 &  1992.18848 &  9.5 & 11.0 &            \---\---\---\---\\
5180a   & 10 & 54 & 32.00 &  77 & 03 & 54.0 &  0.48 & 283.90 & \---\--- & N         & 10 & 54 & 32 &  77 & 03 & 54 &  0.481 & 283.9 &  1955.06970 &  1991.93274 &  9.3 & 10.6 &            \---\---\---\---\\
5181    & 10 & 56 & 16.38 &  27 & 44 & 22.5 &  0.47 & 253.75 &    6.8 & Ts        & 10 & 56 & 16 &  27 & 44 & 18 &  0.481 & 253.1 &  1955.21997 &  1992.31201 &  8.5 &  9.4 & 1980-01549-1\\
5182    & 10 & 57 & 53.01 & -43 & 52 & 47.0 &  0.62 & 134.02 &   34.3 &           & 10 & 57 & 50 & -43 & 52 & 36 &  0.482 & 131.9 &  1977.27527 &  1991.33972 & 13.7 & 15.2 &            \---\---\---\---\\
5183    & 10 & 57 & 57.52 & -23 & 07 & 34.1 &  0.48 & 216.48 &    7.4 &           & 10 & 57 & 57 & -23 & 07 & 36 &  0.495 & 230.2 &  1978.20142 &  1990.32056 & 12.8 & 14.1 &            \---\---\---\---\\
5184    & 11 & 00 & 49.66 & -09 & 27 & 22.5 &  0.49 & 269.90 &    9.8 & P         & 11 & 00 & 49 & -09 & 27 & 24 &  0.490 & 269.9 &  1983.28625 & \---\---\---\--- & 16.8 & 18.4 &            \---\---\---\---\\
5185    & 11 & 01 & 31.31 &  47 & 51 & 10.6 &  0.54 & 163.39 &   14.0 &           & 11 & 01 & 30 &  47 & 51 &  6 &  0.495 & 167.3 &  1953.20361 &  1995.23340 & 12.3 & 13.4 &            \---\---\---\---\\
5186    & 11 & 04 & 25.46 & -17 & 48 & 10.7 &  0.56 & 128.29 &    7.8 &           & 11 & 04 & 26 & -17 & 48 & 12 &  0.480 & 129.2 &  1978.32446 &  1992.24316 & 15.0 & 16.7 &            \---\---\---\---\\
5187    & 11 & 05 & 39.95 & -52 & 47 & 18.6 &  0.41 & 283.89 &   78.9 &           & 11 & 05 & 33 & -52 & 48 &  6 &  0.482 & 288.8 &  1979.31079 &  1995.30408 & 13.8 & 15.1 &            \---\---\---\---\\
5188    & 11 & 07 & 19.50 & -30 & 49 & 18.5 &  0.61 & 140.00 &    6.5 &           & 11 & 07 & 19 & -30 & 49 & 18 &  0.487 & 139.6 &  1978.11133 &  1991.19727 & 11.0 & 12.3 &            \---\---\---\---\\
5189    & 11 & 07 & 25.78 & -19 & 59 & 32.0 &  0.48 & 236.17 &   11.2 &           & 11 & 07 & 25 & -19 & 59 & 30 &  0.482 & 247.6 &  1978.32446 &  1992.24316 & 16.4 & 17.9 &            \---\---\---\---\\
5190    & 11 & 14 & 41.16 & -15 & 20 & 11.7 &  0.53 & 147.79 &   12.2 & Bb        & 11 & 14 & 42 & -15 & 20 & 12 &  0.489 & 162.4 &  1983.35730 &  1992.18848 & 17.6 & 20.0 &            \---\---\---\---\\
5191    & 11 & 22 & 18.77 &  14 & 26 & 43.9 &  0.51 & 271.45 &   18.3 & T         & 11 & 22 & 20 &  14 & 26 & 48 &  0.498 & 268.3 &  1950.20618 &  1993.07507 & 10.4 & 11.8 & 0861-00217-1\\
5192    & 11 & 26 & 13.90 &  21 & 58 & 52.5 &  0.47 & 218.59 &    2.1 &           & 11 & 26 & 14 &  21 & 58 & 54 &  0.493 & 228.6 &  1955.21997 &  1992.32556 & 14.7 & 16.3 &            \---\---\---\---\\
5193    & 11 & 27 & 57.66 &  08 & 50 & 59.7 &  0.53 & 194.24 &    5.1 &           & 11 & 27 & 58 &  08 & 51 &  0 &  0.495 & 200.1 &  1950.27734 &  1989.26355 & 14.6 & 16.4 &            \---\---\---\---\\
5194    & 11 & 38 & 36.64 & -04 & 43 &  0.6 &  0.49 & 173.60 &    9.6 & P         & 11 & 38 & 36 & -04 & 43 &  0 &  0.493 & 173.6 &  1983.36011 & \---\---\---\--- & 18.1 & 18.2 &            \---\---\---\---\\
5195    & 11 & 41 & 16.74 &  25 & 05 & 46.3 &  0.46 & 247.62 &    5.6 &           & 11 & 41 & 17 &  25 & 05 & 42 &  0.483 & 246.7 &  1950.35400 &  1996.37207 & 12.6 & 13.7 &            \---\---\---\---\\
5196    & 11 & 41 & 28.57 &  47 & 48 & 13.9 &  0.50 & 186.67 &    9.0 &           & 11 & 41 & 29 &  47 & 48 &  6 &  0.486 & 188.0 &  1953.18726 &  1991.10522 & 14.7 & 16.6 &            \---\---\---\---\\
5197    & 11 & 47 & 50.70 &  74 & 26 & 43.1 &  0.48 & 252.12 &   47.3 &           & 11 & 48 &  0 &  74 & 27 & 12 &  0.487 & 258.5 &  1955.16284 &  1997.11060 & 15.4 & 16.8 &            \---\---\---\---\\
5198    & 11 & 48 & 53.11 &  18 & 00 & 56.4 &  0.49 & 271.22 &    3.9 & dm        & 11 & 48 & 53 &  18 & 01 &  0 &  0.491 & 275.5 &  1955.31006 &  1990.06970 & 14.0 & 15.5 &            \---\---\---\---\\
5199    & 11 & 48 & 53.12 &  18 & 00 & 56.5 &  0.49 & 271.43 &    3.9 & dm        & 11 & 48 & 53 &  18 & 01 &  0 &  0.491 & 275.5 &  1955.31006 &  1990.06970 & 15.0 & 16.4 &            \---\---\---\---\\
5200    & 11 & 49 & 53.70 &  11 & 37 & 53.4 &  0.55 & 128.34 &   10.3 &           & 11 & 49 & 53 &  11 & 37 & 54 &  0.497 & 129.5 &  1952.08313 &  1989.25537 & 13.3 & 15.0 &            \---\---\---\---\\
5201    & 11 & 51 & 32.67 &  25 & 46 & 18.3 &  0.51 & 263.02 &    9.1 &           & 11 & 51 & 32 &  25 & 46 & 18 &  0.482 & 267.3 &  1950.35400 &  1996.37207 & 16.9 & 18.4 &            \---\---\---\---\\
5202    & 11 & 52 & 18.48 &  30 & 01 & 38.4 &  0.53 & 151.96 &    6.7 &           & 11 & 52 & 18 &  30 & 01 & 36 &  0.495 & 150.4 &  1955.27466 &  1991.26099 & 15.0 & 15.4 &            \---\---\---\---\\
5203    & 11 & 59 & 16.91 &  67 & 47 & 24.7 &  0.46 & 253.50 &    6.2 &           & 11 & 59 & 18 &  67 & 47 & 24 &  0.488 & 251.8 &  1953.12170 &  1996.96863 & 12.7 & 13.6 &            \---\---\---\---\\
5204    & 12 & 00 & 36.93 & -13 & 49 & 38.1 &  0.40 & 256.79 &   51.8 & Bdm       & 12 & 00 & 40 & -13 & 49 & 12 &  0.487 & 268.8 &  1982.29993 &  1992.31421 & 15.0 & 16.7 &            \---\---\---\---\\
5205    & 12 & 00 & 36.92 & -13 & 49 & 38.1 &  0.40 & 256.25 &   64.9 & Bdm       & 12 & 00 & 41 & -13 & 49 & 12 &  0.487 & 268.8 &  1982.29993 &  1992.31421 & 13.1 & 14.6 &            \---\---\---\---\\
5206    & 12 & 00 & 44.50 & -10 & 26 & 47.5 &  0.74 & 144.06 &    7.4 & Bbcs      & 12 & 00 & 45 & -10 & 26 & 48 &  0.498 & 165.7 &  1984.26099 &  1989.18079 &  5.5 &  6.4 &            \---\---\---\---\\
5207    & 12 & 02 &  0.38 &  43 & 13 & 26.6 &  0.51 & 148.08 &    5.4 &           & 12 & 02 &  0 &  43 & 13 & 30 &  0.495 & 150.7 &  1955.22827 &  1996.20825 & 12.1 & 13.4 &            \---\---\---\---\\
5208    & 12 & 07 & 27.17 & -08 & 06 & 36.0 &  0.78 & 172.26 &    2.5 & Bb        & 12 & 07 & 27 & -08 & 06 & 36 &  0.491 & 107.4 &  1984.26099 &  1989.18079 & 15.9 & 17.4 &            \---\---\---\---\\
5209    & 12 & 09 &  3.96 &  41 & 44 & 49.4 &  0.53 & 139.55 &    1.5 &           & 12 & 09 &  4 &  41 & 44 & 48 &  0.494 & 140.8 &  1955.22827 &  1989.17615 & 15.0 & 16.6 &            \---\---\---\---\\
5210    & 12 & 11 & 47.51 &  24 & 00 &  6.2 &  0.50 & 136.58 &    7.0 & dm        & 12 & 11 & 47 &  24 & 00 &  6 &  0.490 & 139.0 &  1950.43884 &  1996.36670 & 16.1 & 17.8 &            \---\---\---\---\\
5211    & 12 & 11 & 47.51 &  24 & 00 &  6.2 &  0.50 & 136.58 &    7.0 & dm        & 12 & 11 & 47 &  24 & 00 &  6 &  0.490 & 139.0 &  1950.43884 &  1996.36670 & 14.9 & 16.4 &            \---\---\---\---\\
5212    & 12 & 17 &  1.37 &  68 & 48 & 52.7 &  0.48 & 271.30 &    3.6 & P         & 12 & 17 &  2 &  68 & 48 & 54 &  0.484 & 271.3 &  1955.31311 & \---\---\---\--- & 16.6 & 16.6 &            \---\---\---\---\\
5213    & 12 & 18 & 41.09 &  09 & 43 & 39.6 &  0.42 & 255.03 &    8.5 &           & 12 & 18 & 41 &  09 & 43 & 48 &  0.489 & 261.4 &  1955.28284 &  1991.26917 & 12.6 & 14.2 &            \---\---\---\---\\
5214    & 12 & 19 & 31.85 &  57 & 15 &  7.1 &  0.52 & 208.52 &    7.0 &           & 12 & 19 & 31 &  57 & 15 &  6 &  0.499 & 217.3 &  1955.37866 &  1993.35657 & 15.4 & 16.9 &            \---\---\---\---\\
5215    & 12 & 22 & 11.73 &  73 & 14 & 54.5 &  0.49 & 291.99 &    3.2 & Ts        & 12 & 22 & 11 &  73 & 14 & 54 &  0.486 & 288.7 &  1955.31311 &  1997.11060 &  8.1 &  8.9 & 4400-00784-1\\
5215a   & 12 & 22 & 21.42 &  85 & 15 & 10.0 &  0.48 & 279.61 &    8.9 &           & 12 & 22 & 15 &  85 & 15 &  6 &  0.489 & 278.3 &  1955.16296 &  1997.17896 & 13.6 & 15.1 &            \---\---\---\---\\
5216    & 12 & 26 & 21.69 &  35 & 55 & 59.5 &  0.50 & 277.56 &    8.4 & T         & 12 & 26 & 21 &  35 & 56 &  0 &  0.494 & 273.6 &  1956.35022 &  1991.18457 & 11.7 & 13.4 & 2530-00525-1\\
5217    & 12 & 31 & 24.04 & -06 & 38 &  0.9 &  0.49 & 117.00 &    1.1 & P         & 12 & 31 & 24 & -06 & 38 &  0 &  0.495 & 117.0 &  1984.17664 & \---\---\---\--- & 15.0 & 16.5 &            \---\---\---\---\\
5217a   & 12 & 32 & 20.42 &  31 & 35 & 57.8 &  0.45 & 295.83 &   22.5 &           & 12 & 32 & 20 &  31 & 35 & 36 &  0.492 & 296.9 &  1950.27490 &  1990.08069 & 12.1 & 13.6 &            \---\---\---\---\\
5218    & 12 & 33 & 59.74 & -14 & 38 & 19.2 &  0.50 & 266.76 &   12.9 & TBbcs     & 12 & 33 & 59 & -14 & 38 & 12 &  0.491 & 263.5 &  1982.39563 &  1992.39343 &  9.3 & 10.6 & 5533-00883-1\\
5219    & 12 & 35 & 51.50 &  06 & 45 & 23.8 &  0.48 & 228.25 &    9.7 &           & 12 & 35 & 52 &  06 & 45 & 30 &  0.484 & 234.0 &  1956.18958 &  1996.27112 & 13.6 & 15.1 &            \---\---\---\---\\
5220    & 12 & 36 & 32.55 & -10 & 04 &  4.0 &  0.49 & 279.50 &  108.9 & P         & 12 & 36 & 26 & -10 & 04 & 54 &  0.495 & 279.5 &  1984.24219 & \---\---\---\--- & 14.1 & 15.4 &            \---\---\---\---\\
5221    & 12 & 37 & 21.74 & -32 & 00 & 37.8 &  0.59 & 152.19 &    3.8 &           & 12 & 37 & 22 & -32 & 00 & 36 &  0.498 & 151.1 &  1980.20935 &  1995.50134 & 14.7 & 16.2 &            \---\---\---\---\\
5222    & 12 & 37 & 52.34 &  41 & 56 & 24.3 &  0.48 & 316.05 &    3.8 &           & 12 & 37 & 52 &  41 & 56 & 24 &  0.489 & 313.9 &  1950.37048 &  1990.01233 & 17.1 & 16.8 &            \---\---\---\---\\
5223    & 12 & 40 & 56.05 & -25 & 15 & 22.6 &  0.41 & 253.59 &    4.6 &           & 12 & 40 & 56 & -25 & 15 & 18 &  0.480 & 261.8 &  1979.45032 &  1994.29041 & 15.4 & 16.5 &            \---\---\---\---\\
5224    & 12 & 41 & 26.76 & -56 & 42 &  2.5 &  0.41 & 258.62 &   79.2 &           & 12 & 41 & 30 & -56 & 40 & 48 &  0.499 & 270.6 &  1976.47913 &  1991.12061 & 12.6 & 13.9 &            \---\---\---\---\\
5225    & 12 & 42 & 27.05 & -05 & 17 & 12.2 &  0.48 & 225.00 &    0.8 & P         & 12 & 42 & 27 & -05 & 17 & 12 &  0.480 & 225.0 &  1983.29187 & \---\---\---\--- & 13.8 & 15.1 &            \---\---\---\---\\
5226    & 12 & 44 &  0.74 & -11 & 10 & 30.2 &  0.50 & 253.30 &   10.9 & P         & 12 & 44 &  0 & -11 & 10 & 30 &  0.498 & 253.3 &  1984.24219 & \---\---\---\--- & 13.6 & 15.1 &            \---\---\---\---\\
5227    & 12 & 44 & 16.57 &  04 & 25 & 57.2 &  0.53 & 173.68 &   10.9 &           & 12 & 44 & 17 &  04 & 26 &  6 &  0.484 & 175.4 &  1950.35413 &  1996.27112 & 14.2 & 16.0 &            \---\---\---\---\\
5228    & 12 & 47 & 46.89 & -08 & 36 & 17.1 &  0.50 & 225.60 &   17.3 & P         & 12 & 47 & 46 & -08 & 36 &  6 &  0.498 & 225.6 &  1984.24219 & \---\---\---\--- & 11.4 & 13.0 &            \---\---\---\---\\
5229    & 12 & 48 & 44.92 & -01 & 32 & 37.3 &  0.64 & 150.60 &    1.8 &           & 12 & 48 & 45 & -01 & 32 & 36 &  0.491 & 150.5 &  1979.37927 &  1991.29114 & 13.9 & 15.0 &            \---\---\---\---\\
5230    & 12 & 48 & 52.68 &  40 & 43 & 27.4 &  0.47 & 255.90 &    4.5 &           & 12 & 48 & 53 &  40 & 43 & 30 &  0.493 & 256.2 &  1950.37048 &  1990.01233 & 12.9 & 14.7 &            \---\---\---\---\\
5230a   & 12 & 56 &  1.28 &  58 & 16 & 13.0 &  0.46 & 279.21 &   33.9 &           & 12 & 56 &  3 &  58 & 15 & 42 &  0.483 & 283.9 &  1953.19836 &  1994.02856 & 14.4 & 15.9 &            \---\---\---\---\\
5231    & 12 & 59 & 25.54 & -00 & 09 & 43.5 &  0.48 & 162.40 &  124.7 & P         & 12 & 59 & 18 & -00 & 10 & 36 &  0.482 & 162.4 &  1984.19299 & \---\---\---\--- & 12.4 & 13.9 &            \---\---\---\---\\
5232    & 13 & 00 &  0.68 & -18 & 58 &  2.8 &  0.40 & 259.36 &    9.9 &           & 13 & 00 &  1 & -18 & 57 & 54 &  0.483 & 268.6 &  1978.10596 &  1993.20825 & 13.4 & 15.2 &            \---\---\---\---\\
5233    & 13 & 03 & 11.49 & -04 & 48 & 15.9 &  0.48 & 217.70 &    7.7 & P         & 13 & 03 & 11 & -04 & 48 & 18 &  0.480 & 217.7 &  1983.35742 & \---\---\---\--- & 17.5 & 19.5 &            \---\---\---\---\\
5234    & 13 & 03 & 12.01 &  64 & 04 &  4.1 &  0.49 & 285.10 &    7.8 & P         & 13 & 03 & 11 &  64 & 04 &  0 &  0.486 & 285.1 &  1953.28040 & \---\---\---\--- & 14.5 & 16.0 &            \---\---\---\---\\
5235    & 13 & 04 & 56.63 &  09 & 24 &  7.7 &  0.45 & 238.08 &    7.0 & dm        & 13 & 04 & 57 &  09 & 24 & 12 &  0.483 & 246.1 &  1950.12988 &  1995.15442 & 18.1 & 20.2 &            \---\---\---\---\\
5236    & 13 & 04 & 56.63 &  09 & 24 &  7.7 &  0.45 & 238.12 &    7.0 & dm        & 13 & 04 & 57 &  09 & 24 & 12 &  0.483 & 246.1 &  1950.12988 &  1995.15442 & 16.0 & 17.7 &            \---\---\---\---\\
5237    & 13 & 06 & 37.44 & -13 & 16 & 41.2 &  0.29 & 305.75 &    8.3 & Bb        & 13 & 06 & 37 & -13 & 16 & 36 &  0.490 & 296.0 &  1983.36023 &  1991.11511 & 14.1 & 15.8 &            \---\---\---\---\\
5238    & 13 & 06 & 58.62 &  27 & 50 & 56.7 &  0.49 & 214.24 &   12.4 &           & 13 & 06 & 58 &  27 & 51 &  6 &  0.481 & 224.9 &  1955.28833 &  1993.28845 & 14.0 & 15.6 &            \---\---\---\---\\
5239    & 13 & 08 & 23.36 &  01 & 35 & 51.0 &  0.48 & 250.00 &   15.9 & P         & 13 & 08 & 23 &  01 & 35 & 36 &  0.484 & 250.0 &  1984.19299 & \---\---\---\--- & 18.6 & 20.9 &            \---\---\---\---\\
5240    & 13 & 11 & 51.88 &  25 & 20 & 50.3 &  0.46 & 247.49 &   82.2 &           & 13 & 11 & 46 &  25 & 20 & 30 &  0.487 & 248.9 &  1956.21130 &  1991.37036 & 15.3 & 16.8 &            \---\---\---\---\\
5241    & 13 & 13 & 32.08 &  26 & 03 & 43.0 &  0.40 & 268.75 &   45.2 &           & 13 & 13 & 34 &  26 & 03 &  6 &  0.485 & 269.9 &  1956.21130 &  1991.37036 & 17.0 & 18.6 &            \---\---\---\---\\
5242    & 13 & 13 & 47.44 &  10 & 33 & 57.9 &  0.48 & 238.98 &    7.6 &           & 13 & 13 & 47 &  10 & 33 & 54 &  0.495 & 240.1 &  1955.37036 &  1997.27771 & 15.2 & 16.5 &            \---\---\---\---\\
5243    & 13 & 16 & 14.17 &  00 & 23 & 49.6 &  0.48 & 241.70 &    3.0 & P         & 13 & 16 & 14 &  00 & 23 & 48 &  0.481 & 241.7 &  1956.27124 & \---\---\---\--- & 15.2 & 16.1 &            \---\---\---\---\\
5244    & 13 & 16 & 44.48 & -07 & 06 & 34.5 &  0.54 & 246.52 &    7.9 &           & 13 & 16 & 45 & -07 & 06 & 36 &  0.488 & 257.5 &  1983.34924 &  1995.40552 & 15.6 & 17.1 &            \---\---\---\---\\
5245    & 13 & 23 & 47.52 &  39 & 01 & 38.5 &  0.49 & 184.90 &    6.6 & P         & 13 & 23 & 47 &  39 & 01 & 36 &  0.489 & 184.9 &  1950.46362 & \---\---\---\--- & 14.6 & 15.7 &            \---\---\---\---\\
5246    & 13 & 27 & 27.09 & -33 & 45 & 53.6 &  0.56 & 122.95 &    5.7 &           & 13 & 27 & 27 & -33 & 45 & 48 &  0.483 & 119.2 &  1975.26733 &  1991.20276 & 12.9 & 15.0 &            \---\---\---\---\\
5247    & 13 & 27 & 53.05 & -28 & 46 & 27.8 &  0.01 & 180.82 &   44.5 & b         & 13 & 27 & 56 & -28 & 46 &  6 &  0.485 & 256.8 &  1977.21545 &  1996.23230 & 10.2 & 11.6 &            \---\---\---\---\\
5248    & 13 & 27 & 43.18 &  15 & 33 & 14.0 &  0.49 & 150.40 &   12.0 & P         & 13 & 27 & 44 &  15 & 33 & 12 &  0.490 & 150.4 &  1950.29395 & \---\---\---\--- & 16.6 & 18.1 &            \---\---\---\---\\
5249    & 13 & 28 & 21.09 & -02 & 21 & 37.0 &  0.52 & 162.72 &   28.6 & TPdm      & 13 & 28 & 23 & -02 & 21 & 36 &  0.482 & 158.9 &  1979.47766 & \---\---\---\--- & 11.4 & 13.7 & 4959-00178-1\\
5250    & 13 & 28 & 21.19 & -02 & 21 & 35.2 &  0.48 & 158.90 &   42.4 & Pdm       & 13 & 28 & 24 & -02 & 21 & 30 &  0.482 & 158.9 &  1979.47766 & \---\---\---\--- & 13.3 & 15.0 &            \---\---\---\---\\
5251    & 13 & 29 & 14.55 &  13 & 35 &  5.7 &  0.48 & 185.80 &    8.7 & 2         & 13 & 29 & 15 &  13 & 35 &  0 &  0.484 & 185.8 &  1955.37036 & \---\---\---\--- & 13.6 & 15.3 &            \---\---\---\---\\
5252    & 13 & 29 & 30.82 &  41 & 10 & 25.0 &  0.50 & 269.40 &    9.3 & P         & 13 & 29 & 30 &  41 & 10 & 24 &  0.497 & 269.4 &  1950.46362 & \---\---\---\--- & 15.2 & 16.9 &            \---\---\---\---\\
5253    & 13 & 37 & 26.00 & -01 & 26 & 18.0 &  0.48 & 310.40 & \---\--- & BNb       & 13 & 37 & 26 & -01 & 26 & 18 &  0.480 & 310.4 &  1984.18225 &  1993.31775 & 12.8 & 14.6 &            \---\---\---\---\\
5254    & 13 & 42 & 19.41 &  18 & 47 & 18.1 &  0.46 & 273.00 &    8.3 &           & 13 & 42 & 19 &  18 & 47 & 24 &  0.494 & 279.3 &  1954.24756 &  1992.19507 & 11.7 & 12.8 &            \---\---\---\---\\
5255    & 13 & 45 & 28.25 & -58 & 38 & 42.2 &  0.48 & 274.23 &   27.9 & T         & 13 & 45 & 31 & -58 & 39 &  0 &  0.480 & 272.1 &  1975.49414 &  1994.18628 & 10.0 & 11.2 & 8675-00989-1\\
5256    & 13 & 47 & 46.60 &  45 & 46 & 59.9 &  0.51 & 177.03 &    4.2 &           & 13 & 47 & 47 &  45 & 47 &  0 &  0.487 & 179.0 &  1956.26880 &  1994.42249 & 14.4 & 15.7 &            \---\---\---\---\\
5257    & 13 & 48 & 55.00 &  60 & 31 & 55.8 &  0.48 & 312.70 &   12.6 & P         & 13 & 48 & 54 &  60 & 32 &  6 &  0.480 & 312.7 &  1953.20129 & \---\---\---\--- & 12.4 & 13.7 &            \---\---\---\---\\
5258    & 13 & 49 &  6.71 & -23 & 54 &  9.4 &  0.60 & 126.96 &   37.3 &           & 13 & 49 &  4 & -23 & 54 &  6 &  0.482 & 126.7 &  1976.47925 &  1991.27393 & 14.9 & 16.1 &            \---\---\---\---\\
5259    & 13 & 50 & 20.82 & -10 & 21 & 31.2 &  0.54 & 215.20 &    5.5 & Bb        & 13 & 50 & 21 & -10 & 21 & 36 &  0.481 & 218.4 &  1984.41370 &  1992.40979 & 12.8 & 14.8 &            \---\---\---\---\\
5260    & 13 & 53 & 17.49 & -01 & 42 & 43.9 &  0.47 & 223.31 &    8.4 &           & 13 & 53 & 17 & -01 & 42 & 48 &  0.498 & 222.7 &  1980.22021 &  1994.42517 & 14.8 & 16.5 &            \---\---\---\---\\
5261    & 13 & 53 & 58.11 & -46 & 32 & 19.5 &  0.48 & 270.96 &   12.3 & Ts        & 13 & 53 & 57 & -46 & 32 & 24 &  0.490 & 270.6 &  1976.33215 &  1993.29858 &  9.1 &  9.7 & 8263-02357-1\\
5262    & 13 & 55 & 28.03 &  61 & 39 & 13.5 &  0.44 & 293.15 &   26.9 &           & 13 & 55 & 31 &  61 & 39 & 30 &  0.485 & 293.2 &  1953.20129 &  1990.07800 & 16.0 & 17.5 &            \---\---\---\---\\
5263    & 14 & 01 & 58.98 & -35 & 03 & 34.3 &  0.46 & 268.41 &   26.9 &           & 14 & 02 &  1 & -35 & 03 & 24 &  0.480 & 269.2 &  1979.18555 &  1996.22681 & 12.1 & 13.2 &            \---\---\---\---\\
5264    & 14 & 03 & 51.35 & -42 & 41 & 53.8 &  0.48 & 233.20 &   58.0 & P         & 14 & 03 & 55 & -42 & 41 & 12 &  0.480 & 233.2 &  1974.46143 & \---\---\---\--- & \---\--- & 15.4 &            \---\---\---\---\\
5265    & 14 & 08 & 20.36 &  66 & 33 & 54.9 &  0.43 & 272.32 &   37.9 &           & 14 & 08 & 14 &  66 & 33 & 54 &  0.486 & 275.4 &  1955.37878 &  1990.07800 & 15.2 & 16.7 &            \---\---\---\---\\
5266    & 14 & 11 & 24.20 &  30 & 05 &  2.6 &  0.47 & 256.17 &   10.7 & T         & 14 & 11 & 25 &  30 & 05 &  0 &  0.485 & 260.0 &  1950.27771 &  1992.32043 & 10.5 & 11.8 & 2545-00165-1\\
5267    & 14 & 13 & 21.77 &  35 & 59 & 14.8 &  0.43 & 275.85 &   15.2 &           & 14 & 13 & 23 &  35 & 59 & 12 &  0.492 & 284.3 &  1950.36523 &  1991.19287 & 13.8 & 15.7 &            \---\---\---\---\\
5268    & 14 & 14 & 26.55 &  23 & 27 & 33.8 &  0.49 & 200.89 &    7.9 &           & 14 & 14 & 26 &  23 & 27 & 36 &  0.483 & 203.4 &  1950.21777 &  1996.29895 & 12.5 & 14.2 &            \---\---\---\---\\
5269    & 14 & 16 & 16.55 & -09 & 00 &  5.4 &  1.04 & 183.25 &    9.8 & Bb        & 14 & 16 & 16 & -09 & 00 &  0 &  0.489 & 236.0 &  1984.24231 &  1985.22192 & 17.8 & 19.5 &            \---\---\---\---\\
5270    & 14 & 20 & 54.90 & -09 & 05 &  9.4 &  0.44 & 198.37 &    3.7 & Bb        & 14 & 20 & 55 & -09 & 05 &  6 &  0.480 & 266.8 &  1984.24231 &  1985.22192 & 15.5 & 15.6 &            \---\---\---\---\\
5271    & 14 & 22 & 20.38 &  35 & 40 & 55.1 &  0.45 & 262.52 &    6.7 &           & 14 & 22 & 20 &  35 & 41 &  0 &  0.483 & 266.5 &  1950.38428 &  1992.33423 & 13.5 & 15.1 &            \---\---\---\---\\
5272    & 14 & 29 & 52.30 &  07 & 38 & 28.3 &  0.49 & 182.86 &   14.4 &           & 14 & 29 & 52 &  07 & 38 & 42 &  0.481 & 187.7 &  1955.36499 &  1989.27209 & 16.0 & 17.1 &            \---\---\---\---\\
5273    & 14 & 34 &  5.08 & -18 & 24 & 11.8 &  0.38 & 239.40 &    1.1 &           & 14 & 34 &  5 & -18 & 24 & 12 &  0.488 & 253.6 &  1976.49023 &  1994.18628 & 13.7 & 16.2 &            \---\---\---\---\\
5274    & 14 & 39 & 16.78 & -75 & 00 & 25.7 &  0.47 & 238.47 &   58.3 &           & 14 & 39 &  2 & -75 & 00 & 36 &  0.491 & 245.1 &  1976.18225 &  1994.44385 & 12.9 & 14.4 &            \---\---\---\---\\
5275    & 14 & 39 & 58.91 & -56 & 54 & 47.1 &  0.55 & 131.33 &   70.2 &           & 14 & 40 &  7 & -56 & 54 & 24 &  0.484 & 129.2 &  1978.34680 &  1993.53430 & 12.3 & 13.4 &            \---\---\---\---\\
5276    & 14 & 45 & 25.89 & -13 & 11 & 49.6 &  1.15 & 122.78 &    2.3 & Bbd       & 14 & 45 & 26 & -13 & 11 & 48 &  0.480 & 140.7 &  1983.36035 &  1986.48218 & 14.2 & 15.8 &            \---\---\---\---\\
5277    & 14 & 45 & 26.86 & -13 & 11 & 35.3 &  1.13 & 121.84 &    2.2 & Bbd       & 14 & 45 & 27 & -13 & 11 & 36 &  0.480 & 140.7 &  1983.36035 &  1986.48218 & 14.1 & 15.6 &            \---\---\---\---\\
5278    & 14 & 45 & 41.85 &  33 & 16 & 39.7 &  0.55 & 167.33 &   14.6 &           & 14 & 45 & 43 &  33 & 16 & 42 &  0.491 & 169.2 &  1950.38428 &  1992.41858 & 12.9 & 15.0 &            \---\---\---\---\\
5279    & 14 & 53 & 23.77 &  19 & 09 & 10.1 &  0.49 & 296.21 &    3.8 & Tcs       & 14 & 53 & 24 &  19 & 09 & 12 &  0.499 & 294.7 &  1950.20667 &  1992.19250 &  6.1 &  7.1 & 1481-00694-1\\
5280    & 14 & 53 & 54.45 &  20 & 09 & 53.1 &  0.45 & 287.57 &   21.6 &           & 14 & 53 & 53 &  20 & 10 &  0 &  0.481 & 288.0 &  1950.20667 &  1992.19250 & 16.2 & 17.7 &            \---\---\---\---\\
5281    & 14 & 55 & 11.12 &  02 & 21 & 59.7 &  0.38 & 259.53 &    1.8 &           & 14 & 55 & 11 &  02 & 22 &  0 &  0.488 & 275.3 &  1980.21765 &  1995.31323 & 15.0 & 16.3 &            \---\---\---\---\\
5282    & 14 & 56 &  6.82 & -04 & 30 & 24.0 &  1.54 & 157.87 &    6.5 & Bb        & 14 & 56 &  7 & -04 & 30 & 18 &  0.487 & 224.1 &  1983.34399 &  1984.54370 & 15.2 & 16.5 &            \---\---\---\---\\
5283    & 14 & 58 & 19.19 & -02 & 28 & 31.3 &  0.48 & 242.73 &    3.2 &           & 14 & 58 & 19 & -02 & 28 & 30 &  0.497 & 249.4 &  1957.32434 &  1995.31323 & 15.3 & 16.2 &            \---\---\---\---\\
5284    & 15 & 02 & 13.59 &  14 & 01 &  5.8 &  0.49 & 201.69 &   23.2 &           & 15 & 02 & 12 &  14 & 01 &  6 &  0.497 & 204.3 &  1954.41992 &  1991.37061 & 16.6 & 17.7 &            \---\---\---\---\\
5285    & 15 & 03 & 00.65 &  08 & 41 &  3.7 &  0.51 & 181.82 &    9.9 & T         & 15 & 03 &  0 &  08 & 41 &  6 &  0.494 & 181.0 &  1954.41992 &  1989.11365 & 11.5 & 12.4 & 0919-00953-1\\
5286    & 15 & 05 &  2.19 & -23 & 20 & 55.9 &  0.48 & 239.00 &    3.2 &           & 15 & 05 &  2 & -23 & 20 & 54 &  0.485 & 251.5 &  1976.41394 &  1991.49866 & 13.3 & 14.6 &            \---\---\---\---\\
5287    & 15 & 05 & 49.61 &  55 & 04 & 42.3 &  0.45 & 289.53 &    3.4 &           & 15 & 05 & 50 &  55 & 04 & 42 &  0.481 & 288.1 &  1954.48828 &  1991.43896 & 12.8 & 14.3 &            \---\---\---\---\\
5288    & 15 & 05 & 58.04 & -15 & 18 & 34.4 &  0.36 & 228.11 &   10.4 & Bb        & 15 & 05 & 58 & -15 & 18 & 24 &  0.496 & 268.5 &  1982.52441 &  1987.41638 & 15.9 & 17.6 &            \---\---\---\---\\
5289    & 15 & 06 & 24.54 &  79 & 33 & 14.3 &  0.44 & 321.42 &    5.6 &           & 15 & 06 & 23 &  79 & 33 & 18 &  0.490 & 324.8 &  1953.52380 &  1994.43896 & 15.3 & 16.8 &            \---\---\---\---\\
5289a   & 15 & 08 & 12.57 & -07 & 54 & 47.5 &  0.47 & 199.23 &    8.4 & Tcs       & 15 & 08 & 13 & -07 & 54 & 42 &  0.480 & 199.3 &  1982.54077 &  1996.22937 &  8.1 &  8.7 & 5580-00348-1\\
5290    & 15 & 11 & 43.28 &  16 & 45 & 42.2 &  0.52 & 198.62 &    4.0 &           & 15 & 11 & 43 &  16 & 45 & 42 &  0.494 & 200.3 &  1950.29968 &  1991.37061 & 13.4 & 15.0 &            \---\---\---\---\\
5291    & 15 & 11 & 57.81 & -04 & 31 & 48.7 &  1.05 & 164.12 &   17.8 & Bb        & 15 & 11 & 59 & -04 & 31 & 48 &  0.490 & 233.8 &  1983.34399 &  1984.54370 & 17.0 & 19.0 &            \---\---\---\---\\
5292    & 15 & 15 & 55.33 &  39 & 22 & 25.8 &  0.47 & 226.63 &    5.7 &           & 15 & 15 & 55 &  39 & 22 & 30 &  0.488 & 236.7 &  1955.23401 &  1994.51013 & 14.1 & 15.8 &            \---\---\---\---\\
5293    & 15 & 17 & 25.65 &  19 & 13 &  1.3 &  0.48 & 238.05 &    9.3 &           & 15 & 17 & 25 &  19 & 13 &  0 &  0.482 & 240.9 &  1950.29968 &  1992.49231 & 17.1 & 18.4 &            \---\---\---\---\\
5294    & 15 & 20 & 38.96 &  15 & 22 & 49.0 &  0.48 & 246.18 &    7.1 & Ts        & 15 & 20 & 39 &  15 & 22 & 42 &  0.491 & 246.1 &  1950.29968 &  1992.48962 &  9.0 & 10.1 & 1487-00451-1\\
5295    & 15 & 20 & 57.95 & -48 & 49 &  5.0 &  0.50 & 258.80 &   73.6 & P         & 15 & 21 &  4 & -48 & 49 & 48 &  0.496 & 258.8 &  1987.31409 & \---\---\---\--- & 12.5 & 13.6 &            \---\---\---\---\\
5296    & 15 & 23 & 53.64 &  27 & 28 & 59.6 &  0.52 & 156.26 &    8.6 &           & 15 & 23 & 53 &  27 & 29 &  0 &  0.488 & 158.4 &  1954.48267 &  1987.30225 & 18.6 & 21.0 &            \---\---\---\---\\
5296a   & 15 & 24 &  2.00 & -52 & 38 &  0.0 &  0.49 & 216.70 & \---\--- & BN        & 15 & 24 &  2 & -52 & 38 &  0 &  0.487 & 216.7 &  1987.31409 &  1992.55176 & 14.0 & 14.9 &            \---\---\---\---\\
5297    & 15 & 30 & 47.70 &  01 & 26 &  7.9 &  0.52 & 182.97 &    4.9 &           & 15 & 30 & 48 &  01 & 26 &  6 &  0.498 & 193.3 &  1979.54346 &  1994.36511 & 16.4 & 17.5 &            \---\---\---\---\\
5298    & 15 & 42 & 37.75 & -61 & 28 & 29.3 &  0.48 & 205.60 &   31.1 & P         & 15 & 42 & 37 & -61 & 29 &  0 &  0.480 & 205.6 &  1988.30237 & \---\---\---\--- & 15.1 & 16.2 &            \---\---\---\---\\
5299    & 15 & 46 & 11.47 & -26 & 37 & 16.9 &  0.40 & 254.82 &    8.6 &           & 15 & 46 & 12 & -26 & 37 & 12 &  0.480 & 265.2 &  1976.40308 &  1991.22461 & 13.6 & 14.9 &            \---\---\---\---\\
5299a   & 15 & 47 & 29.10 & -37 & 54 & 58.7 &  0.47 & 242.75 &   13.8 & TBbdms    & 15 & 47 & 28 & -37 & 54 & 54 &  0.491 & 242.3 &  1988.30237 &  1990.32324 &  6.1 &  6.9 & 7837-00930-1\\
5299b   & 15 & 47 & 29.18 & -37 & 55 &  1.0 &  0.80 & 146.09 &    5.5 & Bbcdms    & 15 & 47 & 29 & -37 & 55 &  6 &  0.491 & 242.3 &  1988.30237 &  1990.32324 & 13.3 & 13.2 &            \---\---\---\---\\
5300    & 15 & 49 &  0.32 &  06 & 51 & 40.6 &  0.46 & 232.72 &   11.1 &           & 15 & 49 &  1 &  06 & 51 & 36 &  0.487 & 237.7 &  1954.41711 &  1993.24768 & 17.2 & 18.7 &            \---\---\---\---\\
5301    & 15 & 49 & 22.80 &  07 & 44 & 13.1 &  0.47 & 258.67 &    3.2 &           & 15 & 49 & 23 &  07 & 44 & 12 &  0.485 & 263.2 &  1954.41711 &  1989.26135 & 14.1 & 15.4 &            \---\---\---\---\\
5302    & 15 & 50 & 11.97 & -86 & 29 & 32.9 &  0.39 & 225.11 &   44.1 &           & 15 & 49 & 40 & -86 & 29 &  0 &  0.480 & 233.7 &  1977.20740 &  1994.64661 & 14.5 & 16.0 &            \---\---\---\---\\
5303    & 15 & 52 & 44.72 & -26 & 23 & 14.3 &  0.59 & 150.86 &   10.0 &           & 15 & 52 & 44 & -26 & 23 & 12 &  0.492 & 155.2 &  1976.40308 &  1991.22461 & 15.2 & 17.4 &            \---\---\---\---\\
5304    & 15 & 55 & 16.25 &  19 & 10 &  6.7 &  0.51 & 220.51 &    3.6 &           & 15 & 55 & 16 &  19 & 10 &  6 &  0.499 & 219.8 &  1950.29443 &  1992.20068 & 13.3 & 14.4 &            \---\---\---\---\\
5305    & 15 & 58 & 29.44 &  67 & 41 & 35.1 &  0.48 & 314.24 &   13.9 &           & 15 & 58 & 27 &  67 & 41 & 36 &  0.487 & 307.1 &  1955.37354 &  1991.43628 & 13.6 & 15.1 &            \---\---\---\---\\
5306    & 15 & 59 & 20.35 & -05 & 59 & 19.1 &  0.55 & 188.51 &   14.6 & Bb        & 15 & 59 & 21 & -05 & 59 & 30 &  0.493 & 231.7 &  1983.42615 &  1986.44653 & 13.5 & 14.8 &            \---\---\---\---\\
5307    & 16 & 00 & 35.86 &  61 & 39 & 41.2 &  0.44 & 273.00 &   70.2 & T         & 16 & 00 & 26 &  61 & 39 & 42 &  0.484 & 276.7 &  1954.49097 &  1994.42554 & 10.1 & 11.6 & 4189-00687-1\\
5308    & 16 & 01 &  9.70 &  05 & 48 & 18.1 &  0.49 & 182.54 &  153.7 &           & 16 & 01 & 20 &  05 & 48 & 18 &  0.493 & 182.1 &  1954.39539 &  1994.33789 & 17.5 & 19.7 &            \---\---\---\---\\
5309    & 16 & 01 & 58.96 &  07 & 44 & 32.9 &  0.57 & 144.10 &    3.1 &           & 16 & 01 & 59 &  07 & 44 & 36 &  0.491 & 140.1 &  1954.39539 &  1989.26672 & 13.7 & 15.0 &            \---\---\---\---\\
5310    & 16 & 04 & 15.06 & -07 & 26 & 59.4 &  0.93 & 184.07 &    1.1 & Bb        & 16 & 04 & 15 & -07 & 27 &  0 &  0.492 & 212.8 &  1983.42615 &  1986.44653 & 17.9 & 17.5 &            \---\---\---\---\\
5311    & 16 & 05 & 38.91 &  10 & 42 &  9.8 &  0.48 & 261.45 &    4.0 & d         & 16 & 05 & 39 &  10 & 42 &  6 &  0.497 & 264.2 &  1950.52661 &  1989.26672 & 12.2 & 13.8 &            \---\---\---\---\\
5312    & 16 & 05 & 40.56 & -20 & 27 &  2.2 &  0.51 & 138.21 &    8.2 & cs        & 16 & 05 & 40 & -20 & 27 &  0 &  0.485 & 138.1 &  1976.49304 &  1991.22192 &  8.0 &  9.1 &            \---\---\---\---\\
5313    & 16 & 05 & 53.44 &  10 & 41 &  1.1 &  0.51 & 255.29 &    8.3 & ds        & 16 & 05 & 54 &  10 & 41 &  0 &  0.497 & 264.2 &  1950.52661 &  1989.26672 &  8.6 &  9.5 &            \---\---\---\---\\
5314    & 16 & 08 & 47.91 &  22 & 19 & 29.7 &  0.50 & 185.04 &    6.5 &           & 16 & 08 & 48 &  22 & 19 & 36 &  0.480 & 190.5 &  1950.36816 &  1987.30518 & 14.3 & 15.9 &            \---\---\---\---\\
5315    & 16 & 17 &  5.48 &  55 & 16 &  8.3 &  0.47 & 168.04 &    4.7 &           & 16 & 17 &  5 &  55 & 16 &  6 &  0.492 & 157.2 &  1954.49109 &  1991.50464 & 10.4 & 11.9 &            \---\---\---\---\\
5316    & 16 & 27 &  8.10 & -54 & 31 & 21.7 &  0.48 & 233.00 &   48.2 & P         & 16 & 27 &  4 & -54 & 31 & 54 &  0.484 & 233.0 &  1987.29529 & \---\---\---\--- & 12.4 & 13.7 &            \---\---\---\---\\
5317    & 16 & 30 & 49.57 &  27 & 18 & 47.5 &  0.52 & 203.72 &    7.9 & H         & 16 & 30 & 50 &  27 & 18 & 42 &  0.483 & 203.7 &  1954.48560 &  1993.52380 & 12.0 & \---\--- &        80876\\
5318    & 16 & 32 & 39.53 &  32 & 34 & 10.7 &  0.49 & 215.71 &    6.1 &           & 16 & 32 & 40 &  32 & 34 & 12 &  0.490 & 217.7 &  1954.48560 &  1991.28333 & 12.0 & 13.3 &            \---\---\---\---\\
5318a   & 16 & 36 & 26.00 &  30 & 56 & 30.1 &  0.46 & 180.23 &    0.1 & Tcs       & 16 & 36 & 26 &  30 & 56 & 30 &  0.480 & 181.5 &  1954.48560 &  1989.34863 &  7.2 &  7.8 & 2582-02320-1\\
5319    & 16 & 39 & 30.35 &  50 & 34 &  2.4 &  0.54 & 141.17 &    4.9 &           & 16 & 39 & 30 &  50 & 34 &  6 &  0.490 & 140.9 &  1955.24512 &  1992.42151 & 10.8 & 11.9 &            \---\---\---\---\\
5320    & 16 & 42 & 23.00 & -51 & 47 &  6.0 &  0.48 & 189.80 & \---\--- & 2N        & 16 & 42 & 23 & -51 & 47 &  6 &  0.482 & 189.8 &  1988.39526 & \---\---\---\--- & 14.3 & 15.6 &            \---\---\---\---\\
5321    & 16 & 45 & 43.42 &  04 & 44 & 38.0 &  0.51 & 184.68 &    7.4 &           & 16 & 45 & 43 &  04 & 44 & 42 &  0.488 & 188.7 &  1954.34351 &  1993.52930 & 14.7 & 16.6 &            \---\---\---\---\\
5322    & 16 & 57 &  2.81 &  29 & 47 & 32.7 &  0.50 & 186.90 &   10.9 &           & 16 & 57 &  2 &  29 & 47 & 30 &  0.489 & 190.8 &  1950.38184 &  1989.33240 & 15.5 & 17.0 &            \---\---\---\---\\
5323    & 16 & 57 & 22.94 &  40 & 26 &  0.3 &  0.42 & 344.11 &    0.7 &           & 16 & 57 & 23 &  40 & 26 &  0 &  0.491 & 340.7 &  1954.51587 &  1993.37903 & 14.3 & 15.9 &            \---\---\---\---\\
5324    & 17 & 07 &  7.59 &  21 & 33 & 13.6 &  0.43 & 262.59 &    8.4 &           & 17 & 07 &  7 &  21 & 33 & 12 &  0.481 & 268.6 &  1955.24792 &  1996.44629 & 11.2 & 12.7 &            \---\---\---\---\\
5325    & 17 & 13 & 17.43 &  44 & 04 & 47.4 &  0.46 & 179.25 &    7.1 &           & 17 & 13 & 17 &  44 & 04 & 42 &  0.481 & 186.6 &  1954.51587 &  1991.45288 & 19.2 & 21.0 &            \---\---\---\---\\
5326    & 17 & 16 & 42.55 &  87 & 13 & 28.4 &  0.44 & 306.45 &    8.1 &           & 17 & 16 & 39 &  87 & 13 & 36 &  0.494 & 305.1 &  1952.64270 &  1996.59619 & 14.2 & 16.0 &            \---\---\---\---\\
5327    & 17 & 23 & 52.45 &  33 & 00 &  6.9 &  0.51 & 155.39 &    7.0 & dm        & 17 & 23 & 53 &  33 & 00 &  6 &  0.490 & 156.4 &  1954.51038 &  1993.44739 & 13.3 & 15.1 &            \---\---\---\---\\
5328    & 17 & 23 & 52.44 &  33 & 00 &  7.0 &  0.51 & 155.38 &    7.1 & dm        & 17 & 23 & 53 &  33 & 00 &  6 &  0.490 & 156.4 &  1954.51038 &  1993.44739 & 17.8 & 20.0 &            \---\---\---\---\\
5329    & 17 & 31 & 16.73 &  06 & 06 & 12.6 &  0.51 & 192.27 &    4.1 &           & 17 & 31 & 17 &  06 & 06 & 12 &  0.492 & 194.3 &  1953.61145 &  1993.62244 & 14.3 & 16.1 &            \---\---\---\---\\
5330    & 17 & 37 & 27.02 &  71 & 03 & 56.6 &  0.51 & 148.19 &   20.7 & dm        & 17 & 37 & 24 &  71 & 03 & 42 &  0.482 & 143.5 &  1953.67163 &  1993.62512 & 12.1 & 13.4 &            \---\---\---\---\\
5331    & 17 & 37 & 27.03 &  71 & 03 & 56.5 &  0.51 & 148.19 &   17.5 & dm        & 17 & 37 & 25 &  71 & 03 & 42 &  0.482 & 143.5 &  1953.67163 &  1993.62512 & 13.9 & 15.2 &            \---\---\---\---\\
5332    & 18 & 05 & 46.92 &  07 & 04 & 34.8 &  0.50 & 161.82 &    4.9 &           & 18 & 05 & 47 &  07 & 04 & 30 &  0.491 & 163.0 &  1950.52136 &  1991.45837 & 14.4 & 16.2 &            \---\---\---\---\\
5333    & 18 & 09 & 17.65 & -22 & 54 & 30.1 &  0.48 & 174.40 &    7.6 & P         & 18 & 09 & 18 & -22 & 54 & 36 &  0.480 & 174.4 &  1987.70520 & \---\---\---\--- &  8.4 &  9.5 &            \---\---\---\---\\
5334    & 18 & 14 & 37.99 & -09 & 58 & 58.0 &  0.48 & 212.71 &    2.0 & Bb        & 18 & 14 & 38 & -09 & 59 &  0 &  0.488 & 228.9 &  1978.64478 &  1988.58472 & 12.6 & 13.5 &            \---\---\---\---\\
5335    & 18 & 21 & 40.95 &  38 & 40 & 58.8 &  0.48 & 182.88 &    1.4 & dm        & 18 & 21 & 41 &  38 & 41 &  0 &  0.483 & 184.2 &  1950.60339 &  1992.48438 & 14.5 & 16.1 &            \---\---\---\---\\
5336    & 18 & 21 & 40.95 &  38 & 40 & 58.7 &  0.48 & 182.93 &    1.4 & dm        & 18 & 21 & 41 &  38 & 41 &  0 &  0.483 & 184.2 &  1950.60339 &  1992.48438 & 17.0 & 19.0 &            \---\---\---\---\\
5337    & 18 & 23 & 48.27 & -05 & 09 &  1.4 &  0.72 & 142.95 &   19.0 & Bb        & 18 & 23 & 47 & -05 & 09 &  0 &  0.486 & 141.7 &  1982.63123 &  1988.60657 & 11.7 & 12.6 &            \---\---\---\---\\
5337a   & 18 & 29 & 22.30 & -27 & 58 & 19.0 &  0.45 & 188.40 &   11.7 & TP        & 18 & 29 & 22 & -27 & 58 & 30 &  0.483 & 188.5 &  1987.37744 & \---\---\---\--- &  9.5 & 10.9 & 6865-01041-1\\
5338    & 18 & 30 & 47.71 & -61 & 46 & 50.4 &  0.56 & 210.49 &   87.6 &           & 18 & 30 & 48 & -61 & 48 & 18 &  0.482 & 220.1 &  1975.65869 &  1995.64929 & 14.7 & 16.0 &            \---\---\---\---\\
5339    & 18 & 39 & 09.71 &  00 & 07 & 14.3 &  0.48 & 200.73 &   17.8 & TBb       & 18 & 39 &  9 &  00 & 07 &  0 &  0.490 & 201.0 &  1980.60779 &  1990.63062 & 10.9 & 11.5 & 0447-00365-1\\
5340    & 18 & 40 & 19.90 &  07 & 38 &  5.9 &  0.50 & 160.23 &    6.1 &           & 18 & 40 & 20 &  07 & 38 &  0 &  0.485 & 163.2 &  1950.44189 &  1991.38745 & 13.7 & 14.8 &            \---\---\---\---\\
5341    & 18 & 43 &  7.10 & -54 & 36 & 50.5 &  0.63 & 189.67 &   35.2 &           & 18 & 43 & 11 & -54 & 37 &  0 &  0.499 & 197.0 &  1978.57385 &  1991.66846 & 13.1 & 14.6 &            \---\---\---\---\\
5342    & 18 & 47 & 15.09 & -17 & 26 & 19.6 &  0.48 & 201.20 &   10.5 & P         & 18 & 47 & 15 & -17 & 26 & 30 &  0.480 & 201.2 &  1986.64783 & \---\---\---\--- & 15.2 & 16.3 &            \---\---\---\---\\
5343    & 18 & 53 & 25.23 &  07 & 33 & 29.4 &  0.45 & 208.84 &   26.3 &           & 18 & 53 & 27 &  07 & 33 & 30 &  0.498 & 220.0 &  1951.50757 &  1987.57593 & 16.2 & 17.0 &            \---\---\---\---\\
5344    & 19 & 10 & 12.64 & -19 & 37 & 20.1 &  0.57 & 193.49 &   16.7 & Bb        & 19 & 10 & 13 & -19 & 37 & 36 &  0.485 & 221.3 &  1987.59045 &  1992.55469 & 15.4 & 16.9 &            \---\---\---\---\\
5345    & 19 & 16 & 44.95 &  82 & 58 &  9.7 &  0.46 &   6.75 &   15.2 &           & 19 & 16 & 38 &  82 & 58 & 18 &  0.481 &   2.9 &  1953.67175 &  1996.69446 & 13.9 & 15.2 &            \---\---\---\---\\
5346    & 19 & 23 & 55.41 & -62 & 52 & 18.4 &  0.48 & 163.38 &   53.9 & T         & 19 & 24 &  2 & -62 & 52 & 48 &  0.486 & 166.4 &  1975.45105 &  1995.65479 &  9.5 & 10.6 & 9075-00875-1\\
5347    & 19 & 24 & 34.23 & -22 & 03 & 43.8 &  0.51 & 207.14 &   41.9 & TBb       & 19 & 24 & 32 & -22 & 04 & 12 &  0.494 & 206.3 &  1987.59045 &  1992.55469 & 11.1 & 13.1 & 6309-02274-1\\
5348    & 19 & 27 & 52.82 & -28 & 11 & 17.0 &  0.56 & 166.66 &   24.0 &           & 19 & 27 & 51 & -28 & 11 & 18 &  0.499 & 168.7 &  1976.70593 &  1991.67944 & 14.1 & 16.8 &            \---\---\---\---\\
5349    & 19 & 33 & 24.46 & -17 & 34 & 20.3 &  0.48 & 168.46 &   70.1 &           & 19 & 33 & 29 & -17 & 33 & 54 &  0.485 & 160.9 &  1976.70874 &  1991.58362 & 14.4 & 16.1 &            \---\---\---\---\\
5350    & 19 & 48 & 59.02 & -22 & 28 & 22.8 &  0.52 & 161.97 &    4.8 &           & 19 & 48 & 59 & -22 & 28 & 18 &  0.486 & 170.4 &  1974.55774 &  1989.66028 & 14.3 & 15.6 &            \---\---\---\---\\
5351    & 19 & 57 & 28.69 & -17 & 30 & 21.1 &  0.62 & 103.48 &    5.3 &           & 19 & 57 & 29 & -17 & 30 & 24 &  0.499 &  98.1 &  1977.54944 &  1987.70959 & 13.8 & 15.1 &            \---\---\---\---\\
5351a   & 19 & 59 & 47.32 & -09 & 57 & 29.7 &  0.49 & 215.20 &    7.4 & TBbcs     & 19 & 59 & 47 & -09 & 57 & 24 &  0.485 & 214.7 &  1982.53308 &  1984.64197 &  5.9 &  6.6 & 5742-01060-1\\
5352    & 20 & 00 & 45.41 &  16 & 31 & 13.8 &  0.48 & 218.65 &    7.2 &           & 20 & 00 & 45 &  16 & 31 & 18 &  0.486 & 220.2 &  1951.72095 &  1992.74072 & 12.7 & 14.2 &            \---\---\---\---\\
5353    & 20 & 06 & 21.77 &  35 & 58 & 20.9 &  0.49 & 207.15 &    4.2 & Tcs       & 20 & 06 & 22 &  35 & 58 & 24 &  0.495 & 207.5 &  1950.60632 &  1991.59253 &  5.5 &  6.5 & 2683-03963-1\\
5354    & 20 & 08 & 17.98 &  33 & 18 & 12.4 &  0.53 &  43.77 &   14.3 &           & 20 & 08 & 19 &  33 & 18 &  6 &  0.488 &  39.4 &  1953.52161 &  1991.59253 & 14.6 & 16.5 &            \---\---\---\---\\
5355    & 20 & 14 &  1.59 & -80 & 07 & 39.6 &  0.48 &  98.36 &   83.3 &           & 20 & 14 & 33 & -80 & 08 &  0 &  0.488 &  91.7 &  1976.70056 &  1991.67395 & 14.0 & 15.5 &            \---\---\---\---\\
5356    & 20 & 33 & 50.24 &  57 & 56 & 27.2 &  0.51 &  33.07 &    3.4 &           & 20 & 33 & 50 &  57 & 56 & 30 &  0.483 &  29.6 &  1952.70813 &  1991.52698 & 17.6 & 19.8 &            \---\---\---\---\\
5357    & 20 & 36 & 46.88 &  34 & 59 & 34.3 &  0.50 &  36.50 &   74.8 & P         & 20 & 36 & 50 &  34 & 58 & 30 &  0.498 &  36.5 &  1951.52991 & \---\---\---\--- & 15.6 & 16.7 &            \---\---\---\---\\
5358    & 20 & 43 & 23.95 &  04 & 45 & 53.5 &  0.48 & 113.52 &   14.2 &           & 20 & 43 & 23 &  04 & 45 & 54 &  0.486 & 109.3 &  1953.75110 &  1991.69910 & 14.5 & 16.2 &            \---\---\---\---\\
5358a   & 20 & 46 & 12.70 &  33 & 58 & 12.0 &  0.54 &  37.47 &   99.3 & cdms      & 20 & 46 &  6 &  33 & 57 & 18 &  0.480 &  47.5 &  1951.52991 &  1992.49561 & 13.6 & 15.2 &            \---\---\---\---\\
5358b   & 20 & 46 & 12.69 &  33 & 58 & 12.9 &  0.48 &  47.37 &   61.0 & Tcds      & 20 & 46 & 13 &  33 & 57 & 12 &  0.480 &  47.5 &  1951.52991 &  1992.49561 &  2.6 &  3.8 & 2695-04139-1\\
5359    & 20 & 54 & 21.04 &  01 & 11 & 19.5 &  0.49 & 162.25 &    4.6 & dm        & 20 & 54 & 21 &  01 & 11 & 24 &  0.496 & 163.6 &  1951.59546 &  1988.68311 & 14.7 & 16.0 &            \---\---\---\---\\
5360    & 20 & 54 & 21.04 &  01 & 11 & 19.4 &  0.49 & 162.30 &    4.6 & dm        & 20 & 54 & 21 &  01 & 11 & 24 &  0.496 & 163.6 &  1951.59546 &  1988.68311 & 18.0 & 21.0 &            \---\---\---\---\\
5361    & 20 & 58 &  6.38 &  76 & 48 & 55.4 &  0.42 &  40.68 &    7.5 &           & 20 & 58 &  6 &  76 & 48 & 48 &  0.481 &  36.7 &  1954.74854 &  1992.74634 & 14.9 & 16.2 &            \---\---\---\---\\
5362    & 20 & 58 & 23.19 &  42 & 35 &  1.4 &  0.51 &  40.81 &   15.1 &           & 20 & 58 & 22 &  42 & 34 & 54 &  0.498 &  40.9 &  1954.51062 &  1992.72168 & 13.5 & 14.8 &            \---\---\---\---\\
5363    & 21 & 03 & 14.02 & -56 & 57 & 49.1 &  0.49 & 314.15 &    7.1 &           & 21 & 03 & 14 & -56 & 57 & 42 &  0.499 & 317.3 &  1977.52783 &  1992.56287 & 13.2 & 13.8 &            \---\---\---\---\\
5364    & 21 & 05 & 52.35 &  45 & 59 &  4.0 &  0.48 & 218.81 &   44.2 &           & 21 & 05 & 52 &  45 & 59 & 48 &  0.488 & 229.0 &  1952.55017 &  1990.69653 & 13.0 & 14.1 &            \---\---\---\---\\
5365    & 21 & 08 & 46.93 &  47 & 09 & 22.3 &  0.54 & 120.42 &   11.0 &           & 21 & 08 & 48 &  47 & 09 & 24 &  0.497 & 119.6 &  1952.55017 &  1990.69653 & 11.7 & 12.9 &            \---\---\---\---\\
5366    & 21 & 10 & 40.66 &  82 & 42 & 48.4 &  0.45 &  26.61 &    5.6 &           & 21 & 10 & 41 &  82 & 42 & 54 &  0.483 &  24.0 &  1954.72668 &  1993.56250 & 15.5 & 17.0 &            \---\---\---\---\\
5367    & 21 & 10 & 49.77 &  27 & 19 & 47.9 &  0.47 & 229.42 &    3.1 &           & 21 & 10 & 50 &  27 & 19 & 48 &  0.496 & 232.0 &  1951.53259 &  1991.68835 & 13.0 & 14.7 &            \---\---\---\---\\
5368    & 21 & 18 &  3.13 &  00 & 09 & 39.8 &  0.57 & 112.08 &    3.0 & s         & 21 & 18 &  3 &  00 & 09 & 42 &  0.483 & 111.7 &  1952.64563 &  1991.53796 &  8.5 &  9.8 &            \---\---\---\---\\
5369    & 21 & 23 &  6.53 &  02 & 39 & 54.5 &  0.53 & 191.05 &    7.0 &           & 21 & 23 &  7 &  02 & 39 & 54 &  0.489 & 194.5 &  1952.64563 &  1989.71228 & 16.9 & 18.4 &            \---\---\---\---\\
5370    & 21 & 27 & 51.28 &  47 & 38 & 58.4 &  0.56 & 174.01 &   15.0 &           & 21 & 27 & 50 &  47 & 39 &  6 &  0.498 & 176.5 &  1952.70532 &  1989.67725 & 12.6 & 13.9 &            \---\---\---\---\\
5371    & 21 & 35 & 10.21 & -19 & 03 & 46.2 &  0.53 & 184.38 &   17.2 &           & 21 & 35 &  9 & -19 & 03 & 48 &  0.490 & 199.1 &  1980.52917 &  1991.74243 & 13.8 & 15.3 &            \---\---\---\---\\
5372    & 21 & 44 & 25.25 &  16 & 32 &  6.4 &  0.48 &  62.60 &    3.6 &           & 21 & 44 & 25 &  16 & 32 &  6 &  0.481 &  59.7 &  1951.72656 &  1990.80591 & 15.3 & 17.1 &            \---\---\---\---\\
5373    & 21 & 50 & 23.76 & -27 & 31 & 17.7 &  0.59 & 114.88 &   10.1 &           & 21 & 50 & 23 & -27 & 31 & 18 &  0.497 & 112.3 &  1979.48145 &  1995.62744 & 15.4 & 17.0 &            \---\---\---\---\\
5374    & 21 & 54 & 45.40 & -46 & 59 & 33.9 &  0.48 & 220.45 &   46.5 & H         & 21 & 54 & 48 & -47 & 00 & 12 &  0.497 & 219.6 &  1978.80933 &  1993.61365 & 12.0 & \---\--- &       108159\\
5375    & 21 & 58 & 13.05 &  33 & 05 & 29.9 &  0.48 & 173.31 &    5.9 &           & 21 & 58 & 13 &  33 & 05 & 24 &  0.497 & 180.4 &  1954.72119 &  1992.66455 & 13.5 & 15.1 &            \---\---\---\---\\
5376    & 21 & 59 & 10.66 &  24 & 44 & 17.4 &  0.52 &  94.01 &    7.1 &           & 21 & 59 & 11 &  24 & 44 & 12 &  0.490 &  88.6 &  1951.52722 &  1990.77856 & 12.5 & 14.0 &            \---\---\---\---\\
5377    & 22 & 01 & 36.53 & -53 & 05 & 36.9 &  0.51 & 173.97 &    6.6 & Tcs       & 22 & 01 & 37 & -53 & 05 & 42 &  0.493 & 174.5 &  1978.79736 &  1993.69043 &  7.2 &  7.8 & 8809-01062-1\\
5378    & 22 & 04 & 51.75 &  10 & 26 &  1.8 &  0.50 & 197.26 &   11.2 &           & 22 & 04 & 51 &  10 & 26 &  0 &  0.493 & 201.4 &  1954.51624 &  1990.71021 & 14.8 & 16.4 &            \---\---\---\---\\
5379    & 22 & 05 &  6.93 &  05 & 08 & 10.7 &  0.51 &  77.93 &    1.7 &           & 22 & 05 &  7 &  05 & 08 & 12 &  0.488 &  74.4 &  1953.62292 &  1994.59265 & 12.8 & 14.4 &            \---\---\---\---\\
5380    & 22 & 05 & 12.60 & -20 & 08 & 27.6 &  0.55 & 190.88 &    9.2 &           & 22 & 05 & 12 & -20 & 08 & 24 &  0.496 & 200.2 &  1977.54163 &  1991.74792 & 16.3 & 18.4 &            \---\---\---\---\\
5381    & 22 & 07 & 48.60 &  05 & 39 &  8.9 &  0.51 &  78.96 &    6.7 &           & 22 & 07 & 49 &  05 & 39 & 12 &  0.497 &  73.6 &  1953.62292 &  1994.59265 & 15.1 & 16.6 &            \---\---\---\---\\
5382    & 22 & 12 &  6.14 & -85 & 12 &  5.0 &  0.60 & 130.20 &  109.6 &           & 22 & 10 & 42 & -85 & 11 & 36 &  0.496 & 129.9 &  1976.66003 &  1994.50415 & 12.2 & 13.7 &            \---\---\---\---\\
5383    & 22 & 14 & 17.96 & -04 & 34 & 47.2 &  0.65 & 130.46 &   15.2 & Bb        & 22 & 14 & 17 & -04 & 34 & 42 &  0.497 & 131.0 &  1983.53894 &  1991.67126 & 14.1 & 15.6 &            \---\---\---\---\\
5383a   & 22 & 20 & 53.85 &  42 & 40 &  3.5 &  0.56 &  93.61 &    8.7 &           & 22 & 20 & 54 &  42 & 40 & 12 &  0.489 &  91.6 &  1952.65369 &  1989.67175 & 14.9 & 16.0 &            \---\---\---\---\\
5384    & 22 & 21 & 49.84 & -42 & 09 &  2.6 &  0.63 & 170.75 &    8.7 & B         & 22 & 21 & 50 & -42 & 08 & 54 &  0.491 & 198.8 &  1980.54822 &  1990.72058 & 14.6 & \---\--- &            \---\---\---\---\\
5385    & 22 & 24 & 19.26 &  07 & 35 &  6.9 &  0.54 & 108.02 &    3.9 &           & 22 & 24 & 19 &  07 & 35 &  6 &  0.490 & 112.2 &  1954.57922 &  1990.62830 & 13.9 & 15.1 &            \---\---\---\---\\
5386    & 22 & 24 & 56.06 &  52 & 00 & 18.0 &  0.47 &  33.54 &   14.8 &           & 22 & 24 & 57 &  52 & 00 & 30 &  0.495 &  31.4 &  1952.70007 &  1989.65283 & 14.8 & 16.6 &            \---\---\---\---\\
5387    & 22 & 27 & 39.81 & -01 & 54 & 12.7 &  0.92 & 134.06 &    3.0 & Bb        & 22 & 27 & 40 & -01 & 54 & 12 &  0.486 & 149.8 &  1982.62366 &  1986.75610 & 17.6 & 19.1 &            \---\---\---\---\\
5388    & 22 & 29 & 15.40 &  43 & 19 & 54.5 &  0.45 &  35.95 &    7.0 &           & 22 & 29 & 15 &  43 & 20 &  0 &  0.495 &  31.3 &  1952.55298 &  1989.75659 & 15.1 & 16.6 &            \---\---\---\---\\
5389    & 22 & 46 & 17.00 &  04 & 10 & 42.0 &  0.49 & 193.30 & \---\--- & N         & 22 & 46 & 17 &  04 & 10 & 42 &  0.486 & 193.3 &  1953.70752 &  1991.76770 & 15.7 & 17.0 &            \---\---\---\---\\
5390    & 22 & 46 & 29.69 & -10 & 28 & 43.2 &  0.62 & 105.15 &   10.3 & Bb        & 22 & 46 & 29 & -10 & 28 & 42 &  0.488 &  96.5 &  1983.53076 &  1991.53967 & 15.0 & 16.5 &            \---\---\---\---\\
5391    & 22 & 47 & 04.19 &  29 & 51 &  8.2 &  0.46 &  96.87 &   10.7 & T         & 22 & 47 &  5 &  29 & 51 &  6 &  0.484 &  94.8 &  1954.60095 &  1991.70483 & 11.9 & 12.5 & 2233-00482-1\\
5392    & 22 & 50 & 29.41 & -33 & 36 & 57.2 &  0.60 & 145.20 &    5.8 &           & 22 & 50 & 29 & -33 & 37 &  0 &  0.497 & 156.4 &  1984.63818 &  1996.60925 & 16.2 & \---\--- &            \---\---\---\---\\
5393    & 22 & 52 & 42.84 &  03 & 59 & 39.5 &  0.48 &  77.97 &    8.8 &           & 22 & 52 & 43 &  03 & 59 & 48 &  0.481 &  72.7 &  1953.70752 &  1990.78406 & 15.9 & 17.1 &            \---\---\---\---\\
5394    & 22 & 52 & 48.26 & -28 & 47 & 43.7 &  0.47 & 226.66 &    3.8 &           & 22 & 52 & 48 & -28 & 47 & 42 &  0.493 & 236.9 &  1977.62634 &  1991.74792 & 11.0 & 12.8 &            \---\---\---\---\\
5395    & 23 & 00 & 21.37 &  69 & 57 & 36.6 &  0.53 &  82.59 &    8.4 &           & 23 & 00 & 23 &  69 & 57 & 36 &  0.495 &  73.0 &  1952.63477 &  1992.59668 & 15.2 & 16.7 &            \---\---\---\---\\
5396    & 23 & 00 & 23.58 & -31 & 07 & 11.7 &  0.50 & 201.69 &   44.3 & H         & 23 & 00 & 27 & -31 & 07 & 18 &  0.490 & 200.9 &  1977.62634 &  1991.74792 & 11.2 & \---\--- &       11359\---\---\---\---\\
5397    & 23 & 14 & 15.38 & -56 & 50 & 52.0 &  0.49 & 238.56 &   63.4 & T         & 23 & 14 & 17 & -56 & 51 & 54 &  0.480 & 236.9 &  1980.48303 &  1994.51233 & 12.6 & 13.4 & 8834-00771-1\\
5398    & 23 & 16 &  4.28 &  57 & 22 & 31.0 &  0.48 &  81.95 &    2.5 &           & 23 & 16 &  4 &  57 & 22 & 30 &  0.496 &  84.6 &  1952.70837 &  1990.78955 & 12.0 & 13.1 &            \---\---\---\---\\
5399    & 23 & 16 & 18.13 & -44 & 32 & 56.6 &  0.56 &  82.36 &   12.6 & s         & 23 & 16 & 17 & -44 & 33 &  0 &  0.486 &  74.9 &  1976.63550 &  1991.69861 &  9.7 & 11.0 &            \---\---\---\---\\
5400    & 23 & 18 & 17.24 &  79 & 34 & 47.1 &  0.53 & 103.79 &    3.5 &           & 23 & 18 & 16 &  79 & 34 & 48 &  0.484 & 102.0 &  1954.72314 &  1996.64026 & 13.9 & 15.4 &            \---\---\---\---\\
5400a   & 23 & 18 & 54.56 &  05 & 24 & 20.6 &  0.51 & 101.68 &    8.7 & s         & 23 & 18 & 54 &  05 & 24 & 18 &  0.485 & 102.7 &  1951.60657 &  1993.63916 &  8.5 &  9.6 &            \---\---\---\---\\
5401    & 23 & 20 & 43.59 & -01 & 06 & 39.2 &  0.61 & 115.36 &    6.9 & Bb        & 23 & 20 & 44 & -01 & 06 & 36 &  0.482 & 113.6 &  1981.74927 &  1991.67395 & 13.5 & 14.6 &            \---\---\---\---\\
5402    & 23 & 24 & 23.61 & -07 & 34 & 16.9 &  0.75 &  93.33 &    5.9 & Bb        & 23 & 24 & 24 & -07 & 34 & 18 &  0.486 &  75.7 &  1983.81775 &  1988.83606 & 15.7 & 16.6 &            \---\---\---\---\\
5403    & 23 & 25 & 41.30 &  00 & 04 & 18.9 &  0.66 & 104.90 &   11.7 & Bb        & 23 & 25 & 42 &  00 & 04 & 24 &  0.498 & 103.5 &  1981.74927 &  1990.65845 & 17.0 & 18.3 &            \---\---\---\---\\
5404    & 23 & 25 & 42.20 & -45 & 36 & 37.2 &  0.58 & 100.61 &   37.2 &           & 23 & 25 & 42 & -45 & 36 &  0 &  0.482 &  96.0 &  1976.63550 &  1991.69861 & 11.5 & 13.0 &            \---\---\---\---\\
5405    & 23 & 28 & 47.74 &  05 & 14 & 53.4 &  0.47 & 230.04 &    7.6 &           & 23 & 28 & 48 &  05 & 15 &  0 &  0.492 & 238.1 &  1951.60657 &  1993.63928 & 13.2 & 13.2 &            \---\---\---\---\\
5406    & 23 & 30 & 41.90 &  46 & 39 & 54.5 &  0.54 & 105.54 &   10.8 &           & 23 & 30 & 41 &  46 & 40 &  0 &  0.485 & 102.0 &  1954.58484 &  1989.67737 & 13.7 & 15.2 &            \---\---\---\---\\
5407    & 23 & 35 & 39.19 &  44 & 46 & 50.4 &  0.52 &  98.70 &   12.9 &           & 23 & 35 & 38 &  44 & 46 & 48 &  0.487 &  95.5 &  1952.63220 &  1989.67737 & 16.1 & 17.6 &            \---\---\---\---\\
5408    & 23 & 36 & 36.12 & -19 & 47 & 46.0 &  0.48 & 222.50 &   21.1 & P         & 23 & 36 & 35 & -19 & 48 &  0 &  0.484 & 222.5 &  1980.82629 & \---\---\---\--- & 14.4 & 15.7 &            \---\---\---\---\\
5409    & 23 & 50 & 31.08 &  12 & 42 &  4.8 &  0.56 & 179.75 &    7.2 &           & 23 & 50 & 31 &  12 & 42 & 12 &  0.487 & 179.5 &  1951.60925 &  1986.74585 & 14.0 & 15.3 &            \---\---\---\---\\
5410    & 23 & 57 & 33.52 & -09 & 38 & 51.1 &  0.48 & 107.74 &    7.8 & TPW       & 23 & 57 & 34 & -09 & 38 & 48 &  0.484 & 109.0 &  1983.74939 & \---\---\---\--- &  8.0 &  8.7 & 5831-01020-1\\
5411    & 23 & 57 & 45.27 &  19 & 46 &  9.4 &  0.53 & 163.93 &    4.6 &           & 23 & 57 & 45 &  19 & 46 & 12 &  0.486 & 164.0 &  1954.67493 &  1991.76782 & 11.8 & 13.8 &            \---\---\---\---\\
5412    & 23 & 57 & 53.76 &  08 & 36 & 45.6 &  0.46 & 156.36 &   11.5 &           & 23 & 57 & 53 &  08 & 36 & 48 &  0.497 & 141.8 &  1955.86072 &  1991.69678 & 11.7 & 12.8 &            \---\---\---\---\\
5413    & 23 & 58 & 29.66 & -25 & 17 &  1.3 &  0.52 & 117.66 &   18.2 &           & 23 & 58 & 31 & -25 & 17 &  0 &  0.480 & 116.7 &  1977.55542 &  1996.68579 & 17.2 & 19.5 &            \---\---\---\---\\
6000    & 00 & 00 & 36.62 &  17 & 58 &  8.1 &  0.36 &  92.59 &    9.8 & T         & 00 & 00 & 37 &  17 & 58 &  0 &  0.394 &  97.2 &  1954.67493 &  1991.76782 & 10.7 & 11.8 & 1181-00975-1\\
6001    & 00 & 06 & 22.99 &  18 & 00 & 12.5 &  0.44 & 139.50 &    0.5 &           & 00 & 06 & 23 &  18 & 00 & 12 &  0.465 & 143.8 &  1954.67493 &  1991.76782 & 16.6 & 16.6 &            \---\---\---\---\\
6002    & 00 & 13 & 20.71 &  39 & 08 & 46.7 &  0.46 & 244.14 &    8.4 &           & 00 & 13 & 20 &  39 & 08 & 48 &  0.477 & 247.5 &  1954.75977 &  1989.75671 & 12.9 & 14.8 &            \---\---\---\---\\
6003    & 00 & 13 & 39.22 &  00 & 19 & 23.9 &  0.47 & 114.62 &   11.7 &           & 00 & 13 & 40 &  00 & 19 & 24 &  0.465 & 114.1 &  1951.60938 &  1991.75891 & 15.7 & 15.6 &            \---\---\---\---\\
6004    & 00 & 15 & 25.00 & -03 & 19 &  6.0 &  0.39 & 120.30 & \---\--- & NPW       & 00 & 15 & 25 & -03 & 19 &  6 &  0.386 & 120.3 & \---\---\---\--- & \---\---\---\--- & 14.4 & 15.9 &            \---\---\---\---\\
6005    & 00 & 23 & 21.73 &  23 & 44 & 30.1 &  0.44 &  97.24 &    3.7 &           & 00 & 23 & 22 &  23 & 44 & 30 &  0.408 &  91.9 &  1954.66406 &  1989.89075 & 14.7 & 15.8 &            \---\---\---\---\\
6006    & 00 & 26 & 47.01 &  27 & 01 & 17.8 &  0.43 & 193.99 &    5.8 &           & 00 & 26 & 47 &  27 & 01 & 12 &  0.422 & 199.2 &  1954.66406 &  1989.89075 & 15.1 & 16.0 &            \---\---\---\---\\
6007    & 00 & 27 &  6.86 &  49 & 41 & 52.1 &  0.46 & 123.61 &    2.3 &           & 00 & 27 &  7 &  49 & 41 & 54 &  0.477 & 123.6 &  1954.73792 &  1995.79785 & 13.5 & 16.2 &            \---\---\---\---\\
6008    & 00 & 33 & 54.74 &  43 & 42 & 11.1 &  0.44 & 136.82 &   23.3 &           & 00 & 33 & 55 &  43 & 41 & 48 &  0.428 & 137.0 &  1953.77344 &  1989.76233 & 15.2 & 16.3 &            \---\---\---\---\\
6009    & 00 & 39 & 19.10 &  55 & 08 & 11.8 &  0.44 & 228.51 &    6.2 &           & 00 & 39 & 19 &  55 & 08 & 18 &  0.470 & 240.9 &  1954.75159 &  1990.64490 & 13.2 & 15.5 &            \---\---\---\---\\
6010    & 00 & 41 &  6.00 & -16 & 38 & 24.0 &  0.46 & 230.80 & \---\--- & NPW       & 00 & 41 &  6 & -16 & 38 & 24 &  0.464 & 230.8 & \---\---\---\--- & \---\---\---\--- & 13.7 & 15.2 &            \---\---\---\---\\
6011    & 00 & 41 & 47.82 &  73 & 21 & 14.5 &  0.46 &  56.86 &   15.4 &           & 00 & 41 & 45 &  73 & 21 & 24 &  0.461 &  50.8 &  1954.72681 &  1995.81433 & 16.1 & 16.1 &            \---\---\---\---\\
6012    & 00 & 46 & 30.09 &  50 & 38 & 38.2 &  0.51 & 117.17 &   11.0 &           & 00 & 46 & 29 &  50 & 38 & 42 &  0.477 & 119.2 &  1954.73792 &  1995.79785 & 13.6 & 15.8 &            \---\---\---\---\\
6013    & 00 & 48 & 25.86 &  00 & 40 & 53.7 &  0.48 & 164.07 &    2.1 & Bb        & 00 & 48 & 26 &  00 & 40 & 54 &  0.345 & 204.5 &  1982.85059 &  1987.72974 & 13.3 & 14.8 &            \---\---\---\---\\
6014    & 00 & 50 & 11.00 & -22 & 42 & 30.0 &  0.46 &  92.30 & \---\--- & BNb       & 00 & 50 & 11 & -22 & 42 & 30 &  0.462 &  92.3 &  1980.63025 &  1989.73975 & 14.3 & 15.8 &            \---\---\---\---\\
6015    & 00 & 51 &  0.11 &  18 & 05 & 16.5 &  0.37 & 217.19 &    2.2 &           & 00 & 51 &  0 &  18 & 05 & 18 &  0.395 & 223.2 &  1953.99756 &  1987.64771 & 15.0 & 16.1 &            \---\---\---\---\\
6016    & 00 & 54 & 47.78 &  19 & 41 &  0.5 &  0.48 & 207.26 &   12.3 &           & 00 & 54 & 47 &  19 & 41 &  6 &  0.461 & 212.6 &  1953.99756 &  1987.64771 & 13.7 & 15.0 &            \---\---\---\---\\
6017    & 00 & 55 & 41.70 &  35 & 33 & 38.6 &  0.42 & 245.27 &    4.5 &           & 00 & 55 & 42 &  35 & 33 & 36 &  0.455 & 249.7 &  1951.83899 &  1989.74597 & 14.2 & 15.5 &            \---\---\---\---\\
6018    & 00 & 59 & 28.97 &  31 & 08 & 17.8 &  0.47 & 100.78 &   13.9 &           & 00 & 59 & 28 &  31 & 08 & 24 &  0.442 & 112.3 &  1952.71118 &  1990.81433 & 13.6 & 15.3 &            \---\---\---\---\\
6019    & 01 & 04 &  4.81 &  59 & 38 &  4.9 &  0.43 &  92.60 &    5.1 &           & 01 & 04 &  5 &  59 & 38 &  0 &  0.420 &  99.7 &  1952.70850 &  1991.69971 & 15.2 & 16.5 &            \---\---\---\---\\
6020    & 01 & 06 & 45.91 &  29 & 46 & 43.1 &  0.48 & 118.56 &    1.6 &           & 01 & 06 & 46 &  29 & 46 & 42 &  0.466 & 117.6 &  1952.71118 &  1989.82251 & 13.3 & 14.6 &            \---\---\---\---\\
6021    & 01 & 08 & 32.88 &  06 & 12 & 38.7 &  0.42 & 133.76 &    3.8 &           & 01 & 08 & 33 &  06 & 12 & 42 &  0.399 & 131.9 &  1954.68054 &  1995.72949 & 12.1 & 14.0 &            \---\---\---\---\\
6022    & 01 & 08 & 51.70 &  31 & 25 & 35.6 &  0.39 &  95.49 &    9.0 &           & 01 & 08 & 51 &  31 & 25 & 36 &  0.377 &  94.1 &  1952.71118 &  1989.82251 & 14.0 & 14.9 &            \---\---\---\---\\
6023    & 01 & 10 &  6.51 &  01 & 06 & 21.7 &  0.42 & 181.11 &   22.5 & Bb        & 01 & 10 &  8 &  01 & 06 & 24 &  0.368 & 208.4 &  1982.55005 &  1990.65869 & 12.9 & 14.0 &            \---\---\---\---\\
6024    & 01 & 15 & 15.00 & -34 & 20 & 30.0 &  0.46 & 170.60 & \---\--- & NPW       & 01 & 15 & 15 & -34 & 20 & 30 &  0.464 & 170.6 & \---\---\---\--- & \---\---\---\--- & 12.3 & 14.0 &            \---\---\---\---\\
6025    & 01 & 15 & 16.00 & -34 & 20 & 36.0 &  0.46 & 170.60 & \---\--- & NPW       & 01 & 15 & 16 & -34 & 20 & 36 &  0.464 & 170.6 & \---\---\---\--- & \---\---\---\--- & 13.7 & 15.9 &            \---\---\---\---\\
6026    & 01 & 16 & 19.70 &  13 & 34 & 10.7 &  0.48 &  96.57 &   10.3 &           & 01 & 16 & 19 &  13 & 34 & 12 &  0.436 &  91.9 &  1952.94287 &  1989.84167 & 13.5 & 15.0 &            \---\---\---\---\\
6027    & 01 & 17 & 50.74 &  28 & 40 & 13.3 &  0.41 & 231.74 &   10.8 & B         & 01 & 17 & 50 &  28 & 40 & 18 &  0.459 & 233.2 &  1949.97290 &  1989.82251 & 12.2 & 13.7 &            \---\---\---\---\\
6028    & 01 & 25 & 37.00 &  09 & 45 & 30.0 &  0.48 & 151.60 & \---\--- & NPW       & 01 & 25 & 37 &  09 & 45 & 30 &  0.478 & 151.6 & \---\---\---\--- & \---\---\---\--- & 12.6 & 14.1 &            \---\---\---\---\\
6029    & 01 & 32 & 44.40 &  20 & 59 & 14.1 &  0.45 & 110.46 &    6.8 &           & 01 & 32 & 44 &  20 & 59 & 18 &  0.442 & 107.2 &  1954.89368 &  1990.71606 & 11.4 & 12.5 &            \---\---\---\---\\
6030    & 01 & 33 &  0.45 &  13 & 36 & 17.3 &  0.48 & 212.24 &    6.6 &           & 01 & 33 &  0 &  13 & 36 & 18 &  0.457 & 217.7 &  1949.88818 &  1990.70789 & 14.8 & 16.4 &            \---\---\---\---\\
6031    & 01 & 38 & 21.96 &  57 & 13 & 55.7 &  0.38 & 201.31 &    8.9 &           & 01 & 38 & 21 &  57 & 14 &  0 &  0.363 & 206.7 &  1954.00842 &  1989.91541 & 12.0 & 13.8 &            \---\---\---\---\\
6032    & 01 & 45 & 18.38 &  46 & 32 &  6.8 &  0.45 &  66.44 &    4.0 &           & 01 & 45 & 18 &  46 & 32 &  6 &  0.473 &  60.1 &  1953.78186 &  1989.74329 & 10.7 & 12.8 &            \---\---\---\---\\
6033    & 01 & 46 & 37.00 & -08 & 39 &  0.0 &  0.43 & 114.10 & \---\--- & NPW       & 01 & 46 & 37 & -08 & 39 &  0 &  0.434 & 114.1 & \---\---\---\--- & \---\---\---\--- & 12.0 & 14.3 &            \---\---\---\---\\
6034    & 01 & 52 & 22.89 &  65 & 58 & 42.3 &  0.51 & 104.49 &    6.8 &           & 01 & 52 & 24 &  65 & 58 & 42 &  0.475 & 100.1 &  1953.83093 &  1991.69690 & 13.7 & 15.0 &            \---\---\---\---\\
6035    & 01 & 53 & 24.00 &  07 & 30 & 18.0 &  0.46 & 122.00 & \---\--- & BN        & 01 & 53 & 24 &  07 & 30 & 18 &  0.456 & 122.0 &  1949.89380 &  1986.66687 & 14.6 & 16.1 &            \---\---\---\---\\
6036    & 01 & 53 & 28.60 &  73 & 29 & 41.7 &  0.46 & 120.46 &   11.1 &           & 01 & 53 & 26 &  73 & 29 & 42 &  0.456 & 122.0 &  1954.74084 &  1993.63953 & 12.7 & 14.2 &            \---\---\---\---\\
6037    & 01 & 54 &  3.83 &  24 & 36 & 39.7 &  0.48 &  97.35 &   14.0 &           & 01 & 54 &  3 &  24 & 36 & 48 &  0.436 &  94.1 &  1953.86646 &  1991.77344 & 14.4 & 16.0 &            \---\---\---\---\\
6038    & 01 & 55 & 37.35 &  02 & 52 & 56.9 &  0.90 & 158.66 &    6.1 & Bb        & 01 & 55 & 37 &  02 & 53 &  0 &  0.416 & 226.8 &  1984.60046 &  1986.66699 & 11.6 & 12.7 &            \---\---\---\---\\
6039    & 01 & 56 &  1.25 &  55 & 51 & 26.1 &  0.48 & 125.83 &    4.4 &           & 01 & 56 &  1 &  55 & 51 & 30 &  0.442 & 120.3 &  1954.75732 &  1989.91541 & 13.5 & 14.6 &            \---\---\---\---\\
6040    & 01 & 57 &  9.18 &  76 & 40 &  5.2 &  0.47 & 125.85 &    8.2 &           & 01 & 57 & 11 &  76 & 40 &  0 &  0.474 & 126.7 &  1954.72424 &  1993.63953 & 15.2 & 16.3 &            \---\---\---\---\\
6041    & 02 & 03 & 20.74 & -21 & 13 & 43.3 &  0.47 & 205.18 &   13.8 & T         & 02 & 03 & 21 & -21 & 13 & 30 &  0.464 & 209.7 &  1977.93274 &  1991.90955 & 11.1 & 12.7 & 5858-01349-1\\
6042    & 02 & 10 & 49.17 &  33 & 59 & 39.1 &  0.41 & 222.53 &   14.9 &           & 02 & 10 & 48 &  33 & 59 & 36 &  0.455 & 233.0 &  1954.73804 &  1989.91821 & 14.6 & 16.2 &            \---\---\---\---\\
6043    & 02 & 12 & 32.37 &  50 & 06 & 32.8 &  0.44 & 220.21 &    6.8 &           & 02 & 12 & 33 &  50 & 06 & 36 &  0.405 & 227.4 &  1953.91296 &  1989.75696 & 14.4 & 15.7 &            \---\---\---\---\\
6044    & 02 & 12 & 42.63 &  71 & 48 & 45.0 &  0.49 & 115.72 &   15.2 &           & 02 & 12 & 42 &  71 & 49 &  0 &  0.468 & 110.8 &  1954.74084 &  1991.68616 & 14.3 & 15.8 &            \---\---\---\---\\
6045    & 02 & 15 & 35.00 &  33 & 57 & 42.0 &  0.42 & 156.50 & \---\--- & NPW       & 02 & 15 & 35 &  33 & 57 & 42 &  0.424 & 156.5 & \---\---\---\--- & \---\---\---\--- & 12.7 & 14.4 &            \---\---\---\---\\
6046    & 02 & 16 & 16.42 &  10 & 13 &  9.6 &  0.45 & 192.41 &    7.2 &           & 02 & 16 & 16 &  10 & 13 &  6 &  0.414 & 202.5 &  1950.61768 &  1991.76807 & 13.0 & 14.6 &            \---\---\---\---\\
6047    & 02 & 20 &  4.52 &  09 & 08 & 39.7 &  0.45 & 111.03 &    8.6 &           & 02 & 20 &  4 &  09 & 08 & 36 &  0.442 & 111.8 &  1954.97302 &  1991.76807 & 13.4 & 14.5 &            \---\---\---\---\\
6048    & 02 & 25 &  5.00 &  33 & 57 & 48.0 &  0.46 & 104.00 & \---\--- & NPW       & 02 & 25 &  5 &  33 & 57 & 48 &  0.460 & 104.0 & \---\---\---\--- & \---\---\---\--- & 13.4 & 14.7 &            \---\---\---\---\\
6049    & 02 & 33 & 19.53 &  08 & 11 & 25.9 &  0.50 &  76.39 &    8.9 & T         & 02 & 33 & 19 &  08 & 11 & 30 &  0.445 &  73.7 &  1954.97302 &  1990.81458 & 11.4 & 12.5 & 0639-00922-1\\
6050    & 02 & 39 & 17.45 &  07 & 28 & 15.9 &  0.55 & 107.51 &    8.4 &           & 02 & 39 & 18 &  07 & 28 & 18 &  0.446 & 105.1 &  1954.97302 &  1990.73267 & 13.2 & 14.9 &            \---\---\---\---\\
6051    & 02 & 48 & 32.44 &  08 & 43 &  2.8 &  0.48 & 162.55 &    8.8 &           & 02 & 48 & 33 &  08 & 43 &  0 &  0.472 & 163.0 &  1955.03870 &  1990.81458 & 13.8 & 15.4 &            \---\---\---\---\\
6052    & 02 & 57 &  1.00 &  48 & 51 & 48.0 &  0.40 & 209.60 & \---\--- & N         & 02 & 57 &  1 &  48 & 51 & 48 &  0.402 & 209.6 &  1953.76831 &  1989.76257 & 12.8 & 13.9 &            \---\---\---\---\\
6053    & 02 & 57 & 43.00 & -05 & 51 & 30.0 &  0.46 &  83.10 & \---\--- & NPW       & 02 & 57 & 43 & -05 & 51 & 30 &  0.457 &  83.1 & \---\---\---\--- & \---\---\---\--- & 13.3 & 15.0 &            \---\---\---\---\\
6054    & 03 & 03 & 30.00 & -05 & 39 & 54.0 &  0.45 & 128.20 & \---\--- & NPW       & 03 & 03 & 30 & -05 & 39 & 54 &  0.446 & 128.2 & \---\---\---\--- & \---\---\---\--- &  8.0 &  8.9 &            \---\---\---\---\\
6055    & 03 & 03 & 55.82 &  61 & 19 & 31.4 &  0.44 & 168.35 &    4.7 &           & 03 & 03 & 56 &  61 & 19 & 36 &  0.432 & 173.2 &  1954.07422 &  1993.94287 & 14.3 & 16.4 &            \---\---\---\---\\
6056    & 03 & 07 & 30.16 &  45 & 00 & 39.9 &  0.44 & 125.25 &   12.0 &           & 03 & 07 & 31 &  45 & 00 & 48 &  0.448 & 118.1 &  1957.96777 &  1989.75989 & 15.5 & 17.1 &            \---\---\---\---\\
6057    & 03 & 11 & 27.00 & -12 & 37 & 12.0 &  0.44 & 183.20 & \---\--- & N         & 03 & 11 & 27 & -12 & 37 & 12 &  0.437 & 183.2 &  1982.70605 &  1995.89587 & 10.9 & 11.5 &            \---\---\---\---\\
6058    & 03 & 16 & 58.98 &  45 & 53 & 41.2 &  0.50 & 149.25 &   10.7 &           & 03 & 17 &  0 &  45 & 53 & 42 &  0.434 & 142.6 &  1954.76013 &  1989.75989 & 12.5 & 13.8 &            \---\---\---\---\\
6059    & 03 & 17 & 44.99 &  04 & 43 & 39.0 &  0.46 &  80.62 &    3.0 &           & 03 & 17 & 45 &  04 & 43 & 42 &  0.444 &  73.7 &  1955.87476 &  1990.74084 & 15.0 & 16.9 &            \---\---\---\---\\
6060    & 03 & 22 & 57.00 & -08 & 37 & 24.0 &  0.32 &  69.20 & \---\--- & NPW       & 03 & 22 & 57 & -08 & 37 & 24 &  0.320 &  69.2 & \---\---\---\--- & \---\---\---\--- & 13.7 & 14.8 &            \---\---\---\---\\
6061    & 03 & 24 & 39.61 &  43 & 59 &  5.2 &  0.39 & 141.49 &   15.0 &           & 03 & 24 & 41 &  43 & 59 &  6 &  0.446 & 129.4 &  1953.02490 &  1989.75989 & 15.0 & 16.6 &            \---\---\---\---\\
6062    & 03 & 44 & 49.10 &  81 & 53 & 27.3 &  0.51 & 149.73 &   11.4 &           & 03 & 44 & 46 &  81 & 53 & 18 &  0.421 & 152.1 &  1954.89404 &  1994.77637 & 17.1 & 18.7 &            \---\---\---\---\\
6063    & 03 & 44 & 38.82 &  45 & 27 & 25.9 &  0.54 & 119.43 &   10.3 &           & 03 & 44 & 39 &  45 & 27 & 36 &  0.479 & 108.5 &  1954.76013 &  1989.75171 & 14.6 & 16.1 &            \---\---\---\---\\
6064    & 03 & 45 & 16.03 &  04 & 02 & 36.6 &  0.53 & 141.04 &    5.5 &           & 03 & 45 & 16 &  04 & 02 & 42 &  0.469 & 141.0 &  1955.94312 &  1990.81738 & 14.1 & 16.3 &            \---\---\---\---\\
6065    & 03 & 47 & 17.42 & -64 & 19 & 46.3 &  0.42 &  50.44 &    3.2 & TBs       & 03 & 47 & 17 & -64 & 19 & 48 &  0.461 &  51.2 &  1982.87000 &  1989.89038 &  8.9 &  9.5 & 8870-00838-1\\
6066    & 03 & 56 & 47.41 &  53 & 33 & 36.8 &  0.50 & 142.03 &   16.8 & T         & 03 & 56 & 46 &  53 & 33 & 48 &  0.438 & 139.6 &  1954.74927 &  1990.87207 & 11.0 & 12.4 & 3717-00624-1\\
6067    & 03 & 58 & 26.96 & -07 & 08 & 35.5 &  0.63 & 169.90 &    5.5 & Bb        & 03 & 58 & 27 & -07 & 08 & 30 &  0.472 & 214.2 &  1982.80725 &  1986.02466 & 13.4 & 15.0 &            \---\---\---\---\\
6068    & 03 & 59 & 11.59 &  35 & 55 &  0.2 &  0.50 & 143.19 &    5.0 &           & 03 & 59 & 12 &  35 & 55 &  0 &  0.454 & 140.9 &  1954.97058 &  1993.70789 & 13.0 & 15.0 &            \---\---\---\---\\
6069    & 04 & 03 & 51.46 &  25 & 46 & 15.1 &  0.51 & 176.44 &   33.7 & B         & 04 & 03 & 52 &  25 & 46 & 48 &  0.472 & 179.1 &  1949.97314 &  1993.94287 & 12.7 & 14.7 &            \---\---\---\---\\
6070    & 04 & 07 & 03.44 &  54 & 11 &  1.4 &  0.33 & 154.70 &    5.1 & T         & 04 & 07 &  4 &  54 & 11 &  0 &  0.369 & 154.6 &  1954.74927 &  1990.87207 &  9.7 & 10.2 & 3718-01480-1\\
6071    & 04 & 11 & 33.68 &  19 & 39 & 43.7 &  0.51 & 122.28 &   14.4 &           & 04 & 11 & 34 &  19 & 39 & 30 &  0.474 & 123.8 &  1950.93762 &  1989.97302 & 14.4 & 15.7 &            \---\---\---\---\\
6072    & 04 & 13 & 10.36 &  50 & 31 & 40.3 &  0.42 & 239.58 &    7.5 &           & 04 & 13 & 11 &  50 & 31 & 36 &  0.457 & 242.8 &  1954.76282 &  1993.80090 & 12.6 & 14.5 &            \---\---\---\---\\
6073    & 04 & 19 & 59.66 &  36 & 29 & 11.3 &  0.50 & 154.81 &   14.9 & H         & 04 & 19 & 59 &  36 & 29 & 24 &  0.467 & 169.9 &  1955.81213 &  1989.82556 & 11.5 & \---\--- &        20222\\
6074    & 04 & 25 & 46.77 &  05 & 16 &  3.1 &  0.47 & 160.58 &    4.5 & T         & 04 & 25 & 47 &  05 & 16 &  6 &  0.473 & 159.5 &  1953.86121 &  1986.76831 & 11.9 & 12.4 & 0081-01387-1\\
6075    & 04 & 27 & 40.51 &  27 & 01 &  5.8 &  0.30 & 125.76 &    6.5 &           & 04 & 27 & 41 &  27 & 01 &  6 &  0.451 & 116.8 &  1950.94299 &  1994.77649 & 13.0 & 14.8 &            \---\---\---\---\\
6076    & 04 & 33 & 55.58 &  04 & 33 &  7.5 &  0.46 & 131.56 &    7.7 &           & 04 & 33 & 56 &  04 & 33 & 12 &  0.427 & 129.2 &  1953.86121 &  1990.89124 & 15.6 & 16.9 &            \---\---\---\---\\
6077    & 04 & 36 & 26.00 & -03 & 43 & 54.0 &  0.46 & 195.20 & \---\--- & NPW       & 04 & 36 & 26 & -03 & 43 & 54 &  0.464 & 195.2 & \---\---\---\--- & \---\---\---\--- & 12.8 & 14.5 &            \---\---\---\---\\
6078    & 04 & 37 & 45.00 & -04 & 04 & 54.0 &  0.43 & 150.90 & \---\--- & NPW       & 04 & 37 & 45 & -04 & 04 & 54 &  0.432 & 150.9 & \---\---\---\--- & \---\---\---\--- & 14.6 & 16.2 &            \---\---\---\---\\
6079    & 04 & 43 & 58.73 &  51 & 06 & 26.1 &  0.52 &  90.93 &    7.2 & c         & 04 & 43 & 58 &  51 & 06 & 24 &  0.463 &  86.5 &  1953.77112 &  1988.84790 & 16.2 & 16.2 &            \---\---\---\---\\
6080    & 04 & 44 & 39.62 &  01 & 15 &  2.0 &  0.57 &  75.55 &    9.5 & Bb        & 04 & 44 & 39 &  01 & 15 &  0 &  0.478 &  49.5 &  1981.96570 &  1991.10449 & 13.6 & 14.9 &            \---\---\---\---\\
6081    & 05 & 04 & 12.97 &  47 & 33 & 36.2 &  0.47 & 140.93 &   15.7 &           & 05 & 04 & 14 &  47 & 33 & 48 &  0.454 & 138.8 &  1950.93774 &  1989.74365 & 13.3 & 14.4 &            \---\---\---\---\\
6082    & 05 & 10 & 22.24 &  48 & 50 & 31.1 &  0.46 & 154.07 &    2.6 &           & 05 & 10 & 22 &  48 & 50 & 30 &  0.454 & 154.9 &  1950.93774 &  1996.72803 & 11.3 & 12.8 &            \---\---\---\---\\
6083    & 05 & 12 & 17.38 &  41 & 26 & 45.6 &  0.47 & 181.64 &   20.1 & Ts        & 05 & 12 & 19 &  41 & 26 & 54 &  0.473 & 182.9 &  1953.12097 &  1988.84521 &  9.0 & 10.2 & 2904-01674-1\\
6084    & 05 & 16 &  9.22 &  23 & 05 & 18.0 &  0.42 & 131.97 &   10.8 &           & 05 & 16 & 10 &  23 & 05 & 18 &  0.420 & 130.2 &  1951.98706 &  1988.95142 & 13.1 & 14.2 &            \---\---\---\---\\
6085    & 05 & 29 & 22.77 &  37 & 54 & 47.8 &  0.47 & 146.13 &   25.9 &           & 05 & 29 & 22 &  37 & 55 & 12 &  0.452 & 150.4 &  1954.99524 &  1989.76550 & 14.7 & 16.3 &            \---\---\---\---\\
6086    & 05 & 30 & 55.27 &  21 & 37 & 37.4 &  0.52 & 180.52 &   11.2 &           & 05 & 30 & 56 &  21 & 37 & 42 &  0.469 & 182.3 &  1951.98706 &  1991.79578 & 15.2 & 16.7 &            \---\---\---\---\\
6087    & 05 & 31 & 31.73 &  48 & 07 & 42.3 &  0.49 & 119.50 &    6.3 &           & 05 & 31 & 32 &  48 & 07 & 48 &  0.473 & 116.6 &  1950.93774 &  1989.77100 & 14.2 & 15.9 &            \---\---\---\---\\
6088    & 05 & 33 &  0.04 &  26 & 08 & 25.0 &  0.44 & 170.30 &   13.0 &           & 05 & 33 &  1 &  26 & 08 & 24 &  0.471 & 175.0 &  1951.98706 &  1990.79028 & 14.7 & 16.0 &            \---\---\---\---\\
6089    & 05 & 33 & 02.49 &  29 & 23 & 20.1 &  0.37 & 241.41 &    7.0 & T         & 05 & 33 &  3 &  29 & 23 & 18 &  0.330 & 245.2 &  1955.80945 &  1989.89124 & 12.0 & 14.5 & 1860-00185-1\\
6090    & 05 & 36 &  7.75 &  52 & 45 & 45.0 &  0.48 & 153.65 &    3.8 & c         & 05 & 36 &  8 &  52 & 45 & 48 &  0.414 & 152.8 &  1953.11279 &  1991.11267 & 13.6 & 15.4 &            \---\---\---\---\\
6091    & 05 & 37 &  2.54 &  20 & 43 & 48.9 &  0.43 & 187.12 &    6.5 & cs        & 05 & 37 &  3 &  20 & 43 & 48 &  0.433 & 189.9 &  1951.90771 &  1991.79578 &  8.5 &  9.1 &            \---\---\---\---\\
6092    & 05 & 43 &  3.71 &  01 & 31 & 58.1 &  0.51 & 165.51 &    9.0 &           & 05 & 43 &  4 &  01 & 32 &  6 &  0.408 & 165.0 &  1951.91052 &  1990.86951 & 12.9 & 14.4 &            \---\---\---\---\\
6093    & 05 & 53 & 25.35 &  26 & 03 & 52.4 &  0.44 & 143.84 &    9.8 &           & 05 & 53 & 26 &  26 & 03 & 48 &  0.476 & 149.1 &  1951.85315 &  1992.06616 & 14.4 & 16.0 &            \---\---\---\---\\
6094    & 05 & 53 & 56.59 &  53 & 04 & 38.3 &  0.47 &  72.95 &    5.8 &           & 05 & 53 & 56 &  53 & 04 & 36 &  0.467 &  72.3 &  1953.11279 &  1990.06348 & 13.4 & 15.1 &            \---\---\---\---\\
6095    & 05 & 53 & 59.00 & -14 & 22 & 48.0 &  0.45 & 169.30 & \---\--- & NPW       & 05 & 53 & 59 & -14 & 22 & 48 &  0.450 & 169.3 & \---\---\---\--- & \---\---\---\--- & 11.6 & 11.8 &            \---\---\---\---\\
6096    & 05 & 54 & 12.77 &  00 & 10 & 32.7 &  0.34 & 186.23 &    4.8 & Bb        & 05 & 54 & 13 &  00 & 10 & 36 &  0.459 & 175.8 &  1984.06421 &  1990.80676 & 14.0 & 15.5 &            \---\---\---\---\\
6097    & 05 & 58 & 53.33 &  21 & 21 &  0.1 &  0.55 & 155.62 &    4.6 &           & 05 & 58 & 53 &  21 & 21 &  0 &  0.469 & 161.5 &  1951.85315 &  1990.80957 & 14.8 & 16.3 &            \---\---\---\---\\
6098    & 06 & 01 & 30.87 &  36 & 49 & 14.1 &  0.49 & 115.98 &   10.7 &           & 06 & 01 & 30 &  36 & 49 & 12 &  0.419 & 117.4 &  1954.00623 &  1989.82300 & 14.3 & 15.6 &            \---\---\---\---\\
6099    & 06 & 02 & 53.14 &  31 & 29 & 39.8 &  0.46 & 150.01 &    4.2 &           & 06 & 02 & 53 &  31 & 29 & 36 &  0.392 & 154.8 &  1951.83960 &  1989.85315 & 14.8 & 16.3 &            \---\---\---\---\\
6100    & 06 & 11 & 56.07 &  33 & 25 & 49.3 &  0.48 & 162.88 &    1.6 &           & 06 & 11 & 56 &  33 & 25 & 48 &  0.436 & 162.6 &  1954.00623 &  1989.82300 & 14.5 & 16.0 &            \---\---\---\---\\
6101    & 06 & 12 & 19.08 &  17 & 43 & 52.8 &  0.49 & 165.59 &    1.7 &           & 06 & 12 & 19 &  17 & 43 & 54 &  0.447 & 170.2 &  1955.89612 &  1996.77454 & 15.2 & 16.7 &            \---\---\---\---\\
6102    & 06 & 14 & 51.38 &  35 & 43 &  0.8 &  0.49 & 178.44 &    4.7 &           & 06 & 14 & 51 &  35 & 43 &  0 &  0.453 & 179.3 &  1954.00623 &  1989.82300 & 11.6 & 12.7 &            \---\---\---\---\\
6103    & 06 & 16 & 39.59 &  25 & 12 & 21.8 &  0.42 & 172.67 &    8.3 & T         & 06 & 16 & 39 &  25 & 12 & 24 &  0.439 & 176.6 &  1954.89429 &  1997.02515 &  9.5 & 10.8 & 1881-01244-1\\
6104    & 06 & 16 & 50.33 &  44 & 42 & 20.6 &  0.42 & 217.44 &    7.6 & Ts        & 06 & 16 & 51 &  44 & 42 & 18 &  0.427 & 214.5 &  1953.12109 &  1989.82568 &  9.1 & 10.1 & 2938-01279-1\\
6105    & 06 & 30 & 34.00 &  16 & 22 & 23.7 &  0.46 & 165.24 &    0.3 &           & 06 & 30 & 34 &  16 & 22 & 24 &  0.476 & 168.0 &  1955.86157 &  1997.10168 & 14.1 & 15.8 &            \---\---\---\---\\
6106    & 06 & 31 & 23.11 & -01 & 34 & 14.5 &  0.43 & 215.91 &    3.9 & T         & 06 & 31 & 23 & -01 & 34 & 18 &  0.428 & 214.9 &  1955.88342 &  1990.82593 & 10.1 & 11.1 & 4798-00964-1\\
6107    & 06 & 31 & 28.45 & -01 & 41 & 22.3 &  0.44 & 216.88 &   11.3 &           & 06 & 31 & 29 & -01 & 41 & 30 &  0.439 & 216.3 &  1955.88342 &  1990.82593 & 13.4 & 15.2 &            \---\---\---\---\\
6108    & 06 & 40 & 20.08 &  59 & 24 & 48.1 &  0.49 & 196.53 &   10.1 &           & 06 & 40 & 19 &  59 & 24 & 54 &  0.476 & 203.4 &  1954.83972 &  1990.00073 & 14.1 & 15.6 &            \---\---\---\---\\
6109    & 06 & 47 & 44.93 &  58 & 38 & 32.2 &  0.53 & 180.42 &   12.9 &           & 06 & 47 & 46 &  58 & 38 & 42 &  0.473 & 177.2 &  1954.83972 &  1990.00073 & 10.6 & 11.2 &            \---\---\---\---\\
6110    & 06 & 48 & 53.93 & -04 & 59 &  7.0 &  1.05 & 152.74 &    7.0 & Bb        & 06 & 48 & 54 & -04 & 59 &  0 &  0.390 & 137.3 &  1983.17102 &  1985.05481 & 12.9 & 13.7 &            \---\---\---\---\\
6111    & 06 & 49 & 57.16 &  60 & 20 &  7.8 &  0.48 &  34.71 &    2.2 & s         & 06 & 49 & 57 &  60 & 20 &  6 &  0.470 & 306.0 &  1954.83972 &  1990.00073 &  9.4 & 10.3 &            \---\---\---\---\\
6112    & 06 & 54 & 21.12 &  24 & 13 & 25.2 &  0.46 & 142.21 &   12.1 &           & 06 & 54 & 22 &  24 & 13 & 24 &  0.421 & 147.0 &  1956.26819 &  1994.02808 & 14.8 & 15.9 &            \---\---\---\---\\
6114    & 06 & 59 &  2.45 &  01 & 09 & 25.9 &  0.57 & 133.86 &    8.5 & Bb        & 06 & 59 &  3 &  01 & 09 & 24 &  0.433 & 152.4 &  1981.17102 &  1989.02734 & 14.1 & 16.6 &            \---\---\---\---\\
6115    & 07 & 09 & 49.75 &  07 & 57 & 58.3 &  0.47 & 150.92 &   19.7 &           & 07 & 09 & 49 &  07 & 57 & 42 &  0.451 & 146.6 &  1954.17578 &  1989.83960 & 14.6 & 16.1 &            \---\---\---\---\\
6116    & 07 & 13 &  2.05 &  13 & 44 &  6.2 &  0.40 & 285.31 &    0.7 &           & 07 & 13 &  2 &  13 & 44 &  6 &  0.424 & 287.3 &  1955.22229 &  1989.07458 & 14.5 & 16.4 &            \---\---\---\---\\
6119    & 07 & 17 & 30.00 &  19 & 34 & 15.4 &  0.43 & 226.20 &   14.4 &           & 07 & 17 & 31 &  19 & 34 & 18 &  0.426 & 233.3 &  1953.02271 &  1991.18127 & 12.2 & 14.6 &            \---\---\---\---\\
6120    & 07 & 19 & 46.02 &  25 & 06 & 51.6 &  0.51 & 265.56 &    2.4 &           & 07 & 19 & 46 &  25 & 06 & 54 &  0.452 & 264.7 &  1954.97363 &  1997.02539 & 14.2 & 15.6 &            \---\---\---\---\\
6122    & 07 & 22 &  9.69 & -01 & 51 & 47.2 &  0.44 & 301.76 &   12.4 &           & 07 & 22 &  9 & -01 & 51 & 54 &  0.424 & 304.7 &  1955.89429 &  1990.20544 &  9.0 & 10.1 &            \---\---\---\---\\
6123    & 07 & 24 & 59.28 &  46 & 05 & 58.6 &  0.42 & 222.55 &    3.2 & Ts        & 07 & 24 & 59 &  46 & 06 &  0 &  0.436 & 221.1 &  1953.12122 &  1987.00635 &  9.2 & 10.2 & 3393-01303-1\\
6124    & 07 & 25 & 11.00 &  50 & 32 &  6.0 &  0.44 & 120.60 & \---\--- & NPW       & 07 & 25 & 11 &  50 & 32 &  6 &  0.437 & 120.6 & \---\---\---\--- & \---\---\---\--- & 14.6 & 15.6 &            \---\---\---\---\\
6125    & 07 & 30 & 27.12 &  63 & 57 & 55.7 &  0.45 & 195.71 &    8.6 &           & 07 & 30 & 26 &  63 & 58 &  0 &  0.394 & 198.4 &  1953.18115 &  1989.97620 & 14.2 & 15.7 &            \---\---\---\---\\
6126    & 07 & 31 & 38.47 &  16 & 44 &  0.5 &  0.52 & 162.84 &    6.8 &           & 07 & 31 & 38 &  16 & 44 &  0 &  0.452 & 163.6 &  1953.02271 &  1989.07458 & 14.2 & 16.2 &            \---\---\---\---\\
6127    & 07 & 33 & 24.00 &  49 & 44 & 24.0 &  0.48 & 260.70 & \---\--- & NPW       & 07 & 33 & 24 &  49 & 44 & 24 &  0.476 & 260.7 & \---\---\---\--- & \---\---\---\--- & 10.7 & 12.0 &            \---\---\---\---\\
6128    & 07 & 34 & 27.71 &  62 & 56 & 28.2 &  0.45 & 246.37 &    5.2 &           & 07 & 34 & 27 &  62 & 56 & 30 &  0.424 & 261.8 &  1953.18115 &  1989.97620 & 11.7 & 12.8 &            \---\---\---\---\\
6129    & 07 & 36 &  9.50 &  57 & 26 & 55.6 &  0.06 & 143.90 &   31.8 &           & 07 & 36 &  9 &  57 & 26 & 24 &  0.360 & 190.4 &  1954.89978 &  1995.15381 & 14.5 & 16.3 &            \---\---\---\---\\
6130    & 07 & 39 &  1.43 &  77 & 34 & 44.9 &  0.46 & 199.69 &    8.8 & c         & 07 & 39 &  4 &  77 & 34 & 42 &  0.447 & 202.2 &  1954.90527 &  1991.93274 & 16.2 & 18.0 &            \---\---\---\---\\
6131    & 07 & 39 &  4.06 &  77 & 34 & 51.4 &  0.42 & 198.34 &    7.1 & d         & 07 & 39 &  6 &  77 & 34 & 48 &  0.447 & 202.2 &  1954.90527 &  1991.93274 & 15.1 & 16.7 &            \---\---\---\---\\
6132    & 07 & 41 & 45.54 &  75 & 01 &  1.0 &  0.47 & 187.35 &   11.2 &           & 07 & 41 & 45 &  75 & 01 & 12 &  0.454 & 188.1 &  1954.90527 &  1991.93274 & 13.3 & 14.8 &            \---\---\---\---\\
6133    & 07 & 48 & 48.00 &  58 & 18 & 42.0 &  0.46 & 144.90 & \---\--- & NPW       & 07 & 48 & 48 &  58 & 18 & 42 &  0.456 & 144.9 & \---\---\---\--- & \---\---\---\--- & 14.5 & 16.0 &            \---\---\---\---\\
6134    & 07 & 52 &  9.00 &  59 & 08 & 54.0 &  0.36 &  85.30 & \---\--- & NPW       & 07 & 52 &  9 &  59 & 08 & 54 &  0.357 &  85.3 & \---\---\---\--- & \---\---\---\--- & 13.8 & 15.3 &            \---\---\---\---\\
6135    & 07 & 53 & 27.21 & -06 & 44 &  8.9 &  1.56 & 138.86 &    4.4 & Bb        & 07 & 53 & 27 & -06 & 44 & 12 &  0.434 & 163.8 &  1983.93616 &  1985.05481 & 12.2 & 13.5 &            \---\---\---\---\\
6136    & 07 & 54 & 53.00 &  19 & 14 & 12.0 &  0.48 & 167.60 & \---\--- & NPW       & 07 & 54 & 53 &  19 & 14 & 12 &  0.477 & 167.6 & \---\---\---\--- & \---\---\---\--- &  8.2 &  9.3 &            \---\---\---\---\\
6137    & 07 & 55 & 26.11 &  36 & 21 & 53.3 &  0.43 & 189.31 &    6.8 &           & 07 & 55 & 26 &  36 & 22 &  0 &  0.420 & 194.9 &  1954.15405 &  1988.94910 & 16.0 & 16.0 &            \---\---\---\---\\
6138    & 07 & 56 &  1.31 &  57 & 41 & 57.6 &  0.50 & 186.37 &   46.4 &           & 07 & 56 &  7 &  57 & 42 &  6 &  0.400 & 176.9 &  1954.01196 &  1995.15381 & 14.6 & 14.7 &            \---\---\---\---\\
6139    & 08 & 11 & 28.00 &  20 & 39 & 36.0 &  0.43 & 175.70 & \---\--- & NPW       & 08 & 11 & 28 &  20 & 39 & 36 &  0.426 & 175.7 & \---\---\---\--- & \---\---\---\--- & 14.9 & 16.0 &            \---\---\---\---\\
6140    & 08 & 13 & 28.60 & -32 & 27 & 31.2 &  0.12 & 303.04 &    8.8 & Bb        & 08 & 13 & 29 & -32 & 27 & 24 &  0.461 & 326.2 &  1987.24487 &  1992.02454 & 13.0 & 14.4 &            \---\---\---\---\\
6141    & 08 & 13 & 46.25 &  44 & 26 & 43.1 &  0.45 & 137.18 &    2.9 &           & 08 & 13 & 46 &  44 & 26 & 42 &  0.425 & 138.1 &  1955.07751 &  1989.15674 & 12.7 & 14.3 &            \---\---\---\---\\
6142    & 08 & 17 &  5.03 & -02 & 35 & 50.3 &  0.93 & 128.82 &   14.7 & Bb        & 08 & 17 &  6 & -02 & 35 & 48 &  0.435 & 133.8 &  1983.04016 &  1987.01917 & 11.7 & 13.3 &            \---\---\---\---\\
6143    & 08 & 17 & 31.82 &  20 & 59 & 50.5 &  0.43 & 233.51 &    3.6 &           & 08 & 17 & 32 &  20 & 59 & 48 &  0.470 & 234.7 &  1955.22778 &  1993.93811 & 12.5 & 13.8 &            \---\---\---\---\\
6144    & 08 & 17 & 48.78 &  58 & 33 & 55.1 &  0.41 & 149.65 &   10.7 &           & 08 & 17 & 50 &  58 & 34 &  0 &  0.338 & 146.5 &  1954.01196 &  1989.97363 & 14.5 & 15.4 &            \---\---\---\---\\
6145    & 08 & 20 & 13.04 &  09 & 20 & 13.4 &  0.47 & 202.65 &    1.5 &           & 08 & 20 & 13 &  09 & 20 & 12 &  0.438 & 203.4 &  1951.98743 &  1989.17847 & 14.2 & 15.7 &            \---\---\---\---\\
6146    & 08 & 26 & 29.19 &  07 & 43 & 45.9 &  0.37 & 250.85 &    4.8 &           & 08 & 26 & 29 &  07 & 43 & 42 &  0.427 & 255.1 &  1953.02283 &  1989.17847 & 15.3 & 16.8 &            \---\---\---\---\\
6147    & 08 & 27 & 44.39 &  04 & 18 & 16.2 &  0.38 & 219.97 &    6.1 &           & 08 & 27 & 44 &  04 & 18 & 18 &  0.417 & 217.3 &  1953.02283 &  1996.88110 & 14.4 & 16.1 &            \---\---\---\---\\
6148    & 08 & 32 & 43.81 & -07 & 49 & 51.5 &  0.29 & 118.85 &   12.5 & Bb        & 08 & 32 & 43 & -07 & 49 & 48 &  0.335 & 269.6 &  1984.02637 &  1987.07666 & 13.2 & 15.1 &            \---\---\---\---\\
6149    & 08 & 34 & 25.88 & -01 & 08 & 41.5 &  0.52 & 152.56 &   32.3 &           & 08 & 34 & 28 & -01 & 08 & 36 &  0.472 & 155.9 &  1954.97107 &  1992.03284 & 12.2 & 14.4 &            \---\---\---\---\\
6150    & 08 & 40 &  5.04 &  07 & 09 & 16.4 &  0.40 & 190.84 &   13.7 &           & 08 & 40 &  5 &  07 & 09 & 30 &  0.421 & 190.2 &  1953.02283 &  1991.10217 & 13.9 & 15.8 &            \---\---\---\---\\
6151    & 08 & 42 & 30.11 & -16 & 52 & 16.5 &  0.64 & 136.49 &   40.5 & Bb        & 08 & 42 & 30 & -16 & 51 & 36 &  0.679 & 138.5 &  1982.00464 &  1988.20496 & 17.6 & 20.4 &            \---\---\---\---\\
6152    & 08 & 43 & 19.30 &  44 & 29 & 41.1 &  0.46 & 237.92 &    7.5 &           & 08 & 43 & 20 &  44 & 29 & 42 &  0.468 & 241.9 &  1953.12134 &  1991.13489 & 13.4 & 15.2 &            \---\---\---\---\\
6153    & 08 & 44 & 49.38 &  24 & 09 &  8.9 &  0.42 & 192.10 &   28.4 &           & 08 & 44 & 50 &  24 & 09 & 36 &  0.458 & 196.7 &  1955.22241 &  1993.21960 & 15.1 & 16.7 &            \---\---\---\---\\
6154    & 08 & 46 & 29.93 &  26 & 45 & 55.3 &  0.44 & 155.52 &   13.3 &           & 08 & 46 & 29 &  26 & 46 &  0 &  0.414 & 161.0 &  1953.93823 &  1993.21960 & 13.1 & 14.7 &            \---\---\---\---\\
6155    & 08 & 56 &  8.49 &  59 & 21 & 34.1 &  0.45 & 191.89 &    5.6 &           & 08 & 56 &  8 &  59 & 21 & 30 &  0.447 & 195.7 &  1954.90540 &  1996.20813 & 14.8 & 16.3 &            \---\---\---\---\\
6156    & 08 & 57 &  9.80 &  04 & 58 & 42.9 &  0.50 & 166.33 &   12.0 &           & 08 & 57 &  9 &  04 & 58 & 42 &  0.464 & 170.7 &  1955.22522 &  1990.96008 & 15.0 & 16.5 &            \---\---\---\---\\
6157    & 08 & 58 & 44.23 &  27 & 44 & 35.6 &  0.50 & 186.96 &    7.1 &           & 08 & 58 & 44 &  27 & 44 & 42 &  0.450 & 195.3 &  1953.93823 &  1993.21960 & 13.3 & 14.6 &            \---\---\---\---\\
6158    & 08 & 58 & 56.45 &  08 & 28 & 24.6 &  0.55 & 131.84 &    9.4 &           & 08 & 58 & 56 &  08 & 28 & 18 &  0.459 & 134.2 &  1951.91101 &  1986.99561 & 11.5 & 12.6 &            \---\---\---\---\\
6159    & 09 & 02 &  9.00 &  04 & 58 & 24.0 &  0.46 & 170.40 & \---\--- & N         & 09 & 02 &  9 &  04 & 58 & 24 &  0.461 & 170.4 &  1955.22522 &  1990.96008 & 15.3 & 16.8 &            \---\---\---\---\\
6160    & 09 & 02 & 17.89 &  46 & 30 & 32.4 &  0.37 & 253.03 &   12.4 &           & 09 & 02 & 17 &  46 & 30 & 24 &  0.415 & 254.7 &  1954.17871 &  1991.13489 & 13.0 & 14.1 &            \---\---\---\---\\
6161    & 09 & 05 & 16.69 &  38 & 47 & 54.5 &  0.47 & 179.44 &    3.7 & T         & 09 & 05 & 17 &  38 & 47 & 54 &  0.478 & 176.2 &  1953.28540 &  1989.93542 & 11.6 & 12.1 & 2983-00274-1\\
6162    & 09 & 05 & 18.54 &  25 & 17 & 51.6 &  0.42 & 224.11 &    6.7 &           & 09 & 05 & 19 &  25 & 17 & 54 &  0.446 & 230.2 &  1951.09399 &  1987.24695 & 11.2 & 12.5 &            \---\---\---\---\\
6163    & 09 & 05 & 28.50 &  55 & 37 &  9.3 &  0.41 & 194.46 &    5.4 & T         & 09 & 05 & 29 &  55 & 37 &  6 &  0.361 & 198.3 &  1954.14868 &  1991.11035 & 11.0 & 12.7 & 3808-00736-1\\
6164    & 09 & 05 & 43.00 &  18 & 36 & 36.0 &  0.39 & 172.90 & \---\--- & NPW       & 09 & 05 & 43 &  18 & 36 & 36 &  0.392 & 172.9 & \---\---\---\--- & \---\---\---\--- & 12.0 & 13.3 &            \---\---\---\---\\
6165    & 09 & 06 & 48.56 &  50 & 09 & 12.0 &  0.43 & 252.15 &    8.1 &           & 09 & 06 & 48 &  50 & 09 &  6 &  0.445 & 256.1 &  1954.17871 &  1991.11853 & 11.8 & 12.9 &            \---\---\---\---\\
6166    & 09 & 13 & 23.04 &  03 & 40 & 41.7 &  0.41 & 261.28 &   14.4 & B         & 09 & 13 & 24 &  03 & 40 & 42 &  0.436 & 259.3 &  1949.91357 &  1991.09937 & 13.4 & 14.7 &            \---\---\---\---\\
6167    & 09 & 15 & 36.39 & -10 & 35 & 48.5 &  0.44 & 222.87 &    8.0 & Bb        & 09 & 15 & 36 & -10 & 35 & 54 &  0.459 & 244.3 &  1983.19580 &  1991.26025 & 13.2 & 15.0 &            \---\---\---\---\\
6168    & 09 & 19 & 22.87 &  62 & 03 & 16.8 &  0.49 & 216.19 &    9.3 & T         & 09 & 19 & 24 &  62 & 03 & 12 &  0.425 & 217.2 &  1954.90540 &  1997.10486 & 11.6 & 13.2 & 4135-00570-1\\
6169    & 09 & 21 & 12.60 &  23 & 32 & 36.2 &  0.44 & 194.88 &    8.2 &           & 09 & 21 & 12 &  23 & 32 & 36 &  0.441 & 198.7 &  1951.09399 &  1987.24695 & 14.9 & 16.7 &            \---\---\---\---\\
6170    & 09 & 33 & 37.20 &  16 & 01 &  2.5 &  0.45 & 208.94 &    4.5 &           & 09 & 33 & 37 &  16 & 01 &  6 &  0.428 & 217.7 &  1955.94653 &  1991.18420 & 14.8 & 15.7 &            \---\---\---\---\\
6171    & 09 & 43 & 46.66 & -07 & 03 & 49.4 &  0.99 & 144.44 &    9.9 & Bb        & 09 & 43 & 46 & -07 & 03 & 48 &  0.441 & 187.5 &  1983.35718 &  1985.05481 & 16.3 & 16.4 &            \---\---\---\---\\
6172    & 09 & 44 & 18.14 &  62 & 50 & 50.3 &  0.44 & 222.84 &   10.2 &           & 09 & 44 & 19 &  62 & 50 & 42 &  0.450 & 227.8 &  1953.20349 &  1989.97644 & 13.9 & 15.4 &            \---\---\---\---\\
6173    & 09 & 45 & 51.00 &  35 & 21 & 42.0 &  0.46 & 234.90 & \---\--- & NPW       & 09 & 45 & 51 &  35 & 21 & 42 &  0.462 & 234.9 & \---\---\---\--- & \---\---\---\--- & 14.1 & 15.4 &            \---\---\---\---\\
6174    & 09 & 48 & 31.00 &  54 & 39 & 18.0 &  0.43 & 258.30 & \---\--- & NPW       & 09 & 48 & 31 &  54 & 39 & 18 &  0.432 & 258.3 & \---\---\---\--- & \---\---\---\--- & 11.4 & 13.2 &            \---\---\---\---\\
6175    & 09 & 49 & 42.82 &  65 & 18 & 15.0 &  0.50 & 238.63 &   11.8 & Ts        & 09 & 49 & 41 &  65 & 18 & 18 &  0.446 & 238.8 &  1953.20349 &  1989.97644 &  9.7 & 10.5 & 4142-00260-1\\
6176    & 09 & 50 & 49.62 &  01 & 18 & 10.9 &  0.48 & 148.21 &   14.3 &           & 09 & 50 & 50 &  01 & 18 & 24 &  0.405 & 142.6 &  1954.99573 &  1986.19995 & 13.7 & 14.8 &            \---\---\---\---\\
6177    & 09 & 53 & 11.82 & -03 & 41 & 25.0 &  0.56 & 170.29 &   19.0 & Bb        & 09 & 53 & 13 & -03 & 41 & 18 &  0.471 & 191.3 &  1983.18213 &  1987.29590 & 10.8 & 12.6 &            \---\---\---\---\\
6178    & 09 & 57 & 42.43 &  32 & 36 & 48.3 &  0.44 & 234.07 &    7.2 &           & 09 & 57 & 43 &  32 & 36 & 48 &  0.454 & 235.2 &  1955.19788 &  1988.94934 & 12.6 & 13.5 &            \---\---\---\---\\
6179    & 09 & 57 & 58.11 &  11 & 48 & 27.1 &  0.43 & 243.14 &    3.3 &           & 09 & 57 & 58 &  11 & 48 & 30 &  0.467 & 249.8 &  1950.29089 &  1988.94385 & 13.5 & 15.3 &            \---\---\---\---\\
6180    & 10 & 02 & 49.51 &  48 & 27 & 31.9 &  0.40 & 222.85 &    5.3 &           & 10 & 02 & 50 &  48 & 27 & 30 &  0.444 & 228.9 &  1953.12146 &  1989.93005 & 14.8 & 16.5 &            \---\---\---\---\\
6181    & 10 & 04 & 51.00 &  69 & 09 & 54.0 &  0.41 & 214.30 & \---\--- & NPW       & 10 & 04 & 51 &  69 & 09 & 54 &  0.410 & 214.3 & \---\---\---\--- & \---\---\---\--- & 14.3 & 15.8 &            \---\---\---\---\\
6182    & 10 & 08 & 44.71 &  02 & 43 & 54.5 &  0.50 & 185.40 &    4.4 &           & 10 & 08 & 45 &  02 & 43 & 54 &  0.447 & 190.4 &  1955.22534 &  1986.02466 & 12.0 & 13.3 &            \---\---\---\---\\
6183    & 10 & 10 & 33.84 &  07 & 43 &  7.4 &  0.49 & 222.47 &    2.8 &           & 10 & 10 & 34 &  07 & 43 &  6 &  0.470 & 228.6 &  1955.22534 &  1988.94385 & 13.5 & 14.6 &            \---\---\---\---\\
6184    & 10 & 10 & 47.04 & -05 & 07 & 32.2 &  0.27 & 246.75 &   14.8 & Bb        & 10 & 10 & 48 & -05 & 07 & 36 &  0.479 & 275.4 &  1983.18213 &  1987.29590 & 14.0 & 15.9 &            \---\---\---\---\\
6185    & 10 & 12 & 35.90 &  05 & 12 & 27.0 &  0.39 & 166.29 &   16.2 &           & 10 & 12 & 35 &  05 & 12 & 18 &  0.352 & 168.0 &  1955.22534 &  1991.10229 & 15.3 & 16.4 &            \---\---\---\---\\
6186    & 10 & 25 & 29.00 &  20 & 24 & 18.0 &  0.47 & 230.30 & \---\--- & NPW       & 10 & 25 & 29 &  20 & 24 & 18 &  0.465 & 230.3 & \---\---\---\--- & \---\---\---\--- & 14.3 & 15.2 &            \---\---\---\---\\
6187    & 10 & 28 & 12.15 & -06 & 36 &  2.1 &  0.47 & 233.12 &    4.5 & TBbcs     & 10 & 28 & 12 & -06 & 36 &  6 &  0.465 & 231.0 &  1982.28625 &  1986.24390 &  8.0 &  8.9 & 4911-01315-1\\
6188    & 10 & 30 & 37.98 &  83 & 20 & 29.9 &  0.34 & 212.38 &    6.8 &           & 10 & 30 & 36 &  83 & 20 & 24 &  0.436 & 217.3 &  1953.28833 &  1997.18982 & 14.9 & 16.2 &            \---\---\---\---\\
6190    & 10 & 34 & 54.34 & -00 & 29 & 42.7 &  0.46 & 146.10 &    9.9 &           & 10 & 34 & 55 & -00 & 29 & 42 &  0.442 & 147.4 &  1952.08301 &  1991.05042 & 13.2 & 15.2 &            \---\---\---\---\\
6191    & 10 & 35 & 27.46 &  39 & 00 & 59.2 &  0.43 & 215.77 &    8.2 &           & 10 & 35 & 28 &  39 & 00 & 54 &  0.438 & 216.1 &  1953.18164 &  1990.21960 & 12.5 & 14.2 &            \---\---\---\---\\
6192    & 10 & 50 & 29.15 &  56 & 26 & 30.5 &  0.46 & 160.29 &    9.6 &           & 10 & 50 & 30 &  56 & 26 & 24 &  0.435 & 158.5 &  1953.20911 &  1991.25537 & 12.4 & 13.3 &            \---\---\---\---\\
6193    & 11 & 00 & 04.25 &  22 & 49 & 58.7 &  0.51 & 236.67 &   24.6 & T         & 11 & 00 &  6 &  22 & 49 & 54 &  0.465 & 239.9 &  1955.22815 &  1992.31201 & 10.1 & 11.9 & 1978-01286-1\\
6194    & 11 & 02 & 57.08 & -06 & 15 &  1.6 &  1.05 & 156.43 &    2.0 & Bb        & 11 & 02 & 57 & -06 & 15 &  0 &  0.477 & 253.4 &  1984.17651 &  1985.05481 & 13.8 & 15.4 &            \---\---\---\---\\
6195    & 11 & 04 & 18.04 &  40 & 58 &  3.0 &  0.39 & 227.00 &    3.0 &           & 11 & 04 & 18 &  40 & 58 &  6 &  0.449 & 236.1 &  1955.21179 &  1989.03943 & 13.9 & 15.2 &            \---\---\---\---\\
6196    & 11 & 05 & 33.93 &  34 & 14 & 33.6 &  0.44 & 198.00 &    2.5 &           & 11 & 05 & 34 &  34 & 14 & 36 &  0.410 & 205.7 &  1953.34583 &  1992.09399 & 12.3 & 13.6 &            \---\---\---\---\\
6197    & 11 & 08 &  6.58 & -28 & 16 &  8.3 &  0.38 & 237.83 &    6.0 &           & 11 & 08 &  7 & -28 & 16 &  6 &  0.477 & 265.4 &  1978.11133 &  1991.19727 &  9.6 & 11.0 &            \---\---\---\---\\
6198    & 11 & 12 & 34.00 &  46 & 09 & 24.0 &  0.39 & 262.30 & \---\--- & NPW       & 11 & 12 & 34 &  46 & 09 & 24 &  0.394 & 262.3 & \---\---\---\--- & \---\---\---\--- & 12.4 & 14.6 &            \---\---\---\---\\
6199    & 11 & 15 & 12.49 &  19 & 27 & 10.6 &  0.54 & 158.31 &   10.2 &           & 11 & 15 & 12 &  19 & 27 & 18 &  0.476 & 162.6 &  1950.20618 &  1995.23071 & 12.2 & 14.2 &            \---\---\---\---\\
6200    & 11 & 15 & 23.27 & -06 & 11 & 15.7 &  0.67 & 167.74 &    4.6 & Bb        & 11 & 15 & 23 & -06 & 11 & 18 &  0.453 & 200.8 &  1983.34912 &  1986.19995 & 12.3 & 13.2 &            \---\---\---\---\\
6201    & 11 & 19 & 34.77 & -03 & 27 & 49.9 &  0.72 & 159.83 &    3.9 & Bb        & 11 & 19 & 35 & -03 & 27 & 48 &  0.452 & 191.7 &  1983.34912 &  1986.19995 & 12.2 & 13.4 &            \---\---\---\---\\
6202    & 11 & 19 & 46.13 &  42 & 22 &  7.1 &  0.42 & 222.69 &    7.2 &           & 11 & 19 & 46 &  42 & 22 &  0 &  0.428 & 229.0 &  1955.21179 &  1989.03943 & 15.0 & 16.1 &            \---\---\---\---\\
6203    & 11 & 21 & 18.80 &  31 & 43 &  6.4 &  0.53 & 186.60 &   11.7 &           & 11 & 21 & 18 &  31 & 43 & 12 &  0.468 & 186.4 &  1950.34021 &  1989.02588 & 14.1 & 15.6 &            \---\---\---\---\\
6204    & 11 & 26 &  5.60 &  50 & 22 & 31.7 &  0.43 & 281.48 &    4.2 &           & 11 & 26 &  6 &  50 & 22 & 30 &  0.476 & 285.7 &  1950.21741 &  1991.10522 & 10.6 & 11.2 &            \---\---\---\---\\
6205    & 11 & 31 & 21.24 &  59 & 11 & 26.9 &  0.45 & 183.51 &   10.6 &           & 11 & 31 & 22 &  59 & 11 & 18 &  0.453 & 179.5 &  1953.28564 &  1993.30457 & 12.6 & 13.8 &            \---\---\---\---\\
6206    & 11 & 32 & 12.06 &  00 & 37 &  2.7 &  0.49 & 145.00 &    2.9 & Bb        & 11 & 32 & 12 &  00 & 37 &  0 &  0.468 & 144.0 &  1980.21729 &  1989.11328 & 11.4 & 12.9 &            \---\---\---\---\\
6207    & 11 & 33 & 37.34 &  15 & 44 & 35.0 &  0.47 & 215.05 &    5.0 &           & 11 & 33 & 37 &  15 & 44 & 36 &  0.457 & 218.9 &  1955.31006 &  1993.07507 & 14.4 & 16.4 &            \---\---\---\---\\
6208    & 11 & 35 & 42.00 &  35 & 34 & 18.0 &  0.46 & 263.40 & \---\--- & NPW       & 11 & 35 & 42 &  35 & 34 & 18 &  0.459 & 263.4 & \---\---\---\--- & \---\---\---\--- & 14.9 & 16.0 &            \---\---\---\---\\
6209    & 11 & 36 & 36.00 &  14 & 23 & 42.0 &  0.34 & 201.80 & \---\--- & NPW       & 11 & 36 & 36 &  14 & 23 & 42 &  0.343 & 201.8 & \---\---\---\--- & \---\---\---\--- & 13.1 & 13.9 &            \---\---\---\---\\
6210    & 11 & 38 & 59.72 &  42 & 19 & 43.7 &  0.45 & 343.53 &    5.3 & TNPW      & 11 & 39 &  0 &  42 & 19 & 48 &  0.466 & 342.9 & \---\---\---\--- & \---\---\---\--- &  8.3 &  9.5 & 3015-01701-1\\
6211    & 11 & 40 & 11.49 &  76 & 10 & 29.0 &  0.42 & 240.48 &   10.3 &           & 11 & 40 & 14 &  76 & 10 & 24 &  0.431 & 237.6 &  1955.16284 &  1997.11060 & 15.0 & 16.5 &            \---\---\---\---\\
6212    & 11 & 41 & 49.59 &  05 & 08 & 26.4 &  0.52 & 154.60 &    9.5 & T         & 11 & 41 & 49 &  05 & 08 & 30 &  0.446 & 152.3 &  1952.29858 &  1991.06152 &  9.7 & 11.1 & 0278-00150-1\\
6213    & 11 & 47 &  5.00 &  59 & 59 & 36.9 &  0.41 & 252.73 &    7.6 &           & 11 & 47 &  6 &  59 & 59 & 36 &  0.461 & 261.5 &  1953.28564 &  1993.35657 & 13.7 & 14.8 &            \---\---\---\---\\
6214    & 11 & 54 & 32.19 &  19 & 24 & 38.3 &  0.40 & 261.36 &    4.6 & cds       & 11 & 54 & 32 &  19 & 24 & 42 &  0.461 & 267.3 &  1955.31006 &  1990.06970 &  8.4 &  9.3 &            \---\---\---\---\\
6215    & 11 & 54 & 35.08 &  19 & 25 & 40.2 &  0.45 & 268.34 &    2.1 & Tcds      & 11 & 54 & 35 &  19 & 25 & 42 &  0.461 & 267.3 &  1955.31006 &  1990.06970 &  8.5 &  9.3 & 1443-00475-1\\
6216    & 11 & 54 & 47.21 &  02 & 03 & 33.1 &  0.51 & 183.53 &    4.2 & Bb        & 11 & 54 & 47 &  02 & 03 & 36 &  0.422 & 222.3 &  1984.19287 &  1988.30054 & 14.6 & 16.1 &            \---\---\---\---\\
6217    & 11 & 56 & 17.54 &  40 & 27 & 50.2 &  0.34 & 282.84 &    6.6 &           & 11 & 56 & 17 &  40 & 27 & 48 &  0.382 & 286.8 &  1955.22827 &  1989.17615 & 13.3 & 15.3 &            \---\---\---\---\\
6218    & 11 & 58 & 57.16 &  40 & 21 & 31.1 &  0.44 & 226.95 &    2.1 &           & 11 & 58 & 57 &  40 & 21 & 30 &  0.460 & 232.0 &  1955.22827 &  1989.17615 & 13.1 & 14.8 &            \---\---\---\---\\
6219    & 12 & 00 & 29.00 & -04 & 05 &  6.0 & \---\---0 & \---\---0 & \---\--- & NPW       & 12 & 00 & 29 & -04 & 05 &  6 & \---\---00 & \---\--- & \---\---\---\--- & \---\---\---\--- & \---\--- & \---\--- &            \---\---\---\---\\
6220    & 12 & 05 & 29.00 &  69 & 32 & 24.0 &  0.48 & 262.00 & \---\--- & NPW       & 12 & 05 & 29 &  69 & 32 & 24 &  0.479 & 262.0 & \---\---\---\--- & \---\---\---\--- & 12.6 & 14.4 &            \---\---\---\---\\
6221    & 12 & 06 & 14.47 &  48 & 50 &  9.3 &  0.30 & 236.71 &    5.9 &           & 12 & 06 & 15 &  48 & 50 & 12 &  0.356 & 242.2 &  1955.16272 &  1991.11072 & 14.3 & 15.6 &            \---\---\---\---\\
6222    & 12 & 10 & 10.37 &  33 & 47 & 22.5 &  0.44 & 223.07 &    4.8 &           & 12 & 10 & 10 &  33 & 47 & 24 &  0.456 & 227.5 &  1956.35022 &  1989.04236 & 15.4 & 16.3 &            \---\---\---\---\\
6223    & 12 & 10 & 16.00 & -06 & 50 & 12.0 &  0.47 & 165.90 & \---\--- & NPW       & 12 & 10 & 16 & -06 & 50 & 12 &  0.465 & 165.9 & \---\---\---\--- & \---\---\---\--- & 13.4 & 15.2 &            \---\---\---\---\\
6224    & 12 & 10 & 55.49 &  44 & 00 & 10.6 &  0.42 & 242.21 &    7.0 &           & 12 & 10 & 55 &  44 & 00 &  6 &  0.402 & 251.3 &  1955.22827 &  1996.20825 & 10.6 & 11.5 &            \---\---\---\---\\
6225    & 12 & 13 & 42.84 &  00 & 38 & 35.4 &  0.51 & 156.27 &   17.4 &           & 12 & 13 & 44 &  00 & 38 & 36 &  0.462 & 153.5 &  1955.29932 &  1989.12329 & 13.1 & 14.2 &            \---\---\---\---\\
6226    & 12 & 14 & 51.52 &  38 & 45 & 28.6 &  0.43 & 238.30 &    5.8 &           & 12 & 14 & 52 &  38 & 45 & 30 &  0.438 & 247.1 &  1955.22827 &  1989.17615 & 15.8 & 16.9 &            \---\---\---\---\\
6227    & 12 & 17 & 16.00 &  21 & 03 & 12.0 &  0.24 & 178.30 & \---\--- & NPW       & 12 & 17 & 16 &  21 & 03 & 12 &  0.239 & 178.3 & \---\---\---\--- & \---\---\---\--- & 12.5 & 13.4 &            \---\---\---\---\\
6228    & 12 & 17 & 48.49 &  46 & 37 & 19.6 &  0.42 & 251.70 &   16.0 &           & 12 & 17 & 47 &  46 & 37 & 24 &  0.456 & 257.3 &  1955.16272 &  1996.20825 & 11.0 & 12.1 &            \---\---\---\---\\
6229    & 12 & 18 & 47.63 &  64 & 18 & 35.6 &  0.46 & 260.84 &    4.1 &           & 12 & 18 & 47 &  64 & 18 & 36 &  0.478 & 263.5 &  1953.12170 &  1993.30212 & 14.4 & 15.9 &            \---\---\---\---\\
6230    & 12 & 19 & 35.00 & -04 & 26 & 24.0 &  0.47 & 279.10 & \---\--- & NPW       & 12 & 19 & 35 & -04 & 26 & 24 &  0.474 & 279.1 & \---\---\---\--- & \---\---\---\--- & 14.5 & 16.3 &            \---\---\---\---\\
6231    & 12 & 22 & 21.76 &  85 & 15 & 10.6 &  0.47 & 281.22 &    5.7 &           & 12 & 22 & 19 &  85 & 15 &  6 &  0.464 & 278.5 &  1955.16296 &  1997.17908 & 13.7 & 15.0 &            \---\---\---\---\\
6232    & 12 & 25 & 16.95 &  55 & 30 & 59.7 &  0.39 & 125.88 &    8.9 &           & 12 & 25 & 18 &  55 & 31 &  0 &  0.399 & 132.2 &  1955.28564 &  1996.35046 & 13.5 & 15.5 &            \---\---\---\---\\
6233    & 12 & 25 & 34.96 &  01 & 17 &  2.3 &  0.47 & 183.77 &    2.4 & TBb       & 12 & 25 & 35 &  01 & 17 &  0 &  0.478 & 182.3 &  1984.24194 &  1989.12329 &  9.7 & 10.2 & 0282-00729-1\\
6234    & 12 & 29 &  9.81 &  62 & 39 & 37.5 &  0.41 & 218.21 &    4.7 &           & 12 & 29 & 10 &  62 & 39 & 42 &  0.419 & 227.1 &  1953.12170 &  1993.30212 & 14.2 & 15.7 &            \---\---\---\---\\
6235    & 12 & 32 & 20.42 &  31 & 35 & 57.8 &  0.45 & 295.73 &   22.5 &           & 12 & 32 & 20 &  31 & 35 & 36 &  0.477 & 294.3 &  1950.27490 &  1990.08069 & 12.1 & 13.6 &            \---\---\---\---\\
6236    & 12 & 37 & 50.82 &  31 & 55 & 51.1 &  0.48 & 215.02 &    3.7 &           & 12 & 37 & 51 &  31 & 55 & 54 &  0.479 & 214.9 &  1950.27490 &  1990.08069 & 14.6 & 15.7 &            \---\---\---\---\\
6237    & 12 & 38 & 39.00 & -06 & 06 & 48.0 &  0.47 & 212.60 & \---\--- & NPW       & 12 & 38 & 39 & -06 & 06 & 48 &  0.465 & 212.6 & \---\---\---\--- & \---\---\---\--- & 12.8 & 14.4 &            \---\---\---\---\\
6238    & 12 & 44 &  5.71 &  17 & 19 & 27.3 &  0.41 & 264.36 &    5.3 &           & 12 & 44 &  6 &  17 & 19 & 24 &  0.473 & 260.8 &  1956.20325 &  1996.36401 & 14.1 & 15.8 &            \---\---\---\---\\
6239    & 12 & 49 & 34.29 &  09 & 28 & 29.6 &  0.41 & 269.65 &    4.3 &           & 12 & 49 & 34 &  09 & 28 & 30 &  0.431 & 276.3 &  1950.12988 &  1991.20911 & 12.7 & 14.2 &            \---\---\---\---\\
6240    & 12 & 55 &  5.95 &  48 & 43 & 10.4 &  0.42 & 181.89 &   10.5 &           & 12 & 55 &  7 &  48 & 43 & 12 &  0.414 & 185.3 &  1955.21204 &  1991.28027 & 13.2 & 15.1 &            \---\---\---\---\\
6241    & 12 & 56 & 32.00 &  01 & 44 & 54.0 &  0.45 & 183.50 & \---\--- & NPW       & 12 & 56 & 32 &  01 & 44 & 54 &  0.453 & 183.5 & \---\---\---\--- & \---\---\---\--- & 14.9 & 16.0 &            \---\---\---\---\\
6242    & 12 & 58 & 56.00 & -02 & 56 & 24.0 &  0.40 & 144.60 & \---\--- & NPW       & 12 & 58 & 56 & -02 & 56 & 24 &  0.399 & 144.6 & \---\---\---\--- & \---\---\---\--- & 13.6 & 15.3 &            \---\---\---\---\\
6243    & 12 & 59 & 50.17 &  16 & 10 & 30.7 &  0.45 & 224.13 &    7.2 &           & 12 & 59 & 50 &  16 & 10 & 24 &  0.453 & 224.7 &  1956.20325 &  1991.13538 & 14.3 & 15.6 &            \---\---\---\---\\
6244    & 13 & 02 &  1.00 & -02 & 05 & 24.0 &  0.47 & 179.80 & \---\--- & NPW       & 13 & 02 &  1 & -02 & 05 & 24 &  0.470 & 179.8 & \---\---\---\--- & \---\---\---\--- & 12.9 & 14.0 &            \---\---\---\---\\
6245    & 13 & 12 & 54.00 &  67 & 04 & 42.0 &  0.45 & 295.30 & \---\--- & NPW       & 13 & 12 & 54 &  67 & 04 & 42 &  0.454 & 295.3 & \---\---\---\--- & \---\---\---\--- & 13.8 & 15.3 &            \---\---\---\---\\
6246    & 13 & 13 & 37.16 &  57 & 38 &  0.5 &  0.41 & 205.18 &    1.4 &           & 13 & 13 & 37 &  57 & 38 &  0 &  0.432 & 206.9 &  1953.19836 &  1993.22278 & 16.2 & 16.1 &            \---\---\---\---\\
6247    & 13 & 16 & 28.56 &  40 & 07 & 17.5 &  0.48 & 134.79 &    5.1 &           & 13 & 16 & 29 &  40 & 07 & 18 &  0.445 & 143.1 &  1950.43347 &  1990.06689 & 13.1 & 14.9 &            \---\---\---\---\\
6248    & 13 & 17 & 59.00 &  16 & 15 & 18.0 &  0.45 & 278.20 & \---\--- & NPW       & 13 & 17 & 59 &  16 & 15 & 18 &  0.451 & 278.2 & \---\---\---\--- & \---\---\---\--- & 14.6 & 15.7 &            \---\---\---\---\\
6249    & 13 & 19 &  9.00 & -34 & 29 & 18.0 &  0.45 & 295.00 & \---\--- & N         & 13 & 19 &  9 & -34 & 29 & 18 &  0.454 & 295.0 &  1975.40942 &  1992.24316 & 14.0 & 15.3 &            \---\---\---\---\\
6250    & 13 & 19 & 13.79 &  45 & 05 &  8.6 &  0.42 & 279.46 &    3.4 &           & 13 & 19 & 14 &  45 & 05 &  6 &  0.478 & 285.4 &  1955.21204 &  1994.42249 & 14.5 & 14.3 &            \---\---\---\---\\
6251    & 13 & 21 & 47.62 &  74 & 12 & 32.9 &  0.45 & 275.15 &    3.5 & TNPW      & 13 & 21 & 48 &  74 & 12 & 36 &  0.380 & 281.4 & \---\---\---\--- & \---\---\---\--- & 11.6 & 12.2 & 4408-00991-1\\
6252    & 13 & 23 &  8.00 &  02 & 04 & 18.0 &  0.47 & 193.70 & \---\--- & NPW       & 13 & 23 &  8 &  02 & 04 & 18 &  0.470 & 193.7 & \---\---\---\--- & \---\---\---\--- & 14.8 & 15.8 &            \---\---\---\---\\
6253    & 13 & 24 & 41.00 &  00 & 59 & 30.0 &  0.46 & 193.90 & \---\--- & NPW       & 13 & 24 & 41 &  00 & 59 & 30 &  0.459 & 193.9 & \---\---\---\--- & \---\---\---\--- & 13.7 & 15.0 &            \---\---\---\---\\
6254    & 13 & 25 & 48.85 & -28 & 22 & 26.4 &  0.46 & 256.48 &   15.6 & T         & 13 & 25 & 50 & -28 & 22 & 30 &  0.471 & 257.4 &  1977.21545 &  1996.23230 & 11.5 & 12.9 & 6725-00274-1\\
6255    & 13 & 32 & 26.68 &  69 & 29 & 26.9 &  0.40 & 223.36 &    9.6 &           & 13 & 32 & 26 &  69 & 29 & 18 &  0.461 & 226.4 &  1955.17126 &  1993.28308 & 14.3 & 15.8 &            \---\---\---\---\\
6256    & 13 & 34 & 54.14 &  74 & 30 &  0.4 &  0.38 & 262.28 &   23.6 & dms       & 13 & 34 & 49 &  74 & 30 & 12 &  0.445 & 267.1 &  1955.24500 &  1996.45691 & 14.0 & 15.1 &            \---\---\---\---\\
6257    & 13 & 34 & 54.09 &  74 & 30 &  0.5 &  0.38 & 261.92 &   12.4 & dms       & 13 & 34 & 51 &  74 & 30 &  0 &  0.445 & 267.1 &  1955.24500 &  1996.45691 & 10.7 & 11.5 &            \---\---\---\---\\
6258    & 13 & 37 & 43.86 &  27 & 23 & 49.8 &  0.43 & 138.70 &   15.3 &           & 13 & 37 & 45 &  27 & 23 & 48 &  0.424 & 135.7 &  1950.42529 &  1989.17358 & 12.8 & 13.9 &            \---\---\---\---\\
6259    & 13 & 49 & 04.05 &  26 & 58 & 44.1 &  0.45 & 255.74 &   14.2 & Tcs       & 13 & 49 &  3 &  26 & 58 & 42 &  0.451 & 258.0 &  1950.29407 &  1996.38330 &  8.1 &  9.6 & 2002-00492-2\\
6260    & 13 & 49 & 14.40 &  26 & 37 & 44.0 &  0.46 & 280.40 &    5.7 &           & 13 & 49 & 14 &  26 & 37 & 42 &  0.454 & 286.6 &  1950.29407 &  1996.38330 & 14.6 & 16.1 &            \---\---\---\---\\
6261    & 13 & 50 & 51.93 &  36 & 44 & 15.1 &  0.38 & 277.24 &    3.2 &           & 13 & 50 & 52 &  36 & 44 & 12 &  0.441 & 282.6 &  1950.37061 &  1991.19287 & 12.8 & 14.3 &            \---\---\---\---\\
6262    & 13 & 59 &  9.60 &  33 & 51 & 37.5 &  0.49 & 165.49 &    7.6 &           & 13 & 59 &  9 &  33 & 51 & 36 &  0.408 & 165.3 &  1950.36523 &  1991.19287 & 10.5 & 10.7 &            \---\---\---\---\\
6263    & 14 & 10 & 18.31 &  35 & 17 & 41.0 &  0.49 & 219.23 &    3.9 &           & 14 & 10 & 18 &  35 & 17 & 42 &  0.456 & 222.8 &  1950.36523 &  1991.19287 & 13.6 & 14.7 &            \---\---\---\---\\
6264    & 14 & 13 & 51.16 &  28 & 19 & 51.1 &  0.48 & 198.82 &    3.6 &           & 14 & 13 & 51 &  28 & 19 & 54 &  0.466 & 206.3 &  1950.27771 &  1992.32043 & 13.0 & 14.3 &            \---\---\---\---\\
6265    & 14 & 13 & 57.22 &  30 & 12 & 58.2 &  0.40 & 286.36 &   14.1 & s         & 14 & 13 & 57 &  30 & 13 & 12 &  0.437 & 296.5 &  1950.27771 &  1992.32043 &  8.3 &  9.6 &            \---\---\---\---\\
6266    & 14 & 25 & 11.93 &  51 & 51 &  0.5 &  0.48 & 205.83 &   33.9 & cd        & 14 & 25 & 15 &  51 & 50 & 42 &  0.471 & 210.8 &  1953.27783 &  1994.44165 & 12.2 & 13.7 &            \---\---\---\---\\
6267    & 14 & 33 & 59.30 &  44 & 17 & 49.1 &  0.37 & 327.73 &    7.6 &           & 14 & 34 &  0 &  44 & 17 & 48 &  0.411 & 333.1 &  1955.22852 &  1996.52234 & 12.9 & 14.4 &            \---\---\---\---\\
6268    & 14 & 34 & 57.38 & -02 & 25 &  1.0 &  0.52 & 146.12 &   11.7 &           & 14 & 34 & 58 & -02 & 24 & 54 &  0.458 & 143.4 &  1955.38977 &  1994.36499 & 13.3 & 15.5 &            \---\---\---\---\\
6269    & 14 & 43 & 39.00 & -01 & 31 & 54.0 &  0.47 & 230.10 & \---\--- & NPW       & 14 & 43 & 39 & -01 & 31 & 54 &  0.467 & 230.1 & \---\---\---\--- & \---\---\---\--- & 13.4 & 14.8 &            \---\---\---\---\\
6270    & 14 & 47 & 32.02 &  51 & 29 & 17.7 &  0.46 & 224.50 &   11.1 &           & 14 & 47 & 31 &  51 & 29 & 12 &  0.475 & 235.0 &  1953.27783 &  1996.43518 & 15.8 & 16.9 &            \---\---\---\---\\
6271    & 14 & 49 & 50.12 &  12 & 31 & 58.0 &  0.44 & 232.12 &   20.5 &           & 14 & 49 & 51 &  12 & 31 & 42 &  0.452 & 236.2 &  1954.41992 &  1993.36230 & 14.4 & 15.5 &            \---\---\---\---\\
6272    & 14 & 51 & 40.89 &  40 & 10 & 31.8 &  0.43 & 165.47 &    7.9 &           & 14 & 51 & 41 &  40 & 10 & 24 &  0.467 & 164.3 &  1955.23401 &  1996.30981 & 15.3 & 16.6 &            \---\---\---\---\\
6273    & 14 & 52 &  6.82 &  05 & 23 & 36.4 &  0.48 & 206.26 &    2.7 &           & 14 & 52 &  7 &  05 & 23 & 36 &  0.478 & 211.4 &  1955.37048 &  1989.24207 & 11.9 & 13.2 &            \---\---\---\---\\
6274    & 14 & 52 & 16.67 &  41 & 19 & 19.0 &  0.47 & 261.72 &    7.9 &           & 14 & 52 & 17 &  41 & 19 & 12 &  0.458 & 258.9 &  1955.23401 &  1996.30981 & 12.6 & 13.9 &            \---\---\---\---\\
6275    & 14 & 52 & 29.98 &  48 & 56 & 56.6 &  0.52 & 146.91 &    2.6 &           & 14 & 52 & 30 &  48 & 56 & 54 &  0.448 & 148.1 &  1955.22852 &  1996.43518 & 13.5 & 15.2 &            \---\---\---\---\\
6276    & 15 & 01 & 20.21 &  05 & 32 & 55.0 &  0.45 & 167.89 &   11.9 &           & 15 & 01 & 21 &  05 & 32 & 54 &  0.410 & 165.1 &  1955.37048 &  1994.41724 & 12.2 & 13.5 &            \---\---\---\---\\
6277    & 15 & 06 & 56.34 &  19 & 32 & 25.6 &  0.47 & 277.88 &    6.5 &           & 15 & 06 & 56 &  19 & 32 & 30 &  0.450 & 280.3 &  1950.29968 &  1993.22034 & 14.0 & 15.5 &            \---\---\---\---\\
6278    & 15 & 07 & 41.48 &  32 & 24 & 36.6 &  0.51 & 194.39 &    6.6 &           & 15 & 07 & 42 &  32 & 24 & 36 &  0.475 & 197.5 &  1956.42151 &  1994.33777 & 11.4 & 12.0 &            \---\---\---\---\\
6279    & 15 & 09 & 27.82 &  23 & 03 & 59.5 &  0.36 & 230.63 &    7.0 &           & 15 & 09 & 28 &  23 & 04 &  6 &  0.399 & 240.4 &  1950.29688 &  1991.36792 & 13.6 & 14.9 &            \---\---\---\---\\
6280    & 15 & 09 & 44.65 &  23 & 49 & 44.9 &  0.50 & 182.77 &    5.7 &           & 15 & 09 & 45 &  23 & 49 & 48 &  0.453 & 182.5 &  1950.29688 &  1991.36792 & 14.8 & 15.7 &            \---\---\---\---\\
6281    & 15 & 09 & 46.04 & -04 & 45 &  7.1 &  1.39 & 133.54 &    5.0 & Bb        & 15 & 09 & 46 & -04 & 45 & 12 &  0.465 & 172.4 &  1983.34399 &  1984.54370 & 12.1 & 13.0 &            \---\---\---\---\\
6282    & 15 & 10 &  4.90 &  19 & 21 & 26.8 &  0.46 & 178.04 &    3.2 &           & 15 & 10 &  5 &  19 & 21 & 24 &  0.462 & 179.6 &  1950.29968 &  1993.22034 & 13.0 & 14.8 &            \---\---\---\---\\
6283    & 15 & 14 & 13.99 &  11 & 30 & 58.3 &  0.44 & 291.23 &    1.7 &           & 15 & 14 & 14 &  11 & 31 &  0 &  0.476 & 295.1 &  1955.37061 &  1996.23596 & 11.5 & 13.0 &            \---\---\---\---\\
6284    & 15 & 14 & 52.54 & -18 & 37 & 50.6 &  0.47 & 215.71 &    7.0 & T         & 15 & 14 & 53 & -18 & 37 & 48 &  0.454 & 214.8 &  1978.43701 &  1993.29858 & 11.5 & 11.7 & 6174-00058-1\\
6285    & 15 & 15 &  6.53 &  27 & 54 & 58.5 &  0.44 & 225.90 &    6.4 &           & 15 & 15 &  7 &  27 & 55 &  0 &  0.471 & 231.0 &  1954.48267 &  1987.30225 & 14.6 & 15.5 &            \---\---\---\---\\
6286    & 15 & 21 & 26.56 &  83 & 02 & 11.1 &  0.01 & 117.25 &   42.9 &           & 15 & 21 & 50 &  83 & 02 &  6 &  0.442 & 304.1 &  1955.22595 &  1997.11633 & 11.6 & 13.1 &            \---\---\---\---\\
6287    & 15 & 22 & 39.62 &  28 & 16 & 33.1 &  0.39 & 289.33 &    8.7 &           & 15 & 22 & 39 &  28 & 16 & 36 &  0.464 & 295.7 &  1954.48267 &  1987.30225 & 12.0 & 13.9 &            \---\---\---\---\\
6288    & 15 & 24 & 37.43 & -06 & 49 & 27.4 &  0.40 & 195.10 &   21.4 & Bb        & 15 & 24 & 36 & -06 & 49 & 30 &  0.477 & 211.9 &  1981.33044 &  1989.56433 & 14.9 & 16.7 &            \---\---\---\---\\
6289    & 15 & 29 & 31.68 &  06 & 08 & 49.9 &  0.45 & 206.38 &   10.3 & T         & 15 & 29 & 31 &  06 & 08 & 48 &  0.453 & 208.2 &  1955.37891 &  1994.36255 & 11.1 & 11.8 & 0349-00864-1\\
6290    & 15 & 33 & 56.11 & -08 & 36 &  9.2 &  0.51 & 257.12 &    3.2 & Bb        & 15 & 33 & 56 & -08 & 36 & 12 &  0.415 & 264.6 &  1982.55164 &  1990.32874 & 14.6 & 15.9 &            \---\---\---\---\\
6291    & 15 & 34 & 16.63 &  24 & 04 & 40.6 &  0.43 & 215.91 &    6.9 &           & 15 & 34 & 17 &  24 & 04 & 36 &  0.462 & 222.9 &  1954.50183 &  1987.31885 & 14.7 & 15.6 &            \---\---\---\---\\
6292    & 15 & 35 & 21.07 &  82 & 34 & 33.6 &  0.47 & 290.32 &   29.3 &           & 15 & 35 &  6 &  82 & 34 & 36 &  0.464 & 312.8 &  1955.22595 &  1996.59619 & 15.4 & 16.9 &            \---\---\---\---\\
6293    & 15 & 47 & 31.00 &  11 & 06 & 42.0 &  0.42 & 305.80 & \---\--- & N         & 15 & 47 & 31 &  11 & 06 & 42 &  0.420 & 305.8 &  1950.43909 &  1989.26135 & 14.7 & 16.0 &            \---\---\---\---\\
6294    & 15 & 48 &  3.70 &  59 & 39 &  0.4 &  0.41 & 314.87 &    7.7 &           & 15 & 48 &  3 &  59 & 39 &  6 &  0.460 & 318.2 &  1953.45276 &  1994.42554 & 14.0 & 15.5 &            \---\---\---\---\\
6295    & 15 & 49 & 36.41 &  51 & 02 & 56.1 &  0.44 & 306.63 &    4.4 &           & 15 & 49 & 36 &  51 & 02 & 54 &  0.472 & 306.0 &  1955.32166 &  1993.31335 & 11.4 & 13.3 &            \---\---\---\---\\
6296    & 15 & 52 & 32.97 &  27 & 28 & 57.5 &  0.44 & 206.04 &   13.2 &           & 15 & 52 & 32 &  27 & 29 &  0 &  0.433 & 209.7 &  1950.37622 &  1989.17932 & 15.6 & 15.7 &            \---\---\---\---\\
6297    & 15 & 54 &  2.00 &  13 & 39 & 36.0 &  0.47 & 312.00 & \---\--- & N         & 15 & 54 &  2 &  13 & 39 & 36 &  0.473 & 312.0 &  1950.43909 &  1994.43652 & 13.6 & 15.4 &            \---\---\---\---\\
6298    & 16 & 01 & 21.80 &  05 & 23 & 42.7 &  0.43 & 226.67 &   17.9 & dm        & 16 & 01 & 23 &  05 & 23 & 42 &  0.432 & 228.6 &  1954.39539 &  1994.33789 & 13.3 & 13.9 &            \---\---\---\---\\
6299    & 16 & 01 & 21.80 &  05 & 23 & 42.7 &  0.43 & 226.67 &   17.9 & dm        & 16 & 01 & 23 &  05 & 23 & 42 &  0.432 & 228.6 &  1954.39539 &  1994.33789 & 15.5 & 17.0 &            \---\---\---\---\\
6300    & 16 & 03 & 13.39 &  42 & 14 & 45.9 &  0.43 & 204.90 &   15.6 &           & 16 & 03 & 12 &  42 & 14 & 48 &  0.413 & 210.2 &  1955.22864 &  1991.27234 & 10.1 & 10.5 &            \---\---\---\---\\
6301    & 16 & 07 & 46.94 & -15 & 37 & 43.1 &  0.42 & 230.73 &   13.7 & Bb        & 16 & 07 & 46 & -15 & 37 & 42 &  0.470 & 243.1 &  1983.52185 &  1992.42627 & 12.6 & 14.6 &            \---\---\---\---\\
6302    & 16 & 14 & 43.87 &  04 & 52 &  7.6 &  0.39 & 279.86 &   17.4 &           & 16 & 14 & 45 &  04 & 52 & 12 &  0.427 & 280.8 &  1954.39539 &  1993.38989 & 12.9 & 14.9 &            \---\---\---\---\\
6303    & 16 & 15 & 51.20 &  31 & 57 & 18.2 &  0.44 & 298.74 &   15.3 &           & 16 & 15 & 50 &  31 & 57 & 18 &  0.477 & 295.9 &  1950.43091 &  1989.33496 & 13.2 & 15.0 &            \---\---\---\---\\
6304    & 16 & 27 & 35.99 &  18 & 43 & 47.0 &  0.39 & 333.25 &    1.0 &           & 16 & 27 & 36 &  18 & 43 & 48 &  0.441 & 331.9 &  1950.20679 &  1991.43359 & 13.2 & 15.7 &            \---\---\---\---\\
6305    & 16 & 27 & 53.56 &  09 & 12 & 14.7 &  0.52 & 188.49 &    7.3 &           & 16 & 27 & 54 &  09 & 12 & 18 &  0.469 & 191.5 &  1955.23413 &  1987.49097 & 15.7 & 15.5 &            \---\---\---\---\\
6306    & 16 & 33 & 05.59 & -63 & 50 & 32.1 &  0.49 & 247.20 &   12.3 & Tcs       & 16 & 33 &  7 & -63 & 50 & 24 &  0.478 & 245.8 &  1979.45618 &  1993.53430 &  7.5 &  8.1 & 9045-00991-1\\
6307    & 16 & 33 & 16.72 &  48 & 53 & 38.9 &  0.41 & 271.89 &    4.0 &           & 16 & 33 & 17 &  48 & 53 & 36 &  0.443 & 276.7 &  1955.24512 &  1992.42151 & 15.2 & 16.3 &            \---\---\---\---\\
6308    & 16 & 34 & 25.45 &  47 & 50 & 27.4 &  0.47 & 260.28 &    6.1 &           & 16 & 34 & 26 &  47 & 50 & 30 &  0.469 & 262.8 &  1955.24512 &  1992.42151 & 14.9 & 16.4 &            \---\---\---\---\\
6309    & 16 & 35 &  1.47 &  43 & 17 & 35.1 &  0.42 & 145.00 &    8.6 &           & 16 & 35 &  1 &  43 & 17 & 42 &  0.356 & 143.6 &  1953.37915 &  1991.43091 & 14.3 & 14.8 &            \---\---\---\---\\
6310    & 16 & 39 & 27.93 &  33 & 25 & 21.4 &  0.51 & 182.85 &   11.9 &           & 16 & 39 & 27 &  33 & 25 & 24 &  0.470 & 182.1 &  1954.40088 &  1993.32166 & 15.0 & 14.9 &            \---\---\---\---\\
6311    & 16 & 40 & 20.73 &  67 & 36 &  3.4 &  0.41 & 324.53 &   64.5 &           & 16 & 40 & 32 &  67 & 36 &  6 &  0.451 & 325.6 &  1955.31079 &  1992.27710 & 14.4 & 16.1 &            \---\---\---\---\\
6312    & 16 & 40 & 47.57 &  30 & 00 & 30.6 &  0.34 & 207.33 &    9.2 &           & 16 & 40 & 47 &  30 & 00 & 36 &  0.354 & 213.4 &  1954.48560 &  1989.34863 & 13.3 & 15.1 &            \---\---\---\---\\
6313    & 16 & 46 & 36.15 & -04 & 24 & 14.7 &  1.05 & 160.66 &    3.5 & Bb        & 16 & 46 & 36 & -04 & 24 & 12 &  0.425 & 200.3 &  1984.24243 &  1985.54797 & 13.4 & 15.5 &            \---\---\---\---\\
6314    & 16 & 47 & 11.45 &  18 & 15 & 10.0 &  0.39 & 212.54 &    7.5 &           & 16 & 47 & 11 &  18 & 15 &  6 &  0.422 & 214.9 &  1950.37915 &  1992.33447 & 14.1 & 15.9 &            \---\---\---\---\\
6315    & 16 & 50 & 34.65 &  52 & 02 &  1.9 &  0.41 & 340.75 &    7.2 &           & 16 & 50 & 34 &  52 & 02 &  6 &  0.472 & 343.3 &  1953.52124 &  1996.20886 & 13.3 & 14.6 &            \---\---\---\---\\
6316    & 16 & 56 & 29.94 & -00 & 22 & 40.4 &  0.45 & 207.68 &   14.8 &           & 16 & 56 & 29 & -00 & 22 & 36 &  0.426 & 208.1 &  1950.46387 &  1988.44812 & 13.2 & 14.3 &            \---\---\---\---\\
6317    & 16 & 58 & 27.03 &  31 & 04 & 26.5 &  0.43 & 303.56 &   38.2 &           & 16 & 58 & 30 &  31 & 04 & 24 &  0.460 & 304.2 &  1950.38184 &  1989.33240 & 12.4 & 13.7 &            \---\---\---\---\\
6318    & 17 & 12 & 51.80 &  17 & 25 & 56.6 &  0.46 & 181.56 &    4.4 &           & 17 & 12 & 52 &  17 & 26 &  0 &  0.423 & 185.2 &  1954.50745 &  1992.41626 & 15.8 & 16.9 &            \---\---\---\---\\
6319    & 17 & 18 & 40.23 &  49 & 49 & 44.4 &  0.44 & 349.47 &   51.8 &           & 17 & 18 & 39 &  49 & 48 & 54 &  0.468 & 341.8 &  1955.22876 &  1987.31348 & 11.8 & 12.9 &            \---\---\---\---\\
6320    & 17 & 24 & 21.70 & -01 & 13 & 17.3 &  0.53 & 174.44 &    4.5 & Bb        & 17 & 24 & 22 & -01 & 13 & 18 &  0.433 & 184.6 &  1981.27051 &  1988.62292 & 14.4 & 15.5 &            \---\---\---\---\\
6321    & 17 & 32 & 19.58 &  23 & 55 & 18.4 &  0.41 & 313.09 &    8.0 &           & 17 & 32 & 19 &  23 & 55 & 18 &  0.428 & 313.0 &  1951.50745 &  1993.47742 & 14.3 & 15.6 &            \---\---\---\---\\
6322    & 17 & 33 & 23.95 &  21 & 47 &  6.5 &  0.46 & 267.44 &    0.8 &           & 17 & 33 & 24 &  21 & 47 &  6 &  0.471 & 270.6 &  1951.50745 &  1986.44739 & 12.7 & 14.4 &            \---\---\---\---\\
6323    & 17 & 39 & 23.08 &  46 & 56 & 48.8 &  0.41 & 259.73 &    1.2 & T         & 17 & 39 & 23 &  46 & 56 & 48 &  0.451 & 257.6 &  1953.52405 &  1992.41895 & 11.6 & 12.3 & 3514-01128-1\\
6324    & 17 & 44 & 11.21 &  71 & 38 & 39.1 &  0.42 & 318.08 &   10.8 &           & 17 & 44 & 10 &  71 & 38 & 30 &  0.445 & 318.0 &  1953.67163 &  1993.62512 & 15.1 & 16.6 &            \---\---\---\---\\
6325    & 17 & 47 & 26.30 &  28 & 40 & 43.2 &  0.48 & 183.64 &    4.1 &           & 17 & 47 & 26 &  28 & 40 & 42 &  0.448 & 186.1 &  1952.54443 &  1993.48022 & 14.5 & 16.0 &            \---\---\---\---\\
6326    & 17 & 52 & 16.58 & -07 & 33 & 46.2 &  0.53 & 282.69 &   13.3 & Bb        & 17 & 52 & 16 & -07 & 33 & 36 &  0.398 & 214.2 &  1987.29797 &  1988.61475 & 10.3 & 11.6 &            \---\---\---\---\\
6327    & 17 & 58 & 22.23 &  12 & 45 & 41.7 &  0.47 & 130.79 &   91.1 &           & 17 & 58 & 16 &  12 & 45 & 42 &  0.418 & 139.1 &  1950.37927 &  1993.69897 & 13.2 & 14.8 &            \---\---\---\---\\
6328    & 18 & 01 & 54.38 &  62 & 53 & 53.9 &  0.42 &   3.19 &   38.6 &           & 18 & 01 & 49 &  62 & 53 & 42 &  0.420 &   1.6 &  1952.40247 &  1991.38196 & 14.8 & 16.3 &            \---\---\---\---\\
6329    & 18 & 11 & 42.90 &  59 & 45 & 24.5 &  0.44 & 334.57 &    0.9 &           & 18 & 11 & 43 &  59 & 45 & 24 &  0.415 & 329.7 &  1952.40247 &  1994.52393 & 14.1 & 15.4 &            \---\---\---\---\\
6330    & 18 & 13 & 52.12 & -08 & 38 & 33.8 &  0.58 & 178.91 &    4.2 & Bb        & 18 & 13 & 52 & -08 & 38 & 30 &  0.420 & 186.9 &  1978.64478 &  1988.58472 & 13.1 & 13.7 &            \---\---\---\---\\
6331    & 18 & 16 & 03.96 &  68 & 38 & 54.9 &  0.46 &  16.18 &   29.6 & Td        & 18 & 16 &  3 &  68 & 39 & 24 &  0.460 &  17.8 &  1952.63159 &  1993.61157 & 10.2 & 10.9 & 4429-00353-1\\
6332    & 18 & 16 & 14.95 &  68 & 40 & 26.3 &  0.44 &  20.28 &   35.4 & d         & 18 & 16 & 13 &  68 & 41 &  0 &  0.460 &  17.8 &  1952.63159 &  1993.61157 & 14.7 & 16.2 &            \---\---\---\---\\
6333    & 18 & 17 & 48.81 &  23 & 17 & 52.9 &  0.37 & 264.25 &   44.5 &           & 18 & 17 & 48 &  23 & 18 & 36 &  0.457 & 264.5 &  1954.42029 &  1993.70447 & 13.4 & 15.2 &            \---\---\---\---\\
6334    & 18 & 23 & 17.95 &  72 & 41 & 54.9 &  0.47 & 352.19 &   11.1 &           & 18 & 23 & 16 &  72 & 41 & 48 &  0.457 & 356.1 &  1953.67163 &  1993.55688 & 14.3 & 15.8 &            \---\---\---\---\\
6335    & 18 & 31 & 15.35 &  39 & 18 & 51.4 &  0.41 &  28.41 &   39.6 &           & 18 & 31 & 15 &  39 & 18 & 12 &  0.448 &  26.5 &  1955.55676 &  1993.40930 & 14.7 & 16.2 &            \---\---\---\---\\
6336    & 18 & 33 & 11.41 &  07 & 00 & 46.7 &  0.47 & 187.79 &    7.7 &           & 18 & 33 & 11 &  07 & 00 & 42 &  0.478 & 193.0 &  1950.44189 &  1990.63330 & 15.2 & 16.3 &            \---\---\---\---\\
6337    & 18 & 39 & 32.47 &  40 & 15 & 24.3 &  0.43 & 221.72 &    8.7 &           & 18 & 39 & 33 &  40 & 15 & 18 &  0.460 & 225.4 &  1955.55676 &  1993.40930 & 15.2 & 16.7 &            \---\---\---\---\\
6338    & 18 & 39 & 58.21 &  16 & 25 & 42.1 &  0.38 & 225.05 &    6.8 &           & 18 & 39 & 58 &  16 & 25 & 36 &  0.443 & 230.2 &  1953.67981 &  1993.37915 & 15.6 & 16.2 &            \---\---\---\---\\
6339    & 18 & 44 & 32.17 &  37 & 02 & 45.9 &  0.37 & 305.01 &    3.0 &           & 18 & 44 & 32 &  37 & 02 & 48 &  0.446 & 305.3 &  1950.45312 &  1992.63708 & 12.7 & 14.0 &            \---\---\---\---\\
6340    & 18 & 47 &  0.00 & -23 & 30 & 36.0 &  0.45 & 232.20 & \---\--- & NPW       & 18 & 47 &  0 & -23 & 30 & 36 &  0.448 & 232.2 & \---\---\---\--- & \---\---\---\--- & 11.8 & 12.9 &            \---\---\---\---\\
6341    & 19 & 01 & 53.17 &  18 & 57 & 16.3 &  0.45 & 207.19 &   16.7 &           & 19 & 01 & 52 &  18 & 57 & 18 &  0.434 & 208.2 &  1951.52966 &  1993.48865 & 14.3 & 15.6 &            \---\---\---\---\\
6342    & 19 & 04 & 21.91 &  80 & 13 & 57.4 &  0.44 & 346.03 &    5.9 &           & 19 & 04 & 20 &  80 & 13 & 54 &  0.462 & 346.4 &  1953.74829 &  1993.48315 & 14.3 & 15.8 &            \---\---\---\---\\
6343    & 19 & 10 & 14.41 &  46 & 57 & 24.4 &  0.46 & 196.75 &   24.7 &           & 19 & 10 & 12 &  46 & 57 & 24 &  0.430 & 197.7 &  1953.68530 &  1993.47766 & 14.2 & 15.5 &            \---\---\---\---\\
6344    & 19 & 11 & 19.38 &  52 & 24 & 27.8 &  0.42 & 352.82 &   10.0 & dm        & 19 & 11 & 20 &  52 & 24 & 36 &  0.464 & 348.5 &  1952.57166 &  1992.65344 & 14.3 & 15.6 &            \---\---\---\---\\
6345    & 19 & 11 & 19.34 &  52 & 24 & 27.6 &  0.40 & 349.95 &   10.3 & dm        & 19 & 11 & 20 &  52 & 24 & 36 &  0.464 & 348.5 &  1952.57166 &  1992.65344 & 14.4 & 15.7 &            \---\---\---\---\\
6346    & 19 & 12 & 11.79 &  57 & 40 & 19.7 &  0.50 &  38.03 &   44.2 & s         & 19 & 12 & 11 &  57 & 39 & 36 &  0.451 &  27.8 &  1953.74548 &  1991.66345 &  7.4 &  8.5 &            \---\---\---\---\\
6347    & 19 & 19 &  9.19 &  34 & 07 & 14.0 &  0.47 & 181.00 &   46.0 &           & 19 & 19 &  9 &  34 & 08 &  0 &  0.461 & 186.3 &  1955.38196 &  1992.43823 & 15.4 & 16.7 &            \---\---\---\---\\
6348    & 19 & 20 & 29.40 & -04 & 30 & 36.5 &  0.74 & 154.43 &   14.6 & Bb        & 19 & 20 & 30 & -04 & 30 & 48 &  0.479 & 178.3 &  1982.56030 &  1986.44385 & 10.9 & 11.5 &            \---\---\---\---\\
6349    & 19 & 24 & 42.46 &  43 & 33 & 48.4 &  0.40 & 170.19 &    8.1 &           & 19 & 24 & 42 &  43 & 33 & 42 &  0.434 & 170.8 &  1951.52148 &  1991.45312 & 14.7 & 16.3 &            \---\---\---\---\\
6350    & 19 & 25 &  8.61 &  28 & 21 & 12.8 &  0.40 &  32.90 &   19.1 &           & 19 & 25 & 10 &  28 & 21 & 18 &  0.410 &  24.9 &  1951.51331 &  1995.58984 & 13.2 & 14.5 &            \---\---\---\---\\
6351    & 19 & 29 & 43.00 &  37 & 33 & 24.0 &  0.42 & 195.80 & \---\--- & NPW       & 19 & 29 & 43 &  37 & 33 & 24 &  0.425 & 195.8 & \---\---\---\--- & \---\---\---\--- & 14.7 & 16.5 &            \---\---\---\---\\
6352    & 19 & 33 &  7.07 &  23 & 59 & 50.8 &  0.43 & 183.93 &    8.8 &           & 19 & 33 &  7 &  23 & 59 & 42 &  0.396 & 191.7 &  1950.54065 &  1986.66895 & 13.0 & 13.5 &            \---\---\---\---\\
6353    & 19 & 37 &  3.00 &  25 & 46 & 38.9 &  0.49 & 184.90 &   27.2 &           & 19 & 37 &  5 &  25 & 46 & 42 &  0.416 & 195.8 &  1950.54065 &  1986.66895 & 14.5 & 15.6 &            \---\---\---\---\\
6354    & 19 & 39 & 32.87 &  71 & 52 & 19.2 &  0.48 & 202.89 &    7.2 & T         & 19 & 39 & 33 &  71 & 52 & 12 &  0.454 & 205.0 &  1954.57324 &  1991.60071 & 11.1 & 12.3 & 4453-01532-1\\
6355    & 19 & 52 &  1.57 &  23 & 59 & 53.2 &  0.42 & 159.01 &    6.0 &           & 19 & 52 &  2 &  23 & 59 & 54 &  0.418 & 164.5 &  1951.53247 &  1996.52832 & 14.2 & 15.7 &            \---\---\---\---\\
6356    & 19 & 56 & 59.72 &  02 & 06 & 43.1 &  0.49 & 203.82 &   13.8 & Bbdm      & 19 & 57 &  0 &  02 & 06 & 30 &  0.426 & 219.7 &  1982.62329 &  1992.50098 & 14.3 & 14.9 &            \---\---\---\---\\
6357    & 19 & 56 & 59.71 &  02 & 06 & 43.1 &  0.31 & 203.25 &   13.8 & Bbdm      & 19 & 57 &  0 &  02 & 06 & 30 &  0.426 & 219.7 &  1982.62329 &  1992.50098 & 14.3 & 15.6 &            \---\---\---\---\\
6358    & 19 & 59 & 23.21 &  27 & 22 & 47.3 &  0.42 & 203.92 &   56.3 &           & 19 & 59 & 19 &  27 & 22 & 42 &  0.424 & 205.5 &  1951.53247 &  1996.52832 & 14.2 & 15.3 &            \---\---\---\---\\
6359    & 20 & 06 & 16.21 &  16 & 09 & 20.9 &  0.51 & 152.53 &   11.8 &           & 20 & 06 & 17 &  16 & 09 & 18 &  0.464 & 152.9 &  1951.72095 &  1992.74072 & 14.8 & 15.9 &            \---\---\---\---\\
6360    & 20 & 07 & 56.04 &  07 & 26 & 28.2 &  0.46 & 221.39 &   16.1 & T         & 20 & 07 & 55 &  07 & 26 & 24 &  0.474 & 227.3 &  1953.67725 &  1990.70178 & 11.5 & 12.4 & 0507-00903-1\\
6361    & 20 & 08 &  2.40 &  57 & 09 & 30.7 &  0.49 & 185.12 &   17.0 &           & 20 & 08 &  1 &  57 & 09 & 18 &  0.461 & 187.2 &  1952.58020 &  1990.71277 & 14.0 & 15.1 &            \---\---\---\---\\
6362    & 20 & 31 &  2.32 &  39 & 34 & 52.3 &  0.47 &  78.11 &    4.0 & cdm       & 20 & 31 &  2 &  39 & 34 & 54 &  0.423 &  73.7 &  1953.45044 &  1992.49280 & 16.8 & 18.3 &            \---\---\---\---\\
6363    & 20 & 31 &  2.40 &  39 & 34 & 45.1 &  0.46 &  80.03 &    5.6 & dm        & 20 & 31 &  2 &  39 & 34 & 42 &  0.423 &  73.7 &  1953.45044 &  1992.49280 & 14.3 & 15.8 &            \---\---\---\---\\
6364    & 20 & 40 &  3.85 &  00 & 37 & 39.1 &  0.57 & 190.55 &    3.7 &           & 20 & 40 &  4 &  00 & 37 & 42 &  0.463 & 197.5 &  1980.54260 &  1994.52417 & 13.5 & 15.3 &            \---\---\---\---\\
6365    & 20 & 48 & 51.10 &  11 & 27 & 18.6 &  0.47 & 104.22 &    6.7 &           & 20 & 48 & 51 &  11 & 27 & 12 &  0.427 &  98.8 &  1952.63464 &  1987.49426 & 13.3 & 15.3 &            \---\---\---\---\\
6366    & 20 & 49 & 39.64 & -00 & 21 &  5.3 &  0.40 & 126.82 &    9.7 &           & 20 & 49 & 39 & -00 & 21 &  6 &  0.395 & 123.6 &  1951.59546 &  1987.57263 & 12.2 & 13.5 &            \---\---\---\---\\
6367    & 20 & 51 & 39.04 &  78 & 20 &  6.7 &  0.42 &  41.31 &   24.7 &           & 20 & 51 & 39 &  78 & 19 & 42 &  0.471 &  43.0 &  1954.74854 &  1993.56250 & 17.1 & 18.8 &            \---\---\---\---\\
6368    & 20 & 55 &  0.38 &  56 & 32 &  6.1 &  0.50 & 222.62 &    6.9 &           & 20 & 55 &  0 &  56 & 32 &  0 &  0.468 & 228.6 &  1952.71082 &  1991.67456 & 15.3 & 16.6 &            \---\---\---\---\\
6369    & 20 & 59 & 46.92 &  51 & 53 & 45.2 &  0.44 & 272.84 &    8.8 &           & 20 & 59 & 47 &  51 & 53 & 54 &  0.457 & 275.7 &  1952.71082 &  1990.64453 & 14.5 & 15.1 &            \---\---\---\---\\
6370    & 21 & 01 & 45.00 &  31 & 48 & 42.0 &  0.40 & 214.90 & \---\--- & NPW       & 21 & 01 & 45 &  31 & 48 & 42 &  0.399 & 214.9 & \---\---\---\--- & \---\---\---\--- & 16.0 & 16.1 &            \---\---\---\---\\
6371    & 21 & 08 & 31.58 &  20 & 38 & 58.7 &  0.44 & 233.23 &    8.3 &           & 21 & 08 & 31 &  20 & 39 &  0 &  0.436 & 236.3 &  1954.52161 &  1992.64819 & 13.3 & 14.4 &            \---\---\---\---\\
6372    & 21 & 09 &  0.77 &  56 & 54 & 11.7 &  0.53 & 196.34 &    6.6 &           & 21 & 09 &  1 &  56 & 54 & 18 &  0.459 & 197.9 &  1952.71082 &  1991.67456 & 14.5 & 15.8 &            \---\---\---\---\\
6373    & 21 & 13 & 52.64 &  18 & 05 & 58.5 &  0.49 &  98.81 &   19.4 &           & 21 & 13 & 54 &  18 & 06 &  0 &  0.462 &  98.7 &  1954.52161 &  1991.52979 & 12.3 & 13.4 &            \---\---\---\---\\
6374    & 21 & 14 & 46.96 &  38 & 01 & 12.9 &  0.42 &  16.74 &    5.1 & d         & 21 & 14 & 47 &  38 & 01 & 18 &  0.463 &  19.8 &  1951.51892 &  1991.52161 & 11.5 & 13.0 &            \---\---\---\---\\
6375    & 21 & 23 & 10.63 &  64 & 14 & 10.5 &  0.36 &  42.61 &    4.4 &           & 21 & 23 & 10 &  64 & 14 & 12 &  0.422 &  35.0 &  1954.59521 &  1991.69641 & 14.1 & 16.0 &            \---\---\---\---\\
6376    & 21 & 23 & 25.96 &  67 & 34 & 13.9 &  0.48 &  98.13 &    6.9 &           & 21 & 23 & 25 &  67 & 34 & 18 &  0.451 &  95.1 &  1954.59521 &  1991.69641 & 13.7 & 15.7 &            \---\---\---\---\\
6377    & 21 & 29 & 42.58 &  06 & 41 & 59.0 &  0.53 & 130.65 &   30.3 &           & 21 & 29 & 42 &  06 & 41 & 30 &  0.468 & 130.9 &  1952.63184 &  1995.58167 & 13.3 & 14.6 &            \---\---\---\---\\
6378    & 21 & 32 & 35.78 &  14 & 26 &  0.3 &  0.23 & 173.26 &   49.1 &           & 21 & 32 & 35 &  14 & 26 & 48 &  0.408 & 304.7 &  1953.63098 &  1990.80591 & 14.4 & 16.5 &            \---\---\---\---\\
6379    & 21 & 35 & 17.75 &  46 & 33 & 16.1 &  0.46 & 195.81 &   11.1 & dm        & 21 & 35 & 17 &  46 & 33 & 24 &  0.459 & 200.0 &  1952.70532 &  1989.67725 & 16.3 & 16.9 &            \---\---\---\---\\
6380    & 21 & 35 & 17.76 &  46 & 33 & 16.2 &  0.45 & 195.43 &   11.0 & dm        & 21 & 35 & 17 &  46 & 33 & 24 &  0.459 & 200.0 &  1952.70532 &  1989.67725 & 17.9 & 17.8 &            \---\---\---\---\\
6381    & 21 & 39 & 22.16 &  47 & 38 & 47.6 &  0.39 & 215.80 &    8.5 &           & 21 & 39 & 23 &  47 & 38 & 48 &  0.410 & 223.1 &  1952.70532 &  1989.67725 & 14.2 & 15.9 &            \---\---\---\---\\
6382    & 21 & 40 & 20.39 &  13 & 02 & 40.5 &  0.38 & 212.93 &   20.4 &           & 21 & 40 & 19 &  13 & 02 & 42 &  0.387 & 218.4 &  1953.63098 &  1990.80591 & 14.0 & 15.1 &            \---\---\---\---\\
6383    & 21 & 40 & 29.48 &  54 & 00 & 29.9 &  0.39 &  81.95 &    7.2 & c         & 21 & 40 & 29 &  54 & 00 & 24 &  0.414 &  75.4 &  1955.93726 &  1990.78943 & 14.2 & 15.9 &            \---\---\---\---\\
6384    & 21 & 45 & 32.81 &  35 & 20 & 55.6 &  0.42 & 205.92 &    5.0 &           & 21 & 45 & 33 &  35 & 21 &  0 &  0.443 & 211.1 &  1951.51074 &  1987.74023 & 15.2 & 16.5 &            \---\---\---\---\\
6385    & 21 & 46 & 49.18 &  10 & 13 & 53.6 &  0.48 & 192.07 &   17.5 &           & 21 & 46 & 48 &  10 & 13 & 54 &  0.464 & 198.6 &  1953.63098 &  1990.70203 & 12.8 & 14.1 &            \---\---\---\---\\
6386    & 21 & 46 & 56.49 &  46 & 38 &  4.3 &  0.35 &  99.06 &   15.5 &           & 21 & 46 & 55 &  46 & 38 &  6 &  0.295 &  89.1 &  1952.70532 &  1989.52710 & 13.2 & 15.0 &            \---\---\---\---\\
6387    & 21 & 51 &  0.00 &  54 & 08 & 30.0 &  0.41 &  70.90 & \---\--- & N         & 21 & 51 &  0 &  54 & 08 & 30 &  0.415 &  70.9 &  1955.93726 &  1991.60095 & 17.0 & 16.8 &            \---\---\---\---\\
6388    & 21 & 51 & 16.47 & -00 & 29 & 30.5 &  0.48 & 208.23 &    8.0 &           & 21 & 51 & 17 & -00 & 29 & 30 &  0.450 & 209.8 &  1954.50806 &  1986.65479 & 13.5 & 15.1 &            \---\---\---\---\\
6389    & 21 & 56 & 38.05 &  19 & 46 & 13.6 &  0.51 & 189.80 &   13.5 &           & 21 & 56 & 39 &  19 & 46 & 12 &  0.477 &  94.3 &  1950.54089 &  1990.72937 & 13.4 & 14.7 &            \---\---\---\---\\
6390    & 21 & 58 & 51.29 & -03 & 46 & 37.1 &  0.59 & 103.64 &   11.7 & Bb        & 21 & 58 & 52 & -03 & 46 & 42 &  0.464 &  94.2 &  1982.77930 &  1991.67126 & 13.5 & 15.1 &            \---\---\---\---\\
6391    & 21 & 59 & 20.67 & -04 & 05 & 33.2 &  0.42 & 162.51 &   13.3 & Bbc       & 21 & 59 & 20 & -04 & 05 & 42 &  0.446 & 175.4 &  1982.77930 &  1991.67126 & 13.3 & 15.1 &            \---\---\---\---\\
6392    & 22 & 02 & 31.34 & -00 & 17 & 12.3 &  0.62 & 115.48 &    9.9 & B         & 22 & 02 & 32 & -00 & 17 & 12 &  0.470 & 115.8 &  1981.71912 &  1990.63367 & 13.8 & 15.6 &            \---\---\---\---\\
6393    & 22 & 02 & 55.10 &  39 & 35 &  9.6 &  0.50 & 217.78 &    3.8 & c         & 22 & 02 & 55 &  39 & 35 &  6 &  0.454 & 218.1 &  1953.68567 &  1989.67456 & 14.9 & 16.0 &            \---\---\---\---\\
6394    & 22 & 06 &  0.77 &  39 & 18 &  2.4 &  0.47 & 167.81 &    8.8 &           & 22 & 06 &  1 &  39 & 17 & 54 &  0.471 & 173.4 &  1953.68567 &  1989.67456 & 13.1 & 14.6 &            \---\---\---\---\\
6395    & 22 & 07 &  1.24 &  40 & 15 &  1.0 &  0.49 &  80.69 &    7.5 &           & 22 & 07 &  1 &  40 & 14 & 54 &  0.471 &  83.0 &  1952.65369 &  1989.67456 & 15.1 & 16.3 &            \---\---\---\---\\
6396    & 22 & 08 & 12.06 &  32 & 42 & 45.6 &  0.43 & 115.63 &    3.7 & c         & 22 & 08 & 12 &  32 & 42 & 42 &  0.378 & 106.8 &  1951.73206 &  1988.76538 & 13.4 & 15.0 &            \---\---\---\---\\
6397    & 22 & 09 & 43.23 &  41 & 02 &  4.5 &  0.52 &  66.43 &   14.7 &           & 22 & 09 & 42 &  41 & 02 &  0 &  0.452 &  59.3 &  1952.65369 &  1989.67456 & 12.4 & 13.7 &            \---\---\---\---\\
6398    & 22 & 10 & 17.15 &  19 & 04 & 57.9 &  0.46 & 102.94 &    8.4 &           & 22 & 10 & 17 &  19 & 05 &  6 &  0.463 &  95.6 &  1950.54089 &  1990.72937 & 13.8 & 15.1 &            \---\---\---\---\\
6399    & 22 & 11 & 30.20 &  18 & 25 & 33.0 &  0.39 &  66.60 &    9.4 &           & 22 & 11 & 30 &  18 & 25 & 42 &  0.383 &  58.9 &  1950.54089 &  1990.72937 & 11.1 & 12.8 &            \---\---\---\---\\
6400    & 22 & 11 & 56.96 & -07 & 42 & 58.9 &  0.59 &  90.62 &   15.1 & Bb        & 22 & 11 & 56 & -07 & 42 & 54 &  0.445 &  69.4 &  1979.72192 &  1989.72876 & 11.8 & 13.7 &            \---\---\---\---\\
6401    & 22 & 17 & 59.70 &  24 & 09 & 19.2 &  0.45 & 188.47 &   14.4 &           & 22 & 17 & 59 &  24 & 09 & 30 &  0.423 & 191.9 &  1950.61194 &  1987.74304 & 13.8 & 15.4 &            \---\---\---\---\\
6402    & 22 & 19 & 34.80 &  61 & 20 & 19.3 &  0.49 &  79.20 &    2.0 & c         & 22 & 19 & 35 &  61 & 20 & 18 &  0.471 &  75.8 &  1952.70825 &  1989.66089 & 15.2 & 16.8 &            \---\---\---\---\\
6403    & 22 & 33 & 16.59 &  23 & 41 & 24.4 &  0.50 & 147.06 &    9.8 &           & 22 & 33 & 16 &  23 & 41 & 30 &  0.476 & 148.8 &  1953.70496 &  1987.74304 & 13.0 & 14.1 &            \---\---\---\---\\
6404    & 22 & 34 &  5.62 & -11 & 07 &  9.8 &  0.61 & 149.94 &    9.8 & Bb        & 22 & 34 &  5 & -11 & 07 &  6 &  0.475 & 152.3 &  1983.53076 &  1991.53967 & 13.3 & 14.4 &            \---\---\---\---\\
6405    & 22 & 35 & 05.67 &  11 & 52 & 53.1 &  0.47 & 225.78 &    9.8 & Ts        & 22 & 35 &  5 &  11 & 52 & 54 &  0.470 & 226.2 &  1953.83057 &  1990.63647 &  8.8 &  9.8 & 1154-00872-1\\
6406    & 22 & 35 & 24.48 & -07 & 12 & 46.5 &  0.57 & 190.51 &    8.9 & Bb        & 22 & 35 & 25 & -07 & 12 & 42 &  0.476 & 221.0 &  1982.79297 &  1991.53967 & 14.0 & 15.8 &            \---\---\---\---\\
6407    & 22 & 39 & 55.42 &  44 & 16 & 49.3 &  0.47 &  76.00 &    4.7 &           & 22 & 39 & 55 &  44 & 16 & 48 &  0.445 &  75.5 &  1952.55298 &  1989.75659 & 15.4 & 17.1 &            \---\---\---\---\\
6408    & 22 & 40 & 41.90 &  44 & 35 & 46.2 &  0.52 &  99.04 &   12.4 &           & 22 & 40 & 41 &  44 & 35 & 54 &  0.474 &  94.2 &  1952.55298 &  1989.74841 & 13.1 & 14.7 &            \---\---\---\---\\
6409    & 22 & 43 &  7.28 & -14 & 30 &  8.1 &  0.45 & 204.20 &   25.0 & Bb        & 22 & 43 &  9 & -14 & 30 &  6 &  0.460 & 233.0 &  1982.63733 &  1991.53967 & 11.2 & 12.6 &            \---\---\---\---\\
6410    & 22 & 43 & 23.33 &  22 & 08 & 17.1 &  0.43 &  94.86 &    4.7 &           & 22 & 43 & 23 &  22 & 08 & 18 &  0.409 &  92.7 &  1953.70496 &  1990.78674 & 13.5 & 15.3 &            \---\---\---\---\\
6411    & 22 & 47 & 47.34 &  66 & 23 & 36.5 &  0.46 &  39.84 &    5.8 &           & 22 & 47 & 47 &  66 & 23 & 42 &  0.461 &  35.4 &  1952.63208 &  1991.68298 & 13.4 & 15.2 &            \---\---\---\---\\
6412    & 22 & 48 & 48.15 &  45 & 20 & 17.8 &  0.45 & 146.88 &   10.9 &           & 22 & 48 & 49 &  45 & 20 & 24 &  0.438 & 150.1 &  1952.55298 &  1989.74841 & 14.4 & 15.7 &            \---\---\---\---\\
6413    & 22 & 55 & 22.69 & -00 & 44 & 24.8 &  0.42 & 168.91 &   10.4 &           & 22 & 55 & 22 & -00 & 44 & 24 &  0.440 &  67.1 &  1953.91260 &  1990.77869 & 13.7 & 15.0 &            \---\---\---\---\\
6414    & 22 & 56 & 43.99 & -00 & 13 & 21.0 &  0.47 & 101.02 &   15.4 &           & 22 & 56 & 45 & -00 & 13 & 18 &  0.442 &  96.9 &  1953.91260 &  1990.77869 & 12.3 & 13.9 &            \---\---\---\---\\
6415    & 23 & 01 & 51.60 & -03 & 50 & 57.1 &  0.53 & 113.06 &    9.5 & Bbcs      & 23 & 01 & 51 & -03 & 50 & 54 &  0.448 & 118.6 &  1982.79565 &  1991.67944 &  7.8 &  8.9 &            \---\---\---\---\\
6416    & 23 & 02 & 59.44 &  06 & 42 & 25.5 &  0.41 & 232.07 &    9.4 &           & 23 & 03 &  0 &  06 & 42 & 30 &  0.445 & 235.3 &  1953.70752 &  1990.78406 & 12.7 & 14.3 &            \---\---\---\---\\
6417    & 23 & 06 & 28.00 & -00 & 29 & 42.0 &  0.45 & 233.40 & \---\--- & BN        & 23 & 06 & 28 & -00 & 29 & 42 &  0.449 & 233.4 &  1983.53345 &  1990.77869 & 12.0 & 13.6 &            \---\---\---\---\\
6418    & 23 & 09 & 21.88 & -06 & 35 &  2.4 &  0.71 & 153.95 &    3.0 & Bb        & 23 & 09 & 22 & -06 & 35 &  0 &  0.467 & 161.9 &  1982.79565 &  1991.67944 & 13.5 & 14.8 &            \---\---\---\---\\
6419    & 23 & 11 & 23.90 &  08 & 31 &  0.9 &  0.44 & 222.81 &   13.4 &           & 23 & 11 & 23 &  08 & 31 &  0 &  0.457 & 227.0 &  1951.60657 &  1991.76233 & 11.9 & 13.0 &            \---\---\---\---\\
6420    & 23 & 13 & 38.82 &  39 & 25 &  2.6 &  0.36 & 151.77 &    8.8 & T         & 23 & 13 & 39 &  39 & 24 & 54 &  0.379 & 147.3 &  1953.82520 &  1989.75122 & 11.0 & 11.7 & 3221-03179-1\\
6421    & 23 & 18 & 01.19 &  09 & 04 & 28.1 &  0.43 & 106.77 &    3.4 & Ts        & 23 & 18 &  1 &  09 & 04 & 30 &  0.420 & 108.3 &  1951.60657 &  1991.70764 &  9.3 & 10.1 & 1161-00566-1\\
6422    & 23 & 21 & 56.09 &  24 & 12 & 30.7 &  0.48 & 116.40 &    5.4 &           & 23 & 21 & 56 &  24 & 12 & 36 &  0.451 & 113.7 &  1953.76782 &  1995.65027 & 13.2 & 14.5 &            \---\---\---\---\\
6424    & 23 & 32 & 53.99 &  63 & 09 & 19.3 &  0.42 &  87.04 &    6.8 & s         & 23 & 32 & 53 &  63 & 09 & 18 &  0.420 &  86.7 &  1954.60120 &  1991.76514 &  7.7 &  8.3 &            \---\---\---\---\\
6425    & 23 & 36 &  7.86 &  38 & 31 & 38.4 &  0.51 & 128.65 &    2.9 &           & 23 & 36 &  8 &  38 & 31 & 36 &  0.460 & 131.3 &  1953.82520 &  1989.75122 & 13.6 & 14.9 &            \---\---\---\---\\
6426    & 23 & 36 & 25.61 &  55 & 29 & 43.5 &  0.50 & 101.42 &    3.6 & T1NPW     & 23 & 36 & 26 &  55 & 29 & 42 &  0.479 & 101.1 & \---\---\---\--- & \---\---\---\--- & 11.7 & 14.4 & 4004-00491-1\\
6427    & 23 & 42 & 52.90 &  30 & 49 & 20.7 &  0.44 & 221.85 &    3.6 &           & 23 & 42 & 53 &  30 & 49 & 24 &  0.438 & 231.4 &  1953.92908 &  1991.75146 & 13.4 & 15.3 &            \---\---\---\---\\
6428    & 23 & 46 & 28.09 &  74 & 34 &  9.6 &  0.53 & 155.39 &    2.5 & c         & 23 & 46 & 28 &  74 & 34 & 12 &  0.460 & 155.1 &  1952.63489 &  1992.75488 & 14.8 & 16.3 &            \---\---\---\---\\
6429    & 23 & 47 & 40.83 &  11 & 47 &  8.8 &  0.50 & 145.21 &    4.0 &           & 23 & 47 & 41 &  11 & 47 & 12 &  0.465 & 145.7 &  1951.60925 &  1986.74585 & 12.0 & 13.1 &            \---\---\---\---\\
6430    & 23 & 47 & 48.94 &  39 & 21 & 44.0 &  0.39 & 213.45 &    2.2 &           & 23 & 47 & 49 &  39 & 21 & 42 &  0.406 & 217.8 &  1951.83875 &  1995.81409 & 15.0 & 16.1 &            \---\---\---\---\\
6431    & 23 & 57 &  6.70 &  09 & 53 &  5.0 &  0.46 & 167.11 &    6.7 &           & 23 & 57 &  7 &  09 & 53 &  0 &  0.467 & 169.0 &  1949.88257 &  1991.69678 & 14.9 & 16.2 &            \---\---\---\---\\
6432    & 23 & 57 & 32.15 & -03 & 30 & 59.4 &  0.59 & 175.30 &    2.3 & Bb        & 23 & 57 & 32 & -03 & 31 &  0 &  0.447 & 180.2 &  1982.78772 &  1989.89038 & 14.9 & 16.2 &            \---\---\---\---\\
6433    & 23 & 59 & 48.24 &  50 & 06 & 44.3 &  0.46 &  91.86 &   12.2 &           & 23 & 59 & 47 &  50 & 06 & 42 &  0.450 &  88.5 &  1953.75159 &  1991.68591 & 10.6 & 11.7 &            \---\---\---\---\\

